Efficient Learning in Polyhedral Games via Best Response Oracles

We study online learning and equilibrium computation in games with polyhedral decision sets, a property shared by both normal-form games and extensive-form games (EFGs), when the learning agent is restricted to using a best-response oracle. We show how to achieve constant regret in zero-sum games and $O(T^{1/4})$ regret in general-sum games while using only $O(\log t)$ best-response queries at a given iteration $t$, thus improving over the best prior result, which required $O(T)$ queries per iteration. Moreover, our framework yields the first last-iterate convergence guarantees for self-play with best-response oracles in zero-sum games. This convergence occurs at a linear rate, though with a condition-number dependence. We go on to show a $O(1/\sqrt{T})$ best-iterate convergence rate without such a dependence. Our results build on linear-rate convergence results for variants of the Frank-Wolfe (FW) algorithm for strongly convex and smooth minimization problems over polyhedral domains. These FW results depend on a condition number of the polytope, known as facial distance. In order to enable application to settings such as EFGs, we show two broad new results: 1) the facial distance for polytopes in standard form is at least $\gamma/\sqrt{k}$ where $\gamma$ is the minimum value of a nonzero coordinate of a vertex of the polytope and $k\leq n$ is the number of tight inequality constraints in the optimal face, and 2) the facial distance for polytopes of the form $\mathbf{A}\boldsymbol{x}=\boldsymbol{b},\mathbf{C}\boldsymbol{x}\leq\boldsymbol{d}, \boldsymbol{x}\geq \mathbf{0}$ where $\boldsymbol{x}\in\mathbb{R}^n$, $\mathbf{C}\geq\boldsymbol{0}$ is a nonzero integral matrix, and $\boldsymbol{d}\geq \boldsymbol{0}$, is at least $1/(\|\mathbf{C}\|_\infty\sqrt{n})$. This yields the first such results for several problems such as sequence-form polytopes, flow polytopes, and matching polytopes.

==> new_figures/CCE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{inconsolata}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.600000in}{4.203526in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.600000in}{4.203526in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.203526in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{1.355459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286216in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{2.286216in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286216in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286216in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014563in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{4.014563in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014563in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.014563in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150389in,y=0.953104in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{1.985984in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{1.985984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249208in}{1.985984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627356in, y=1.891263in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{3.087635in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{3.087635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249208in}{3.087635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627356in, y=2.992914in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349578in,y=2.593105in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \scalebox{0.9}{Max individual average regret}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873901in}{3.644237in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{3.499558in}}%
\pgfpathlineto{\pgfqpoint{2.310438in}{3.404590in}}%
\pgfpathlineto{\pgfqpoint{2.421327in}{3.339357in}}%
\pgfpathlineto{\pgfqpoint{2.477932in}{3.285976in}}%
\pgfpathlineto{\pgfqpoint{2.499801in}{3.242361in}}%
\pgfpathlineto{\pgfqpoint{2.520465in}{3.205485in}}%
\pgfpathlineto{\pgfqpoint{2.540050in}{3.173542in}}%
\pgfpathlineto{\pgfqpoint{2.576399in}{3.120161in}}%
\pgfpathlineto{\pgfqpoint{2.609535in}{3.076546in}}%
\pgfpathlineto{\pgfqpoint{2.639982in}{3.039670in}}%
\pgfpathlineto{\pgfqpoint{2.681469in}{2.993224in}}%
\pgfpathlineto{\pgfqpoint{2.730492in}{2.942675in}}%
\pgfpathlineto{\pgfqpoint{2.783943in}{2.891583in}}%
\pgfpathlineto{\pgfqpoint{2.839417in}{2.841912in}}%
\pgfpathlineto{\pgfqpoint{2.902554in}{2.788531in}}%
\pgfpathlineto{\pgfqpoint{2.974994in}{2.730414in}}%
\pgfpathlineto{\pgfqpoint{3.055533in}{2.668736in}}%
\pgfpathlineto{\pgfqpoint{3.149136in}{2.599916in}}%
\pgfpathlineto{\pgfqpoint{3.259295in}{2.521767in}}%
\pgfpathlineto{\pgfqpoint{3.392595in}{2.430058in}}%
\pgfpathlineto{\pgfqpoint{3.555973in}{2.320480in}}%
\pgfpathlineto{\pgfqpoint{3.766727in}{2.181945in}}%
\pgfpathlineto{\pgfqpoint{4.058656in}{1.992900in}}%
\pgfpathlineto{\pgfqpoint{4.521638in}{1.696024in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{1.467972in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{1.467972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152354in}{3.499558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421327in}{3.339357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558664in}{3.145366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752794in}{2.920912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030559in}{2.687582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370293in}{2.445230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736484in}{2.201686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113798in}{1.957410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495582in}{1.712684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878723in}{1.467972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422043in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{1.600973in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{1.600973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682185in}{3.541464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.472645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.278654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598812in}{3.054201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964877in}{2.820870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345096in}{2.578518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727184in}{2.334974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110713in}{2.090513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494678in}{1.845772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{1.600973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422043in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{1.600973in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{1.600973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682185in}{3.541464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.472645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.278654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598812in}{3.054201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964877in}{2.820870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345096in}{2.578518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727184in}{2.334974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110713in}{2.090513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494678in}{1.845772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{1.600973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.682185in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{3.591836in}}%
\pgfpathlineto{\pgfqpoint{2.094500in}{3.494840in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{3.400480in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{1.694623in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{1.694623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.591836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202469in}{3.400480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462611in}{3.234665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766958in}{3.040674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110847in}{2.821478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459707in}{2.599114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813986in}{2.373296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168732in}{2.147181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523609in}{1.920982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{1.694623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942327in}{3.643666in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{3.522282in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{3.462163in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{3.417786in}}%
\pgfpathlineto{\pgfqpoint{2.685808in}{3.409347in}}%
\pgfpathlineto{\pgfqpoint{2.745506in}{3.400661in}}%
\pgfpathlineto{\pgfqpoint{2.796998in}{3.388274in}}%
\pgfpathlineto{\pgfqpoint{2.842271in}{3.372522in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{3.354757in}}%
\pgfpathlineto{\pgfqpoint{2.919131in}{3.336307in}}%
\pgfpathlineto{\pgfqpoint{2.982895in}{3.300081in}}%
\pgfpathlineto{\pgfqpoint{3.061921in}{3.251384in}}%
\pgfpathlineto{\pgfqpoint{3.095237in}{3.223208in}}%
\pgfpathlineto{\pgfqpoint{3.105245in}{3.210274in}}%
\pgfpathlineto{\pgfqpoint{3.121806in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{3.141528in}{3.117513in}}%
\pgfpathlineto{\pgfqpoint{3.160266in}{3.078208in}}%
\pgfpathlineto{\pgfqpoint{3.181583in}{3.038246in}}%
\pgfpathlineto{\pgfqpoint{3.205012in}{2.998755in}}%
\pgfpathlineto{\pgfqpoint{3.233134in}{2.956008in}}%
\pgfpathlineto{\pgfqpoint{3.262092in}{2.916046in}}%
\pgfpathlineto{\pgfqpoint{3.294129in}{2.875517in}}%
\pgfpathlineto{\pgfqpoint{3.330674in}{2.832940in}}%
\pgfpathlineto{\pgfqpoint{3.370293in}{2.790193in}}%
\pgfpathlineto{\pgfqpoint{3.415502in}{2.744773in}}%
\pgfpathlineto{\pgfqpoint{3.465695in}{2.697587in}}%
\pgfpathlineto{\pgfqpoint{3.521304in}{2.648378in}}%
\pgfpathlineto{\pgfqpoint{3.584180in}{2.595720in}}%
\pgfpathlineto{\pgfqpoint{3.656004in}{2.538511in}}%
\pgfpathlineto{\pgfqpoint{3.738839in}{2.475457in}}%
\pgfpathlineto{\pgfqpoint{3.834951in}{2.405183in}}%
\pgfpathlineto{\pgfqpoint{3.948083in}{2.325314in}}%
\pgfpathlineto{\pgfqpoint{4.084134in}{2.232086in}}%
\pgfpathlineto{\pgfqpoint{4.252811in}{2.119309in}}%
\pgfpathlineto{\pgfqpoint{4.471934in}{1.975617in}}%
\pgfpathlineto{\pgfqpoint{4.779652in}{1.776679in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{1.713023in}}%
\pgfpathlineto{\pgfqpoint{4.878723in}{1.713023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.522282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527108in}{3.436880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842271in}{3.372522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117733in}{3.175204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250776in}{2.931239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473709in}{2.690316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778173in}{2.446375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128489in}{2.202182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499623in}{1.957611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878723in}{1.713023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.682185in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{3.591836in}}%
\pgfpathlineto{\pgfqpoint{2.094500in}{3.494840in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{3.465050in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{1.759193in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{1.759193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.591836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202469in}{3.465050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462611in}{3.299235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766958in}{3.105244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110847in}{2.886049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459707in}{2.663685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813986in}{2.437867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168732in}{2.211751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523609in}{1.985552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{1.759193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422043in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{3.472645in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{3.488084in}}%
\pgfpathlineto{\pgfqpoint{2.094500in}{3.472645in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{3.460973in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{3.429030in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{3.444469in}}%
\pgfpathlineto{\pgfqpoint{2.321987in}{3.433340in}}%
\pgfpathlineto{\pgfqpoint{2.354642in}{3.412525in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{3.425321in}}%
\pgfpathlineto{\pgfqpoint{2.438390in}{3.419265in}}%
\pgfpathlineto{\pgfqpoint{2.462611in}{3.403826in}}%
\pgfpathlineto{\pgfqpoint{2.485364in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.527108in}{3.410720in}}%
\pgfpathlineto{\pgfqpoint{2.546358in}{3.398450in}}%
\pgfpathlineto{\pgfqpoint{2.564669in}{3.407593in}}%
\pgfpathlineto{\pgfqpoint{2.598812in}{3.404978in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{3.394797in}}%
\pgfpathlineto{\pgfqpoint{2.630105in}{3.402760in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{3.400854in}}%
\pgfpathlineto{\pgfqpoint{2.672638in}{3.392154in}}%
\pgfpathlineto{\pgfqpoint{2.685808in}{3.399198in}}%
\pgfpathlineto{\pgfqpoint{2.710838in}{3.397747in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{3.390152in}}%
\pgfpathlineto{\pgfqpoint{2.734302in}{3.396464in}}%
\pgfpathlineto{\pgfqpoint{2.756385in}{3.395323in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{3.388583in}}%
\pgfpathlineto{\pgfqpoint{2.777241in}{3.394299in}}%
\pgfpathlineto{\pgfqpoint{2.796998in}{3.393378in}}%
\pgfpathlineto{\pgfqpoint{2.806500in}{3.387321in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{3.392543in}}%
\pgfpathlineto{\pgfqpoint{2.833643in}{3.391783in}}%
\pgfpathlineto{\pgfqpoint{2.842271in}{3.386283in}}%
\pgfpathlineto{\pgfqpoint{2.850705in}{3.391088in}}%
\pgfpathlineto{\pgfqpoint{2.867025in}{3.390451in}}%
\pgfpathlineto{\pgfqpoint{2.874927in}{3.385415in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{3.389865in}}%
\pgfpathlineto{\pgfqpoint{2.897679in}{3.389323in}}%
\pgfpathlineto{\pgfqpoint{2.904967in}{3.384678in}}%
\pgfpathlineto{\pgfqpoint{2.912116in}{3.388821in}}%
\pgfpathlineto{\pgfqpoint{2.926018in}{3.388354in}}%
\pgfpathlineto{\pgfqpoint{2.932780in}{3.384044in}}%
\pgfpathlineto{\pgfqpoint{2.939423in}{3.387920in}}%
\pgfpathlineto{\pgfqpoint{2.952366in}{3.387514in}}%
\pgfpathlineto{\pgfqpoint{2.958674in}{3.383493in}}%
\pgfpathlineto{\pgfqpoint{2.964877in}{3.387134in}}%
\pgfpathlineto{\pgfqpoint{2.976985in}{3.386778in}}%
\pgfpathlineto{\pgfqpoint{2.982895in}{3.383011in}}%
\pgfpathlineto{\pgfqpoint{2.988714in}{3.386443in}}%
\pgfpathlineto{\pgfqpoint{3.000088in}{3.386128in}}%
\pgfpathlineto{\pgfqpoint{3.005648in}{3.382584in}}%
\pgfpathlineto{\pgfqpoint{3.011127in}{3.385831in}}%
\pgfpathlineto{\pgfqpoint{3.021851in}{3.385550in}}%
\pgfpathlineto{\pgfqpoint{3.027100in}{3.382204in}}%
\pgfpathlineto{\pgfqpoint{3.032277in}{3.385284in}}%
\pgfpathlineto{\pgfqpoint{3.042421in}{3.385032in}}%
\pgfpathlineto{\pgfqpoint{3.047392in}{3.381863in}}%
\pgfpathlineto{\pgfqpoint{3.052298in}{3.384793in}}%
\pgfpathlineto{\pgfqpoint{3.061921in}{3.384566in}}%
\pgfpathlineto{\pgfqpoint{3.066642in}{3.381556in}}%
\pgfpathlineto{\pgfqpoint{3.071305in}{3.384349in}}%
\pgfpathlineto{\pgfqpoint{3.080459in}{3.384143in}}%
\pgfpathlineto{\pgfqpoint{3.084954in}{3.381278in}}%
\pgfpathlineto{\pgfqpoint{3.089395in}{3.383947in}}%
\pgfpathlineto{\pgfqpoint{3.098124in}{3.383759in}}%
\pgfpathlineto{\pgfqpoint{3.102413in}{3.381025in}}%
\pgfpathlineto{\pgfqpoint{3.106654in}{3.383580in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.383409in}}%
\pgfpathlineto{\pgfqpoint{3.119096in}{3.380794in}}%
\pgfpathlineto{\pgfqpoint{3.123153in}{3.383244in}}%
\pgfpathlineto{\pgfqpoint{3.131139in}{3.383087in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{3.380582in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{3.382936in}}%
\pgfpathlineto{\pgfqpoint{3.146617in}{3.382791in}}%
\pgfpathlineto{\pgfqpoint{3.150389in}{3.380387in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{3.382652in}}%
\pgfpathlineto{\pgfqpoint{3.161483in}{3.382518in}}%
\pgfpathlineto{\pgfqpoint{3.165109in}{3.380206in}}%
\pgfpathlineto{\pgfqpoint{3.168701in}{3.382389in}}%
\pgfpathlineto{\pgfqpoint{3.175782in}{3.382264in}}%
\pgfpathlineto{\pgfqpoint{3.179273in}{3.380039in}}%
\pgfpathlineto{\pgfqpoint{3.182732in}{3.382145in}}%
\pgfpathlineto{\pgfqpoint{3.189556in}{3.382029in}}%
\pgfpathlineto{\pgfqpoint{3.192922in}{3.379884in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{3.381918in}}%
\pgfpathlineto{\pgfqpoint{3.202843in}{3.381810in}}%
\pgfpathlineto{\pgfqpoint{3.206092in}{3.379739in}}%
\pgfpathlineto{\pgfqpoint{3.209314in}{3.381706in}}%
\pgfpathlineto{\pgfqpoint{3.215675in}{3.381605in}}%
\pgfpathlineto{\pgfqpoint{3.218816in}{3.379604in}}%
\pgfpathlineto{\pgfqpoint{3.221930in}{3.381508in}}%
\pgfpathlineto{\pgfqpoint{3.228083in}{3.381414in}}%
\pgfpathlineto{\pgfqpoint{3.231122in}{3.379477in}}%
\pgfpathlineto{\pgfqpoint{3.234136in}{3.381323in}}%
\pgfpathlineto{\pgfqpoint{3.240094in}{3.381235in}}%
\pgfpathlineto{\pgfqpoint{3.243037in}{3.379358in}}%
\pgfpathlineto{\pgfqpoint{3.245958in}{3.381149in}}%
\pgfpathlineto{\pgfqpoint{3.251732in}{3.381066in}}%
\pgfpathlineto{\pgfqpoint{3.254586in}{3.379247in}}%
\pgfpathlineto{\pgfqpoint{3.257419in}{3.380985in}}%
\pgfpathlineto{\pgfqpoint{3.263020in}{3.380907in}}%
\pgfpathlineto{\pgfqpoint{3.265790in}{3.379142in}}%
\pgfpathlineto{\pgfqpoint{3.268540in}{3.380831in}}%
\pgfpathlineto{\pgfqpoint{3.273979in}{3.380758in}}%
\pgfpathlineto{\pgfqpoint{3.276669in}{3.379043in}}%
\pgfpathlineto{\pgfqpoint{3.279341in}{3.380686in}}%
\pgfpathlineto{\pgfqpoint{3.284627in}{3.380616in}}%
\pgfpathlineto{\pgfqpoint{3.287242in}{3.378949in}}%
\pgfpathlineto{\pgfqpoint{3.289839in}{3.380548in}}%
\pgfpathlineto{\pgfqpoint{3.294981in}{3.380482in}}%
\pgfpathlineto{\pgfqpoint{3.297525in}{3.378861in}}%
\pgfpathlineto{\pgfqpoint{3.300052in}{3.380418in}}%
\pgfpathlineto{\pgfqpoint{3.305056in}{3.380356in}}%
\pgfpathlineto{\pgfqpoint{3.307534in}{3.378777in}}%
\pgfpathlineto{\pgfqpoint{3.309995in}{3.380295in}}%
\pgfpathlineto{\pgfqpoint{3.314869in}{3.380235in}}%
\pgfpathlineto{\pgfqpoint{3.317282in}{3.378697in}}%
\pgfpathlineto{\pgfqpoint{3.319681in}{3.380177in}}%
\pgfpathlineto{\pgfqpoint{3.324431in}{3.380121in}}%
\pgfpathlineto{\pgfqpoint{3.326784in}{3.378621in}}%
\pgfpathlineto{\pgfqpoint{3.329123in}{3.380066in}}%
\pgfpathlineto{\pgfqpoint{3.333756in}{3.380012in}}%
\pgfpathlineto{\pgfqpoint{3.336052in}{3.378549in}}%
\pgfpathlineto{\pgfqpoint{3.338333in}{3.379960in}}%
\pgfpathlineto{\pgfqpoint{3.342855in}{3.379909in}}%
\pgfpathlineto{\pgfqpoint{3.345096in}{3.378481in}}%
\pgfpathlineto{\pgfqpoint{3.347323in}{3.379859in}}%
\pgfpathlineto{\pgfqpoint{3.351738in}{3.379810in}}%
\pgfpathlineto{\pgfqpoint{3.353927in}{3.378415in}}%
\pgfpathlineto{\pgfqpoint{3.356102in}{3.379762in}}%
\pgfpathlineto{\pgfqpoint{3.360416in}{3.379716in}}%
\pgfpathlineto{\pgfqpoint{3.362555in}{3.378353in}}%
\pgfpathlineto{\pgfqpoint{3.364681in}{3.379670in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{3.379626in}}%
\pgfpathlineto{\pgfqpoint{3.370989in}{3.378293in}}%
\pgfpathlineto{\pgfqpoint{3.375136in}{3.379561in}}%
\pgfpathlineto{\pgfqpoint{3.377193in}{3.379539in}}%
\pgfpathlineto{\pgfqpoint{3.379238in}{3.378236in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{3.379477in}}%
\pgfpathlineto{\pgfqpoint{3.385308in}{3.379457in}}%
\pgfpathlineto{\pgfqpoint{3.387309in}{3.378181in}}%
\pgfpathlineto{\pgfqpoint{3.391281in}{3.379397in}}%
\pgfpathlineto{\pgfqpoint{3.393251in}{3.379378in}}%
\pgfpathlineto{\pgfqpoint{3.395211in}{3.378128in}}%
\pgfpathlineto{\pgfqpoint{3.399100in}{3.379320in}}%
\pgfpathlineto{\pgfqpoint{3.401029in}{3.379302in}}%
\pgfpathlineto{\pgfqpoint{3.402949in}{3.378078in}}%
\pgfpathlineto{\pgfqpoint{3.406759in}{3.379247in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{3.379229in}}%
\pgfpathlineto{\pgfqpoint{3.410531in}{3.378030in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.379176in}}%
\pgfpathlineto{\pgfqpoint{3.416119in}{3.379159in}}%
\pgfpathlineto{\pgfqpoint{3.417963in}{3.377983in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{3.379108in}}%
\pgfpathlineto{\pgfqpoint{3.423442in}{3.379092in}}%
\pgfpathlineto{\pgfqpoint{3.425251in}{3.377939in}}%
\pgfpathlineto{\pgfqpoint{3.428843in}{3.379043in}}%
\pgfpathlineto{\pgfqpoint{3.430626in}{3.379027in}}%
\pgfpathlineto{\pgfqpoint{3.432400in}{3.377896in}}%
\pgfpathlineto{\pgfqpoint{3.435924in}{3.378980in}}%
\pgfpathlineto{\pgfqpoint{3.794937in}{3.376934in}}%
\pgfpathlineto{\pgfqpoint{4.427378in}{3.375809in}}%
\pgfpathlineto{\pgfqpoint{4.429496in}{3.375887in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{3.375697in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{3.375697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682185in}{3.541464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.472645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.444469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598812in}{3.404978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964877in}{3.387134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345096in}{3.378481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727184in}{3.377188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110713in}{3.376019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494678in}{3.375849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{3.375697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422043in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{1.682185in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{3.560612in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{3.582575in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{3.613256in}}%
\pgfpathlineto{\pgfqpoint{2.094500in}{3.594845in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{3.557969in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{3.576195in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{3.572576in}}%
\pgfpathlineto{\pgfqpoint{2.286216in}{3.558765in}}%
\pgfpathlineto{\pgfqpoint{2.354642in}{3.555967in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{3.546021in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{3.545699in}}%
\pgfpathlineto{\pgfqpoint{2.462611in}{3.529980in}}%
\pgfpathlineto{\pgfqpoint{2.485364in}{3.530671in}}%
\pgfpathlineto{\pgfqpoint{2.527108in}{3.518349in}}%
\pgfpathlineto{\pgfqpoint{2.546358in}{3.519560in}}%
\pgfpathlineto{\pgfqpoint{2.564669in}{3.514354in}}%
\pgfpathlineto{\pgfqpoint{2.598812in}{3.511002in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{3.506656in}}%
\pgfpathlineto{\pgfqpoint{2.630105in}{3.516260in}}%
\pgfpathlineto{\pgfqpoint{2.644825in}{3.506878in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{3.508252in}}%
\pgfpathlineto{\pgfqpoint{2.672638in}{3.519091in}}%
\pgfpathlineto{\pgfqpoint{2.685808in}{3.510697in}}%
\pgfpathlineto{\pgfqpoint{2.698532in}{3.511789in}}%
\pgfpathlineto{\pgfqpoint{2.710838in}{3.521350in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{3.513755in}}%
\pgfpathlineto{\pgfqpoint{2.734302in}{3.514644in}}%
\pgfpathlineto{\pgfqpoint{2.745506in}{3.523194in}}%
\pgfpathlineto{\pgfqpoint{2.756385in}{3.516260in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{3.516997in}}%
\pgfpathlineto{\pgfqpoint{2.777241in}{3.524729in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{3.518349in}}%
\pgfpathlineto{\pgfqpoint{2.796998in}{3.518971in}}%
\pgfpathlineto{\pgfqpoint{2.806500in}{3.526025in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{3.520119in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.520650in}}%
\pgfpathlineto{\pgfqpoint{2.833643in}{3.527136in}}%
\pgfpathlineto{\pgfqpoint{2.842271in}{3.521636in}}%
\pgfpathlineto{\pgfqpoint{2.850705in}{3.522095in}}%
\pgfpathlineto{\pgfqpoint{2.858954in}{3.528097in}}%
\pgfpathlineto{\pgfqpoint{2.867025in}{3.522952in}}%
\pgfpathlineto{\pgfqpoint{2.874927in}{3.523353in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{3.528937in}}%
\pgfpathlineto{\pgfqpoint{2.890247in}{3.524104in}}%
\pgfpathlineto{\pgfqpoint{2.897679in}{3.524457in}}%
\pgfpathlineto{\pgfqpoint{2.904967in}{3.529678in}}%
\pgfpathlineto{\pgfqpoint{2.912116in}{3.525121in}}%
\pgfpathlineto{\pgfqpoint{2.919131in}{3.525434in}}%
\pgfpathlineto{\pgfqpoint{2.926018in}{3.530336in}}%
\pgfpathlineto{\pgfqpoint{2.932780in}{3.526025in}}%
\pgfpathlineto{\pgfqpoint{2.939423in}{3.526305in}}%
\pgfpathlineto{\pgfqpoint{2.945950in}{3.530924in}}%
\pgfpathlineto{\pgfqpoint{2.952366in}{3.526835in}}%
\pgfpathlineto{\pgfqpoint{2.958674in}{3.527086in}}%
\pgfpathlineto{\pgfqpoint{2.964877in}{3.531454in}}%
\pgfpathlineto{\pgfqpoint{2.970980in}{3.527564in}}%
\pgfpathlineto{\pgfqpoint{2.976985in}{3.527791in}}%
\pgfpathlineto{\pgfqpoint{2.982895in}{3.531932in}}%
\pgfpathlineto{\pgfqpoint{2.988714in}{3.528224in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{3.528430in}}%
\pgfpathlineto{\pgfqpoint{3.000088in}{3.532367in}}%
\pgfpathlineto{\pgfqpoint{3.005648in}{3.528823in}}%
\pgfpathlineto{\pgfqpoint{3.011127in}{3.529011in}}%
\pgfpathlineto{\pgfqpoint{3.016527in}{3.532765in}}%
\pgfpathlineto{\pgfqpoint{3.021851in}{3.529371in}}%
\pgfpathlineto{\pgfqpoint{3.027100in}{3.529544in}}%
\pgfpathlineto{\pgfqpoint{3.032277in}{3.533128in}}%
\pgfpathlineto{\pgfqpoint{3.037383in}{3.529874in}}%
\pgfpathlineto{\pgfqpoint{3.042421in}{3.530032in}}%
\pgfpathlineto{\pgfqpoint{3.047392in}{3.533463in}}%
\pgfpathlineto{\pgfqpoint{3.052298in}{3.530336in}}%
\pgfpathlineto{\pgfqpoint{3.057140in}{3.530482in}}%
\pgfpathlineto{\pgfqpoint{3.061921in}{3.533772in}}%
\pgfpathlineto{\pgfqpoint{3.066642in}{3.530763in}}%
\pgfpathlineto{\pgfqpoint{3.071305in}{3.530898in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{3.534058in}}%
\pgfpathlineto{\pgfqpoint{3.080459in}{3.531158in}}%
\pgfpathlineto{\pgfqpoint{3.084954in}{3.531283in}}%
\pgfpathlineto{\pgfqpoint{3.089395in}{3.534323in}}%
\pgfpathlineto{\pgfqpoint{3.093785in}{3.531525in}}%
\pgfpathlineto{\pgfqpoint{3.098124in}{3.531642in}}%
\pgfpathlineto{\pgfqpoint{3.102413in}{3.534570in}}%
\pgfpathlineto{\pgfqpoint{3.106654in}{3.531867in}}%
\pgfpathlineto{\pgfqpoint{3.110847in}{3.531976in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.534800in}}%
\pgfpathlineto{\pgfqpoint{3.119096in}{3.532186in}}%
\pgfpathlineto{\pgfqpoint{3.123153in}{3.532288in}}%
\pgfpathlineto{\pgfqpoint{3.127167in}{3.535016in}}%
\pgfpathlineto{\pgfqpoint{3.131139in}{3.532485in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{3.532580in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{3.535218in}}%
\pgfpathlineto{\pgfqpoint{3.142807in}{3.532765in}}%
\pgfpathlineto{\pgfqpoint{3.146617in}{3.532854in}}%
\pgfpathlineto{\pgfqpoint{3.150389in}{3.535408in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{3.533028in}}%
\pgfpathlineto{\pgfqpoint{3.157821in}{3.533112in}}%
\pgfpathlineto{\pgfqpoint{3.161483in}{3.535586in}}%
\pgfpathlineto{\pgfqpoint{3.165109in}{3.533275in}}%
\pgfpathlineto{\pgfqpoint{3.168701in}{3.533354in}}%
\pgfpathlineto{\pgfqpoint{3.172258in}{3.535755in}}%
\pgfpathlineto{\pgfqpoint{3.175782in}{3.533509in}}%
\pgfpathlineto{\pgfqpoint{3.179273in}{3.533584in}}%
\pgfpathlineto{\pgfqpoint{3.182732in}{3.535914in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{3.533729in}}%
\pgfpathlineto{\pgfqpoint{3.189556in}{3.533800in}}%
\pgfpathlineto{\pgfqpoint{3.192922in}{3.536064in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{3.533938in}}%
\pgfpathlineto{\pgfqpoint{3.199565in}{3.534005in}}%
\pgfpathlineto{\pgfqpoint{3.202843in}{3.536207in}}%
\pgfpathlineto{\pgfqpoint{3.206092in}{3.534135in}}%
\pgfpathlineto{\pgfqpoint{3.209314in}{3.534199in}}%
\pgfpathlineto{\pgfqpoint{3.212508in}{3.536342in}}%
\pgfpathlineto{\pgfqpoint{3.215675in}{3.534323in}}%
\pgfpathlineto{\pgfqpoint{3.218816in}{3.534383in}}%
\pgfpathlineto{\pgfqpoint{3.221930in}{3.536470in}}%
\pgfpathlineto{\pgfqpoint{3.225019in}{3.534501in}}%
\pgfpathlineto{\pgfqpoint{3.228083in}{3.534559in}}%
\pgfpathlineto{\pgfqpoint{3.231122in}{3.536592in}}%
\pgfpathlineto{\pgfqpoint{3.234136in}{3.534671in}}%
\pgfpathlineto{\pgfqpoint{3.237127in}{3.534725in}}%
\pgfpathlineto{\pgfqpoint{3.240094in}{3.536708in}}%
\pgfpathlineto{\pgfqpoint{3.243037in}{3.534832in}}%
\pgfpathlineto{\pgfqpoint{3.245958in}{3.534884in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{3.536819in}}%
\pgfpathlineto{\pgfqpoint{3.251732in}{3.534986in}}%
\pgfpathlineto{\pgfqpoint{3.254586in}{3.535036in}}%
\pgfpathlineto{\pgfqpoint{3.257419in}{3.536925in}}%
\pgfpathlineto{\pgfqpoint{3.260230in}{3.535133in}}%
\pgfpathlineto{\pgfqpoint{3.263020in}{3.535181in}}%
\pgfpathlineto{\pgfqpoint{3.265790in}{3.537026in}}%
\pgfpathlineto{\pgfqpoint{3.268540in}{3.535274in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{3.535319in}}%
\pgfpathlineto{\pgfqpoint{3.273979in}{3.537123in}}%
\pgfpathlineto{\pgfqpoint{3.276669in}{3.535408in}}%
\pgfpathlineto{\pgfqpoint{3.279341in}{3.535451in}}%
\pgfpathlineto{\pgfqpoint{3.281993in}{3.537215in}}%
\pgfpathlineto{\pgfqpoint{3.284627in}{3.535537in}}%
\pgfpathlineto{\pgfqpoint{3.287242in}{3.535578in}}%
\pgfpathlineto{\pgfqpoint{3.289839in}{3.537304in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{3.535660in}}%
\pgfpathlineto{\pgfqpoint{3.294981in}{3.535700in}}%
\pgfpathlineto{\pgfqpoint{3.297525in}{3.537389in}}%
\pgfpathlineto{\pgfqpoint{3.300052in}{3.535778in}}%
\pgfpathlineto{\pgfqpoint{3.302563in}{3.535816in}}%
\pgfpathlineto{\pgfqpoint{3.305056in}{3.537471in}}%
\pgfpathlineto{\pgfqpoint{3.307534in}{3.535892in}}%
\pgfpathlineto{\pgfqpoint{3.309995in}{3.535929in}}%
\pgfpathlineto{\pgfqpoint{3.312440in}{3.537549in}}%
\pgfpathlineto{\pgfqpoint{3.314869in}{3.536001in}}%
\pgfpathlineto{\pgfqpoint{3.317282in}{3.536036in}}%
\pgfpathlineto{\pgfqpoint{3.319681in}{3.537625in}}%
\pgfpathlineto{\pgfqpoint{3.322063in}{3.536106in}}%
\pgfpathlineto{\pgfqpoint{3.324431in}{3.536140in}}%
\pgfpathlineto{\pgfqpoint{3.326784in}{3.537697in}}%
\pgfpathlineto{\pgfqpoint{3.329123in}{3.536207in}}%
\pgfpathlineto{\pgfqpoint{3.331447in}{3.536239in}}%
\pgfpathlineto{\pgfqpoint{3.333756in}{3.537767in}}%
\pgfpathlineto{\pgfqpoint{3.336052in}{3.536304in}}%
\pgfpathlineto{\pgfqpoint{3.338333in}{3.536335in}}%
\pgfpathlineto{\pgfqpoint{3.340601in}{3.537834in}}%
\pgfpathlineto{\pgfqpoint{3.342855in}{3.536398in}}%
\pgfpathlineto{\pgfqpoint{3.345096in}{3.536428in}}%
\pgfpathlineto{\pgfqpoint{3.347323in}{3.537899in}}%
\pgfpathlineto{\pgfqpoint{3.349537in}{3.536488in}}%
\pgfpathlineto{\pgfqpoint{3.351738in}{3.536517in}}%
\pgfpathlineto{\pgfqpoint{3.353927in}{3.537962in}}%
\pgfpathlineto{\pgfqpoint{3.356102in}{3.536575in}}%
\pgfpathlineto{\pgfqpoint{3.358266in}{3.536603in}}%
\pgfpathlineto{\pgfqpoint{3.360416in}{3.538022in}}%
\pgfpathlineto{\pgfqpoint{3.362555in}{3.536659in}}%
\pgfpathlineto{\pgfqpoint{3.364681in}{3.536687in}}%
\pgfpathlineto{\pgfqpoint{3.366796in}{3.538081in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{3.536741in}}%
\pgfpathlineto{\pgfqpoint{3.370989in}{3.536767in}}%
\pgfpathlineto{\pgfqpoint{3.373068in}{3.538137in}}%
\pgfpathlineto{\pgfqpoint{3.375136in}{3.536819in}}%
\pgfpathlineto{\pgfqpoint{3.377193in}{3.536845in}}%
\pgfpathlineto{\pgfqpoint{3.379238in}{3.538192in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{3.536920in}}%
\pgfpathlineto{\pgfqpoint{3.385308in}{3.538245in}}%
\pgfpathlineto{\pgfqpoint{3.389300in}{3.536993in}}%
\pgfpathlineto{\pgfqpoint{3.391281in}{3.538296in}}%
\pgfpathlineto{\pgfqpoint{3.395211in}{3.537063in}}%
\pgfpathlineto{\pgfqpoint{3.397160in}{3.538345in}}%
\pgfpathlineto{\pgfqpoint{3.401029in}{3.537132in}}%
\pgfpathlineto{\pgfqpoint{3.402949in}{3.538394in}}%
\pgfpathlineto{\pgfqpoint{3.406759in}{3.537198in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{3.538440in}}%
\pgfpathlineto{\pgfqpoint{3.412403in}{3.537262in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.538485in}}%
\pgfpathlineto{\pgfqpoint{3.417963in}{3.537325in}}%
\pgfpathlineto{\pgfqpoint{3.419799in}{3.538529in}}%
\pgfpathlineto{\pgfqpoint{3.423442in}{3.537385in}}%
\pgfpathlineto{\pgfqpoint{3.425251in}{3.538572in}}%
\pgfpathlineto{\pgfqpoint{3.428843in}{3.537444in}}%
\pgfpathlineto{\pgfqpoint{3.430626in}{3.538613in}}%
\pgfpathlineto{\pgfqpoint{3.434166in}{3.537501in}}%
\pgfpathlineto{\pgfqpoint{3.435924in}{3.538653in}}%
\pgfpathlineto{\pgfqpoint{3.439415in}{3.537556in}}%
\pgfpathlineto{\pgfqpoint{3.441149in}{3.538692in}}%
\pgfpathlineto{\pgfqpoint{3.444592in}{3.537610in}}%
\pgfpathlineto{\pgfqpoint{3.446302in}{3.538730in}}%
\pgfpathlineto{\pgfqpoint{3.449698in}{3.537663in}}%
\pgfpathlineto{\pgfqpoint{3.451385in}{3.538767in}}%
\pgfpathlineto{\pgfqpoint{3.454736in}{3.537714in}}%
\pgfpathlineto{\pgfqpoint{3.456400in}{3.538803in}}%
\pgfpathlineto{\pgfqpoint{3.459707in}{3.537764in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{3.538838in}}%
\pgfpathlineto{\pgfqpoint{3.464613in}{3.537812in}}%
\pgfpathlineto{\pgfqpoint{3.466234in}{3.538873in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{3.537859in}}%
\pgfpathlineto{\pgfqpoint{3.471056in}{3.538906in}}%
\pgfpathlineto{\pgfqpoint{3.474237in}{3.537905in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{3.538938in}}%
\pgfpathlineto{\pgfqpoint{3.478958in}{3.537950in}}%
\pgfpathlineto{\pgfqpoint{3.480518in}{3.538970in}}%
\pgfpathlineto{\pgfqpoint{3.483620in}{3.537994in}}%
\pgfpathlineto{\pgfqpoint{3.485161in}{3.539001in}}%
\pgfpathlineto{\pgfqpoint{3.488225in}{3.538036in}}%
\pgfpathlineto{\pgfqpoint{3.489748in}{3.539031in}}%
\pgfpathlineto{\pgfqpoint{3.492774in}{3.538078in}}%
\pgfpathlineto{\pgfqpoint{3.494278in}{3.539060in}}%
\pgfpathlineto{\pgfqpoint{3.497269in}{3.538119in}}%
\pgfpathlineto{\pgfqpoint{3.498755in}{3.539089in}}%
\pgfpathlineto{\pgfqpoint{3.501710in}{3.538158in}}%
\pgfpathlineto{\pgfqpoint{3.503179in}{3.539117in}}%
\pgfpathlineto{\pgfqpoint{3.506100in}{3.538197in}}%
\pgfpathlineto{\pgfqpoint{3.507552in}{3.539144in}}%
\pgfpathlineto{\pgfqpoint{3.510439in}{3.538235in}}%
\pgfpathlineto{\pgfqpoint{3.511874in}{3.539171in}}%
\pgfpathlineto{\pgfqpoint{3.514728in}{3.538272in}}%
\pgfpathlineto{\pgfqpoint{3.516147in}{3.539197in}}%
\pgfpathlineto{\pgfqpoint{3.518969in}{3.538308in}}%
\pgfpathlineto{\pgfqpoint{3.520372in}{3.539222in}}%
\pgfpathlineto{\pgfqpoint{3.523162in}{3.538343in}}%
\pgfpathlineto{\pgfqpoint{3.524550in}{3.539247in}}%
\pgfpathlineto{\pgfqpoint{3.527309in}{3.538378in}}%
\pgfpathlineto{\pgfqpoint{3.528682in}{3.539272in}}%
\pgfpathlineto{\pgfqpoint{3.531411in}{3.538411in}}%
\pgfpathlineto{\pgfqpoint{3.532769in}{3.539296in}}%
\pgfpathlineto{\pgfqpoint{3.535469in}{3.538444in}}%
\pgfpathlineto{\pgfqpoint{3.536811in}{3.539319in}}%
\pgfpathlineto{\pgfqpoint{3.539483in}{3.538477in}}%
\pgfpathlineto{\pgfqpoint{3.540811in}{3.539342in}}%
\pgfpathlineto{\pgfqpoint{3.543454in}{3.538508in}}%
\pgfpathlineto{\pgfqpoint{3.544769in}{3.539364in}}%
\pgfpathlineto{\pgfqpoint{3.547384in}{3.538539in}}%
\pgfpathlineto{\pgfqpoint{3.548685in}{3.539386in}}%
\pgfpathlineto{\pgfqpoint{3.551273in}{3.538570in}}%
\pgfpathlineto{\pgfqpoint{3.552561in}{3.539407in}}%
\pgfpathlineto{\pgfqpoint{3.555123in}{3.538599in}}%
\pgfpathlineto{\pgfqpoint{3.556397in}{3.539428in}}%
\pgfpathlineto{\pgfqpoint{3.558933in}{3.538629in}}%
\pgfpathlineto{\pgfqpoint{3.560194in}{3.539449in}}%
\pgfpathlineto{\pgfqpoint{3.562705in}{3.538657in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{3.539469in}}%
\pgfpathlineto{\pgfqpoint{3.566439in}{3.538685in}}%
\pgfpathlineto{\pgfqpoint{3.567676in}{3.539489in}}%
\pgfpathlineto{\pgfqpoint{3.570137in}{3.538712in}}%
\pgfpathlineto{\pgfqpoint{3.571361in}{3.539508in}}%
\pgfpathlineto{\pgfqpoint{3.573798in}{3.538739in}}%
\pgfpathlineto{\pgfqpoint{3.575011in}{3.539527in}}%
\pgfpathlineto{\pgfqpoint{3.577425in}{3.538766in}}%
\pgfpathlineto{\pgfqpoint{3.578625in}{3.539546in}}%
\pgfpathlineto{\pgfqpoint{3.581016in}{3.538792in}}%
\pgfpathlineto{\pgfqpoint{3.582206in}{3.539564in}}%
\pgfpathlineto{\pgfqpoint{3.584573in}{3.538817in}}%
\pgfpathlineto{\pgfqpoint{3.585752in}{3.539582in}}%
\pgfpathlineto{\pgfqpoint{3.588097in}{3.538842in}}%
\pgfpathlineto{\pgfqpoint{3.589265in}{3.539600in}}%
\pgfpathlineto{\pgfqpoint{3.591589in}{3.538866in}}%
\pgfpathlineto{\pgfqpoint{3.592745in}{3.539617in}}%
\pgfpathlineto{\pgfqpoint{3.595048in}{3.538890in}}%
\pgfpathlineto{\pgfqpoint{3.596194in}{3.539634in}}%
\pgfpathlineto{\pgfqpoint{3.598475in}{3.538914in}}%
\pgfpathlineto{\pgfqpoint{3.599611in}{3.539651in}}%
\pgfpathlineto{\pgfqpoint{3.601872in}{3.538937in}}%
\pgfpathlineto{\pgfqpoint{3.602997in}{3.539667in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{3.538959in}}%
\pgfpathlineto{\pgfqpoint{3.606353in}{3.539683in}}%
\pgfpathlineto{\pgfqpoint{3.608574in}{3.538982in}}%
\pgfpathlineto{\pgfqpoint{3.609679in}{3.539699in}}%
\pgfpathlineto{\pgfqpoint{3.611880in}{3.539004in}}%
\pgfpathlineto{\pgfqpoint{3.612976in}{3.539714in}}%
\pgfpathlineto{\pgfqpoint{3.615158in}{3.539025in}}%
\pgfpathlineto{\pgfqpoint{3.616244in}{3.539730in}}%
\pgfpathlineto{\pgfqpoint{3.618408in}{3.539046in}}%
\pgfpathlineto{\pgfqpoint{3.619485in}{3.539745in}}%
\pgfpathlineto{\pgfqpoint{3.621629in}{3.539067in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{3.539759in}}%
\pgfpathlineto{\pgfqpoint{3.624823in}{3.539087in}}%
\pgfpathlineto{\pgfqpoint{3.625882in}{3.539774in}}%
\pgfpathlineto{\pgfqpoint{3.627990in}{3.539108in}}%
\pgfpathlineto{\pgfqpoint{3.629040in}{3.539788in}}%
\pgfpathlineto{\pgfqpoint{3.631131in}{3.539127in}}%
\pgfpathlineto{\pgfqpoint{3.632172in}{3.539802in}}%
\pgfpathlineto{\pgfqpoint{3.634246in}{3.539147in}}%
\pgfpathlineto{\pgfqpoint{3.636308in}{3.539159in}}%
\pgfpathlineto{\pgfqpoint{4.074768in}{3.540954in}}%
\pgfpathlineto{\pgfqpoint{4.076999in}{3.540754in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{3.541405in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{3.541405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682185in}{3.541464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.582575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.572576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598812in}{3.511002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964877in}{3.531454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345096in}{3.536428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727184in}{3.539657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110713in}{3.540816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494678in}{3.541231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{3.541405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051570in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{1.355459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150389in,y=3.914085in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Three-player Kuhn poker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{5.973423in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{5.973423in}{1.355459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010431in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010431in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010431in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738777in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{8.738777in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.738777in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.738777in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874604in,y=0.953104in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{2.441774in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{2.441774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973423in}{2.441774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351570in, y=2.347054in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{3.567599in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{3.567599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973423in}{3.567599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507126in, y=3.472878in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270573in}{3.496990in}}%
\pgfpathlineto{\pgfqpoint{7.530715in}{3.360959in}}%
\pgfpathlineto{\pgfqpoint{7.682888in}{3.326346in}}%
\pgfpathlineto{\pgfqpoint{7.790857in}{3.283949in}}%
\pgfpathlineto{\pgfqpoint{7.943030in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{8.000884in}{3.177458in}}%
\pgfpathlineto{\pgfqpoint{8.050999in}{3.162328in}}%
\pgfpathlineto{\pgfqpoint{8.095204in}{3.146323in}}%
\pgfpathlineto{\pgfqpoint{8.134746in}{3.125842in}}%
\pgfpathlineto{\pgfqpoint{8.170517in}{3.115914in}}%
\pgfpathlineto{\pgfqpoint{8.233213in}{3.076104in}}%
\pgfpathlineto{\pgfqpoint{8.413199in}{2.963947in}}%
\pgfpathlineto{\pgfqpoint{8.447342in}{2.941781in}}%
\pgfpathlineto{\pgfqpoint{8.459121in}{2.931376in}}%
\pgfpathlineto{\pgfqpoint{8.477382in}{2.767070in}}%
\pgfpathlineto{\pgfqpoint{8.487781in}{2.703330in}}%
\pgfpathlineto{\pgfqpoint{8.499322in}{2.646385in}}%
\pgfpathlineto{\pgfqpoint{8.512582in}{2.592469in}}%
\pgfpathlineto{\pgfqpoint{8.527372in}{2.542026in}}%
\pgfpathlineto{\pgfqpoint{8.543500in}{2.495049in}}%
\pgfpathlineto{\pgfqpoint{8.561380in}{2.449908in}}%
\pgfpathlineto{\pgfqpoint{8.580741in}{2.406999in}}%
\pgfpathlineto{\pgfqpoint{8.602405in}{2.364423in}}%
\pgfpathlineto{\pgfqpoint{8.625940in}{2.323044in}}%
\pgfpathlineto{\pgfqpoint{8.651890in}{2.281880in}}%
\pgfpathlineto{\pgfqpoint{8.680569in}{2.240546in}}%
\pgfpathlineto{\pgfqpoint{8.712482in}{2.198502in}}%
\pgfpathlineto{\pgfqpoint{8.747800in}{2.155715in}}%
\pgfpathlineto{\pgfqpoint{8.786744in}{2.112069in}}%
\pgfpathlineto{\pgfqpoint{8.830055in}{2.066903in}}%
\pgfpathlineto{\pgfqpoint{8.878314in}{2.019822in}}%
\pgfpathlineto{\pgfqpoint{8.932440in}{1.970164in}}%
\pgfpathlineto{\pgfqpoint{8.993501in}{1.917215in}}%
\pgfpathlineto{\pgfqpoint{9.062678in}{1.860231in}}%
\pgfpathlineto{\pgfqpoint{9.141762in}{1.798029in}}%
\pgfpathlineto{\pgfqpoint{9.233068in}{1.729111in}}%
\pgfpathlineto{\pgfqpoint{9.340046in}{1.651225in}}%
\pgfpathlineto{\pgfqpoint{9.467710in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{9.602926in}{1.467972in}}%
\pgfpathlineto{\pgfqpoint{9.602926in}{1.467972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.530715in}{3.360959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.790857in}{3.283949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.095204in}{3.146323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430659in}{2.952646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.487047in}{2.707371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.556532in}{2.461551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.700207in}{2.214245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.937557in}{1.965613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.249688in}{1.716832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602926in}{1.467972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666542in}{3.425495in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.357789in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.325144in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.308344in}}%
\pgfpathlineto{\pgfqpoint{7.270573in}{3.296555in}}%
\pgfpathlineto{\pgfqpoint{7.446968in}{3.277142in}}%
\pgfpathlineto{\pgfqpoint{7.491173in}{3.270218in}}%
\pgfpathlineto{\pgfqpoint{7.530715in}{3.260920in}}%
\pgfpathlineto{\pgfqpoint{7.629182in}{3.225116in}}%
\pgfpathlineto{\pgfqpoint{7.682888in}{3.211240in}}%
\pgfpathlineto{\pgfqpoint{7.729863in}{3.197057in}}%
\pgfpathlineto{\pgfqpoint{7.809168in}{3.170205in}}%
\pgfpathlineto{\pgfqpoint{7.843311in}{3.156938in}}%
\pgfpathlineto{\pgfqpoint{7.903488in}{3.131154in}}%
\pgfpathlineto{\pgfqpoint{7.955337in}{3.106299in}}%
\pgfpathlineto{\pgfqpoint{8.011457in}{3.076807in}}%
\pgfpathlineto{\pgfqpoint{8.069310in}{3.044411in}}%
\pgfpathlineto{\pgfqpoint{8.119425in}{3.014034in}}%
\pgfpathlineto{\pgfqpoint{8.148864in}{2.994583in}}%
\pgfpathlineto{\pgfqpoint{8.154840in}{2.989926in}}%
\pgfpathlineto{\pgfqpoint{8.173913in}{2.943821in}}%
\pgfpathlineto{\pgfqpoint{8.193671in}{2.901809in}}%
\pgfpathlineto{\pgfqpoint{8.215479in}{2.860475in}}%
\pgfpathlineto{\pgfqpoint{8.240362in}{2.818177in}}%
\pgfpathlineto{\pgfqpoint{8.267669in}{2.776285in}}%
\pgfpathlineto{\pgfqpoint{8.298013in}{2.733969in}}%
\pgfpathlineto{\pgfqpoint{8.330568in}{2.692384in}}%
\pgfpathlineto{\pgfqpoint{8.366642in}{2.649869in}}%
\pgfpathlineto{\pgfqpoint{8.406892in}{2.605871in}}%
\pgfpathlineto{\pgfqpoint{8.452205in}{2.559706in}}%
\pgfpathlineto{\pgfqpoint{8.502622in}{2.511588in}}%
\pgfpathlineto{\pgfqpoint{8.559368in}{2.460583in}}%
\pgfpathlineto{\pgfqpoint{8.623226in}{2.406242in}}%
\pgfpathlineto{\pgfqpoint{8.695884in}{2.347407in}}%
\pgfpathlineto{\pgfqpoint{8.778957in}{2.283062in}}%
\pgfpathlineto{\pgfqpoint{8.875369in}{2.211265in}}%
\pgfpathlineto{\pgfqpoint{8.989032in}{2.129471in}}%
\pgfpathlineto{\pgfqpoint{9.125869in}{2.033832in}}%
\pgfpathlineto{\pgfqpoint{9.295854in}{1.917848in}}%
\pgfpathlineto{\pgfqpoint{9.517086in}{1.769728in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.712787in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.712787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926684in}{3.357789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186826in}{3.308344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.491173in}{3.270218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826628in}{3.163708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.168807in}{2.955558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.315803in}{2.710816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.558155in}{2.461643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.874325in}{2.212029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.230005in}{1.962489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{1.712787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.538805in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{3.553626in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.494233in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.465056in}}%
\pgfpathlineto{\pgfqpoint{6.750289in}{3.413923in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.395109in}}%
\pgfpathlineto{\pgfqpoint{6.876569in}{3.366423in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.400399in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{3.376049in}}%
\pgfpathlineto{\pgfqpoint{7.046201in}{3.344005in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.334759in}}%
\pgfpathlineto{\pgfqpoint{7.108898in}{3.313227in}}%
\pgfpathlineto{\pgfqpoint{7.136711in}{3.299022in}}%
\pgfpathlineto{\pgfqpoint{7.162604in}{3.282155in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.274018in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{3.262929in}}%
\pgfpathlineto{\pgfqpoint{7.270573in}{3.223198in}}%
\pgfpathlineto{\pgfqpoint{7.288884in}{3.225655in}}%
\pgfpathlineto{\pgfqpoint{7.306343in}{3.219466in}}%
\pgfpathlineto{\pgfqpoint{7.323026in}{3.215343in}}%
\pgfpathlineto{\pgfqpoint{7.338999in}{3.208242in}}%
\pgfpathlineto{\pgfqpoint{7.383204in}{3.179448in}}%
\pgfpathlineto{\pgfqpoint{7.396853in}{3.177033in}}%
\pgfpathlineto{\pgfqpoint{7.557857in}{3.072157in}}%
\pgfpathlineto{\pgfqpoint{7.566486in}{3.069712in}}%
\pgfpathlineto{\pgfqpoint{7.574920in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.741600in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.741600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.553626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.465056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.376049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.215343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{2.988265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{2.740595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{2.491707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{2.241881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{1.991770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{1.741600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.506160in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{3.533658in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.510010in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.458071in}}%
\pgfpathlineto{\pgfqpoint{6.750289in}{3.420622in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.404109in}}%
\pgfpathlineto{\pgfqpoint{6.876569in}{3.377930in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.350842in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{3.322048in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.301723in}}%
\pgfpathlineto{\pgfqpoint{7.046201in}{3.296540in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.282640in}}%
\pgfpathlineto{\pgfqpoint{7.108898in}{3.263072in}}%
\pgfpathlineto{\pgfqpoint{7.136711in}{3.249748in}}%
\pgfpathlineto{\pgfqpoint{7.162604in}{3.248956in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.237583in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{3.224935in}}%
\pgfpathlineto{\pgfqpoint{7.251322in}{3.206248in}}%
\pgfpathlineto{\pgfqpoint{7.270573in}{3.219466in}}%
\pgfpathlineto{\pgfqpoint{7.288884in}{3.211270in}}%
\pgfpathlineto{\pgfqpoint{7.306343in}{3.199898in}}%
\pgfpathlineto{\pgfqpoint{7.323026in}{3.190876in}}%
\pgfpathlineto{\pgfqpoint{7.338999in}{3.180471in}}%
\pgfpathlineto{\pgfqpoint{7.354320in}{3.177735in}}%
\pgfpathlineto{\pgfqpoint{7.369040in}{3.168147in}}%
\pgfpathlineto{\pgfqpoint{7.383204in}{3.164216in}}%
\pgfpathlineto{\pgfqpoint{7.410023in}{3.150215in}}%
\pgfpathlineto{\pgfqpoint{7.422746in}{3.145346in}}%
\pgfpathlineto{\pgfqpoint{7.446968in}{3.132940in}}%
\pgfpathlineto{\pgfqpoint{7.458517in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{7.469721in}{3.124727in}}%
\pgfpathlineto{\pgfqpoint{7.480600in}{3.125657in}}%
\pgfpathlineto{\pgfqpoint{7.491173in}{3.118770in}}%
\pgfpathlineto{\pgfqpoint{7.501456in}{3.113644in}}%
\pgfpathlineto{\pgfqpoint{7.539982in}{3.088548in}}%
\pgfpathlineto{\pgfqpoint{7.549026in}{3.085771in}}%
\pgfpathlineto{\pgfqpoint{7.557857in}{3.080018in}}%
\pgfpathlineto{\pgfqpoint{7.566486in}{3.075941in}}%
\pgfpathlineto{\pgfqpoint{7.614462in}{3.044689in}}%
\pgfpathlineto{\pgfqpoint{7.621894in}{3.042904in}}%
\pgfpathlineto{\pgfqpoint{7.636331in}{3.033500in}}%
\pgfpathlineto{\pgfqpoint{7.643346in}{3.037876in}}%
\pgfpathlineto{\pgfqpoint{7.650233in}{3.033390in}}%
\pgfpathlineto{\pgfqpoint{7.656995in}{3.030444in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.762872in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.762872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.533658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.458071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.322048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.190876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{3.009537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{2.761867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{2.512979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{2.263153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{2.013042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{1.762872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{3.548784in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.494233in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.475173in}}%
\pgfpathlineto{\pgfqpoint{6.750289in}{3.420622in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.412789in}}%
\pgfpathlineto{\pgfqpoint{6.876569in}{3.396849in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.402631in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{3.369351in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.373392in}}%
\pgfpathlineto{\pgfqpoint{7.046201in}{3.361828in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.340557in}}%
\pgfpathlineto{\pgfqpoint{7.108898in}{3.332188in}}%
\pgfpathlineto{\pgfqpoint{7.136711in}{3.314071in}}%
\pgfpathlineto{\pgfqpoint{7.162604in}{3.323144in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.307366in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{3.295805in}}%
\pgfpathlineto{\pgfqpoint{7.231031in}{3.291357in}}%
\pgfpathlineto{\pgfqpoint{7.323026in}{3.231432in}}%
\pgfpathlineto{\pgfqpoint{7.338999in}{3.227178in}}%
\pgfpathlineto{\pgfqpoint{7.354320in}{3.214143in}}%
\pgfpathlineto{\pgfqpoint{7.574920in}{3.070447in}}%
\pgfpathlineto{\pgfqpoint{7.583169in}{3.063531in}}%
\pgfpathlineto{\pgfqpoint{7.591240in}{3.058273in}}%
\pgfpathlineto{\pgfqpoint{7.599141in}{3.056202in}}%
\pgfpathlineto{\pgfqpoint{7.606880in}{3.048086in}}%
\pgfpathlineto{\pgfqpoint{7.621894in}{3.038306in}}%
\pgfpathlineto{\pgfqpoint{7.629182in}{3.039671in}}%
\pgfpathlineto{\pgfqpoint{7.670165in}{3.012975in}}%
\pgfpathlineto{\pgfqpoint{7.676581in}{3.014759in}}%
\pgfpathlineto{\pgfqpoint{7.682888in}{3.012118in}}%
\pgfpathlineto{\pgfqpoint{7.689092in}{3.008077in}}%
\pgfpathlineto{\pgfqpoint{7.695195in}{3.007012in}}%
\pgfpathlineto{\pgfqpoint{7.701200in}{3.003101in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{3.002127in}}%
\pgfpathlineto{\pgfqpoint{7.712929in}{3.003989in}}%
\pgfpathlineto{\pgfqpoint{7.718659in}{3.000257in}}%
\pgfpathlineto{\pgfqpoint{7.724303in}{3.007508in}}%
\pgfpathlineto{\pgfqpoint{7.729863in}{3.009173in}}%
\pgfpathlineto{\pgfqpoint{7.735342in}{3.005604in}}%
\pgfpathlineto{\pgfqpoint{7.740742in}{3.009807in}}%
\pgfpathlineto{\pgfqpoint{7.746066in}{3.006339in}}%
\pgfpathlineto{\pgfqpoint{7.751315in}{3.010404in}}%
\pgfpathlineto{\pgfqpoint{7.761598in}{3.021472in}}%
\pgfpathlineto{\pgfqpoint{7.766635in}{3.021594in}}%
\pgfpathlineto{\pgfqpoint{7.771606in}{3.020599in}}%
\pgfpathlineto{\pgfqpoint{7.776512in}{3.026174in}}%
\pgfpathlineto{\pgfqpoint{7.781355in}{3.021940in}}%
\pgfpathlineto{\pgfqpoint{7.786136in}{3.025231in}}%
\pgfpathlineto{\pgfqpoint{7.790857in}{3.022156in}}%
\pgfpathlineto{\pgfqpoint{7.795519in}{3.027407in}}%
\pgfpathlineto{\pgfqpoint{7.800124in}{3.024408in}}%
\pgfpathlineto{\pgfqpoint{7.804674in}{3.029460in}}%
\pgfpathlineto{\pgfqpoint{7.809168in}{3.030444in}}%
\pgfpathlineto{\pgfqpoint{7.813610in}{3.027551in}}%
\pgfpathlineto{\pgfqpoint{7.817999in}{3.030444in}}%
\pgfpathlineto{\pgfqpoint{7.859283in}{3.002603in}}%
\pgfpathlineto{\pgfqpoint{7.863173in}{3.003845in}}%
\pgfpathlineto{\pgfqpoint{7.867022in}{3.001338in}}%
\pgfpathlineto{\pgfqpoint{7.870832in}{3.002574in}}%
\pgfpathlineto{\pgfqpoint{7.874604in}{3.006491in}}%
\pgfpathlineto{\pgfqpoint{7.882036in}{3.008736in}}%
\pgfpathlineto{\pgfqpoint{7.885698in}{3.014930in}}%
\pgfpathlineto{\pgfqpoint{7.889324in}{3.013410in}}%
\pgfpathlineto{\pgfqpoint{7.892915in}{3.015235in}}%
\pgfpathlineto{\pgfqpoint{7.899997in}{3.009795in}}%
\pgfpathlineto{\pgfqpoint{7.906947in}{3.004437in}}%
\pgfpathlineto{\pgfqpoint{7.910375in}{3.002205in}}%
\pgfpathlineto{\pgfqpoint{7.913771in}{3.014520in}}%
\pgfpathlineto{\pgfqpoint{7.917137in}{3.012327in}}%
\pgfpathlineto{\pgfqpoint{7.920473in}{3.021634in}}%
\pgfpathlineto{\pgfqpoint{7.923780in}{3.019480in}}%
\pgfpathlineto{\pgfqpoint{7.927058in}{3.026155in}}%
\pgfpathlineto{\pgfqpoint{7.930307in}{3.021865in}}%
\pgfpathlineto{\pgfqpoint{7.933529in}{3.025520in}}%
\pgfpathlineto{\pgfqpoint{7.936723in}{3.023439in}}%
\pgfpathlineto{\pgfqpoint{7.943030in}{3.022156in}}%
\pgfpathlineto{\pgfqpoint{7.946145in}{3.022922in}}%
\pgfpathlineto{\pgfqpoint{8.006208in}{2.983797in}}%
\pgfpathlineto{\pgfqpoint{8.008841in}{2.985530in}}%
\pgfpathlineto{\pgfqpoint{8.011457in}{2.983826in}}%
\pgfpathlineto{\pgfqpoint{8.014054in}{2.984858in}}%
\pgfpathlineto{\pgfqpoint{8.024267in}{2.977528in}}%
\pgfpathlineto{\pgfqpoint{8.026778in}{2.979933in}}%
\pgfpathlineto{\pgfqpoint{8.029271in}{2.978309in}}%
\pgfpathlineto{\pgfqpoint{8.034210in}{2.981682in}}%
\pgfpathlineto{\pgfqpoint{8.041497in}{2.976935in}}%
\pgfpathlineto{\pgfqpoint{8.043895in}{2.977960in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.963052in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.963052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.548784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.475173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.369351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.231432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{3.008077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{2.961405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{2.713159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{2.463333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{2.213223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{1.963052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{3.548784in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.494233in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.475173in}}%
\pgfpathlineto{\pgfqpoint{6.750289in}{3.420622in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.423903in}}%
\pgfpathlineto{\pgfqpoint{6.876569in}{3.396849in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.402631in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{3.373837in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.377367in}}%
\pgfpathlineto{\pgfqpoint{7.046201in}{3.365619in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.358947in}}%
\pgfpathlineto{\pgfqpoint{7.108898in}{3.349783in}}%
\pgfpathlineto{\pgfqpoint{7.136711in}{3.331666in}}%
\pgfpathlineto{\pgfqpoint{7.162604in}{3.318171in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.312239in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{3.309958in}}%
\pgfpathlineto{\pgfqpoint{7.231031in}{3.297508in}}%
\pgfpathlineto{\pgfqpoint{7.251322in}{3.291767in}}%
\pgfpathlineto{\pgfqpoint{7.306343in}{3.255927in}}%
\pgfpathlineto{\pgfqpoint{7.323026in}{3.247987in}}%
\pgfpathlineto{\pgfqpoint{7.369040in}{3.218015in}}%
\pgfpathlineto{\pgfqpoint{7.383204in}{3.210239in}}%
\pgfpathlineto{\pgfqpoint{7.410023in}{3.192770in}}%
\pgfpathlineto{\pgfqpoint{7.422746in}{3.188784in}}%
\pgfpathlineto{\pgfqpoint{7.583169in}{3.084286in}}%
\pgfpathlineto{\pgfqpoint{7.591240in}{3.083256in}}%
\pgfpathlineto{\pgfqpoint{7.614462in}{3.068129in}}%
\pgfpathlineto{\pgfqpoint{7.621894in}{3.064681in}}%
\pgfpathlineto{\pgfqpoint{7.689092in}{3.020909in}}%
\pgfpathlineto{\pgfqpoint{7.695195in}{3.018319in}}%
\pgfpathlineto{\pgfqpoint{7.701200in}{3.014408in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{3.017368in}}%
\pgfpathlineto{\pgfqpoint{7.712929in}{3.016249in}}%
\pgfpathlineto{\pgfqpoint{7.718659in}{3.020362in}}%
\pgfpathlineto{\pgfqpoint{7.724303in}{3.020515in}}%
\pgfpathlineto{\pgfqpoint{7.729863in}{3.023146in}}%
\pgfpathlineto{\pgfqpoint{7.735342in}{3.024467in}}%
\pgfpathlineto{\pgfqpoint{7.740742in}{3.024553in}}%
\pgfpathlineto{\pgfqpoint{7.751315in}{3.028170in}}%
\pgfpathlineto{\pgfqpoint{7.761598in}{3.028232in}}%
\pgfpathlineto{\pgfqpoint{7.771606in}{3.031514in}}%
\pgfpathlineto{\pgfqpoint{7.776512in}{3.029384in}}%
\pgfpathlineto{\pgfqpoint{7.781355in}{3.033559in}}%
\pgfpathlineto{\pgfqpoint{7.786136in}{3.034536in}}%
\pgfpathlineto{\pgfqpoint{7.790857in}{3.031461in}}%
\pgfpathlineto{\pgfqpoint{7.795519in}{3.032448in}}%
\pgfpathlineto{\pgfqpoint{7.800124in}{3.029448in}}%
\pgfpathlineto{\pgfqpoint{7.804674in}{3.028473in}}%
\pgfpathlineto{\pgfqpoint{7.809168in}{3.033337in}}%
\pgfpathlineto{\pgfqpoint{7.813610in}{3.032354in}}%
\pgfpathlineto{\pgfqpoint{7.817999in}{3.033271in}}%
\pgfpathlineto{\pgfqpoint{7.826628in}{3.028585in}}%
\pgfpathlineto{\pgfqpoint{7.839209in}{3.021321in}}%
\pgfpathlineto{\pgfqpoint{7.843311in}{3.024164in}}%
\pgfpathlineto{\pgfqpoint{7.863173in}{3.020149in}}%
\pgfpathlineto{\pgfqpoint{7.867022in}{3.024553in}}%
\pgfpathlineto{\pgfqpoint{7.870832in}{3.022071in}}%
\pgfpathlineto{\pgfqpoint{7.874604in}{3.022998in}}%
\pgfpathlineto{\pgfqpoint{7.878339in}{3.022240in}}%
\pgfpathlineto{\pgfqpoint{7.882036in}{3.019831in}}%
\pgfpathlineto{\pgfqpoint{7.885698in}{3.019109in}}%
\pgfpathlineto{\pgfqpoint{7.896473in}{3.012090in}}%
\pgfpathlineto{\pgfqpoint{7.899997in}{3.024274in}}%
\pgfpathlineto{\pgfqpoint{7.903488in}{3.022000in}}%
\pgfpathlineto{\pgfqpoint{7.906947in}{3.034889in}}%
\pgfpathlineto{\pgfqpoint{7.910375in}{3.034121in}}%
\pgfpathlineto{\pgfqpoint{7.913771in}{3.034810in}}%
\pgfpathlineto{\pgfqpoint{7.917137in}{3.034055in}}%
\pgfpathlineto{\pgfqpoint{7.920473in}{3.040337in}}%
\pgfpathlineto{\pgfqpoint{7.923780in}{3.038184in}}%
\pgfpathlineto{\pgfqpoint{7.927058in}{3.038803in}}%
\pgfpathlineto{\pgfqpoint{7.964309in}{3.014538in}}%
\pgfpathlineto{\pgfqpoint{7.967252in}{3.013987in}}%
\pgfpathlineto{\pgfqpoint{8.006208in}{2.989291in}}%
\pgfpathlineto{\pgfqpoint{8.011457in}{2.992570in}}%
\pgfpathlineto{\pgfqpoint{8.014054in}{2.993507in}}%
\pgfpathlineto{\pgfqpoint{8.026778in}{2.991033in}}%
\pgfpathlineto{\pgfqpoint{8.039084in}{2.985557in}}%
\pgfpathlineto{\pgfqpoint{8.069310in}{2.967127in}}%
\pgfpathlineto{\pgfqpoint{8.071538in}{2.966930in}}%
\pgfpathlineto{\pgfqpoint{8.080317in}{2.961836in}}%
\pgfpathlineto{\pgfqpoint{8.082480in}{2.961671in}}%
\pgfpathlineto{\pgfqpoint{8.093113in}{2.954745in}}%
\pgfpathlineto{\pgfqpoint{8.095204in}{2.964304in}}%
\pgfpathlineto{\pgfqpoint{8.097283in}{2.962950in}}%
\pgfpathlineto{\pgfqpoint{8.099351in}{2.968044in}}%
\pgfpathlineto{\pgfqpoint{8.101407in}{2.970148in}}%
\pgfpathlineto{\pgfqpoint{8.103453in}{2.969953in}}%
\pgfpathlineto{\pgfqpoint{8.105487in}{2.975341in}}%
\pgfpathlineto{\pgfqpoint{8.107510in}{2.974023in}}%
\pgfpathlineto{\pgfqpoint{8.109522in}{2.977088in}}%
\pgfpathlineto{\pgfqpoint{8.188828in}{2.926511in}}%
\pgfpathlineto{\pgfqpoint{8.190449in}{2.927604in}}%
\pgfpathlineto{\pgfqpoint{8.192063in}{2.926553in}}%
\pgfpathlineto{\pgfqpoint{8.193671in}{2.928694in}}%
\pgfpathlineto{\pgfqpoint{8.237519in}{2.901186in}}%
\pgfpathlineto{\pgfqpoint{8.241775in}{2.898938in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{2.012809in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{2.012809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.548784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.475173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.373837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.247987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{3.020909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{2.967127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{2.762916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{2.513090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{2.262979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{2.012809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{3.548784in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.494233in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.517533in}}%
\pgfpathlineto{\pgfqpoint{6.750289in}{3.445717in}}%
\pgfpathlineto{\pgfqpoint{6.876569in}{3.414408in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.411363in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{3.399150in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.398146in}}%
\pgfpathlineto{\pgfqpoint{7.046201in}{3.420922in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.411363in}}%
\pgfpathlineto{\pgfqpoint{7.108898in}{3.409708in}}%
\pgfpathlineto{\pgfqpoint{7.136711in}{3.426220in}}%
\pgfpathlineto{\pgfqpoint{7.162604in}{3.418409in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.416667in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{3.429589in}}%
\pgfpathlineto{\pgfqpoint{7.231031in}{3.422996in}}%
\pgfpathlineto{\pgfqpoint{7.251322in}{3.421316in}}%
\pgfpathlineto{\pgfqpoint{7.270573in}{3.431919in}}%
\pgfpathlineto{\pgfqpoint{7.288884in}{3.426220in}}%
\pgfpathlineto{\pgfqpoint{7.306343in}{3.424643in}}%
\pgfpathlineto{\pgfqpoint{7.323026in}{3.433628in}}%
\pgfpathlineto{\pgfqpoint{7.338999in}{3.428611in}}%
\pgfpathlineto{\pgfqpoint{7.354320in}{3.427141in}}%
\pgfpathlineto{\pgfqpoint{7.369040in}{3.434934in}}%
\pgfpathlineto{\pgfqpoint{7.383204in}{3.430454in}}%
\pgfpathlineto{\pgfqpoint{7.396853in}{3.429086in}}%
\pgfpathlineto{\pgfqpoint{7.410023in}{3.435965in}}%
\pgfpathlineto{\pgfqpoint{7.422746in}{3.431919in}}%
\pgfpathlineto{\pgfqpoint{7.435053in}{3.430644in}}%
\pgfpathlineto{\pgfqpoint{7.446968in}{3.436799in}}%
\pgfpathlineto{\pgfqpoint{7.458517in}{3.433111in}}%
\pgfpathlineto{\pgfqpoint{7.469721in}{3.431919in}}%
\pgfpathlineto{\pgfqpoint{7.480600in}{3.437488in}}%
\pgfpathlineto{\pgfqpoint{7.491173in}{3.434100in}}%
\pgfpathlineto{\pgfqpoint{7.501456in}{3.432983in}}%
\pgfpathlineto{\pgfqpoint{7.511464in}{3.438067in}}%
\pgfpathlineto{\pgfqpoint{7.521213in}{3.434934in}}%
\pgfpathlineto{\pgfqpoint{7.530715in}{3.433883in}}%
\pgfpathlineto{\pgfqpoint{7.539982in}{3.438560in}}%
\pgfpathlineto{\pgfqpoint{7.549026in}{3.435646in}}%
\pgfpathlineto{\pgfqpoint{7.557857in}{3.434655in}}%
\pgfpathlineto{\pgfqpoint{7.566486in}{3.438985in}}%
\pgfpathlineto{\pgfqpoint{7.574920in}{3.436262in}}%
\pgfpathlineto{\pgfqpoint{7.583169in}{3.435324in}}%
\pgfpathlineto{\pgfqpoint{7.591240in}{3.439355in}}%
\pgfpathlineto{\pgfqpoint{7.599141in}{3.436799in}}%
\pgfpathlineto{\pgfqpoint{7.606880in}{3.435910in}}%
\pgfpathlineto{\pgfqpoint{7.614462in}{3.439681in}}%
\pgfpathlineto{\pgfqpoint{7.621894in}{3.437272in}}%
\pgfpathlineto{\pgfqpoint{7.629182in}{3.436427in}}%
\pgfpathlineto{\pgfqpoint{7.636331in}{3.439969in}}%
\pgfpathlineto{\pgfqpoint{7.643346in}{3.437692in}}%
\pgfpathlineto{\pgfqpoint{7.650233in}{3.436887in}}%
\pgfpathlineto{\pgfqpoint{7.656995in}{3.440226in}}%
\pgfpathlineto{\pgfqpoint{7.663638in}{3.438067in}}%
\pgfpathlineto{\pgfqpoint{7.670165in}{3.437298in}}%
\pgfpathlineto{\pgfqpoint{7.676581in}{3.440456in}}%
\pgfpathlineto{\pgfqpoint{7.682888in}{3.438404in}}%
\pgfpathlineto{\pgfqpoint{7.689092in}{3.437669in}}%
\pgfpathlineto{\pgfqpoint{7.695195in}{3.440665in}}%
\pgfpathlineto{\pgfqpoint{7.701200in}{3.438709in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{3.438004in}}%
\pgfpathlineto{\pgfqpoint{7.712929in}{3.440853in}}%
\pgfpathlineto{\pgfqpoint{7.724303in}{3.438309in}}%
\pgfpathlineto{\pgfqpoint{7.729863in}{3.441025in}}%
\pgfpathlineto{\pgfqpoint{7.740742in}{3.438587in}}%
\pgfpathlineto{\pgfqpoint{7.746066in}{3.441183in}}%
\pgfpathlineto{\pgfqpoint{7.756491in}{3.438842in}}%
\pgfpathlineto{\pgfqpoint{7.761598in}{3.441327in}}%
\pgfpathlineto{\pgfqpoint{7.771606in}{3.439077in}}%
\pgfpathlineto{\pgfqpoint{7.776512in}{3.441460in}}%
\pgfpathlineto{\pgfqpoint{7.786136in}{3.439294in}}%
\pgfpathlineto{\pgfqpoint{7.790857in}{3.441583in}}%
\pgfpathlineto{\pgfqpoint{7.800124in}{3.439494in}}%
\pgfpathlineto{\pgfqpoint{7.804674in}{3.441697in}}%
\pgfpathlineto{\pgfqpoint{7.813610in}{3.439681in}}%
\pgfpathlineto{\pgfqpoint{7.817999in}{3.441804in}}%
\pgfpathlineto{\pgfqpoint{7.826628in}{3.439854in}}%
\pgfpathlineto{\pgfqpoint{7.830868in}{3.441902in}}%
\pgfpathlineto{\pgfqpoint{7.839209in}{3.440016in}}%
\pgfpathlineto{\pgfqpoint{7.843311in}{3.441995in}}%
\pgfpathlineto{\pgfqpoint{7.851382in}{3.440168in}}%
\pgfpathlineto{\pgfqpoint{7.855354in}{3.442081in}}%
\pgfpathlineto{\pgfqpoint{7.863173in}{3.440310in}}%
\pgfpathlineto{\pgfqpoint{7.867022in}{3.442163in}}%
\pgfpathlineto{\pgfqpoint{7.874604in}{3.440444in}}%
\pgfpathlineto{\pgfqpoint{7.878339in}{3.442239in}}%
\pgfpathlineto{\pgfqpoint{7.885698in}{3.440569in}}%
\pgfpathlineto{\pgfqpoint{7.889324in}{3.442311in}}%
\pgfpathlineto{\pgfqpoint{7.896473in}{3.440688in}}%
\pgfpathlineto{\pgfqpoint{7.899997in}{3.442379in}}%
\pgfpathlineto{\pgfqpoint{7.906947in}{3.440800in}}%
\pgfpathlineto{\pgfqpoint{7.910375in}{3.442443in}}%
\pgfpathlineto{\pgfqpoint{7.917137in}{3.440906in}}%
\pgfpathlineto{\pgfqpoint{7.920473in}{3.442504in}}%
\pgfpathlineto{\pgfqpoint{7.927058in}{3.441006in}}%
\pgfpathlineto{\pgfqpoint{7.930307in}{3.442562in}}%
\pgfpathlineto{\pgfqpoint{7.936723in}{3.441101in}}%
\pgfpathlineto{\pgfqpoint{7.939890in}{3.442616in}}%
\pgfpathlineto{\pgfqpoint{7.946145in}{3.441191in}}%
\pgfpathlineto{\pgfqpoint{7.949234in}{3.442668in}}%
\pgfpathlineto{\pgfqpoint{7.955337in}{3.441277in}}%
\pgfpathlineto{\pgfqpoint{7.958351in}{3.442718in}}%
\pgfpathlineto{\pgfqpoint{7.964309in}{3.441359in}}%
\pgfpathlineto{\pgfqpoint{7.967252in}{3.442765in}}%
\pgfpathlineto{\pgfqpoint{7.973071in}{3.441437in}}%
\pgfpathlineto{\pgfqpoint{7.975947in}{3.442810in}}%
\pgfpathlineto{\pgfqpoint{7.981633in}{3.441512in}}%
\pgfpathlineto{\pgfqpoint{7.984445in}{3.442853in}}%
\pgfpathlineto{\pgfqpoint{7.990005in}{3.441583in}}%
\pgfpathlineto{\pgfqpoint{7.992754in}{3.442894in}}%
\pgfpathlineto{\pgfqpoint{7.998194in}{3.441651in}}%
\pgfpathlineto{\pgfqpoint{8.000884in}{3.442933in}}%
\pgfpathlineto{\pgfqpoint{8.006208in}{3.441717in}}%
\pgfpathlineto{\pgfqpoint{8.008841in}{3.442971in}}%
\pgfpathlineto{\pgfqpoint{8.014054in}{3.441779in}}%
\pgfpathlineto{\pgfqpoint{8.016633in}{3.443007in}}%
\pgfpathlineto{\pgfqpoint{8.021740in}{3.441839in}}%
\pgfpathlineto{\pgfqpoint{8.024267in}{3.443042in}}%
\pgfpathlineto{\pgfqpoint{8.029271in}{3.441897in}}%
\pgfpathlineto{\pgfqpoint{8.031749in}{3.443075in}}%
\pgfpathlineto{\pgfqpoint{8.036655in}{3.441952in}}%
\pgfpathlineto{\pgfqpoint{8.039084in}{3.443107in}}%
\pgfpathlineto{\pgfqpoint{8.043895in}{3.442005in}}%
\pgfpathlineto{\pgfqpoint{8.046278in}{3.443138in}}%
\pgfpathlineto{\pgfqpoint{8.050999in}{3.442057in}}%
\pgfpathlineto{\pgfqpoint{8.053338in}{3.443167in}}%
\pgfpathlineto{\pgfqpoint{8.057971in}{3.442106in}}%
\pgfpathlineto{\pgfqpoint{8.060266in}{3.443196in}}%
\pgfpathlineto{\pgfqpoint{8.064816in}{3.442153in}}%
\pgfpathlineto{\pgfqpoint{8.067070in}{3.443223in}}%
\pgfpathlineto{\pgfqpoint{8.071538in}{3.442199in}}%
\pgfpathlineto{\pgfqpoint{8.073752in}{3.443250in}}%
\pgfpathlineto{\pgfqpoint{8.078142in}{3.442243in}}%
\pgfpathlineto{\pgfqpoint{8.080317in}{3.443275in}}%
\pgfpathlineto{\pgfqpoint{8.084631in}{3.442286in}}%
\pgfpathlineto{\pgfqpoint{8.086770in}{3.443300in}}%
\pgfpathlineto{\pgfqpoint{8.091010in}{3.442327in}}%
\pgfpathlineto{\pgfqpoint{8.093113in}{3.443324in}}%
\pgfpathlineto{\pgfqpoint{8.097283in}{3.442367in}}%
\pgfpathlineto{\pgfqpoint{8.099351in}{3.443347in}}%
\pgfpathlineto{\pgfqpoint{8.103453in}{3.442406in}}%
\pgfpathlineto{\pgfqpoint{8.105487in}{3.443369in}}%
\pgfpathlineto{\pgfqpoint{8.109522in}{3.442443in}}%
\pgfpathlineto{\pgfqpoint{8.111524in}{3.443391in}}%
\pgfpathlineto{\pgfqpoint{8.115496in}{3.442479in}}%
\pgfpathlineto{\pgfqpoint{8.117466in}{3.443412in}}%
\pgfpathlineto{\pgfqpoint{8.121375in}{3.442514in}}%
\pgfpathlineto{\pgfqpoint{8.123315in}{3.443432in}}%
\pgfpathlineto{\pgfqpoint{8.127164in}{3.442548in}}%
\pgfpathlineto{\pgfqpoint{8.129074in}{3.443452in}}%
\pgfpathlineto{\pgfqpoint{8.132865in}{3.442581in}}%
\pgfpathlineto{\pgfqpoint{8.134746in}{3.443471in}}%
\pgfpathlineto{\pgfqpoint{8.138481in}{3.442613in}}%
\pgfpathlineto{\pgfqpoint{8.140334in}{3.443490in}}%
\pgfpathlineto{\pgfqpoint{8.144013in}{3.442644in}}%
\pgfpathlineto{\pgfqpoint{8.145840in}{3.443508in}}%
\pgfpathlineto{\pgfqpoint{8.149466in}{3.442674in}}%
\pgfpathlineto{\pgfqpoint{8.151266in}{3.443525in}}%
\pgfpathlineto{\pgfqpoint{8.154840in}{3.442703in}}%
\pgfpathlineto{\pgfqpoint{8.156615in}{3.443542in}}%
\pgfpathlineto{\pgfqpoint{8.160139in}{3.442732in}}%
\pgfpathlineto{\pgfqpoint{8.161889in}{3.443559in}}%
\pgfpathlineto{\pgfqpoint{8.165364in}{3.442759in}}%
\pgfpathlineto{\pgfqpoint{8.167089in}{3.443575in}}%
\pgfpathlineto{\pgfqpoint{8.170517in}{3.442786in}}%
\pgfpathlineto{\pgfqpoint{8.172219in}{3.443590in}}%
\pgfpathlineto{\pgfqpoint{8.175600in}{3.442812in}}%
\pgfpathlineto{\pgfqpoint{8.177279in}{3.443605in}}%
\pgfpathlineto{\pgfqpoint{8.180615in}{3.442838in}}%
\pgfpathlineto{\pgfqpoint{8.182272in}{3.443620in}}%
\pgfpathlineto{\pgfqpoint{8.185564in}{3.442863in}}%
\pgfpathlineto{\pgfqpoint{8.187200in}{3.443635in}}%
\pgfpathlineto{\pgfqpoint{8.190449in}{3.442887in}}%
\pgfpathlineto{\pgfqpoint{8.192063in}{3.443649in}}%
\pgfpathlineto{\pgfqpoint{8.195271in}{3.442910in}}%
\pgfpathlineto{\pgfqpoint{8.196865in}{3.443662in}}%
\pgfpathlineto{\pgfqpoint{8.200032in}{3.442933in}}%
\pgfpathlineto{\pgfqpoint{8.201605in}{3.443676in}}%
\pgfpathlineto{\pgfqpoint{8.204733in}{3.442956in}}%
\pgfpathlineto{\pgfqpoint{8.206287in}{3.443689in}}%
\pgfpathlineto{\pgfqpoint{8.209376in}{3.442977in}}%
\pgfpathlineto{\pgfqpoint{8.212440in}{3.443196in}}%
\pgfpathlineto{\pgfqpoint{8.218493in}{3.443019in}}%
\pgfpathlineto{\pgfqpoint{8.221484in}{3.443232in}}%
\pgfpathlineto{\pgfqpoint{8.227394in}{3.443059in}}%
\pgfpathlineto{\pgfqpoint{8.230315in}{3.443267in}}%
\pgfpathlineto{\pgfqpoint{8.236089in}{3.443098in}}%
\pgfpathlineto{\pgfqpoint{8.238943in}{3.443300in}}%
\pgfpathlineto{\pgfqpoint{8.244587in}{3.443134in}}%
\pgfpathlineto{\pgfqpoint{8.247377in}{3.443332in}}%
\pgfpathlineto{\pgfqpoint{8.252896in}{3.443169in}}%
\pgfpathlineto{\pgfqpoint{8.255626in}{3.443362in}}%
\pgfpathlineto{\pgfqpoint{8.261026in}{3.443202in}}%
\pgfpathlineto{\pgfqpoint{8.263697in}{3.443391in}}%
\pgfpathlineto{\pgfqpoint{8.268983in}{3.443234in}}%
\pgfpathlineto{\pgfqpoint{8.271599in}{3.443419in}}%
\pgfpathlineto{\pgfqpoint{8.276776in}{3.443265in}}%
\pgfpathlineto{\pgfqpoint{8.279337in}{3.443446in}}%
\pgfpathlineto{\pgfqpoint{8.284409in}{3.443294in}}%
\pgfpathlineto{\pgfqpoint{8.286920in}{3.443471in}}%
\pgfpathlineto{\pgfqpoint{8.291891in}{3.443323in}}%
\pgfpathlineto{\pgfqpoint{8.294352in}{3.443496in}}%
\pgfpathlineto{\pgfqpoint{8.299226in}{3.443350in}}%
\pgfpathlineto{\pgfqpoint{8.301639in}{3.443519in}}%
\pgfpathlineto{\pgfqpoint{8.306420in}{3.443376in}}%
\pgfpathlineto{\pgfqpoint{8.308788in}{3.443542in}}%
\pgfpathlineto{\pgfqpoint{8.313480in}{3.443401in}}%
\pgfpathlineto{\pgfqpoint{8.315803in}{3.443564in}}%
\pgfpathlineto{\pgfqpoint{8.320409in}{3.443425in}}%
\pgfpathlineto{\pgfqpoint{8.322690in}{3.443585in}}%
\pgfpathlineto{\pgfqpoint{8.327212in}{3.443449in}}%
\pgfpathlineto{\pgfqpoint{8.329452in}{3.443605in}}%
\pgfpathlineto{\pgfqpoint{8.337191in}{3.443482in}}%
\pgfpathlineto{\pgfqpoint{8.339373in}{3.443635in}}%
\pgfpathlineto{\pgfqpoint{8.346912in}{3.443514in}}%
\pgfpathlineto{\pgfqpoint{8.349038in}{3.443662in}}%
\pgfpathlineto{\pgfqpoint{8.356387in}{3.443544in}}%
\pgfpathlineto{\pgfqpoint{8.358460in}{3.443689in}}%
\pgfpathlineto{\pgfqpoint{8.365629in}{3.443573in}}%
\pgfpathlineto{\pgfqpoint{8.367652in}{3.443714in}}%
\pgfpathlineto{\pgfqpoint{8.374649in}{3.443600in}}%
\pgfpathlineto{\pgfqpoint{8.376624in}{3.443737in}}%
\pgfpathlineto{\pgfqpoint{8.383457in}{3.443626in}}%
\pgfpathlineto{\pgfqpoint{8.385386in}{3.443760in}}%
\pgfpathlineto{\pgfqpoint{8.392063in}{3.443651in}}%
\pgfpathlineto{\pgfqpoint{8.393949in}{3.443782in}}%
\pgfpathlineto{\pgfqpoint{8.400476in}{3.443675in}}%
\pgfpathlineto{\pgfqpoint{8.402320in}{3.443803in}}%
\pgfpathlineto{\pgfqpoint{8.408705in}{3.443698in}}%
\pgfpathlineto{\pgfqpoint{8.410509in}{3.443823in}}%
\pgfpathlineto{\pgfqpoint{8.416757in}{3.443719in}}%
\pgfpathlineto{\pgfqpoint{8.418523in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{8.424640in}{3.443740in}}%
\pgfpathlineto{\pgfqpoint{8.428091in}{3.444150in}}%
\pgfpathlineto{\pgfqpoint{8.432361in}{3.443760in}}%
\pgfpathlineto{\pgfqpoint{8.435742in}{3.444162in}}%
\pgfpathlineto{\pgfqpoint{8.439926in}{3.443779in}}%
\pgfpathlineto{\pgfqpoint{8.443240in}{3.444173in}}%
\pgfpathlineto{\pgfqpoint{8.447342in}{3.443798in}}%
\pgfpathlineto{\pgfqpoint{8.450591in}{3.444183in}}%
\pgfpathlineto{\pgfqpoint{8.454614in}{3.443816in}}%
\pgfpathlineto{\pgfqpoint{8.457801in}{3.444194in}}%
\pgfpathlineto{\pgfqpoint{8.461748in}{3.443833in}}%
\pgfpathlineto{\pgfqpoint{8.464875in}{3.444203in}}%
\pgfpathlineto{\pgfqpoint{8.468748in}{3.443849in}}%
\pgfpathlineto{\pgfqpoint{8.471818in}{3.444213in}}%
\pgfpathlineto{\pgfqpoint{8.475621in}{3.443865in}}%
\pgfpathlineto{\pgfqpoint{8.478635in}{3.444222in}}%
\pgfpathlineto{\pgfqpoint{8.482370in}{3.443880in}}%
\pgfpathlineto{\pgfqpoint{8.485331in}{3.444231in}}%
\pgfpathlineto{\pgfqpoint{8.488999in}{3.443895in}}%
\pgfpathlineto{\pgfqpoint{8.491909in}{3.444240in}}%
\pgfpathlineto{\pgfqpoint{8.495514in}{3.443909in}}%
\pgfpathlineto{\pgfqpoint{8.498374in}{3.444248in}}%
\pgfpathlineto{\pgfqpoint{8.501918in}{3.443923in}}%
\pgfpathlineto{\pgfqpoint{8.504729in}{3.444256in}}%
\pgfpathlineto{\pgfqpoint{8.508214in}{3.443936in}}%
\pgfpathlineto{\pgfqpoint{8.510978in}{3.444263in}}%
\pgfpathlineto{\pgfqpoint{8.514406in}{3.443949in}}%
\pgfpathlineto{\pgfqpoint{8.517125in}{3.444271in}}%
\pgfpathlineto{\pgfqpoint{8.520497in}{3.443962in}}%
\pgfpathlineto{\pgfqpoint{8.523173in}{3.444278in}}%
\pgfpathlineto{\pgfqpoint{8.526492in}{3.443974in}}%
\pgfpathlineto{\pgfqpoint{8.529126in}{3.444285in}}%
\pgfpathlineto{\pgfqpoint{8.532392in}{3.443985in}}%
\pgfpathlineto{\pgfqpoint{8.534985in}{3.444292in}}%
\pgfpathlineto{\pgfqpoint{8.538201in}{3.443997in}}%
\pgfpathlineto{\pgfqpoint{8.540754in}{3.444298in}}%
\pgfpathlineto{\pgfqpoint{8.543921in}{3.444008in}}%
\pgfpathlineto{\pgfqpoint{8.546436in}{3.444305in}}%
\pgfpathlineto{\pgfqpoint{8.549555in}{3.444018in}}%
\pgfpathlineto{\pgfqpoint{8.552033in}{3.444311in}}%
\pgfpathlineto{\pgfqpoint{8.555106in}{3.444029in}}%
\pgfpathlineto{\pgfqpoint{8.557547in}{3.444317in}}%
\pgfpathlineto{\pgfqpoint{8.560577in}{3.444039in}}%
\pgfpathlineto{\pgfqpoint{8.562982in}{3.444323in}}%
\pgfpathlineto{\pgfqpoint{8.565968in}{3.444049in}}%
\pgfpathlineto{\pgfqpoint{8.568340in}{3.444328in}}%
\pgfpathlineto{\pgfqpoint{8.571283in}{3.444058in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{3.444334in}}%
\pgfpathlineto{\pgfqpoint{8.577679in}{3.444146in}}%
\pgfpathlineto{\pgfqpoint{8.585100in}{3.444082in}}%
\pgfpathlineto{\pgfqpoint{8.587354in}{3.444348in}}%
\pgfpathlineto{\pgfqpoint{8.591266in}{3.444167in}}%
\pgfpathlineto{\pgfqpoint{8.598426in}{3.444104in}}%
\pgfpathlineto{\pgfqpoint{8.601143in}{3.444181in}}%
\pgfpathlineto{\pgfqpoint{8.608118in}{3.444120in}}%
\pgfpathlineto{\pgfqpoint{8.610767in}{3.444195in}}%
\pgfpathlineto{\pgfqpoint{8.617567in}{3.444135in}}%
\pgfpathlineto{\pgfqpoint{8.620150in}{3.444208in}}%
\pgfpathlineto{\pgfqpoint{8.628298in}{3.444152in}}%
\pgfpathlineto{\pgfqpoint{8.630809in}{3.444222in}}%
\pgfpathlineto{\pgfqpoint{8.638731in}{3.444167in}}%
\pgfpathlineto{\pgfqpoint{8.641173in}{3.444236in}}%
\pgfpathlineto{\pgfqpoint{8.648882in}{3.444182in}}%
\pgfpathlineto{\pgfqpoint{8.651258in}{3.444249in}}%
\pgfpathlineto{\pgfqpoint{8.658765in}{3.444196in}}%
\pgfpathlineto{\pgfqpoint{8.661080in}{3.444261in}}%
\pgfpathlineto{\pgfqpoint{8.668394in}{3.444209in}}%
\pgfpathlineto{\pgfqpoint{8.670651in}{3.444273in}}%
\pgfpathlineto{\pgfqpoint{8.677783in}{3.444222in}}%
\pgfpathlineto{\pgfqpoint{8.679984in}{3.444284in}}%
\pgfpathlineto{\pgfqpoint{8.686943in}{3.444234in}}%
\pgfpathlineto{\pgfqpoint{8.689947in}{3.444437in}}%
\pgfpathlineto{\pgfqpoint{8.693351in}{3.444242in}}%
\pgfpathlineto{\pgfqpoint{8.696305in}{3.444442in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{3.444250in}}%
\pgfpathlineto{\pgfqpoint{8.702556in}{3.444447in}}%
\pgfpathlineto{\pgfqpoint{8.705848in}{3.444258in}}%
\pgfpathlineto{\pgfqpoint{8.708706in}{3.444451in}}%
\pgfpathlineto{\pgfqpoint{8.711945in}{3.444266in}}%
\pgfpathlineto{\pgfqpoint{8.714756in}{3.444455in}}%
\pgfpathlineto{\pgfqpoint{8.717943in}{3.444273in}}%
\pgfpathlineto{\pgfqpoint{8.720710in}{3.444460in}}%
\pgfpathlineto{\pgfqpoint{8.723847in}{3.444280in}}%
\pgfpathlineto{\pgfqpoint{8.726571in}{3.444464in}}%
\pgfpathlineto{\pgfqpoint{8.730428in}{3.444339in}}%
\pgfpathlineto{\pgfqpoint{8.737650in}{3.444296in}}%
\pgfpathlineto{\pgfqpoint{8.740276in}{3.444473in}}%
\pgfpathlineto{\pgfqpoint{8.743995in}{3.444352in}}%
\pgfpathlineto{\pgfqpoint{8.752051in}{3.444312in}}%
\pgfpathlineto{\pgfqpoint{8.754578in}{3.444482in}}%
\pgfpathlineto{\pgfqpoint{8.758516in}{3.444319in}}%
\pgfpathlineto{\pgfqpoint{8.761000in}{3.444486in}}%
\pgfpathlineto{\pgfqpoint{8.764871in}{3.444326in}}%
\pgfpathlineto{\pgfqpoint{8.767314in}{3.444490in}}%
\pgfpathlineto{\pgfqpoint{8.771120in}{3.444332in}}%
\pgfpathlineto{\pgfqpoint{8.773523in}{3.444494in}}%
\pgfpathlineto{\pgfqpoint{8.777267in}{3.444339in}}%
\pgfpathlineto{\pgfqpoint{8.779967in}{3.444386in}}%
\pgfpathlineto{\pgfqpoint{8.787294in}{3.444349in}}%
\pgfpathlineto{\pgfqpoint{8.789923in}{3.444395in}}%
\pgfpathlineto{\pgfqpoint{8.798022in}{3.444359in}}%
\pgfpathlineto{\pgfqpoint{8.800578in}{3.444404in}}%
\pgfpathlineto{\pgfqpoint{8.808453in}{3.444369in}}%
\pgfpathlineto{\pgfqpoint{8.810938in}{3.444413in}}%
\pgfpathlineto{\pgfqpoint{8.818601in}{3.444379in}}%
\pgfpathlineto{\pgfqpoint{8.821020in}{3.444421in}}%
\pgfpathlineto{\pgfqpoint{8.828482in}{3.444387in}}%
\pgfpathlineto{\pgfqpoint{8.830838in}{3.444429in}}%
\pgfpathlineto{\pgfqpoint{8.838972in}{3.444397in}}%
\pgfpathlineto{\pgfqpoint{8.841835in}{3.444532in}}%
\pgfpathlineto{\pgfqpoint{8.845524in}{3.444440in}}%
\pgfpathlineto{\pgfqpoint{8.853349in}{3.444409in}}%
\pgfpathlineto{\pgfqpoint{8.856105in}{3.444539in}}%
\pgfpathlineto{\pgfqpoint{8.859929in}{3.444414in}}%
\pgfpathlineto{\pgfqpoint{8.862637in}{3.444542in}}%
\pgfpathlineto{\pgfqpoint{8.866395in}{3.444420in}}%
\pgfpathlineto{\pgfqpoint{8.869057in}{3.444545in}}%
\pgfpathlineto{\pgfqpoint{8.872752in}{3.444425in}}%
\pgfpathlineto{\pgfqpoint{8.875369in}{3.444548in}}%
\pgfpathlineto{\pgfqpoint{8.879003in}{3.444430in}}%
\pgfpathlineto{\pgfqpoint{8.881577in}{3.444551in}}%
\pgfpathlineto{\pgfqpoint{8.885151in}{3.444434in}}%
\pgfpathlineto{\pgfqpoint{8.887684in}{3.444554in}}%
\pgfpathlineto{\pgfqpoint{8.891201in}{3.444439in}}%
\pgfpathlineto{\pgfqpoint{8.893693in}{3.444556in}}%
\pgfpathlineto{\pgfqpoint{8.897154in}{3.444443in}}%
\pgfpathlineto{\pgfqpoint{8.899852in}{3.444478in}}%
\pgfpathlineto{\pgfqpoint{8.908069in}{3.444451in}}%
\pgfpathlineto{\pgfqpoint{8.910689in}{3.444485in}}%
\pgfpathlineto{\pgfqpoint{8.918674in}{3.444459in}}%
\pgfpathlineto{\pgfqpoint{8.921222in}{3.444491in}}%
\pgfpathlineto{\pgfqpoint{8.928989in}{3.444466in}}%
\pgfpathlineto{\pgfqpoint{8.931468in}{3.444498in}}%
\pgfpathlineto{\pgfqpoint{8.939687in}{3.444473in}}%
\pgfpathlineto{\pgfqpoint{8.942533in}{3.444577in}}%
\pgfpathlineto{\pgfqpoint{8.946222in}{3.444477in}}%
\pgfpathlineto{\pgfqpoint{8.949019in}{3.444579in}}%
\pgfpathlineto{\pgfqpoint{8.952645in}{3.444482in}}%
\pgfpathlineto{\pgfqpoint{8.955394in}{3.444581in}}%
\pgfpathlineto{\pgfqpoint{8.958960in}{3.444486in}}%
\pgfpathlineto{\pgfqpoint{8.961664in}{3.444584in}}%
\pgfpathlineto{\pgfqpoint{8.965170in}{3.444489in}}%
\pgfpathlineto{\pgfqpoint{8.967830in}{3.444586in}}%
\pgfpathlineto{\pgfqpoint{8.971279in}{3.444493in}}%
\pgfpathlineto{\pgfqpoint{8.973896in}{3.444588in}}%
\pgfpathlineto{\pgfqpoint{8.977291in}{3.444497in}}%
\pgfpathlineto{\pgfqpoint{8.979866in}{3.444590in}}%
\pgfpathlineto{\pgfqpoint{8.983208in}{3.444500in}}%
\pgfpathlineto{\pgfqpoint{8.985743in}{3.444592in}}%
\pgfpathlineto{\pgfqpoint{8.989417in}{3.444530in}}%
\pgfpathlineto{\pgfqpoint{8.997604in}{3.444509in}}%
\pgfpathlineto{\pgfqpoint{9.000231in}{3.444535in}}%
\pgfpathlineto{\pgfqpoint{9.008187in}{3.444515in}}%
\pgfpathlineto{\pgfqpoint{9.010741in}{3.444540in}}%
\pgfpathlineto{\pgfqpoint{9.019014in}{3.444521in}}%
\pgfpathlineto{\pgfqpoint{9.021496in}{3.444545in}}%
\pgfpathlineto{\pgfqpoint{9.029537in}{3.444526in}}%
\pgfpathlineto{\pgfqpoint{9.032294in}{3.444607in}}%
\pgfpathlineto{\pgfqpoint{9.035712in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{9.038424in}{3.444609in}}%
\pgfpathlineto{\pgfqpoint{9.041787in}{3.444532in}}%
\pgfpathlineto{\pgfqpoint{9.044456in}{3.444611in}}%
\pgfpathlineto{\pgfqpoint{9.048095in}{3.444557in}}%
\pgfpathlineto{\pgfqpoint{9.056075in}{3.444539in}}%
\pgfpathlineto{\pgfqpoint{9.058645in}{3.444615in}}%
\pgfpathlineto{\pgfqpoint{9.062308in}{3.444542in}}%
\pgfpathlineto{\pgfqpoint{9.064835in}{3.444617in}}%
\pgfpathlineto{\pgfqpoint{9.068439in}{3.444545in}}%
\pgfpathlineto{\pgfqpoint{9.071080in}{3.444567in}}%
\pgfpathlineto{\pgfqpoint{9.079046in}{3.444550in}}%
\pgfpathlineto{\pgfqpoint{9.081614in}{3.444571in}}%
\pgfpathlineto{\pgfqpoint{9.089804in}{3.444555in}}%
\pgfpathlineto{\pgfqpoint{9.092300in}{3.444576in}}%
\pgfpathlineto{\pgfqpoint{9.100262in}{3.444560in}}%
\pgfpathlineto{\pgfqpoint{9.102974in}{3.444627in}}%
\pgfpathlineto{\pgfqpoint{9.106653in}{3.444562in}}%
\pgfpathlineto{\pgfqpoint{9.109320in}{3.444629in}}%
\pgfpathlineto{\pgfqpoint{9.112938in}{3.444565in}}%
\pgfpathlineto{\pgfqpoint{9.115560in}{3.444630in}}%
\pgfpathlineto{\pgfqpoint{9.119119in}{3.444568in}}%
\pgfpathlineto{\pgfqpoint{9.121698in}{3.444632in}}%
\pgfpathlineto{\pgfqpoint{9.125199in}{3.444570in}}%
\pgfpathlineto{\pgfqpoint{9.127871in}{3.444589in}}%
\pgfpathlineto{\pgfqpoint{9.135902in}{3.444574in}}%
\pgfpathlineto{\pgfqpoint{9.138499in}{3.444593in}}%
\pgfpathlineto{\pgfqpoint{9.146688in}{3.444579in}}%
\pgfpathlineto{\pgfqpoint{9.149212in}{3.444596in}}%
\pgfpathlineto{\pgfqpoint{9.157542in}{3.444583in}}%
\pgfpathlineto{\pgfqpoint{9.160238in}{3.444640in}}%
\pgfpathlineto{\pgfqpoint{9.163762in}{3.444585in}}%
\pgfpathlineto{\pgfqpoint{9.166413in}{3.444642in}}%
\pgfpathlineto{\pgfqpoint{9.169880in}{3.444587in}}%
\pgfpathlineto{\pgfqpoint{9.172489in}{3.444643in}}%
\pgfpathlineto{\pgfqpoint{9.175900in}{3.444589in}}%
\pgfpathlineto{\pgfqpoint{9.178468in}{3.444644in}}%
\pgfpathlineto{\pgfqpoint{9.182056in}{3.444607in}}%
\pgfpathlineto{\pgfqpoint{9.190372in}{3.444594in}}%
\pgfpathlineto{\pgfqpoint{9.192955in}{3.444610in}}%
\pgfpathlineto{\pgfqpoint{9.201036in}{3.444598in}}%
\pgfpathlineto{\pgfqpoint{9.203764in}{3.444649in}}%
\pgfpathlineto{\pgfqpoint{9.207227in}{3.444600in}}%
\pgfpathlineto{\pgfqpoint{9.209910in}{3.444650in}}%
\pgfpathlineto{\pgfqpoint{9.213529in}{3.444616in}}%
\pgfpathlineto{\pgfqpoint{9.221806in}{3.444604in}}%
\pgfpathlineto{\pgfqpoint{9.224387in}{3.444653in}}%
\pgfpathlineto{\pgfqpoint{9.227972in}{3.444606in}}%
\pgfpathlineto{\pgfqpoint{9.230613in}{3.444621in}}%
\pgfpathlineto{\pgfqpoint{9.238822in}{3.444610in}}%
\pgfpathlineto{\pgfqpoint{9.241388in}{3.444624in}}%
\pgfpathlineto{\pgfqpoint{9.249656in}{3.444613in}}%
\pgfpathlineto{\pgfqpoint{9.252340in}{3.444658in}}%
\pgfpathlineto{\pgfqpoint{9.255952in}{3.444615in}}%
\pgfpathlineto{\pgfqpoint{9.258592in}{3.444659in}}%
\pgfpathlineto{\pgfqpoint{9.262145in}{3.444616in}}%
\pgfpathlineto{\pgfqpoint{9.264742in}{3.444660in}}%
\pgfpathlineto{\pgfqpoint{9.268237in}{3.444618in}}%
\pgfpathlineto{\pgfqpoint{9.270883in}{3.444631in}}%
\pgfpathlineto{\pgfqpoint{9.279067in}{3.444621in}}%
\pgfpathlineto{\pgfqpoint{9.281638in}{3.444633in}}%
\pgfpathlineto{\pgfqpoint{9.289852in}{3.444624in}}%
\pgfpathlineto{\pgfqpoint{9.292522in}{3.444665in}}%
\pgfpathlineto{\pgfqpoint{9.296024in}{3.444625in}}%
\pgfpathlineto{\pgfqpoint{9.298651in}{3.444665in}}%
\pgfpathlineto{\pgfqpoint{9.302097in}{3.444627in}}%
\pgfpathlineto{\pgfqpoint{9.304681in}{3.444666in}}%
\pgfpathlineto{\pgfqpoint{9.308237in}{3.444640in}}%
\pgfpathlineto{\pgfqpoint{9.316620in}{3.444631in}}%
\pgfpathlineto{\pgfqpoint{9.319187in}{3.444642in}}%
\pgfpathlineto{\pgfqpoint{9.327566in}{3.444633in}}%
\pgfpathlineto{\pgfqpoint{9.330214in}{3.444670in}}%
\pgfpathlineto{\pgfqpoint{9.333768in}{3.444645in}}%
\pgfpathlineto{\pgfqpoint{9.342057in}{3.444637in}}%
\pgfpathlineto{\pgfqpoint{9.344680in}{3.444647in}}%
\pgfpathlineto{\pgfqpoint{9.352954in}{3.444639in}}%
\pgfpathlineto{\pgfqpoint{9.355647in}{3.444673in}}%
\pgfpathlineto{\pgfqpoint{9.359256in}{3.444640in}}%
\pgfpathlineto{\pgfqpoint{9.361905in}{3.444674in}}%
\pgfpathlineto{\pgfqpoint{9.365455in}{3.444642in}}%
\pgfpathlineto{\pgfqpoint{9.368061in}{3.444675in}}%
\pgfpathlineto{\pgfqpoint{9.371553in}{3.444643in}}%
\pgfpathlineto{\pgfqpoint{9.374186in}{3.444653in}}%
\pgfpathlineto{\pgfqpoint{9.382448in}{3.444645in}}%
\pgfpathlineto{\pgfqpoint{9.385140in}{3.444677in}}%
\pgfpathlineto{\pgfqpoint{9.388677in}{3.444647in}}%
\pgfpathlineto{\pgfqpoint{9.391325in}{3.444678in}}%
\pgfpathlineto{\pgfqpoint{9.394805in}{3.444648in}}%
\pgfpathlineto{\pgfqpoint{9.397410in}{3.444678in}}%
\pgfpathlineto{\pgfqpoint{9.400962in}{3.444657in}}%
\pgfpathlineto{\pgfqpoint{9.409228in}{3.444651in}}%
\pgfpathlineto{\pgfqpoint{9.411922in}{3.444680in}}%
\pgfpathlineto{\pgfqpoint{9.415402in}{3.444652in}}%
\pgfpathlineto{\pgfqpoint{9.418053in}{3.444681in}}%
\pgfpathlineto{\pgfqpoint{9.421660in}{3.444653in}}%
\pgfpathlineto{\pgfqpoint{9.424267in}{3.444681in}}%
\pgfpathlineto{\pgfqpoint{9.427814in}{3.444654in}}%
\pgfpathlineto{\pgfqpoint{9.430439in}{3.444662in}}%
\pgfpathlineto{\pgfqpoint{9.438784in}{3.444656in}}%
\pgfpathlineto{\pgfqpoint{9.441448in}{3.444683in}}%
\pgfpathlineto{\pgfqpoint{9.445010in}{3.444657in}}%
\pgfpathlineto{\pgfqpoint{9.447630in}{3.444684in}}%
\pgfpathlineto{\pgfqpoint{9.451134in}{3.444658in}}%
\pgfpathlineto{\pgfqpoint{9.453768in}{3.444666in}}%
\pgfpathlineto{\pgfqpoint{9.462108in}{3.444660in}}%
\pgfpathlineto{\pgfqpoint{9.464775in}{3.444686in}}%
\pgfpathlineto{\pgfqpoint{9.468283in}{3.444661in}}%
\pgfpathlineto{\pgfqpoint{9.470907in}{3.444686in}}%
\pgfpathlineto{\pgfqpoint{9.474465in}{3.444669in}}%
\pgfpathlineto{\pgfqpoint{9.482827in}{3.444663in}}%
\pgfpathlineto{\pgfqpoint{9.485506in}{3.444687in}}%
\pgfpathlineto{\pgfqpoint{9.488979in}{3.444664in}}%
\pgfpathlineto{\pgfqpoint{9.491614in}{3.444688in}}%
\pgfpathlineto{\pgfqpoint{9.495182in}{3.444665in}}%
\pgfpathlineto{\pgfqpoint{9.497823in}{3.444672in}}%
\pgfpathlineto{\pgfqpoint{9.506124in}{3.444667in}}%
\pgfpathlineto{\pgfqpoint{9.508786in}{3.444690in}}%
\pgfpathlineto{\pgfqpoint{9.512339in}{3.444668in}}%
\pgfpathlineto{\pgfqpoint{9.514957in}{3.444690in}}%
\pgfpathlineto{\pgfqpoint{9.518452in}{3.444668in}}%
\pgfpathlineto{\pgfqpoint{9.521075in}{3.444675in}}%
\pgfpathlineto{\pgfqpoint{9.529431in}{3.444670in}}%
\pgfpathlineto{\pgfqpoint{9.532069in}{3.444691in}}%
\pgfpathlineto{\pgfqpoint{9.535634in}{3.444677in}}%
\pgfpathlineto{\pgfqpoint{9.543938in}{3.444672in}}%
\pgfpathlineto{\pgfqpoint{9.546608in}{3.444693in}}%
\pgfpathlineto{\pgfqpoint{9.550167in}{3.444679in}}%
\pgfpathlineto{\pgfqpoint{9.558539in}{3.444674in}}%
\pgfpathlineto{\pgfqpoint{9.561150in}{3.444680in}}%
\pgfpathlineto{\pgfqpoint{9.569530in}{3.444675in}}%
\pgfpathlineto{\pgfqpoint{9.572146in}{3.444694in}}%
\pgfpathlineto{\pgfqpoint{9.575634in}{3.444676in}}%
\pgfpathlineto{\pgfqpoint{9.578248in}{3.444682in}}%
\pgfpathlineto{\pgfqpoint{9.586612in}{3.444677in}}%
\pgfpathlineto{\pgfqpoint{9.589229in}{3.444696in}}%
\pgfpathlineto{\pgfqpoint{9.592794in}{3.444678in}}%
\pgfpathlineto{\pgfqpoint{9.595407in}{3.444683in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{3.444679in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{3.444679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.548784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.517533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.399150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.433628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{3.437669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{3.442484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{3.443916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{3.444528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{3.444617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{3.444679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{3.548784in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.542177in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.525728in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.490124in}}%
\pgfpathlineto{\pgfqpoint{6.876569in}{3.468475in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.468475in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{3.491501in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.521938in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.522120in}}%
\pgfpathlineto{\pgfqpoint{7.108898in}{3.534855in}}%
\pgfpathlineto{\pgfqpoint{7.136711in}{3.519115in}}%
\pgfpathlineto{\pgfqpoint{7.162604in}{3.500666in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.504701in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{3.518837in}}%
\pgfpathlineto{\pgfqpoint{7.231031in}{3.503560in}}%
\pgfpathlineto{\pgfqpoint{7.251322in}{3.498063in}}%
\pgfpathlineto{\pgfqpoint{7.270573in}{3.488043in}}%
\pgfpathlineto{\pgfqpoint{7.288884in}{3.481079in}}%
\pgfpathlineto{\pgfqpoint{7.323026in}{3.478880in}}%
\pgfpathlineto{\pgfqpoint{7.338999in}{3.463328in}}%
\pgfpathlineto{\pgfqpoint{7.354320in}{3.472249in}}%
\pgfpathlineto{\pgfqpoint{7.369040in}{3.462125in}}%
\pgfpathlineto{\pgfqpoint{7.383204in}{3.471971in}}%
\pgfpathlineto{\pgfqpoint{7.396853in}{3.473278in}}%
\pgfpathlineto{\pgfqpoint{7.410023in}{3.481693in}}%
\pgfpathlineto{\pgfqpoint{7.422746in}{3.493007in}}%
\pgfpathlineto{\pgfqpoint{7.435053in}{3.493443in}}%
\pgfpathlineto{\pgfqpoint{7.446968in}{3.484094in}}%
\pgfpathlineto{\pgfqpoint{7.458517in}{3.494233in}}%
\pgfpathlineto{\pgfqpoint{7.469721in}{3.485448in}}%
\pgfpathlineto{\pgfqpoint{7.480600in}{3.483159in}}%
\pgfpathlineto{\pgfqpoint{7.491173in}{3.489778in}}%
\pgfpathlineto{\pgfqpoint{7.501456in}{3.481693in}}%
\pgfpathlineto{\pgfqpoint{7.511464in}{3.479653in}}%
\pgfpathlineto{\pgfqpoint{7.530715in}{3.479106in}}%
\pgfpathlineto{\pgfqpoint{7.539982in}{3.482007in}}%
\pgfpathlineto{\pgfqpoint{7.549026in}{3.482305in}}%
\pgfpathlineto{\pgfqpoint{7.566486in}{3.493398in}}%
\pgfpathlineto{\pgfqpoint{7.574920in}{3.486786in}}%
\pgfpathlineto{\pgfqpoint{7.583169in}{3.477745in}}%
\pgfpathlineto{\pgfqpoint{7.591240in}{3.484144in}}%
\pgfpathlineto{\pgfqpoint{7.599141in}{3.477911in}}%
\pgfpathlineto{\pgfqpoint{7.606880in}{3.476652in}}%
\pgfpathlineto{\pgfqpoint{7.614462in}{3.479885in}}%
\pgfpathlineto{\pgfqpoint{7.621894in}{3.484951in}}%
\pgfpathlineto{\pgfqpoint{7.629182in}{3.485377in}}%
\pgfpathlineto{\pgfqpoint{7.636331in}{3.479743in}}%
\pgfpathlineto{\pgfqpoint{7.643346in}{3.475662in}}%
\pgfpathlineto{\pgfqpoint{7.650233in}{3.476252in}}%
\pgfpathlineto{\pgfqpoint{7.656995in}{3.479384in}}%
\pgfpathlineto{\pgfqpoint{7.663638in}{3.480788in}}%
\pgfpathlineto{\pgfqpoint{7.670165in}{3.480358in}}%
\pgfpathlineto{\pgfqpoint{7.676581in}{3.486230in}}%
\pgfpathlineto{\pgfqpoint{7.682888in}{3.486576in}}%
\pgfpathlineto{\pgfqpoint{7.689092in}{3.484420in}}%
\pgfpathlineto{\pgfqpoint{7.701200in}{3.487146in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{3.487062in}}%
\pgfpathlineto{\pgfqpoint{7.718659in}{3.490876in}}%
\pgfpathlineto{\pgfqpoint{7.724303in}{3.488697in}}%
\pgfpathlineto{\pgfqpoint{7.729863in}{3.484141in}}%
\pgfpathlineto{\pgfqpoint{7.735342in}{3.486128in}}%
\pgfpathlineto{\pgfqpoint{7.746066in}{3.486715in}}%
\pgfpathlineto{\pgfqpoint{7.756491in}{3.481693in}}%
\pgfpathlineto{\pgfqpoint{7.761598in}{3.484631in}}%
\pgfpathlineto{\pgfqpoint{7.766635in}{3.484423in}}%
\pgfpathlineto{\pgfqpoint{7.771606in}{3.481862in}}%
\pgfpathlineto{\pgfqpoint{7.781355in}{3.482681in}}%
\pgfpathlineto{\pgfqpoint{7.790857in}{3.476162in}}%
\pgfpathlineto{\pgfqpoint{7.795519in}{3.478012in}}%
\pgfpathlineto{\pgfqpoint{7.800124in}{3.477579in}}%
\pgfpathlineto{\pgfqpoint{7.804674in}{3.479982in}}%
\pgfpathlineto{\pgfqpoint{7.813610in}{3.479106in}}%
\pgfpathlineto{\pgfqpoint{7.817999in}{3.480794in}}%
\pgfpathlineto{\pgfqpoint{7.822338in}{3.477366in}}%
\pgfpathlineto{\pgfqpoint{7.826628in}{3.477564in}}%
\pgfpathlineto{\pgfqpoint{7.839209in}{3.473498in}}%
\pgfpathlineto{\pgfqpoint{7.843311in}{3.473877in}}%
\pgfpathlineto{\pgfqpoint{7.847368in}{3.470656in}}%
\pgfpathlineto{\pgfqpoint{7.851382in}{3.470346in}}%
\pgfpathlineto{\pgfqpoint{7.855354in}{3.472586in}}%
\pgfpathlineto{\pgfqpoint{7.870832in}{3.473230in}}%
\pgfpathlineto{\pgfqpoint{7.878339in}{3.480672in}}%
\pgfpathlineto{\pgfqpoint{7.889324in}{3.480577in}}%
\pgfpathlineto{\pgfqpoint{7.896473in}{3.480720in}}%
\pgfpathlineto{\pgfqpoint{7.899997in}{3.477936in}}%
\pgfpathlineto{\pgfqpoint{7.903488in}{3.480977in}}%
\pgfpathlineto{\pgfqpoint{7.910375in}{3.480403in}}%
\pgfpathlineto{\pgfqpoint{7.917137in}{3.479500in}}%
\pgfpathlineto{\pgfqpoint{7.920473in}{3.476863in}}%
\pgfpathlineto{\pgfqpoint{7.923780in}{3.479539in}}%
\pgfpathlineto{\pgfqpoint{7.930307in}{3.479912in}}%
\pgfpathlineto{\pgfqpoint{7.933529in}{3.478260in}}%
\pgfpathlineto{\pgfqpoint{7.936723in}{3.479172in}}%
\pgfpathlineto{\pgfqpoint{7.939890in}{3.475894in}}%
\pgfpathlineto{\pgfqpoint{7.943030in}{3.478455in}}%
\pgfpathlineto{\pgfqpoint{7.949234in}{3.479575in}}%
\pgfpathlineto{\pgfqpoint{7.952298in}{3.479908in}}%
\pgfpathlineto{\pgfqpoint{7.955337in}{3.478245in}}%
\pgfpathlineto{\pgfqpoint{7.961342in}{3.477678in}}%
\pgfpathlineto{\pgfqpoint{7.967252in}{3.475895in}}%
\pgfpathlineto{\pgfqpoint{7.970173in}{3.477467in}}%
\pgfpathlineto{\pgfqpoint{7.973071in}{3.475580in}}%
\pgfpathlineto{\pgfqpoint{7.978801in}{3.475973in}}%
\pgfpathlineto{\pgfqpoint{7.981633in}{3.478675in}}%
\pgfpathlineto{\pgfqpoint{7.984445in}{3.479571in}}%
\pgfpathlineto{\pgfqpoint{7.992754in}{3.477047in}}%
\pgfpathlineto{\pgfqpoint{7.995484in}{3.475556in}}%
\pgfpathlineto{\pgfqpoint{7.998194in}{3.475791in}}%
\pgfpathlineto{\pgfqpoint{8.000884in}{3.477989in}}%
\pgfpathlineto{\pgfqpoint{8.006208in}{3.474614in}}%
\pgfpathlineto{\pgfqpoint{8.008841in}{3.477335in}}%
\pgfpathlineto{\pgfqpoint{8.016633in}{3.472534in}}%
\pgfpathlineto{\pgfqpoint{8.021740in}{3.476065in}}%
\pgfpathlineto{\pgfqpoint{8.031749in}{3.476301in}}%
\pgfpathlineto{\pgfqpoint{8.034210in}{3.474438in}}%
\pgfpathlineto{\pgfqpoint{8.039084in}{3.477169in}}%
\pgfpathlineto{\pgfqpoint{8.041497in}{3.477366in}}%
\pgfpathlineto{\pgfqpoint{8.048646in}{3.474466in}}%
\pgfpathlineto{\pgfqpoint{8.050999in}{3.473931in}}%
\pgfpathlineto{\pgfqpoint{8.053338in}{3.475132in}}%
\pgfpathlineto{\pgfqpoint{8.062548in}{3.474170in}}%
\pgfpathlineto{\pgfqpoint{8.064816in}{3.472049in}}%
\pgfpathlineto{\pgfqpoint{8.067070in}{3.473705in}}%
\pgfpathlineto{\pgfqpoint{8.073752in}{3.471571in}}%
\pgfpathlineto{\pgfqpoint{8.075953in}{3.473428in}}%
\pgfpathlineto{\pgfqpoint{8.080317in}{3.473141in}}%
\pgfpathlineto{\pgfqpoint{8.091010in}{3.477464in}}%
\pgfpathlineto{\pgfqpoint{8.093113in}{3.475947in}}%
\pgfpathlineto{\pgfqpoint{8.099351in}{3.476982in}}%
\pgfpathlineto{\pgfqpoint{8.103453in}{3.475532in}}%
\pgfpathlineto{\pgfqpoint{8.105487in}{3.474422in}}%
\pgfpathlineto{\pgfqpoint{8.107510in}{3.476307in}}%
\pgfpathlineto{\pgfqpoint{8.121375in}{3.474110in}}%
\pgfpathlineto{\pgfqpoint{8.123315in}{3.473121in}}%
\pgfpathlineto{\pgfqpoint{8.127164in}{3.474971in}}%
\pgfpathlineto{\pgfqpoint{8.130974in}{3.473701in}}%
\pgfpathlineto{\pgfqpoint{8.142178in}{3.471387in}}%
\pgfpathlineto{\pgfqpoint{8.144013in}{3.469863in}}%
\pgfpathlineto{\pgfqpoint{8.145840in}{3.471229in}}%
\pgfpathlineto{\pgfqpoint{8.151266in}{3.469448in}}%
\pgfpathlineto{\pgfqpoint{8.154840in}{3.469054in}}%
\pgfpathlineto{\pgfqpoint{8.156615in}{3.470834in}}%
\pgfpathlineto{\pgfqpoint{8.160139in}{3.470749in}}%
\pgfpathlineto{\pgfqpoint{8.161889in}{3.472236in}}%
\pgfpathlineto{\pgfqpoint{8.165364in}{3.469287in}}%
\pgfpathlineto{\pgfqpoint{8.168807in}{3.471373in}}%
\pgfpathlineto{\pgfqpoint{8.178951in}{3.470519in}}%
\pgfpathlineto{\pgfqpoint{8.182272in}{3.471744in}}%
\pgfpathlineto{\pgfqpoint{8.187200in}{3.473096in}}%
\pgfpathlineto{\pgfqpoint{8.192063in}{3.472923in}}%
\pgfpathlineto{\pgfqpoint{8.193671in}{3.471647in}}%
\pgfpathlineto{\pgfqpoint{8.200032in}{3.472494in}}%
\pgfpathlineto{\pgfqpoint{8.201605in}{3.471019in}}%
\pgfpathlineto{\pgfqpoint{8.204733in}{3.472499in}}%
\pgfpathlineto{\pgfqpoint{8.209376in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{8.210911in}{3.471067in}}%
\pgfpathlineto{\pgfqpoint{8.215479in}{3.473570in}}%
\pgfpathlineto{\pgfqpoint{8.219991in}{3.473085in}}%
\pgfpathlineto{\pgfqpoint{8.221484in}{3.473964in}}%
\pgfpathlineto{\pgfqpoint{8.224451in}{3.471134in}}%
\pgfpathlineto{\pgfqpoint{8.227394in}{3.472787in}}%
\pgfpathlineto{\pgfqpoint{8.230315in}{3.472081in}}%
\pgfpathlineto{\pgfqpoint{8.231767in}{3.470876in}}%
\pgfpathlineto{\pgfqpoint{8.234654in}{3.472450in}}%
\pgfpathlineto{\pgfqpoint{8.237519in}{3.471809in}}%
\pgfpathlineto{\pgfqpoint{8.245985in}{3.471336in}}%
\pgfpathlineto{\pgfqpoint{8.248765in}{3.469126in}}%
\pgfpathlineto{\pgfqpoint{8.250147in}{3.470316in}}%
\pgfpathlineto{\pgfqpoint{8.252896in}{3.469069in}}%
\pgfpathlineto{\pgfqpoint{8.254264in}{3.470050in}}%
\pgfpathlineto{\pgfqpoint{8.256983in}{3.469014in}}%
\pgfpathlineto{\pgfqpoint{8.259683in}{3.469398in}}%
\pgfpathlineto{\pgfqpoint{8.261026in}{3.469008in}}%
\pgfpathlineto{\pgfqpoint{8.263697in}{3.469389in}}%
\pgfpathlineto{\pgfqpoint{8.265026in}{3.469194in}}%
\pgfpathlineto{\pgfqpoint{8.266350in}{3.470191in}}%
\pgfpathlineto{\pgfqpoint{8.270293in}{3.468286in}}%
\pgfpathlineto{\pgfqpoint{8.275488in}{3.465800in}}%
\pgfpathlineto{\pgfqpoint{8.285666in}{3.467611in}}%
\pgfpathlineto{\pgfqpoint{8.288169in}{3.469331in}}%
\pgfpathlineto{\pgfqpoint{8.291891in}{3.467445in}}%
\pgfpathlineto{\pgfqpoint{8.294352in}{3.468031in}}%
\pgfpathlineto{\pgfqpoint{8.296797in}{3.468828in}}%
\pgfpathlineto{\pgfqpoint{8.299226in}{3.467597in}}%
\pgfpathlineto{\pgfqpoint{8.300434in}{3.466502in}}%
\pgfpathlineto{\pgfqpoint{8.304037in}{3.468518in}}%
\pgfpathlineto{\pgfqpoint{8.307606in}{3.468218in}}%
\pgfpathlineto{\pgfqpoint{8.309967in}{3.469240in}}%
\pgfpathlineto{\pgfqpoint{8.316960in}{3.468224in}}%
\pgfpathlineto{\pgfqpoint{8.322690in}{3.470075in}}%
\pgfpathlineto{\pgfqpoint{8.323826in}{3.469825in}}%
\pgfpathlineto{\pgfqpoint{8.327212in}{3.472468in}}%
\pgfpathlineto{\pgfqpoint{8.329452in}{3.472882in}}%
\pgfpathlineto{\pgfqpoint{8.333894in}{3.473966in}}%
\pgfpathlineto{\pgfqpoint{8.336095in}{3.474941in}}%
\pgfpathlineto{\pgfqpoint{8.343699in}{3.473635in}}%
\pgfpathlineto{\pgfqpoint{8.345844in}{3.474627in}}%
\pgfpathlineto{\pgfqpoint{8.349038in}{3.474762in}}%
\pgfpathlineto{\pgfqpoint{8.352205in}{3.476410in}}%
\pgfpathlineto{\pgfqpoint{8.367652in}{3.471343in}}%
\pgfpathlineto{\pgfqpoint{8.374649in}{3.472844in}}%
\pgfpathlineto{\pgfqpoint{8.376624in}{3.473101in}}%
\pgfpathlineto{\pgfqpoint{8.388262in}{3.476029in}}%
\pgfpathlineto{\pgfqpoint{8.391116in}{3.476803in}}%
\pgfpathlineto{\pgfqpoint{8.395825in}{3.477747in}}%
\pgfpathlineto{\pgfqpoint{8.401399in}{3.476388in}}%
\pgfpathlineto{\pgfqpoint{8.403239in}{3.476800in}}%
\pgfpathlineto{\pgfqpoint{8.405070in}{3.476760in}}%
\pgfpathlineto{\pgfqpoint{8.406892in}{3.477355in}}%
\pgfpathlineto{\pgfqpoint{8.408705in}{3.477440in}}%
\pgfpathlineto{\pgfqpoint{8.416757in}{3.477191in}}%
\pgfpathlineto{\pgfqpoint{8.418523in}{3.476596in}}%
\pgfpathlineto{\pgfqpoint{8.420281in}{3.476743in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{8.428949in}{3.477216in}}%
\pgfpathlineto{\pgfqpoint{8.430659in}{3.477356in}}%
\pgfpathlineto{\pgfqpoint{8.434900in}{3.476284in}}%
\pgfpathlineto{\pgfqpoint{8.438258in}{3.476714in}}%
\pgfpathlineto{\pgfqpoint{8.439926in}{3.477172in}}%
\pgfpathlineto{\pgfqpoint{8.441587in}{3.477424in}}%
\pgfpathlineto{\pgfqpoint{8.444064in}{3.478083in}}%
\pgfpathlineto{\pgfqpoint{8.447342in}{3.477432in}}%
\pgfpathlineto{\pgfqpoint{8.448970in}{3.476713in}}%
\pgfpathlineto{\pgfqpoint{8.452205in}{3.477066in}}%
\pgfpathlineto{\pgfqpoint{8.474104in}{3.478257in}}%
\pgfpathlineto{\pgfqpoint{8.476377in}{3.477857in}}%
\pgfpathlineto{\pgfqpoint{8.477884in}{3.478370in}}%
\pgfpathlineto{\pgfqpoint{8.483112in}{3.475773in}}%
\pgfpathlineto{\pgfqpoint{8.487536in}{3.474372in}}%
\pgfpathlineto{\pgfqpoint{8.488999in}{3.474839in}}%
\pgfpathlineto{\pgfqpoint{8.494076in}{3.475541in}}%
\pgfpathlineto{\pgfqpoint{8.501211in}{3.475758in}}%
\pgfpathlineto{\pgfqpoint{8.505428in}{3.476975in}}%
\pgfpathlineto{\pgfqpoint{8.507519in}{3.476102in}}%
\pgfpathlineto{\pgfqpoint{8.509598in}{3.475404in}}%
\pgfpathlineto{\pgfqpoint{8.511666in}{3.476573in}}%
\pgfpathlineto{\pgfqpoint{8.514406in}{3.475510in}}%
\pgfpathlineto{\pgfqpoint{8.517802in}{3.476539in}}%
\pgfpathlineto{\pgfqpoint{8.519825in}{3.475930in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{3.476055in}}%
\pgfpathlineto{\pgfqpoint{8.523839in}{3.475922in}}%
\pgfpathlineto{\pgfqpoint{8.526492in}{3.477258in}}%
\pgfpathlineto{\pgfqpoint{8.530435in}{3.476642in}}%
\pgfpathlineto{\pgfqpoint{8.533691in}{3.477705in}}%
\pgfpathlineto{\pgfqpoint{8.534985in}{3.478101in}}%
\pgfpathlineto{\pgfqpoint{8.537560in}{3.478706in}}%
\pgfpathlineto{\pgfqpoint{8.541389in}{3.477831in}}%
\pgfpathlineto{\pgfqpoint{8.543290in}{3.478334in}}%
\pgfpathlineto{\pgfqpoint{8.544551in}{3.478192in}}%
\pgfpathlineto{\pgfqpoint{8.546436in}{3.477708in}}%
\pgfpathlineto{\pgfqpoint{8.549555in}{3.478628in}}%
\pgfpathlineto{\pgfqpoint{8.551415in}{3.478063in}}%
\pgfpathlineto{\pgfqpoint{8.553265in}{3.478166in}}%
\pgfpathlineto{\pgfqpoint{8.555106in}{3.478034in}}%
\pgfpathlineto{\pgfqpoint{8.557547in}{3.479241in}}%
\pgfpathlineto{\pgfqpoint{8.561179in}{3.478659in}}%
\pgfpathlineto{\pgfqpoint{8.564179in}{3.479615in}}%
\pgfpathlineto{\pgfqpoint{8.565373in}{3.479971in}}%
\pgfpathlineto{\pgfqpoint{8.567748in}{3.480513in}}%
\pgfpathlineto{\pgfqpoint{8.571283in}{3.479694in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{3.480471in}}%
\pgfpathlineto{\pgfqpoint{8.575946in}{3.479559in}}%
\pgfpathlineto{\pgfqpoint{8.578830in}{3.480389in}}%
\pgfpathlineto{\pgfqpoint{8.580551in}{3.479862in}}%
\pgfpathlineto{\pgfqpoint{8.582263in}{3.479949in}}%
\pgfpathlineto{\pgfqpoint{8.583968in}{3.479820in}}%
\pgfpathlineto{\pgfqpoint{8.586229in}{3.480919in}}%
\pgfpathlineto{\pgfqpoint{8.589595in}{3.480368in}}%
\pgfpathlineto{\pgfqpoint{8.592377in}{3.481236in}}%
\pgfpathlineto{\pgfqpoint{8.594036in}{3.481958in}}%
\pgfpathlineto{\pgfqpoint{8.597880in}{3.481393in}}%
\pgfpathlineto{\pgfqpoint{8.598971in}{3.481282in}}%
\pgfpathlineto{\pgfqpoint{8.601143in}{3.481990in}}%
\pgfpathlineto{\pgfqpoint{8.603303in}{3.481139in}}%
\pgfpathlineto{\pgfqpoint{8.605986in}{3.481895in}}%
\pgfpathlineto{\pgfqpoint{8.607586in}{3.481401in}}%
\pgfpathlineto{\pgfqpoint{8.609710in}{3.481184in}}%
\pgfpathlineto{\pgfqpoint{8.622204in}{3.483180in}}%
\pgfpathlineto{\pgfqpoint{8.624755in}{3.482650in}}%
\pgfpathlineto{\pgfqpoint{8.626784in}{3.483300in}}%
\pgfpathlineto{\pgfqpoint{8.628802in}{3.482502in}}%
\pgfpathlineto{\pgfqpoint{8.631808in}{3.482803in}}%
\pgfpathlineto{\pgfqpoint{8.636273in}{3.483126in}}%
\pgfpathlineto{\pgfqpoint{8.679984in}{3.484967in}}%
\pgfpathlineto{\pgfqpoint{8.681736in}{3.485247in}}%
\pgfpathlineto{\pgfqpoint{8.735005in}{3.487409in}}%
\pgfpathlineto{\pgfqpoint{8.736896in}{3.487507in}}%
\pgfpathlineto{\pgfqpoint{8.738777in}{3.487529in}}%
\pgfpathlineto{\pgfqpoint{8.741768in}{3.487695in}}%
\pgfpathlineto{\pgfqpoint{8.743625in}{3.487963in}}%
\pgfpathlineto{\pgfqpoint{8.745473in}{3.487834in}}%
\pgfpathlineto{\pgfqpoint{8.748411in}{3.488592in}}%
\pgfpathlineto{\pgfqpoint{8.751688in}{3.488303in}}%
\pgfpathlineto{\pgfqpoint{8.753136in}{3.488073in}}%
\pgfpathlineto{\pgfqpoint{8.754938in}{3.488163in}}%
\pgfpathlineto{\pgfqpoint{8.756731in}{3.488181in}}%
\pgfpathlineto{\pgfqpoint{8.759582in}{3.488334in}}%
\pgfpathlineto{\pgfqpoint{8.761353in}{3.488586in}}%
\pgfpathlineto{\pgfqpoint{8.763116in}{3.488460in}}%
\pgfpathlineto{\pgfqpoint{8.766269in}{3.489043in}}%
\pgfpathlineto{\pgfqpoint{8.769049in}{3.488898in}}%
\pgfpathlineto{\pgfqpoint{8.770431in}{3.488676in}}%
\pgfpathlineto{\pgfqpoint{8.773181in}{3.488626in}}%
\pgfpathlineto{\pgfqpoint{8.797381in}{3.489950in}}%
\pgfpathlineto{\pgfqpoint{8.799302in}{3.489919in}}%
\pgfpathlineto{\pgfqpoint{8.801849in}{3.490096in}}%
\pgfpathlineto{\pgfqpoint{8.804063in}{3.489597in}}%
\pgfpathlineto{\pgfqpoint{8.806264in}{3.489729in}}%
\pgfpathlineto{\pgfqpoint{8.812483in}{3.490182in}}%
\pgfpathlineto{\pgfqpoint{8.814329in}{3.490527in}}%
\pgfpathlineto{\pgfqpoint{8.816776in}{3.490390in}}%
\pgfpathlineto{\pgfqpoint{8.818601in}{3.490197in}}%
\pgfpathlineto{\pgfqpoint{8.820719in}{3.490140in}}%
\pgfpathlineto{\pgfqpoint{8.824023in}{3.490483in}}%
\pgfpathlineto{\pgfqpoint{8.826704in}{3.490638in}}%
\pgfpathlineto{\pgfqpoint{8.833180in}{3.490623in}}%
\pgfpathlineto{\pgfqpoint{8.835218in}{3.490566in}}%
\pgfpathlineto{\pgfqpoint{8.838972in}{3.490963in}}%
\pgfpathlineto{\pgfqpoint{8.857749in}{3.491448in}}%
\pgfpathlineto{\pgfqpoint{8.859113in}{3.491557in}}%
\pgfpathlineto{\pgfqpoint{8.860743in}{3.491381in}}%
\pgfpathlineto{\pgfqpoint{8.862637in}{3.491324in}}%
\pgfpathlineto{\pgfqpoint{8.866395in}{3.491705in}}%
\pgfpathlineto{\pgfqpoint{8.867995in}{3.491751in}}%
\pgfpathlineto{\pgfqpoint{8.875369in}{3.491662in}}%
\pgfpathlineto{\pgfqpoint{8.906392in}{3.492970in}}%
\pgfpathlineto{\pgfqpoint{8.907829in}{3.492677in}}%
\pgfpathlineto{\pgfqpoint{8.909024in}{3.492768in}}%
\pgfpathlineto{\pgfqpoint{8.911400in}{3.492785in}}%
\pgfpathlineto{\pgfqpoint{8.913527in}{3.492492in}}%
\pgfpathlineto{\pgfqpoint{8.915407in}{3.492878in}}%
\pgfpathlineto{\pgfqpoint{8.917044in}{3.492945in}}%
\pgfpathlineto{\pgfqpoint{8.922374in}{3.492767in}}%
\pgfpathlineto{\pgfqpoint{8.924211in}{3.492827in}}%
\pgfpathlineto{\pgfqpoint{8.926038in}{3.493057in}}%
\pgfpathlineto{\pgfqpoint{8.928536in}{3.493139in}}%
\pgfpathlineto{\pgfqpoint{8.930343in}{3.493358in}}%
\pgfpathlineto{\pgfqpoint{8.932365in}{3.493055in}}%
\pgfpathlineto{\pgfqpoint{8.937704in}{3.493361in}}%
\pgfpathlineto{\pgfqpoint{8.939467in}{3.493372in}}%
\pgfpathlineto{\pgfqpoint{8.941222in}{3.493583in}}%
\pgfpathlineto{\pgfqpoint{8.943187in}{3.493288in}}%
\pgfpathlineto{\pgfqpoint{8.948375in}{3.493581in}}%
\pgfpathlineto{\pgfqpoint{8.950089in}{3.493591in}}%
\pgfpathlineto{\pgfqpoint{8.952008in}{3.493629in}}%
\pgfpathlineto{\pgfqpoint{8.953705in}{3.493508in}}%
\pgfpathlineto{\pgfqpoint{8.958751in}{3.493790in}}%
\pgfpathlineto{\pgfqpoint{8.960418in}{3.493799in}}%
\pgfpathlineto{\pgfqpoint{8.962285in}{3.493835in}}%
\pgfpathlineto{\pgfqpoint{8.963936in}{3.493716in}}%
\pgfpathlineto{\pgfqpoint{8.968848in}{3.493988in}}%
\pgfpathlineto{\pgfqpoint{8.970471in}{3.493995in}}%
\pgfpathlineto{\pgfqpoint{8.972288in}{3.494029in}}%
\pgfpathlineto{\pgfqpoint{8.973896in}{3.493912in}}%
\pgfpathlineto{\pgfqpoint{8.978680in}{3.494175in}}%
\pgfpathlineto{\pgfqpoint{8.980261in}{3.494181in}}%
\pgfpathlineto{\pgfqpoint{8.982032in}{3.494213in}}%
\pgfpathlineto{\pgfqpoint{8.983599in}{3.494099in}}%
\pgfpathlineto{\pgfqpoint{8.988261in}{3.494352in}}%
\pgfpathlineto{\pgfqpoint{8.989802in}{3.494358in}}%
\pgfpathlineto{\pgfqpoint{8.991529in}{3.494388in}}%
\pgfpathlineto{\pgfqpoint{8.993057in}{3.494276in}}%
\pgfpathlineto{\pgfqpoint{8.997792in}{3.494374in}}%
\pgfpathlineto{\pgfqpoint{9.001165in}{3.494506in}}%
\pgfpathlineto{\pgfqpoint{9.002840in}{3.494493in}}%
\pgfpathlineto{\pgfqpoint{9.004877in}{3.494347in}}%
\pgfpathlineto{\pgfqpoint{9.011830in}{3.494652in}}%
\pgfpathlineto{\pgfqpoint{9.014000in}{3.494544in}}%
\pgfpathlineto{\pgfqpoint{9.085806in}{3.495760in}}%
\pgfpathlineto{\pgfqpoint{9.087884in}{3.495871in}}%
\pgfpathlineto{\pgfqpoint{9.094197in}{3.496000in}}%
\pgfpathlineto{\pgfqpoint{9.097386in}{3.496017in}}%
\pgfpathlineto{\pgfqpoint{9.099114in}{3.496023in}}%
\pgfpathlineto{\pgfqpoint{9.101549in}{3.496127in}}%
\pgfpathlineto{\pgfqpoint{9.124394in}{3.496415in}}%
\pgfpathlineto{\pgfqpoint{9.126003in}{3.496276in}}%
\pgfpathlineto{\pgfqpoint{9.132368in}{3.496445in}}%
\pgfpathlineto{\pgfqpoint{9.134336in}{3.496476in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{3.496617in}}%
\pgfpathlineto{\pgfqpoint{9.151593in}{3.496694in}}%
\pgfpathlineto{\pgfqpoint{9.153835in}{3.496788in}}%
\pgfpathlineto{\pgfqpoint{9.155322in}{3.497009in}}%
\pgfpathlineto{\pgfqpoint{9.158893in}{3.496671in}}%
\pgfpathlineto{\pgfqpoint{9.160848in}{3.496855in}}%
\pgfpathlineto{\pgfqpoint{9.162793in}{3.496868in}}%
\pgfpathlineto{\pgfqpoint{9.164849in}{3.496741in}}%
\pgfpathlineto{\pgfqpoint{9.166894in}{3.497006in}}%
\pgfpathlineto{\pgfqpoint{9.168688in}{3.496935in}}%
\pgfpathlineto{\pgfqpoint{9.170712in}{3.496810in}}%
\pgfpathlineto{\pgfqpoint{9.172843in}{3.497145in}}%
\pgfpathlineto{\pgfqpoint{9.229498in}{3.497478in}}%
\pgfpathlineto{\pgfqpoint{9.231421in}{3.497591in}}%
\pgfpathlineto{\pgfqpoint{9.233235in}{3.497559in}}%
\pgfpathlineto{\pgfqpoint{9.235739in}{3.497537in}}%
\pgfpathlineto{\pgfqpoint{9.238029in}{3.497581in}}%
\pgfpathlineto{\pgfqpoint{9.242762in}{3.497690in}}%
\pgfpathlineto{\pgfqpoint{9.244717in}{3.497675in}}%
\pgfpathlineto{\pgfqpoint{9.246758in}{3.497809in}}%
\pgfpathlineto{\pgfqpoint{9.248692in}{3.497698in}}%
\pgfpathlineto{\pgfqpoint{9.252817in}{3.497691in}}%
\pgfpathlineto{\pgfqpoint{9.255100in}{3.497771in}}%
\pgfpathlineto{\pgfqpoint{9.257275in}{3.497778in}}%
\pgfpathlineto{\pgfqpoint{9.259155in}{3.497850in}}%
\pgfpathlineto{\pgfqpoint{9.280576in}{3.497944in}}%
\pgfpathlineto{\pgfqpoint{9.282432in}{3.498158in}}%
\pgfpathlineto{\pgfqpoint{9.347211in}{3.498494in}}%
\pgfpathlineto{\pgfqpoint{9.349135in}{3.498517in}}%
\pgfpathlineto{\pgfqpoint{9.351416in}{3.498522in}}%
\pgfpathlineto{\pgfqpoint{9.355502in}{3.498555in}}%
\pgfpathlineto{\pgfqpoint{9.369112in}{3.498615in}}%
\pgfpathlineto{\pgfqpoint{9.371206in}{3.498673in}}%
\pgfpathlineto{\pgfqpoint{9.373011in}{3.498725in}}%
\pgfpathlineto{\pgfqpoint{9.376114in}{3.498636in}}%
\pgfpathlineto{\pgfqpoint{9.378033in}{3.498773in}}%
\pgfpathlineto{\pgfqpoint{9.382651in}{3.498666in}}%
\pgfpathlineto{\pgfqpoint{9.389142in}{3.498746in}}%
\pgfpathlineto{\pgfqpoint{9.391259in}{3.498836in}}%
\pgfpathlineto{\pgfqpoint{9.462708in}{3.499170in}}%
\pgfpathlineto{\pgfqpoint{9.464937in}{3.499177in}}%
\pgfpathlineto{\pgfqpoint{9.467207in}{3.499282in}}%
\pgfpathlineto{\pgfqpoint{9.469035in}{3.499252in}}%
\pgfpathlineto{\pgfqpoint{9.471014in}{3.499277in}}%
\pgfpathlineto{\pgfqpoint{9.474042in}{3.499266in}}%
\pgfpathlineto{\pgfqpoint{9.480130in}{3.499320in}}%
\pgfpathlineto{\pgfqpoint{9.482724in}{3.499357in}}%
\pgfpathlineto{\pgfqpoint{9.484478in}{3.499328in}}%
\pgfpathlineto{\pgfqpoint{9.486428in}{3.499331in}}%
\pgfpathlineto{\pgfqpoint{9.489487in}{3.499352in}}%
\pgfpathlineto{\pgfqpoint{9.491412in}{3.499355in}}%
\pgfpathlineto{\pgfqpoint{9.494481in}{3.499410in}}%
\pgfpathlineto{\pgfqpoint{9.496480in}{3.499390in}}%
\pgfpathlineto{\pgfqpoint{9.498320in}{3.499353in}}%
\pgfpathlineto{\pgfqpoint{9.508110in}{3.499375in}}%
\pgfpathlineto{\pgfqpoint{9.509846in}{3.499420in}}%
\pgfpathlineto{\pgfqpoint{9.511765in}{3.499440in}}%
\pgfpathlineto{\pgfqpoint{9.513531in}{3.499473in}}%
\pgfpathlineto{\pgfqpoint{9.518217in}{3.499483in}}%
\pgfpathlineto{\pgfqpoint{9.520141in}{3.499496in}}%
\pgfpathlineto{\pgfqpoint{9.522008in}{3.499438in}}%
\pgfpathlineto{\pgfqpoint{9.601409in}{3.499789in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{3.499834in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{3.499834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.548784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.525728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.491501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.478880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{3.484420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{3.473199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{3.476802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{3.490563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{3.497399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{3.499834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{5.973423in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.775785in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{1.355459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874604in,y=3.914085in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Three-player Liar's Dice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650243in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{14.098965in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.145243in}{0.100000in}}{\pgfqpoint{14.145243in}{0.146278in}}%
\pgfpathlineto{\pgfqpoint{14.145243in}{0.450899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.145243in}{0.497177in}}{\pgfqpoint{14.098965in}{0.497177in}}%
\pgfpathlineto{\pgfqpoint{1.650243in}{0.497177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.603965in}{0.497177in}}{\pgfqpoint{1.603965in}{0.450899in}}%
\pgfpathlineto{\pgfqpoint{1.603965in}{0.146278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.603965in}{0.100000in}}{\pgfqpoint{1.650243in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.650243in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696521in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{1.927910in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{2.159298in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927910in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344410in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-OMD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617049in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{3.848437in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{4.079826in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848437in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264937in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-ROMD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.653271in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{5.884660in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{6.116049in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884660in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.301160in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{FTPL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.226715in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{7.458104in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{7.689493in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458104in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874604in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{OFTPL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.915854in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{9.147243in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{9.378632in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.147243in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.563743in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{FP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.257910in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{10.489299in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{10.720688in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.489299in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.905799in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{OFP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.715660in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{11.947049in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{12.178438in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.947049in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.363549in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{BR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.057715in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{13.289104in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{13.520493in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.289104in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.705604in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{OBR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{10.697638in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{10.697638in}{1.355459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.734646in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.734646in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.734646in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462992in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{13.462992in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.462992in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.462992in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.598819in,y=0.953104in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{1.841935in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{1.841935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.697638in}{1.841935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.075785in, y=1.747215in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{2.714425in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{2.714425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.697638in}{2.714425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.075785in, y=2.619705in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{3.586915in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{3.586915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.697638in}{3.586915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.231341in, y=3.492195in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.870473in}{3.650112in}}%
\pgfpathlineto{\pgfqpoint{11.282788in}{3.585257in}}%
\pgfpathlineto{\pgfqpoint{11.390757in}{3.542860in}}%
\pgfpathlineto{\pgfqpoint{11.474504in}{3.507862in}}%
\pgfpathlineto{\pgfqpoint{11.542930in}{3.476577in}}%
\pgfpathlineto{\pgfqpoint{11.695103in}{3.420262in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.407541in}}%
\pgfpathlineto{\pgfqpoint{11.833113in}{3.371915in}}%
\pgfpathlineto{\pgfqpoint{11.886819in}{3.349793in}}%
\pgfpathlineto{\pgfqpoint{11.933794in}{3.328215in}}%
\pgfpathlineto{\pgfqpoint{11.975537in}{3.307664in}}%
\pgfpathlineto{\pgfqpoint{12.047241in}{3.268981in}}%
\pgfpathlineto{\pgfqpoint{12.078535in}{3.249633in}}%
\pgfpathlineto{\pgfqpoint{12.093255in}{3.246018in}}%
\pgfpathlineto{\pgfqpoint{12.121068in}{3.236258in}}%
\pgfpathlineto{\pgfqpoint{12.134238in}{3.231029in}}%
\pgfpathlineto{\pgfqpoint{12.171183in}{3.229457in}}%
\pgfpathlineto{\pgfqpoint{12.204815in}{3.226120in}}%
\pgfpathlineto{\pgfqpoint{12.225670in}{3.218960in}}%
\pgfpathlineto{\pgfqpoint{12.235679in}{3.214612in}}%
\pgfpathlineto{\pgfqpoint{12.273241in}{3.193407in}}%
\pgfpathlineto{\pgfqpoint{12.290700in}{3.184683in}}%
\pgfpathlineto{\pgfqpoint{12.299135in}{3.179745in}}%
\pgfpathlineto{\pgfqpoint{12.307383in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{12.331095in}{3.172310in}}%
\pgfpathlineto{\pgfqpoint{12.346109in}{3.167372in}}%
\pgfpathlineto{\pgfqpoint{12.374447in}{3.155737in}}%
\pgfpathlineto{\pgfqpoint{12.394380in}{3.144804in}}%
\pgfpathlineto{\pgfqpoint{12.413307in}{3.133914in}}%
\pgfpathlineto{\pgfqpoint{12.431325in}{3.128945in}}%
\pgfpathlineto{\pgfqpoint{12.454078in}{3.123291in}}%
\pgfpathlineto{\pgfqpoint{12.475530in}{3.113318in}}%
\pgfpathlineto{\pgfqpoint{12.485813in}{3.107576in}}%
\pgfpathlineto{\pgfqpoint{12.519734in}{3.082224in}}%
\pgfpathlineto{\pgfqpoint{12.537825in}{3.076925in}}%
\pgfpathlineto{\pgfqpoint{12.559277in}{3.068220in}}%
\pgfpathlineto{\pgfqpoint{12.591237in}{3.061283in}}%
\pgfpathlineto{\pgfqpoint{12.613539in}{3.052830in}}%
\pgfpathlineto{\pgfqpoint{12.657743in}{3.033720in}}%
\pgfpathlineto{\pgfqpoint{12.694388in}{3.021690in}}%
\pgfpathlineto{\pgfqpoint{12.716969in}{3.010215in}}%
\pgfpathlineto{\pgfqpoint{12.733056in}{3.002800in}}%
\pgfpathlineto{\pgfqpoint{12.748482in}{2.999596in}}%
\pgfpathlineto{\pgfqpoint{12.755963in}{2.997274in}}%
\pgfpathlineto{\pgfqpoint{12.775214in}{2.994809in}}%
\pgfpathlineto{\pgfqpoint{12.782186in}{2.996596in}}%
\pgfpathlineto{\pgfqpoint{12.795753in}{2.996311in}}%
\pgfpathlineto{\pgfqpoint{12.806695in}{2.993497in}}%
\pgfpathlineto{\pgfqpoint{12.815225in}{2.991547in}}%
\pgfpathlineto{\pgfqpoint{12.825622in}{2.987391in}}%
\pgfpathlineto{\pgfqpoint{12.847530in}{2.972541in}}%
\pgfpathlineto{\pgfqpoint{12.858961in}{2.969245in}}%
\pgfpathlineto{\pgfqpoint{12.866393in}{2.970774in}}%
\pgfpathlineto{\pgfqpoint{12.870055in}{2.970639in}}%
\pgfpathlineto{\pgfqpoint{12.879055in}{2.967659in}}%
\pgfpathlineto{\pgfqpoint{12.896434in}{2.962811in}}%
\pgfpathlineto{\pgfqpoint{12.903166in}{2.957131in}}%
\pgfpathlineto{\pgfqpoint{12.917885in}{2.938332in}}%
\pgfpathlineto{\pgfqpoint{12.932050in}{2.921266in}}%
\pgfpathlineto{\pgfqpoint{12.938177in}{2.919415in}}%
\pgfpathlineto{\pgfqpoint{12.944206in}{2.920247in}}%
\pgfpathlineto{\pgfqpoint{12.950140in}{2.921324in}}%
\pgfpathlineto{\pgfqpoint{12.954530in}{2.919017in}}%
\pgfpathlineto{\pgfqpoint{12.970199in}{2.927307in}}%
\pgfpathlineto{\pgfqpoint{12.978479in}{2.926572in}}%
\pgfpathlineto{\pgfqpoint{12.991884in}{2.923935in}}%
\pgfpathlineto{\pgfqpoint{12.998411in}{2.922780in}}%
\pgfpathlineto{\pgfqpoint{13.008624in}{2.914587in}}%
\pgfpathlineto{\pgfqpoint{13.013628in}{2.911103in}}%
\pgfpathlineto{\pgfqpoint{13.017338in}{2.910840in}}%
\pgfpathlineto{\pgfqpoint{13.027055in}{2.913494in}}%
\pgfpathlineto{\pgfqpoint{13.030635in}{2.912301in}}%
\pgfpathlineto{\pgfqpoint{13.034181in}{2.908554in}}%
\pgfpathlineto{\pgfqpoint{13.036527in}{2.905998in}}%
\pgfpathlineto{\pgfqpoint{13.046905in}{2.907414in}}%
\pgfpathlineto{\pgfqpoint{13.052549in}{2.905097in}}%
\pgfpathlineto{\pgfqpoint{13.055895in}{2.904636in}}%
\pgfpathlineto{\pgfqpoint{13.060310in}{2.902875in}}%
\pgfpathlineto{\pgfqpoint{13.064674in}{2.900509in}}%
\pgfpathlineto{\pgfqpoint{13.072191in}{2.894251in}}%
\pgfpathlineto{\pgfqpoint{13.079561in}{2.890303in}}%
\pgfpathlineto{\pgfqpoint{13.090857in}{2.886418in}}%
\pgfpathlineto{\pgfqpoint{13.093879in}{2.886566in}}%
\pgfpathlineto{\pgfqpoint{13.096878in}{2.884528in}}%
\pgfpathlineto{\pgfqpoint{13.100839in}{2.879543in}}%
\pgfpathlineto{\pgfqpoint{13.107672in}{2.869274in}}%
\pgfpathlineto{\pgfqpoint{13.111521in}{2.867449in}}%
\pgfpathlineto{\pgfqpoint{13.114382in}{2.867978in}}%
\pgfpathlineto{\pgfqpoint{13.119103in}{2.869621in}}%
\pgfpathlineto{\pgfqpoint{13.122838in}{2.868927in}}%
\pgfpathlineto{\pgfqpoint{13.128370in}{2.867473in}}%
\pgfpathlineto{\pgfqpoint{13.132014in}{2.866393in}}%
\pgfpathlineto{\pgfqpoint{13.142738in}{2.860803in}}%
\pgfpathlineto{\pgfqpoint{13.146245in}{2.855807in}}%
\pgfpathlineto{\pgfqpoint{13.149721in}{2.851702in}}%
\pgfpathlineto{\pgfqpoint{13.163308in}{2.843697in}}%
\pgfpathlineto{\pgfqpoint{13.167455in}{2.840859in}}%
\pgfpathlineto{\pgfqpoint{13.173185in}{2.840413in}}%
\pgfpathlineto{\pgfqpoint{13.176420in}{2.837422in}}%
\pgfpathlineto{\pgfqpoint{13.182809in}{2.830443in}}%
\pgfpathlineto{\pgfqpoint{13.189868in}{2.828082in}}%
\pgfpathlineto{\pgfqpoint{13.193733in}{2.823172in}}%
\pgfpathlineto{\pgfqpoint{13.198319in}{2.816362in}}%
\pgfpathlineto{\pgfqpoint{13.202099in}{2.815057in}}%
\pgfpathlineto{\pgfqpoint{13.203600in}{2.813965in}}%
\pgfpathlineto{\pgfqpoint{13.213214in}{2.821693in}}%
\pgfpathlineto{\pgfqpoint{13.216847in}{2.820860in}}%
\pgfpathlineto{\pgfqpoint{13.220446in}{2.818033in}}%
\pgfpathlineto{\pgfqpoint{13.224010in}{2.819697in}}%
\pgfpathlineto{\pgfqpoint{13.226837in}{2.817938in}}%
\pgfpathlineto{\pgfqpoint{13.229643in}{2.811787in}}%
\pgfpathlineto{\pgfqpoint{13.233121in}{2.805520in}}%
\pgfpathlineto{\pgfqpoint{13.235881in}{2.804119in}}%
\pgfpathlineto{\pgfqpoint{13.239983in}{2.804020in}}%
\pgfpathlineto{\pgfqpoint{13.242693in}{2.804228in}}%
\pgfpathlineto{\pgfqpoint{13.246721in}{2.801172in}}%
\pgfpathlineto{\pgfqpoint{13.250045in}{2.801609in}}%
\pgfpathlineto{\pgfqpoint{13.252684in}{2.801518in}}%
\pgfpathlineto{\pgfqpoint{13.261775in}{2.796350in}}%
\pgfpathlineto{\pgfqpoint{13.265604in}{2.797054in}}%
\pgfpathlineto{\pgfqpoint{13.269395in}{2.795599in}}%
\pgfpathlineto{\pgfqpoint{13.272525in}{2.794309in}}%
\pgfpathlineto{\pgfqpoint{13.286597in}{2.796285in}}%
\pgfpathlineto{\pgfqpoint{13.289588in}{2.795168in}}%
\pgfpathlineto{\pgfqpoint{13.293735in}{2.795078in}}%
\pgfpathlineto{\pgfqpoint{13.295498in}{2.793898in}}%
\pgfpathlineto{\pgfqpoint{13.300160in}{2.787052in}}%
\pgfpathlineto{\pgfqpoint{13.302470in}{2.787500in}}%
\pgfpathlineto{\pgfqpoint{13.306478in}{2.792260in}}%
\pgfpathlineto{\pgfqpoint{13.310443in}{2.795601in}}%
\pgfpathlineto{\pgfqpoint{13.322095in}{2.799229in}}%
\pgfpathlineto{\pgfqpoint{13.326979in}{2.799105in}}%
\pgfpathlineto{\pgfqpoint{13.329666in}{2.795926in}}%
\pgfpathlineto{\pgfqpoint{13.336036in}{2.787452in}}%
\pgfpathlineto{\pgfqpoint{13.338659in}{2.787495in}}%
\pgfpathlineto{\pgfqpoint{13.342300in}{2.788695in}}%
\pgfpathlineto{\pgfqpoint{13.346930in}{2.787945in}}%
\pgfpathlineto{\pgfqpoint{13.350493in}{2.787316in}}%
\pgfpathlineto{\pgfqpoint{13.355524in}{2.786215in}}%
\pgfpathlineto{\pgfqpoint{13.357517in}{2.785091in}}%
\pgfpathlineto{\pgfqpoint{13.368297in}{2.773329in}}%
\pgfpathlineto{\pgfqpoint{13.371663in}{2.772199in}}%
\pgfpathlineto{\pgfqpoint{13.377835in}{2.770504in}}%
\pgfpathlineto{\pgfqpoint{13.382049in}{2.766869in}}%
\pgfpathlineto{\pgfqpoint{13.387137in}{2.766325in}}%
\pgfpathlineto{\pgfqpoint{13.390339in}{2.764272in}}%
\pgfpathlineto{\pgfqpoint{13.393514in}{2.763440in}}%
\pgfpathlineto{\pgfqpoint{13.396662in}{2.761602in}}%
\pgfpathlineto{\pgfqpoint{13.400671in}{2.761568in}}%
\pgfpathlineto{\pgfqpoint{13.404199in}{2.759425in}}%
\pgfpathlineto{\pgfqpoint{13.408129in}{2.758489in}}%
\pgfpathlineto{\pgfqpoint{13.411588in}{2.756257in}}%
\pgfpathlineto{\pgfqpoint{13.415442in}{2.754752in}}%
\pgfpathlineto{\pgfqpoint{13.418412in}{2.753516in}}%
\pgfpathlineto{\pgfqpoint{13.422197in}{2.754560in}}%
\pgfpathlineto{\pgfqpoint{13.426771in}{2.756260in}}%
\pgfpathlineto{\pgfqpoint{13.430063in}{2.757431in}}%
\pgfpathlineto{\pgfqpoint{13.432514in}{2.755472in}}%
\pgfpathlineto{\pgfqpoint{13.435756in}{2.753247in}}%
\pgfpathlineto{\pgfqpoint{13.438570in}{2.751772in}}%
\pgfpathlineto{\pgfqpoint{13.440966in}{2.750634in}}%
\pgfpathlineto{\pgfqpoint{13.443346in}{2.751399in}}%
\pgfpathlineto{\pgfqpoint{13.446104in}{2.746409in}}%
\pgfpathlineto{\pgfqpoint{13.447280in}{2.744435in}}%
\pgfpathlineto{\pgfqpoint{13.447671in}{2.745183in}}%
\pgfpathlineto{\pgfqpoint{13.450398in}{2.754996in}}%
\pgfpathlineto{\pgfqpoint{13.455410in}{2.748776in}}%
\pgfpathlineto{\pgfqpoint{13.455793in}{2.749087in}}%
\pgfpathlineto{\pgfqpoint{13.457320in}{2.748962in}}%
\pgfpathlineto{\pgfqpoint{13.463367in}{2.746061in}}%
\pgfpathlineto{\pgfqpoint{13.469319in}{2.744566in}}%
\pgfpathlineto{\pgfqpoint{13.470792in}{2.744142in}}%
\pgfpathlineto{\pgfqpoint{13.475177in}{2.740574in}}%
\pgfpathlineto{\pgfqpoint{13.476989in}{2.741466in}}%
\pgfpathlineto{\pgfqpoint{13.480588in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{13.481303in}{2.739122in}}%
\pgfpathlineto{\pgfqpoint{13.483442in}{2.740879in}}%
\pgfpathlineto{\pgfqpoint{13.485215in}{2.740187in}}%
\pgfpathlineto{\pgfqpoint{13.488735in}{2.734784in}}%
\pgfpathlineto{\pgfqpoint{13.489436in}{2.735792in}}%
\pgfpathlineto{\pgfqpoint{13.490832in}{2.736926in}}%
\pgfpathlineto{\pgfqpoint{13.491180in}{2.736726in}}%
\pgfpathlineto{\pgfqpoint{13.496710in}{2.730667in}}%
\pgfpathlineto{\pgfqpoint{13.499104in}{2.731126in}}%
\pgfpathlineto{\pgfqpoint{13.501482in}{2.729387in}}%
\pgfpathlineto{\pgfqpoint{13.503846in}{2.730489in}}%
\pgfpathlineto{\pgfqpoint{13.507197in}{2.727008in}}%
\pgfpathlineto{\pgfqpoint{13.509856in}{2.729996in}}%
\pgfpathlineto{\pgfqpoint{13.510849in}{2.729370in}}%
\pgfpathlineto{\pgfqpoint{13.513810in}{2.721818in}}%
\pgfpathlineto{\pgfqpoint{13.514465in}{2.723167in}}%
\pgfpathlineto{\pgfqpoint{13.516749in}{2.726912in}}%
\pgfpathlineto{\pgfqpoint{13.517723in}{2.725805in}}%
\pgfpathlineto{\pgfqpoint{13.519987in}{2.718629in}}%
\pgfpathlineto{\pgfqpoint{13.520631in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{13.522558in}{2.724234in}}%
\pgfpathlineto{\pgfqpoint{13.529223in}{2.718724in}}%
\pgfpathlineto{\pgfqpoint{13.531106in}{2.720567in}}%
\pgfpathlineto{\pgfqpoint{13.532667in}{2.720670in}}%
\pgfpathlineto{\pgfqpoint{13.533912in}{2.721188in}}%
\pgfpathlineto{\pgfqpoint{13.541904in}{2.732490in}}%
\pgfpathlineto{\pgfqpoint{13.542208in}{2.732008in}}%
\pgfpathlineto{\pgfqpoint{13.544632in}{2.724485in}}%
\pgfpathlineto{\pgfqpoint{13.545536in}{2.722978in}}%
\pgfpathlineto{\pgfqpoint{13.546138in}{2.723454in}}%
\pgfpathlineto{\pgfqpoint{13.547938in}{2.726191in}}%
\pgfpathlineto{\pgfqpoint{13.548237in}{2.725945in}}%
\pgfpathlineto{\pgfqpoint{13.549730in}{2.721931in}}%
\pgfpathlineto{\pgfqpoint{13.550622in}{2.720374in}}%
\pgfpathlineto{\pgfqpoint{13.550919in}{2.720861in}}%
\pgfpathlineto{\pgfqpoint{13.553582in}{2.726761in}}%
\pgfpathlineto{\pgfqpoint{13.553877in}{2.726499in}}%
\pgfpathlineto{\pgfqpoint{13.555347in}{2.723828in}}%
\pgfpathlineto{\pgfqpoint{13.556226in}{2.724983in}}%
\pgfpathlineto{\pgfqpoint{13.557979in}{2.725630in}}%
\pgfpathlineto{\pgfqpoint{13.559433in}{2.722447in}}%
\pgfpathlineto{\pgfqpoint{13.560592in}{2.720233in}}%
\pgfpathlineto{\pgfqpoint{13.560881in}{2.720527in}}%
\pgfpathlineto{\pgfqpoint{13.562036in}{2.722617in}}%
\pgfpathlineto{\pgfqpoint{13.563474in}{2.724423in}}%
\pgfpathlineto{\pgfqpoint{13.563761in}{2.724067in}}%
\pgfpathlineto{\pgfqpoint{13.567473in}{2.714670in}}%
\pgfpathlineto{\pgfqpoint{13.568041in}{2.715250in}}%
\pgfpathlineto{\pgfqpoint{13.570304in}{2.715530in}}%
\pgfpathlineto{\pgfqpoint{13.571711in}{2.711377in}}%
\pgfpathlineto{\pgfqpoint{13.572272in}{2.709849in}}%
\pgfpathlineto{\pgfqpoint{13.572833in}{2.711265in}}%
\pgfpathlineto{\pgfqpoint{13.574788in}{2.712639in}}%
\pgfpathlineto{\pgfqpoint{13.575067in}{2.712344in}}%
\pgfpathlineto{\pgfqpoint{13.576179in}{2.711182in}}%
\pgfpathlineto{\pgfqpoint{13.578669in}{2.709402in}}%
\pgfpathlineto{\pgfqpoint{13.579220in}{2.709843in}}%
\pgfpathlineto{\pgfqpoint{13.581142in}{2.713668in}}%
\pgfpathlineto{\pgfqpoint{13.581963in}{2.713416in}}%
\pgfpathlineto{\pgfqpoint{13.583600in}{2.710843in}}%
\pgfpathlineto{\pgfqpoint{13.583872in}{2.711193in}}%
\pgfpathlineto{\pgfqpoint{13.587391in}{2.723259in}}%
\pgfpathlineto{\pgfqpoint{13.590610in}{2.727987in}}%
\pgfpathlineto{\pgfqpoint{13.591677in}{2.729076in}}%
\pgfpathlineto{\pgfqpoint{13.591943in}{2.728834in}}%
\pgfpathlineto{\pgfqpoint{13.594331in}{2.722991in}}%
\pgfpathlineto{\pgfqpoint{13.594860in}{2.725586in}}%
\pgfpathlineto{\pgfqpoint{13.598801in}{2.746726in}}%
\pgfpathlineto{\pgfqpoint{13.600886in}{2.749660in}}%
\pgfpathlineto{\pgfqpoint{13.601146in}{2.749534in}}%
\pgfpathlineto{\pgfqpoint{13.604764in}{2.748375in}}%
\pgfpathlineto{\pgfqpoint{13.606048in}{2.750999in}}%
\pgfpathlineto{\pgfqpoint{13.609112in}{2.756412in}}%
\pgfpathlineto{\pgfqpoint{13.612655in}{2.757317in}}%
\pgfpathlineto{\pgfqpoint{13.616664in}{2.755012in}}%
\pgfpathlineto{\pgfqpoint{13.621861in}{2.751393in}}%
\pgfpathlineto{\pgfqpoint{13.623822in}{2.751807in}}%
\pgfpathlineto{\pgfqpoint{13.626016in}{2.754622in}}%
\pgfpathlineto{\pgfqpoint{13.627714in}{2.756656in}}%
\pgfpathlineto{\pgfqpoint{13.629885in}{2.759381in}}%
\pgfpathlineto{\pgfqpoint{13.630606in}{2.758597in}}%
\pgfpathlineto{\pgfqpoint{13.632761in}{2.757516in}}%
\pgfpathlineto{\pgfqpoint{13.634666in}{2.756949in}}%
\pgfpathlineto{\pgfqpoint{13.635852in}{2.757011in}}%
\pgfpathlineto{\pgfqpoint{13.641026in}{2.765321in}}%
\pgfpathlineto{\pgfqpoint{13.641492in}{2.764534in}}%
\pgfpathlineto{\pgfqpoint{13.642424in}{2.761842in}}%
\pgfpathlineto{\pgfqpoint{13.642889in}{2.762539in}}%
\pgfpathlineto{\pgfqpoint{13.646589in}{2.768931in}}%
\pgfpathlineto{\pgfqpoint{13.647508in}{2.768110in}}%
\pgfpathlineto{\pgfqpoint{13.650481in}{2.762010in}}%
\pgfpathlineto{\pgfqpoint{13.651845in}{2.761514in}}%
\pgfpathlineto{\pgfqpoint{13.652072in}{2.761850in}}%
\pgfpathlineto{\pgfqpoint{13.653656in}{2.764411in}}%
\pgfpathlineto{\pgfqpoint{13.655233in}{2.764232in}}%
\pgfpathlineto{\pgfqpoint{13.659036in}{2.754279in}}%
\pgfpathlineto{\pgfqpoint{13.661477in}{2.743560in}}%
\pgfpathlineto{\pgfqpoint{13.663242in}{2.743434in}}%
\pgfpathlineto{\pgfqpoint{13.665437in}{2.742434in}}%
\pgfpathlineto{\pgfqpoint{13.668054in}{2.737188in}}%
\pgfpathlineto{\pgfqpoint{13.668705in}{2.736512in}}%
\pgfpathlineto{\pgfqpoint{13.669139in}{2.737124in}}%
\pgfpathlineto{\pgfqpoint{13.670005in}{2.738140in}}%
\pgfpathlineto{\pgfqpoint{13.670437in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{13.671730in}{2.732867in}}%
\pgfpathlineto{\pgfqpoint{13.676010in}{2.714004in}}%
\pgfpathlineto{\pgfqpoint{13.676222in}{2.714422in}}%
\pgfpathlineto{\pgfqpoint{13.677284in}{2.715030in}}%
\pgfpathlineto{\pgfqpoint{13.677496in}{2.714864in}}%
\pgfpathlineto{\pgfqpoint{13.678343in}{2.712625in}}%
\pgfpathlineto{\pgfqpoint{13.680661in}{2.703922in}}%
\pgfpathlineto{\pgfqpoint{13.680871in}{2.704168in}}%
\pgfpathlineto{\pgfqpoint{13.681920in}{2.709014in}}%
\pgfpathlineto{\pgfqpoint{13.684009in}{2.714482in}}%
\pgfpathlineto{\pgfqpoint{13.685878in}{2.716392in}}%
\pgfpathlineto{\pgfqpoint{13.687120in}{2.718684in}}%
\pgfpathlineto{\pgfqpoint{13.687326in}{2.718620in}}%
\pgfpathlineto{\pgfqpoint{13.688151in}{2.718117in}}%
\pgfpathlineto{\pgfqpoint{13.688357in}{2.718504in}}%
\pgfpathlineto{\pgfqpoint{13.690410in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{13.691228in}{2.720858in}}%
\pgfpathlineto{\pgfqpoint{13.692452in}{2.718811in}}%
\pgfpathlineto{\pgfqpoint{13.692859in}{2.719476in}}%
\pgfpathlineto{\pgfqpoint{13.694280in}{2.723101in}}%
\pgfpathlineto{\pgfqpoint{13.694685in}{2.722811in}}%
\pgfpathlineto{\pgfqpoint{13.695292in}{2.721534in}}%
\pgfpathlineto{\pgfqpoint{13.695696in}{2.723075in}}%
\pgfpathlineto{\pgfqpoint{13.697107in}{2.727042in}}%
\pgfpathlineto{\pgfqpoint{13.697308in}{2.726937in}}%
\pgfpathlineto{\pgfqpoint{13.698712in}{2.724934in}}%
\pgfpathlineto{\pgfqpoint{13.699513in}{2.724273in}}%
\pgfpathlineto{\pgfqpoint{13.699712in}{2.724709in}}%
\pgfpathlineto{\pgfqpoint{13.700510in}{2.726135in}}%
\pgfpathlineto{\pgfqpoint{13.701108in}{2.725451in}}%
\pgfpathlineto{\pgfqpoint{13.702498in}{2.724030in}}%
\pgfpathlineto{\pgfqpoint{13.702697in}{2.724555in}}%
\pgfpathlineto{\pgfqpoint{13.703884in}{2.728289in}}%
\pgfpathlineto{\pgfqpoint{13.704278in}{2.727999in}}%
\pgfpathlineto{\pgfqpoint{13.705264in}{2.726939in}}%
\pgfpathlineto{\pgfqpoint{13.705460in}{2.727236in}}%
\pgfpathlineto{\pgfqpoint{13.706835in}{2.730377in}}%
\pgfpathlineto{\pgfqpoint{13.707227in}{2.730080in}}%
\pgfpathlineto{\pgfqpoint{13.709374in}{2.729136in}}%
\pgfpathlineto{\pgfqpoint{13.714401in}{2.727575in}}%
\pgfpathlineto{\pgfqpoint{13.715743in}{2.729186in}}%
\pgfpathlineto{\pgfqpoint{13.715935in}{2.729024in}}%
\pgfpathlineto{\pgfqpoint{13.716699in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{13.717081in}{2.728706in}}%
\pgfpathlineto{\pgfqpoint{13.718603in}{2.731926in}}%
\pgfpathlineto{\pgfqpoint{13.718983in}{2.731644in}}%
\pgfpathlineto{\pgfqpoint{13.719741in}{2.730991in}}%
\pgfpathlineto{\pgfqpoint{13.720120in}{2.731892in}}%
\pgfpathlineto{\pgfqpoint{13.721064in}{2.732742in}}%
\pgfpathlineto{\pgfqpoint{13.721442in}{2.732497in}}%
\pgfpathlineto{\pgfqpoint{13.722571in}{2.731653in}}%
\pgfpathlineto{\pgfqpoint{13.722947in}{2.732187in}}%
\pgfpathlineto{\pgfqpoint{13.724071in}{2.731947in}}%
\pgfpathlineto{\pgfqpoint{13.725006in}{2.730891in}}%
\pgfpathlineto{\pgfqpoint{13.725379in}{2.731623in}}%
\pgfpathlineto{\pgfqpoint{13.725939in}{2.732113in}}%
\pgfpathlineto{\pgfqpoint{13.726497in}{2.731682in}}%
\pgfpathlineto{\pgfqpoint{13.727426in}{2.730956in}}%
\pgfpathlineto{\pgfqpoint{13.727796in}{2.731452in}}%
\pgfpathlineto{\pgfqpoint{13.729645in}{2.733915in}}%
\pgfpathlineto{\pgfqpoint{13.729830in}{2.733824in}}%
\pgfpathlineto{\pgfqpoint{13.730750in}{2.732916in}}%
\pgfpathlineto{\pgfqpoint{13.731118in}{2.733790in}}%
\pgfpathlineto{\pgfqpoint{13.732402in}{2.734510in}}%
\pgfpathlineto{\pgfqpoint{13.732585in}{2.734408in}}%
\pgfpathlineto{\pgfqpoint{13.733316in}{2.733999in}}%
\pgfpathlineto{\pgfqpoint{13.733681in}{2.734758in}}%
\pgfpathlineto{\pgfqpoint{13.734956in}{2.735703in}}%
\pgfpathlineto{\pgfqpoint{13.735138in}{2.735566in}}%
\pgfpathlineto{\pgfqpoint{13.738935in}{2.733148in}}%
\pgfpathlineto{\pgfqpoint{13.739834in}{2.733864in}}%
\pgfpathlineto{\pgfqpoint{13.740192in}{2.733539in}}%
\pgfpathlineto{\pgfqpoint{13.740730in}{2.732821in}}%
\pgfpathlineto{\pgfqpoint{13.741267in}{2.733875in}}%
\pgfpathlineto{\pgfqpoint{13.742160in}{2.734819in}}%
\pgfpathlineto{\pgfqpoint{13.742516in}{2.734040in}}%
\pgfpathlineto{\pgfqpoint{13.743584in}{2.732419in}}%
\pgfpathlineto{\pgfqpoint{13.743939in}{2.733168in}}%
\pgfpathlineto{\pgfqpoint{13.745357in}{2.734225in}}%
\pgfpathlineto{\pgfqpoint{13.745534in}{2.734043in}}%
\pgfpathlineto{\pgfqpoint{13.746240in}{2.732520in}}%
\pgfpathlineto{\pgfqpoint{13.746769in}{2.733782in}}%
\pgfpathlineto{\pgfqpoint{13.748000in}{2.737117in}}%
\pgfpathlineto{\pgfqpoint{13.748176in}{2.736899in}}%
\pgfpathlineto{\pgfqpoint{13.749753in}{2.733087in}}%
\pgfpathlineto{\pgfqpoint{13.750451in}{2.733829in}}%
\pgfpathlineto{\pgfqpoint{13.752539in}{2.736823in}}%
\pgfpathlineto{\pgfqpoint{13.754788in}{2.740149in}}%
\pgfpathlineto{\pgfqpoint{13.755649in}{2.739037in}}%
\pgfpathlineto{\pgfqpoint{13.755993in}{2.738993in}}%
\pgfpathlineto{\pgfqpoint{13.756337in}{2.739846in}}%
\pgfpathlineto{\pgfqpoint{13.757366in}{2.742554in}}%
\pgfpathlineto{\pgfqpoint{13.757880in}{2.741746in}}%
\pgfpathlineto{\pgfqpoint{13.758393in}{2.740788in}}%
\pgfpathlineto{\pgfqpoint{13.758905in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{13.760946in}{2.748975in}}%
\pgfpathlineto{\pgfqpoint{13.761285in}{2.748503in}}%
\pgfpathlineto{\pgfqpoint{13.762470in}{2.745071in}}%
\pgfpathlineto{\pgfqpoint{13.763988in}{2.740332in}}%
\pgfpathlineto{\pgfqpoint{13.764324in}{2.741002in}}%
\pgfpathlineto{\pgfqpoint{13.767839in}{2.752014in}}%
\pgfpathlineto{\pgfqpoint{13.768172in}{2.751487in}}%
\pgfpathlineto{\pgfqpoint{13.768837in}{2.750335in}}%
\pgfpathlineto{\pgfqpoint{13.769169in}{2.750862in}}%
\pgfpathlineto{\pgfqpoint{13.770991in}{2.756899in}}%
\pgfpathlineto{\pgfqpoint{13.771321in}{2.756694in}}%
\pgfpathlineto{\pgfqpoint{13.774280in}{2.752621in}}%
\pgfpathlineto{\pgfqpoint{13.777053in}{2.743228in}}%
\pgfpathlineto{\pgfqpoint{13.777865in}{2.743932in}}%
\pgfpathlineto{\pgfqpoint{13.781256in}{2.749030in}}%
\pgfpathlineto{\pgfqpoint{13.781577in}{2.748720in}}%
\pgfpathlineto{\pgfqpoint{13.782539in}{2.746407in}}%
\pgfpathlineto{\pgfqpoint{13.784775in}{2.728322in}}%
\pgfpathlineto{\pgfqpoint{13.787947in}{2.710049in}}%
\pgfpathlineto{\pgfqpoint{13.790307in}{2.697895in}}%
\pgfpathlineto{\pgfqpoint{13.795450in}{2.656136in}}%
\pgfpathlineto{\pgfqpoint{13.803261in}{2.516182in}}%
\pgfpathlineto{\pgfqpoint{13.807331in}{2.344640in}}%
\pgfpathlineto{\pgfqpoint{13.808977in}{2.127332in}}%
\pgfpathlineto{\pgfqpoint{13.809574in}{1.835331in}}%
\pgfpathlineto{\pgfqpoint{13.809723in}{1.345459in}}%
\pgfpathlineto{\pgfqpoint{13.809723in}{1.345459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130615in}{3.609561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.542860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.420262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047241in}{3.268981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.413307in}{3.133914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793525in}{2.996777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.175614in}{2.838356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.559142in}{2.723237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.761473in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.130615in}{3.632840in}}%
\pgfpathlineto{\pgfqpoint{11.390757in}{3.564600in}}%
\pgfpathlineto{\pgfqpoint{11.542930in}{3.519089in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.451604in}}%
\pgfpathlineto{\pgfqpoint{11.803072in}{3.437425in}}%
\pgfpathlineto{\pgfqpoint{11.860926in}{3.411094in}}%
\pgfpathlineto{\pgfqpoint{11.911041in}{3.395526in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.387975in}}%
\pgfpathlineto{\pgfqpoint{11.994788in}{3.384028in}}%
\pgfpathlineto{\pgfqpoint{12.030558in}{3.367119in}}%
\pgfpathlineto{\pgfqpoint{12.063214in}{3.356828in}}%
\pgfpathlineto{\pgfqpoint{12.093255in}{3.345863in}}%
\pgfpathlineto{\pgfqpoint{12.121068in}{3.342702in}}%
\pgfpathlineto{\pgfqpoint{12.146961in}{3.341207in}}%
\pgfpathlineto{\pgfqpoint{12.171183in}{3.345558in}}%
\pgfpathlineto{\pgfqpoint{12.215387in}{3.320579in}}%
\pgfpathlineto{\pgfqpoint{12.273241in}{3.292266in}}%
\pgfpathlineto{\pgfqpoint{12.290700in}{3.286980in}}%
\pgfpathlineto{\pgfqpoint{12.381210in}{3.242162in}}%
\pgfpathlineto{\pgfqpoint{12.394380in}{3.237245in}}%
\pgfpathlineto{\pgfqpoint{12.419409in}{3.224610in}}%
\pgfpathlineto{\pgfqpoint{12.431325in}{3.215115in}}%
\pgfpathlineto{\pgfqpoint{12.442874in}{3.208111in}}%
\pgfpathlineto{\pgfqpoint{12.464957in}{3.209770in}}%
\pgfpathlineto{\pgfqpoint{12.475530in}{3.208785in}}%
\pgfpathlineto{\pgfqpoint{12.485813in}{3.203594in}}%
\pgfpathlineto{\pgfqpoint{12.495821in}{3.196106in}}%
\pgfpathlineto{\pgfqpoint{12.524339in}{3.184145in}}%
\pgfpathlineto{\pgfqpoint{12.533383in}{3.179580in}}%
\pgfpathlineto{\pgfqpoint{12.542214in}{3.181468in}}%
\pgfpathlineto{\pgfqpoint{12.550842in}{3.174494in}}%
\pgfpathlineto{\pgfqpoint{12.835739in}{3.030411in}}%
\pgfpathlineto{\pgfqpoint{12.839710in}{3.026282in}}%
\pgfpathlineto{\pgfqpoint{12.843640in}{3.024298in}}%
\pgfpathlineto{\pgfqpoint{12.851379in}{3.016070in}}%
\pgfpathlineto{\pgfqpoint{12.855189in}{3.014147in}}%
\pgfpathlineto{\pgfqpoint{12.862695in}{3.003685in}}%
\pgfpathlineto{\pgfqpoint{12.866393in}{3.001818in}}%
\pgfpathlineto{\pgfqpoint{12.873681in}{2.993556in}}%
\pgfpathlineto{\pgfqpoint{12.891304in}{2.985816in}}%
\pgfpathlineto{\pgfqpoint{12.894731in}{2.986377in}}%
\pgfpathlineto{\pgfqpoint{13.060310in}{2.902791in}}%
\pgfpathlineto{\pgfqpoint{13.062498in}{2.898239in}}%
\pgfpathlineto{\pgfqpoint{13.064674in}{2.900588in}}%
\pgfpathlineto{\pgfqpoint{13.066837in}{2.899496in}}%
\pgfpathlineto{\pgfqpoint{13.068988in}{2.901796in}}%
\pgfpathlineto{\pgfqpoint{13.071126in}{2.900717in}}%
\pgfpathlineto{\pgfqpoint{13.073253in}{2.902970in}}%
\pgfpathlineto{\pgfqpoint{13.087809in}{2.895621in}}%
\pgfpathlineto{\pgfqpoint{13.089844in}{2.891268in}}%
\pgfpathlineto{\pgfqpoint{13.091867in}{2.890247in}}%
\pgfpathlineto{\pgfqpoint{13.093879in}{2.890901in}}%
\pgfpathlineto{\pgfqpoint{13.103782in}{2.877977in}}%
\pgfpathlineto{\pgfqpoint{13.105732in}{2.876993in}}%
\pgfpathlineto{\pgfqpoint{13.107672in}{2.879451in}}%
\pgfpathlineto{\pgfqpoint{13.205841in}{2.829894in}}%
\pgfpathlineto{\pgfqpoint{13.207327in}{2.830417in}}%
\pgfpathlineto{\pgfqpoint{13.210282in}{2.827652in}}%
\pgfpathlineto{\pgfqpoint{13.242693in}{2.811149in}}%
\pgfpathlineto{\pgfqpoint{13.245383in}{2.807505in}}%
\pgfpathlineto{\pgfqpoint{13.250707in}{2.804385in}}%
\pgfpathlineto{\pgfqpoint{13.314925in}{2.771967in}}%
\pgfpathlineto{\pgfqpoint{13.318251in}{2.775826in}}%
\pgfpathlineto{\pgfqpoint{13.321548in}{2.774161in}}%
\pgfpathlineto{\pgfqpoint{13.323730in}{2.771090in}}%
\pgfpathlineto{\pgfqpoint{13.333395in}{2.766211in}}%
\pgfpathlineto{\pgfqpoint{13.335509in}{2.762868in}}%
\pgfpathlineto{\pgfqpoint{13.339703in}{2.761608in}}%
\pgfpathlineto{\pgfqpoint{13.341782in}{2.758410in}}%
\pgfpathlineto{\pgfqpoint{13.343850in}{2.757366in}}%
\pgfpathlineto{\pgfqpoint{13.357020in}{2.750429in}}%
\pgfpathlineto{\pgfqpoint{13.358014in}{2.755613in}}%
\pgfpathlineto{\pgfqpoint{13.359006in}{2.755112in}}%
\pgfpathlineto{\pgfqpoint{13.436562in}{2.715961in}}%
\pgfpathlineto{\pgfqpoint{13.438170in}{2.716961in}}%
\pgfpathlineto{\pgfqpoint{13.480588in}{2.695548in}}%
\pgfpathlineto{\pgfqpoint{13.482018in}{2.696895in}}%
\pgfpathlineto{\pgfqpoint{13.483442in}{2.694107in}}%
\pgfpathlineto{\pgfqpoint{13.484861in}{2.694910in}}%
\pgfpathlineto{\pgfqpoint{13.486274in}{2.695020in}}%
\pgfpathlineto{\pgfqpoint{13.486979in}{2.694664in}}%
\pgfpathlineto{\pgfqpoint{13.488385in}{2.695592in}}%
\pgfpathlineto{\pgfqpoint{13.489086in}{2.695238in}}%
\pgfpathlineto{\pgfqpoint{13.490483in}{2.690552in}}%
\pgfpathlineto{\pgfqpoint{13.494646in}{2.695930in}}%
\pgfpathlineto{\pgfqpoint{13.501482in}{2.692479in}}%
\pgfpathlineto{\pgfqpoint{13.502159in}{2.694258in}}%
\pgfpathlineto{\pgfqpoint{13.502835in}{2.693917in}}%
\pgfpathlineto{\pgfqpoint{13.503509in}{2.693577in}}%
\pgfpathlineto{\pgfqpoint{13.506863in}{2.684078in}}%
\pgfpathlineto{\pgfqpoint{13.507530in}{2.684837in}}%
\pgfpathlineto{\pgfqpoint{13.508196in}{2.684501in}}%
\pgfpathlineto{\pgfqpoint{13.509525in}{2.685462in}}%
\pgfpathlineto{\pgfqpoint{13.510849in}{2.682615in}}%
\pgfpathlineto{\pgfqpoint{13.511509in}{2.685541in}}%
\pgfpathlineto{\pgfqpoint{13.512168in}{2.685208in}}%
\pgfpathlineto{\pgfqpoint{13.513482in}{2.684545in}}%
\pgfpathlineto{\pgfqpoint{13.515446in}{2.681931in}}%
\pgfpathlineto{\pgfqpoint{13.518695in}{2.683522in}}%
\pgfpathlineto{\pgfqpoint{13.519987in}{2.682870in}}%
\pgfpathlineto{\pgfqpoint{13.521274in}{2.683816in}}%
\pgfpathlineto{\pgfqpoint{13.525111in}{2.681879in}}%
\pgfpathlineto{\pgfqpoint{13.528278in}{2.673816in}}%
\pgfpathlineto{\pgfqpoint{13.528908in}{2.673224in}}%
\pgfpathlineto{\pgfqpoint{13.530165in}{2.670520in}}%
\pgfpathlineto{\pgfqpoint{13.530792in}{2.670619in}}%
\pgfpathlineto{\pgfqpoint{13.532043in}{2.673280in}}%
\pgfpathlineto{\pgfqpoint{13.532667in}{2.672965in}}%
\pgfpathlineto{\pgfqpoint{13.535153in}{2.671439in}}%
\pgfpathlineto{\pgfqpoint{13.535772in}{2.671942in}}%
\pgfpathlineto{\pgfqpoint{13.536389in}{2.675921in}}%
\pgfpathlineto{\pgfqpoint{13.537006in}{2.675609in}}%
\pgfpathlineto{\pgfqpoint{13.544330in}{2.672970in}}%
\pgfpathlineto{\pgfqpoint{13.544933in}{2.669474in}}%
\pgfpathlineto{\pgfqpoint{13.545536in}{2.670239in}}%
\pgfpathlineto{\pgfqpoint{13.547339in}{2.669063in}}%
\pgfpathlineto{\pgfqpoint{13.549134in}{2.674459in}}%
\pgfpathlineto{\pgfqpoint{13.549730in}{2.674159in}}%
\pgfpathlineto{\pgfqpoint{13.550325in}{2.675401in}}%
\pgfpathlineto{\pgfqpoint{13.550919in}{2.675101in}}%
\pgfpathlineto{\pgfqpoint{13.554465in}{2.673311in}}%
\pgfpathlineto{\pgfqpoint{13.556226in}{2.669583in}}%
\pgfpathlineto{\pgfqpoint{13.557979in}{2.668699in}}%
\pgfpathlineto{\pgfqpoint{13.559142in}{2.660686in}}%
\pgfpathlineto{\pgfqpoint{13.559723in}{2.662008in}}%
\pgfpathlineto{\pgfqpoint{13.560302in}{2.665433in}}%
\pgfpathlineto{\pgfqpoint{13.560881in}{2.665141in}}%
\pgfpathlineto{\pgfqpoint{13.562612in}{2.659744in}}%
\pgfpathlineto{\pgfqpoint{13.563187in}{2.659453in}}%
\pgfpathlineto{\pgfqpoint{13.563761in}{2.660772in}}%
\pgfpathlineto{\pgfqpoint{13.564335in}{2.660483in}}%
\pgfpathlineto{\pgfqpoint{13.566620in}{2.659062in}}%
\pgfpathlineto{\pgfqpoint{13.567757in}{2.663502in}}%
\pgfpathlineto{\pgfqpoint{13.568891in}{2.660307in}}%
\pgfpathlineto{\pgfqpoint{13.569457in}{2.661599in}}%
\pgfpathlineto{\pgfqpoint{13.570585in}{2.657328in}}%
\pgfpathlineto{\pgfqpoint{13.571711in}{2.660985in}}%
\pgfpathlineto{\pgfqpoint{13.572272in}{2.660701in}}%
\pgfpathlineto{\pgfqpoint{13.572833in}{2.661979in}}%
\pgfpathlineto{\pgfqpoint{13.573392in}{2.661696in}}%
\pgfpathlineto{\pgfqpoint{13.573951in}{2.661155in}}%
\pgfpathlineto{\pgfqpoint{13.574509in}{2.662423in}}%
\pgfpathlineto{\pgfqpoint{13.575067in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{13.575623in}{2.661861in}}%
\pgfpathlineto{\pgfqpoint{13.576179in}{2.664642in}}%
\pgfpathlineto{\pgfqpoint{13.576733in}{2.664362in}}%
\pgfpathlineto{\pgfqpoint{13.579495in}{2.662968in}}%
\pgfpathlineto{\pgfqpoint{13.580045in}{2.660654in}}%
\pgfpathlineto{\pgfqpoint{13.580594in}{2.661906in}}%
\pgfpathlineto{\pgfqpoint{13.581690in}{2.661353in}}%
\pgfpathlineto{\pgfqpoint{13.583328in}{2.657714in}}%
\pgfpathlineto{\pgfqpoint{13.583872in}{2.659234in}}%
\pgfpathlineto{\pgfqpoint{13.584415in}{2.656907in}}%
\pgfpathlineto{\pgfqpoint{13.584958in}{2.658174in}}%
\pgfpathlineto{\pgfqpoint{13.585500in}{2.659430in}}%
\pgfpathlineto{\pgfqpoint{13.586041in}{2.659156in}}%
\pgfpathlineto{\pgfqpoint{13.587121in}{2.655799in}}%
\pgfpathlineto{\pgfqpoint{13.587660in}{2.657066in}}%
\pgfpathlineto{\pgfqpoint{13.588198in}{2.658321in}}%
\pgfpathlineto{\pgfqpoint{13.588736in}{2.658050in}}%
\pgfpathlineto{\pgfqpoint{13.591943in}{2.653879in}}%
\pgfpathlineto{\pgfqpoint{13.592475in}{2.651544in}}%
\pgfpathlineto{\pgfqpoint{13.593007in}{2.652828in}}%
\pgfpathlineto{\pgfqpoint{13.594067in}{2.652293in}}%
\pgfpathlineto{\pgfqpoint{13.595124in}{2.645740in}}%
\pgfpathlineto{\pgfqpoint{13.595651in}{2.647062in}}%
\pgfpathlineto{\pgfqpoint{13.597229in}{2.650438in}}%
\pgfpathlineto{\pgfqpoint{13.598278in}{2.647834in}}%
\pgfpathlineto{\pgfqpoint{13.599845in}{2.651680in}}%
\pgfpathlineto{\pgfqpoint{13.603476in}{2.649592in}}%
\pgfpathlineto{\pgfqpoint{13.605022in}{2.645729in}}%
\pgfpathlineto{\pgfqpoint{13.607072in}{2.644694in}}%
\pgfpathlineto{\pgfqpoint{13.608603in}{2.646238in}}%
\pgfpathlineto{\pgfqpoint{13.609620in}{2.642629in}}%
\pgfpathlineto{\pgfqpoint{13.610128in}{2.643927in}}%
\pgfpathlineto{\pgfqpoint{13.610635in}{2.643671in}}%
\pgfpathlineto{\pgfqpoint{13.612151in}{2.639785in}}%
\pgfpathlineto{\pgfqpoint{13.612655in}{2.639005in}}%
\pgfpathlineto{\pgfqpoint{13.613159in}{2.641880in}}%
\pgfpathlineto{\pgfqpoint{13.614163in}{2.641373in}}%
\pgfpathlineto{\pgfqpoint{13.614665in}{2.642666in}}%
\pgfpathlineto{\pgfqpoint{13.615166in}{2.642413in}}%
\pgfpathlineto{\pgfqpoint{13.617659in}{2.641154in}}%
\pgfpathlineto{\pgfqpoint{13.619642in}{2.636788in}}%
\pgfpathlineto{\pgfqpoint{13.620630in}{2.636028in}}%
\pgfpathlineto{\pgfqpoint{13.622598in}{2.626750in}}%
\pgfpathlineto{\pgfqpoint{13.623088in}{2.627863in}}%
\pgfpathlineto{\pgfqpoint{13.625043in}{2.630104in}}%
\pgfpathlineto{\pgfqpoint{13.626502in}{2.627222in}}%
\pgfpathlineto{\pgfqpoint{13.627472in}{2.626732in}}%
\pgfpathlineto{\pgfqpoint{13.628922in}{2.631581in}}%
\pgfpathlineto{\pgfqpoint{13.629404in}{2.631337in}}%
\pgfpathlineto{\pgfqpoint{13.630846in}{2.627707in}}%
\pgfpathlineto{\pgfqpoint{13.631326in}{2.629053in}}%
\pgfpathlineto{\pgfqpoint{13.631805in}{2.627223in}}%
\pgfpathlineto{\pgfqpoint{13.632761in}{2.626474in}}%
\pgfpathlineto{\pgfqpoint{13.633238in}{2.627824in}}%
\pgfpathlineto{\pgfqpoint{13.634191in}{2.627343in}}%
\pgfpathlineto{\pgfqpoint{13.638448in}{2.625194in}}%
\pgfpathlineto{\pgfqpoint{13.639856in}{2.619940in}}%
\pgfpathlineto{\pgfqpoint{13.641259in}{2.625614in}}%
\pgfpathlineto{\pgfqpoint{13.641726in}{2.625379in}}%
\pgfpathlineto{\pgfqpoint{13.642191in}{2.626706in}}%
\pgfpathlineto{\pgfqpoint{13.642657in}{2.626471in}}%
\pgfpathlineto{\pgfqpoint{13.644049in}{2.622894in}}%
\pgfpathlineto{\pgfqpoint{13.647738in}{2.620240in}}%
\pgfpathlineto{\pgfqpoint{13.648654in}{2.625507in}}%
\pgfpathlineto{\pgfqpoint{13.649112in}{2.625276in}}%
\pgfpathlineto{\pgfqpoint{13.652298in}{2.617673in}}%
\pgfpathlineto{\pgfqpoint{13.653656in}{2.616723in}}%
\pgfpathlineto{\pgfqpoint{13.654107in}{2.618080in}}%
\pgfpathlineto{\pgfqpoint{13.655008in}{2.617362in}}%
\pgfpathlineto{\pgfqpoint{13.657251in}{2.613310in}}%
\pgfpathlineto{\pgfqpoint{13.657698in}{2.612549in}}%
\pgfpathlineto{\pgfqpoint{13.658145in}{2.613926in}}%
\pgfpathlineto{\pgfqpoint{13.658591in}{2.616603in}}%
\pgfpathlineto{\pgfqpoint{13.659481in}{2.616154in}}%
\pgfpathlineto{\pgfqpoint{13.660370in}{2.618564in}}%
\pgfpathlineto{\pgfqpoint{13.661256in}{2.618117in}}%
\pgfpathlineto{\pgfqpoint{13.663022in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{13.663462in}{2.615709in}}%
\pgfpathlineto{\pgfqpoint{13.664341in}{2.615265in}}%
\pgfpathlineto{\pgfqpoint{13.664780in}{2.614784in}}%
\pgfpathlineto{\pgfqpoint{13.665218in}{2.615341in}}%
\pgfpathlineto{\pgfqpoint{13.665656in}{2.618712in}}%
\pgfpathlineto{\pgfqpoint{13.666093in}{2.618492in}}%
\pgfpathlineto{\pgfqpoint{13.668271in}{2.613022in}}%
\pgfpathlineto{\pgfqpoint{13.671300in}{2.611493in}}%
\pgfpathlineto{\pgfqpoint{13.672160in}{2.613127in}}%
\pgfpathlineto{\pgfqpoint{13.673876in}{2.606781in}}%
\pgfpathlineto{\pgfqpoint{13.674304in}{2.607621in}}%
\pgfpathlineto{\pgfqpoint{13.674731in}{2.610539in}}%
\pgfpathlineto{\pgfqpoint{13.675584in}{2.610109in}}%
\pgfpathlineto{\pgfqpoint{13.677284in}{2.609250in}}%
\pgfpathlineto{\pgfqpoint{13.677708in}{2.606953in}}%
\pgfpathlineto{\pgfqpoint{13.678131in}{2.607523in}}%
\pgfpathlineto{\pgfqpoint{13.678554in}{2.609385in}}%
\pgfpathlineto{\pgfqpoint{13.679398in}{2.608958in}}%
\pgfpathlineto{\pgfqpoint{13.679820in}{2.608746in}}%
\pgfpathlineto{\pgfqpoint{13.681081in}{2.605250in}}%
\pgfpathlineto{\pgfqpoint{13.684009in}{2.603248in}}%
\pgfpathlineto{\pgfqpoint{13.684425in}{2.601456in}}%
\pgfpathlineto{\pgfqpoint{13.684841in}{2.602302in}}%
\pgfpathlineto{\pgfqpoint{13.686086in}{2.605324in}}%
\pgfpathlineto{\pgfqpoint{13.686500in}{2.605115in}}%
\pgfpathlineto{\pgfqpoint{13.690205in}{2.602209in}}%
\pgfpathlineto{\pgfqpoint{13.691432in}{2.597388in}}%
\pgfpathlineto{\pgfqpoint{13.691841in}{2.600603in}}%
\pgfpathlineto{\pgfqpoint{13.692248in}{2.598299in}}%
\pgfpathlineto{\pgfqpoint{13.692656in}{2.598093in}}%
\pgfpathlineto{\pgfqpoint{13.693469in}{2.590973in}}%
\pgfpathlineto{\pgfqpoint{13.694280in}{2.594350in}}%
\pgfpathlineto{\pgfqpoint{13.697107in}{2.592923in}}%
\pgfpathlineto{\pgfqpoint{13.697509in}{2.596170in}}%
\pgfpathlineto{\pgfqpoint{13.698312in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{13.699113in}{2.587577in}}%
\pgfpathlineto{\pgfqpoint{13.699513in}{2.592777in}}%
\pgfpathlineto{\pgfqpoint{13.699912in}{2.594694in}}%
\pgfpathlineto{\pgfqpoint{13.700710in}{2.594291in}}%
\pgfpathlineto{\pgfqpoint{13.701108in}{2.594090in}}%
\pgfpathlineto{\pgfqpoint{13.701506in}{2.592303in}}%
\pgfpathlineto{\pgfqpoint{13.701903in}{2.593161in}}%
\pgfpathlineto{\pgfqpoint{13.702300in}{2.596103in}}%
\pgfpathlineto{\pgfqpoint{13.702697in}{2.595903in}}%
\pgfpathlineto{\pgfqpoint{13.703884in}{2.591102in}}%
\pgfpathlineto{\pgfqpoint{13.705067in}{2.590239in}}%
\pgfpathlineto{\pgfqpoint{13.706246in}{2.585068in}}%
\pgfpathlineto{\pgfqpoint{13.706639in}{2.585686in}}%
\pgfpathlineto{\pgfqpoint{13.707813in}{2.587786in}}%
\pgfpathlineto{\pgfqpoint{13.709763in}{2.582200in}}%
\pgfpathlineto{\pgfqpoint{13.710928in}{2.581612in}}%
\pgfpathlineto{\pgfqpoint{13.712476in}{2.579180in}}%
\pgfpathlineto{\pgfqpoint{13.712862in}{2.578985in}}%
\pgfpathlineto{\pgfqpoint{13.713632in}{2.575250in}}%
\pgfpathlineto{\pgfqpoint{13.714017in}{2.576736in}}%
\pgfpathlineto{\pgfqpoint{13.714785in}{2.576348in}}%
\pgfpathlineto{\pgfqpoint{13.715169in}{2.577820in}}%
\pgfpathlineto{\pgfqpoint{13.715935in}{2.577434in}}%
\pgfpathlineto{\pgfqpoint{13.717081in}{2.572098in}}%
\pgfpathlineto{\pgfqpoint{13.717462in}{2.576386in}}%
\pgfpathlineto{\pgfqpoint{13.718223in}{2.576002in}}%
\pgfpathlineto{\pgfqpoint{13.718603in}{2.575810in}}%
\pgfpathlineto{\pgfqpoint{13.720498in}{2.569947in}}%
\pgfpathlineto{\pgfqpoint{13.724632in}{2.567860in}}%
\pgfpathlineto{\pgfqpoint{13.725006in}{2.570351in}}%
\pgfpathlineto{\pgfqpoint{13.725379in}{2.570162in}}%
\pgfpathlineto{\pgfqpoint{13.726869in}{2.566731in}}%
\pgfpathlineto{\pgfqpoint{14.095351in}{2.380717in}}%
\pgfpathlineto{\pgfqpoint{14.096602in}{2.365936in}}%
\pgfpathlineto{\pgfqpoint{14.097156in}{2.367485in}}%
\pgfpathlineto{\pgfqpoint{14.097848in}{2.367136in}}%
\pgfpathlineto{\pgfqpoint{14.098815in}{2.369802in}}%
\pgfpathlineto{\pgfqpoint{14.099091in}{2.369663in}}%
\pgfpathlineto{\pgfqpoint{14.101290in}{2.368553in}}%
\pgfpathlineto{\pgfqpoint{14.101427in}{2.369969in}}%
\pgfpathlineto{\pgfqpoint{14.102247in}{2.367325in}}%
\pgfpathlineto{\pgfqpoint{14.102384in}{2.367256in}}%
\pgfpathlineto{\pgfqpoint{14.102521in}{2.367932in}}%
\pgfpathlineto{\pgfqpoint{14.102930in}{2.371269in}}%
\pgfpathlineto{\pgfqpoint{14.103612in}{2.370925in}}%
\pgfpathlineto{\pgfqpoint{14.104971in}{2.365950in}}%
\pgfpathlineto{\pgfqpoint{14.105513in}{2.365676in}}%
\pgfpathlineto{\pgfqpoint{14.105784in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{14.106866in}{2.369867in}}%
\pgfpathlineto{\pgfqpoint{14.107271in}{2.369078in}}%
\pgfpathlineto{\pgfqpoint{14.107405in}{2.371337in}}%
\pgfpathlineto{\pgfqpoint{14.108079in}{2.364381in}}%
\pgfpathlineto{\pgfqpoint{14.108348in}{2.368241in}}%
\pgfpathlineto{\pgfqpoint{14.109154in}{2.365178in}}%
\pgfpathlineto{\pgfqpoint{14.109288in}{2.363770in}}%
\pgfpathlineto{\pgfqpoint{14.109422in}{2.366228in}}%
\pgfpathlineto{\pgfqpoint{14.110092in}{2.365890in}}%
\pgfpathlineto{\pgfqpoint{14.110360in}{2.369556in}}%
\pgfpathlineto{\pgfqpoint{14.111295in}{2.368213in}}%
\pgfpathlineto{\pgfqpoint{14.111561in}{2.368079in}}%
\pgfpathlineto{\pgfqpoint{14.112892in}{2.361951in}}%
\pgfpathlineto{\pgfqpoint{14.113689in}{2.369604in}}%
\pgfpathlineto{\pgfqpoint{14.114218in}{2.366447in}}%
\pgfpathlineto{\pgfqpoint{14.114483in}{2.368341in}}%
\pgfpathlineto{\pgfqpoint{14.114615in}{2.369995in}}%
\pgfpathlineto{\pgfqpoint{14.115144in}{2.367141in}}%
\pgfpathlineto{\pgfqpoint{14.115540in}{2.368670in}}%
\pgfpathlineto{\pgfqpoint{14.116067in}{2.367829in}}%
\pgfpathlineto{\pgfqpoint{14.116199in}{2.370050in}}%
\pgfpathlineto{\pgfqpoint{14.116725in}{2.361356in}}%
\pgfpathlineto{\pgfqpoint{14.117907in}{2.359419in}}%
\pgfpathlineto{\pgfqpoint{14.118693in}{2.359470in}}%
\pgfpathlineto{\pgfqpoint{14.118823in}{2.361777in}}%
\pgfpathlineto{\pgfqpoint{14.119477in}{2.358627in}}%
\pgfpathlineto{\pgfqpoint{14.119738in}{2.358643in}}%
\pgfpathlineto{\pgfqpoint{14.121040in}{2.357838in}}%
\pgfpathlineto{\pgfqpoint{14.121170in}{2.360593in}}%
\pgfpathlineto{\pgfqpoint{14.122079in}{2.357314in}}%
\pgfpathlineto{\pgfqpoint{14.122985in}{2.357004in}}%
\pgfpathlineto{\pgfqpoint{14.123243in}{2.361599in}}%
\pgfpathlineto{\pgfqpoint{14.124147in}{2.358203in}}%
\pgfpathlineto{\pgfqpoint{14.124405in}{2.358073in}}%
\pgfpathlineto{\pgfqpoint{14.125563in}{2.355555in}}%
\pgfpathlineto{\pgfqpoint{14.126845in}{2.355055in}}%
\pgfpathlineto{\pgfqpoint{14.127867in}{2.357212in}}%
\pgfpathlineto{\pgfqpoint{14.127612in}{2.354967in}}%
\pgfpathlineto{\pgfqpoint{14.127995in}{2.357147in}}%
\pgfpathlineto{\pgfqpoint{14.128378in}{2.356954in}}%
\pgfpathlineto{\pgfqpoint{14.128633in}{2.357708in}}%
\pgfpathlineto{\pgfqpoint{14.129142in}{2.353748in}}%
\pgfpathlineto{\pgfqpoint{14.129777in}{2.355657in}}%
\pgfpathlineto{\pgfqpoint{14.129904in}{2.355297in}}%
\pgfpathlineto{\pgfqpoint{14.130031in}{2.358755in}}%
\pgfpathlineto{\pgfqpoint{14.130919in}{2.355966in}}%
\pgfpathlineto{\pgfqpoint{14.131678in}{2.352468in}}%
\pgfpathlineto{\pgfqpoint{14.131930in}{2.356922in}}%
\pgfpathlineto{\pgfqpoint{14.132057in}{2.358603in}}%
\pgfpathlineto{\pgfqpoint{14.132687in}{2.353298in}}%
\pgfpathlineto{\pgfqpoint{14.133317in}{2.353278in}}%
\pgfpathlineto{\pgfqpoint{14.133443in}{2.355573in}}%
\pgfpathlineto{\pgfqpoint{14.134197in}{2.351196in}}%
\pgfpathlineto{\pgfqpoint{14.137197in}{2.349682in}}%
\pgfpathlineto{\pgfqpoint{14.137943in}{2.354178in}}%
\pgfpathlineto{\pgfqpoint{14.138440in}{2.353927in}}%
\pgfpathlineto{\pgfqpoint{14.139184in}{2.353260in}}%
\pgfpathlineto{\pgfqpoint{14.139555in}{2.348491in}}%
\pgfpathlineto{\pgfqpoint{14.139803in}{2.356994in}}%
\pgfpathlineto{\pgfqpoint{14.140174in}{2.354216in}}%
\pgfpathlineto{\pgfqpoint{14.140421in}{2.353801in}}%
\pgfpathlineto{\pgfqpoint{14.140544in}{2.355473in}}%
\pgfpathlineto{\pgfqpoint{14.141407in}{2.352138in}}%
\pgfpathlineto{\pgfqpoint{14.142759in}{2.346874in}}%
\pgfpathlineto{\pgfqpoint{14.147998in}{2.344229in}}%
\pgfpathlineto{\pgfqpoint{14.148482in}{2.346805in}}%
\pgfpathlineto{\pgfqpoint{14.149206in}{2.346440in}}%
\pgfpathlineto{\pgfqpoint{14.149808in}{2.343315in}}%
\pgfpathlineto{\pgfqpoint{14.150049in}{2.348067in}}%
\pgfpathlineto{\pgfqpoint{14.150530in}{2.351865in}}%
\pgfpathlineto{\pgfqpoint{14.151370in}{2.351155in}}%
\pgfpathlineto{\pgfqpoint{14.151969in}{2.350852in}}%
\pgfpathlineto{\pgfqpoint{14.152806in}{2.346967in}}%
\pgfpathlineto{\pgfqpoint{14.152926in}{2.351511in}}%
\pgfpathlineto{\pgfqpoint{14.153045in}{2.351450in}}%
\pgfpathlineto{\pgfqpoint{14.153165in}{2.351390in}}%
\pgfpathlineto{\pgfqpoint{14.153522in}{2.346022in}}%
\pgfpathlineto{\pgfqpoint{14.154118in}{2.351759in}}%
\pgfpathlineto{\pgfqpoint{14.154237in}{2.351699in}}%
\pgfpathlineto{\pgfqpoint{14.154356in}{2.351639in}}%
\pgfpathlineto{\pgfqpoint{14.154475in}{2.346996in}}%
\pgfpathlineto{\pgfqpoint{14.155425in}{2.349964in}}%
\pgfpathlineto{\pgfqpoint{14.156018in}{2.349665in}}%
\pgfpathlineto{\pgfqpoint{14.157082in}{2.342464in}}%
\pgfpathlineto{\pgfqpoint{14.156373in}{2.353151in}}%
\pgfpathlineto{\pgfqpoint{14.157318in}{2.344398in}}%
\pgfpathlineto{\pgfqpoint{14.158497in}{2.343803in}}%
\pgfpathlineto{\pgfqpoint{14.158967in}{2.338692in}}%
\pgfpathlineto{\pgfqpoint{14.159789in}{2.339914in}}%
\pgfpathlineto{\pgfqpoint{14.160257in}{2.339678in}}%
\pgfpathlineto{\pgfqpoint{14.161426in}{2.337450in}}%
\pgfpathlineto{\pgfqpoint{14.165259in}{2.335515in}}%
\pgfpathlineto{\pgfqpoint{14.166067in}{2.337041in}}%
\pgfpathlineto{\pgfqpoint{14.166298in}{2.334991in}}%
\pgfpathlineto{\pgfqpoint{14.166413in}{2.334933in}}%
\pgfpathlineto{\pgfqpoint{14.167103in}{2.342353in}}%
\pgfpathlineto{\pgfqpoint{14.167793in}{2.337940in}}%
\pgfpathlineto{\pgfqpoint{14.167907in}{2.338176in}}%
\pgfpathlineto{\pgfqpoint{14.168022in}{2.338118in}}%
\pgfpathlineto{\pgfqpoint{14.168137in}{2.335106in}}%
\pgfpathlineto{\pgfqpoint{14.168710in}{2.339230in}}%
\pgfpathlineto{\pgfqpoint{14.169053in}{2.339056in}}%
\pgfpathlineto{\pgfqpoint{14.169282in}{2.338941in}}%
\pgfpathlineto{\pgfqpoint{14.169510in}{2.339985in}}%
\pgfpathlineto{\pgfqpoint{14.170537in}{2.332851in}}%
\pgfpathlineto{\pgfqpoint{14.172015in}{2.341304in}}%
\pgfpathlineto{\pgfqpoint{14.171220in}{2.332654in}}%
\pgfpathlineto{\pgfqpoint{14.172356in}{2.339414in}}%
\pgfpathlineto{\pgfqpoint{14.173148in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{14.172582in}{2.340447in}}%
\pgfpathlineto{\pgfqpoint{14.173488in}{2.337398in}}%
\pgfpathlineto{\pgfqpoint{14.173827in}{2.337227in}}%
\pgfpathlineto{\pgfqpoint{14.175180in}{2.330507in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{2.253783in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{2.253783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.564600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.650899in}{3.481671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.911041in}{3.395526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.215387in}{3.320579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.559277in}{3.170237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.908137in}{2.979610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.262416in}{2.798475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.617162in}{2.641405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.972038in}{2.442967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{2.253783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130615in}{3.594404in}}%
\pgfpathlineto{\pgfqpoint{11.390757in}{3.512264in}}%
\pgfpathlineto{\pgfqpoint{11.542930in}{3.461333in}}%
\pgfpathlineto{\pgfqpoint{11.650899in}{3.432001in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.401724in}}%
\pgfpathlineto{\pgfqpoint{11.803072in}{3.382686in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.331854in}}%
\pgfpathlineto{\pgfqpoint{12.030558in}{3.301504in}}%
\pgfpathlineto{\pgfqpoint{12.121068in}{3.264602in}}%
\pgfpathlineto{\pgfqpoint{12.215387in}{3.229626in}}%
\pgfpathlineto{\pgfqpoint{12.338677in}{3.181460in}}%
\pgfpathlineto{\pgfqpoint{12.454078in}{3.135563in}}%
\pgfpathlineto{\pgfqpoint{12.542214in}{3.098524in}}%
\pgfpathlineto{\pgfqpoint{12.591237in}{3.080503in}}%
\pgfpathlineto{\pgfqpoint{12.627703in}{3.066044in}}%
\pgfpathlineto{\pgfqpoint{12.660937in}{3.053739in}}%
\pgfpathlineto{\pgfqpoint{12.691467in}{3.044341in}}%
\pgfpathlineto{\pgfqpoint{12.755963in}{3.026739in}}%
\pgfpathlineto{\pgfqpoint{12.784481in}{3.015359in}}%
\pgfpathlineto{\pgfqpoint{12.819419in}{2.998259in}}%
\pgfpathlineto{\pgfqpoint{12.858961in}{2.973656in}}%
\pgfpathlineto{\pgfqpoint{12.884354in}{2.956700in}}%
\pgfpathlineto{\pgfqpoint{12.917885in}{2.940725in}}%
\pgfpathlineto{\pgfqpoint{12.968802in}{2.916612in}}%
\pgfpathlineto{\pgfqpoint{13.023441in}{2.891475in}}%
\pgfpathlineto{\pgfqpoint{13.051427in}{2.879021in}}%
\pgfpathlineto{\pgfqpoint{13.062498in}{2.874637in}}%
\pgfpathlineto{\pgfqpoint{13.089844in}{2.862651in}}%
\pgfpathlineto{\pgfqpoint{13.109601in}{2.852615in}}%
\pgfpathlineto{\pgfqpoint{13.119103in}{2.847477in}}%
\pgfpathlineto{\pgfqpoint{13.144496in}{2.834906in}}%
\pgfpathlineto{\pgfqpoint{13.179628in}{2.817246in}}%
\pgfpathlineto{\pgfqpoint{13.234504in}{2.791189in}}%
\pgfpathlineto{\pgfqpoint{13.253340in}{2.781954in}}%
\pgfpathlineto{\pgfqpoint{13.284791in}{2.766235in}}%
\pgfpathlineto{\pgfqpoint{13.341782in}{2.738720in}}%
\pgfpathlineto{\pgfqpoint{13.391249in}{2.713364in}}%
\pgfpathlineto{\pgfqpoint{13.415868in}{2.702973in}}%
\pgfpathlineto{\pgfqpoint{13.434138in}{2.692190in}}%
\pgfpathlineto{\pgfqpoint{13.447671in}{2.685260in}}%
\pgfpathlineto{\pgfqpoint{13.463742in}{2.679615in}}%
\pgfpathlineto{\pgfqpoint{13.475540in}{2.674124in}}%
\pgfpathlineto{\pgfqpoint{13.505525in}{2.657973in}}%
\pgfpathlineto{\pgfqpoint{13.523197in}{2.649853in}}%
\pgfpathlineto{\pgfqpoint{13.535153in}{2.643661in}}%
\pgfpathlineto{\pgfqpoint{13.549730in}{2.636167in}}%
\pgfpathlineto{\pgfqpoint{13.557979in}{2.632737in}}%
\pgfpathlineto{\pgfqpoint{13.572272in}{2.627034in}}%
\pgfpathlineto{\pgfqpoint{13.592475in}{2.615764in}}%
\pgfpathlineto{\pgfqpoint{13.601405in}{2.613335in}}%
\pgfpathlineto{\pgfqpoint{13.610128in}{2.610637in}}%
\pgfpathlineto{\pgfqpoint{13.638448in}{2.595295in}}%
\pgfpathlineto{\pgfqpoint{13.652751in}{2.591048in}}%
\pgfpathlineto{\pgfqpoint{13.671300in}{2.581304in}}%
\pgfpathlineto{\pgfqpoint{13.683175in}{2.574881in}}%
\pgfpathlineto{\pgfqpoint{13.689385in}{2.572031in}}%
\pgfpathlineto{\pgfqpoint{13.699912in}{2.568339in}}%
\pgfpathlineto{\pgfqpoint{13.710540in}{2.563540in}}%
\pgfpathlineto{\pgfqpoint{13.728722in}{2.554199in}}%
\pgfpathlineto{\pgfqpoint{13.747825in}{2.546243in}}%
\pgfpathlineto{\pgfqpoint{13.758222in}{2.541458in}}%
\pgfpathlineto{\pgfqpoint{13.769998in}{2.537874in}}%
\pgfpathlineto{\pgfqpoint{13.779160in}{2.532007in}}%
\pgfpathlineto{\pgfqpoint{13.790307in}{2.526738in}}%
\pgfpathlineto{\pgfqpoint{13.799911in}{2.522073in}}%
\pgfpathlineto{\pgfqpoint{13.808678in}{2.519849in}}%
\pgfpathlineto{\pgfqpoint{13.823904in}{2.512439in}}%
\pgfpathlineto{\pgfqpoint{13.833255in}{2.510497in}}%
\pgfpathlineto{\pgfqpoint{13.842379in}{2.504988in}}%
\pgfpathlineto{\pgfqpoint{13.901401in}{2.479184in}}%
\pgfpathlineto{\pgfqpoint{13.906040in}{2.477666in}}%
\pgfpathlineto{\pgfqpoint{13.914023in}{2.475003in}}%
\pgfpathlineto{\pgfqpoint{13.918733in}{2.472461in}}%
\pgfpathlineto{\pgfqpoint{13.923824in}{2.469624in}}%
\pgfpathlineto{\pgfqpoint{13.930795in}{2.466929in}}%
\pgfpathlineto{\pgfqpoint{13.934446in}{2.466026in}}%
\pgfpathlineto{\pgfqpoint{13.938485in}{2.464082in}}%
\pgfpathlineto{\pgfqpoint{13.946020in}{2.460615in}}%
\pgfpathlineto{\pgfqpoint{13.950142in}{2.458617in}}%
\pgfpathlineto{\pgfqpoint{13.955232in}{2.457053in}}%
\pgfpathlineto{\pgfqpoint{13.970682in}{2.451785in}}%
\pgfpathlineto{\pgfqpoint{13.973582in}{2.450370in}}%
\pgfpathlineto{\pgfqpoint{13.979125in}{2.447863in}}%
\pgfpathlineto{\pgfqpoint{13.984588in}{2.445600in}}%
\pgfpathlineto{\pgfqpoint{13.988309in}{2.443656in}}%
\pgfpathlineto{\pgfqpoint{13.995098in}{2.441335in}}%
\pgfpathlineto{\pgfqpoint{14.001766in}{2.437939in}}%
\pgfpathlineto{\pgfqpoint{14.006029in}{2.437414in}}%
\pgfpathlineto{\pgfqpoint{14.012160in}{2.434048in}}%
\pgfpathlineto{\pgfqpoint{14.018705in}{2.432274in}}%
\pgfpathlineto{\pgfqpoint{14.022781in}{2.429992in}}%
\pgfpathlineto{\pgfqpoint{14.028148in}{2.428771in}}%
\pgfpathlineto{\pgfqpoint{14.032616in}{2.426237in}}%
\pgfpathlineto{\pgfqpoint{14.039464in}{2.423576in}}%
\pgfpathlineto{\pgfqpoint{14.042682in}{2.421785in}}%
\pgfpathlineto{\pgfqpoint{14.062188in}{2.413220in}}%
\pgfpathlineto{\pgfqpoint{14.065519in}{2.411763in}}%
\pgfpathlineto{\pgfqpoint{14.070609in}{2.411745in}}%
\pgfpathlineto{\pgfqpoint{14.072833in}{2.410490in}}%
\pgfpathlineto{\pgfqpoint{14.077533in}{2.407587in}}%
\pgfpathlineto{\pgfqpoint{14.096185in}{2.399379in}}%
\pgfpathlineto{\pgfqpoint{14.099779in}{2.397828in}}%
\pgfpathlineto{\pgfqpoint{14.111295in}{2.392256in}}%
\pgfpathlineto{\pgfqpoint{14.113821in}{2.391729in}}%
\pgfpathlineto{\pgfqpoint{14.118169in}{2.390563in}}%
\pgfpathlineto{\pgfqpoint{14.125048in}{2.387071in}}%
\pgfpathlineto{\pgfqpoint{14.128123in}{2.386063in}}%
\pgfpathlineto{\pgfqpoint{14.131045in}{2.385300in}}%
\pgfpathlineto{\pgfqpoint{14.135825in}{2.382724in}}%
\pgfpathlineto{\pgfqpoint{14.139926in}{2.380579in}}%
\pgfpathlineto{\pgfqpoint{14.142882in}{2.379343in}}%
\pgfpathlineto{\pgfqpoint{14.145692in}{2.379390in}}%
\pgfpathlineto{\pgfqpoint{14.149206in}{2.377909in}}%
\pgfpathlineto{\pgfqpoint{14.152687in}{2.376419in}}%
\pgfpathlineto{\pgfqpoint{14.156018in}{2.375160in}}%
\pgfpathlineto{\pgfqpoint{14.158144in}{2.374211in}}%
\pgfpathlineto{\pgfqpoint{14.161310in}{2.372777in}}%
\pgfpathlineto{\pgfqpoint{14.164797in}{2.371417in}}%
\pgfpathlineto{\pgfqpoint{14.167218in}{2.372807in}}%
\pgfpathlineto{\pgfqpoint{14.169053in}{2.372680in}}%
\pgfpathlineto{\pgfqpoint{14.176079in}{2.368199in}}%
\pgfpathlineto{\pgfqpoint{14.180210in}{2.367706in}}%
\pgfpathlineto{\pgfqpoint{14.184076in}{2.365462in}}%
\pgfpathlineto{\pgfqpoint{14.189423in}{2.363393in}}%
\pgfpathlineto{\pgfqpoint{14.192444in}{2.361290in}}%
\pgfpathlineto{\pgfqpoint{14.195548in}{2.361735in}}%
\pgfpathlineto{\pgfqpoint{14.197462in}{2.361192in}}%
\pgfpathlineto{\pgfqpoint{14.201261in}{2.359566in}}%
\pgfpathlineto{\pgfqpoint{14.203459in}{2.358071in}}%
\pgfpathlineto{\pgfqpoint{14.207094in}{2.355647in}}%
\pgfpathlineto{\pgfqpoint{14.211308in}{2.354652in}}%
\pgfpathlineto{\pgfqpoint{14.213550in}{2.354394in}}%
\pgfpathlineto{\pgfqpoint{14.215980in}{2.354221in}}%
\pgfpathlineto{\pgfqpoint{14.218796in}{2.353185in}}%
\pgfpathlineto{\pgfqpoint{14.221491in}{2.353022in}}%
\pgfpathlineto{\pgfqpoint{14.223377in}{2.354189in}}%
\pgfpathlineto{\pgfqpoint{14.223575in}{2.354006in}}%
\pgfpathlineto{\pgfqpoint{14.227217in}{2.351740in}}%
\pgfpathlineto{\pgfqpoint{14.230921in}{2.351294in}}%
\pgfpathlineto{\pgfqpoint{14.234878in}{2.349068in}}%
\pgfpathlineto{\pgfqpoint{14.237365in}{2.349991in}}%
\pgfpathlineto{\pgfqpoint{14.238792in}{2.349415in}}%
\pgfpathlineto{\pgfqpoint{14.242102in}{2.347179in}}%
\pgfpathlineto{\pgfqpoint{14.244636in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{14.247060in}{2.347759in}}%
\pgfpathlineto{\pgfqpoint{14.252228in}{2.345209in}}%
\pgfpathlineto{\pgfqpoint{14.254694in}{2.344691in}}%
\pgfpathlineto{\pgfqpoint{14.258499in}{2.342245in}}%
\pgfpathlineto{\pgfqpoint{14.260656in}{2.342635in}}%
\pgfpathlineto{\pgfqpoint{14.264135in}{2.340433in}}%
\pgfpathlineto{\pgfqpoint{14.266348in}{2.339874in}}%
\pgfpathlineto{\pgfqpoint{14.270124in}{2.337202in}}%
\pgfpathlineto{\pgfqpoint{14.273776in}{2.337237in}}%
\pgfpathlineto{\pgfqpoint{14.277479in}{2.334756in}}%
\pgfpathlineto{\pgfqpoint{14.278847in}{2.335623in}}%
\pgfpathlineto{\pgfqpoint{14.280891in}{2.336472in}}%
\pgfpathlineto{\pgfqpoint{14.280976in}{2.336395in}}%
\pgfpathlineto{\pgfqpoint{14.284861in}{2.334184in}}%
\pgfpathlineto{\pgfqpoint{14.288539in}{2.331056in}}%
\pgfpathlineto{\pgfqpoint{14.290365in}{2.330130in}}%
\pgfpathlineto{\pgfqpoint{14.290531in}{2.330310in}}%
\pgfpathlineto{\pgfqpoint{14.291935in}{2.331476in}}%
\pgfpathlineto{\pgfqpoint{14.292347in}{2.330986in}}%
\pgfpathlineto{\pgfqpoint{14.294482in}{2.329906in}}%
\pgfpathlineto{\pgfqpoint{14.301379in}{2.326079in}}%
\pgfpathlineto{\pgfqpoint{14.303064in}{2.326140in}}%
\pgfpathlineto{\pgfqpoint{14.305457in}{2.326249in}}%
\pgfpathlineto{\pgfqpoint{14.309098in}{2.324618in}}%
\pgfpathlineto{\pgfqpoint{14.313561in}{2.322648in}}%
\pgfpathlineto{\pgfqpoint{14.316816in}{2.320848in}}%
\pgfpathlineto{\pgfqpoint{14.318740in}{2.320736in}}%
\pgfpathlineto{\pgfqpoint{14.320654in}{2.320878in}}%
\pgfpathlineto{\pgfqpoint{14.324680in}{2.318271in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{2.318869in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{2.318869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.512264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.650899in}{3.432001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.911041in}{3.347059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.215387in}{3.229626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.559277in}{3.091968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.908137in}{2.945525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.262416in}{2.777113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.617162in}{2.606147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.972038in}{2.451417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{2.318869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.870473in}{3.673978in}}%
\pgfpathlineto{\pgfqpoint{11.130615in}{3.651038in}}%
\pgfpathlineto{\pgfqpoint{11.282788in}{3.588661in}}%
\pgfpathlineto{\pgfqpoint{11.390757in}{3.552373in}}%
\pgfpathlineto{\pgfqpoint{11.474504in}{3.533809in}}%
\pgfpathlineto{\pgfqpoint{11.542930in}{3.514003in}}%
\pgfpathlineto{\pgfqpoint{11.600784in}{3.488625in}}%
\pgfpathlineto{\pgfqpoint{11.650899in}{3.488151in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.453475in}}%
\pgfpathlineto{\pgfqpoint{11.770416in}{3.437535in}}%
\pgfpathlineto{\pgfqpoint{11.803072in}{3.428278in}}%
\pgfpathlineto{\pgfqpoint{11.833113in}{3.413113in}}%
\pgfpathlineto{\pgfqpoint{11.860926in}{3.402088in}}%
\pgfpathlineto{\pgfqpoint{11.886819in}{3.387012in}}%
\pgfpathlineto{\pgfqpoint{11.911041in}{3.381711in}}%
\pgfpathlineto{\pgfqpoint{11.933794in}{3.372158in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.368871in}}%
\pgfpathlineto{\pgfqpoint{11.975537in}{3.358627in}}%
\pgfpathlineto{\pgfqpoint{12.047241in}{3.329683in}}%
\pgfpathlineto{\pgfqpoint{12.063214in}{3.324270in}}%
\pgfpathlineto{\pgfqpoint{12.093255in}{3.308226in}}%
\pgfpathlineto{\pgfqpoint{12.107419in}{3.304568in}}%
\pgfpathlineto{\pgfqpoint{12.134238in}{3.293607in}}%
\pgfpathlineto{\pgfqpoint{12.146961in}{3.288883in}}%
\pgfpathlineto{\pgfqpoint{12.182732in}{3.271670in}}%
\pgfpathlineto{\pgfqpoint{12.204815in}{3.264686in}}%
\pgfpathlineto{\pgfqpoint{12.215387in}{3.262615in}}%
\pgfpathlineto{\pgfqpoint{12.235679in}{3.252372in}}%
\pgfpathlineto{\pgfqpoint{12.245428in}{3.250662in}}%
\pgfpathlineto{\pgfqpoint{12.282072in}{3.231366in}}%
\pgfpathlineto{\pgfqpoint{12.299135in}{3.229042in}}%
\pgfpathlineto{\pgfqpoint{12.307383in}{3.222544in}}%
\pgfpathlineto{\pgfqpoint{12.315455in}{3.218469in}}%
\pgfpathlineto{\pgfqpoint{12.323356in}{3.217586in}}%
\pgfpathlineto{\pgfqpoint{12.346109in}{3.206101in}}%
\pgfpathlineto{\pgfqpoint{12.353397in}{3.200875in}}%
\pgfpathlineto{\pgfqpoint{12.367561in}{3.193725in}}%
\pgfpathlineto{\pgfqpoint{12.374447in}{3.182320in}}%
\pgfpathlineto{\pgfqpoint{12.381210in}{3.178906in}}%
\pgfpathlineto{\pgfqpoint{12.387853in}{3.172286in}}%
\pgfpathlineto{\pgfqpoint{12.400795in}{3.165753in}}%
\pgfpathlineto{\pgfqpoint{12.407103in}{3.167447in}}%
\pgfpathlineto{\pgfqpoint{12.413307in}{3.167500in}}%
\pgfpathlineto{\pgfqpoint{12.419409in}{3.165992in}}%
\pgfpathlineto{\pgfqpoint{12.425414in}{3.170632in}}%
\pgfpathlineto{\pgfqpoint{12.431325in}{3.169146in}}%
\pgfpathlineto{\pgfqpoint{12.519734in}{3.124516in}}%
\pgfpathlineto{\pgfqpoint{12.524339in}{3.125151in}}%
\pgfpathlineto{\pgfqpoint{12.528888in}{3.127210in}}%
\pgfpathlineto{\pgfqpoint{12.533383in}{3.126371in}}%
\pgfpathlineto{\pgfqpoint{12.542214in}{3.121200in}}%
\pgfpathlineto{\pgfqpoint{12.550842in}{3.127951in}}%
\pgfpathlineto{\pgfqpoint{12.624212in}{3.090913in}}%
\pgfpathlineto{\pgfqpoint{12.631162in}{3.086051in}}%
\pgfpathlineto{\pgfqpoint{12.657743in}{3.072633in}}%
\pgfpathlineto{\pgfqpoint{12.660937in}{3.072374in}}%
\pgfpathlineto{\pgfqpoint{12.664105in}{3.070775in}}%
\pgfpathlineto{\pgfqpoint{12.670360in}{3.070295in}}%
\pgfpathlineto{\pgfqpoint{12.708660in}{3.050961in}}%
\pgfpathlineto{\pgfqpoint{12.711450in}{3.050877in}}%
\pgfpathlineto{\pgfqpoint{12.716969in}{3.055852in}}%
\pgfpathlineto{\pgfqpoint{12.765712in}{3.031246in}}%
\pgfpathlineto{\pgfqpoint{12.768110in}{3.026194in}}%
\pgfpathlineto{\pgfqpoint{12.819419in}{3.000293in}}%
\pgfpathlineto{\pgfqpoint{12.825622in}{2.994557in}}%
\pgfpathlineto{\pgfqpoint{12.829702in}{2.992498in}}%
\pgfpathlineto{\pgfqpoint{12.831725in}{2.992783in}}%
\pgfpathlineto{\pgfqpoint{12.855189in}{2.980938in}}%
\pgfpathlineto{\pgfqpoint{12.860833in}{2.975467in}}%
\pgfpathlineto{\pgfqpoint{12.862695in}{2.975842in}}%
\pgfpathlineto{\pgfqpoint{12.864549in}{2.974907in}}%
\pgfpathlineto{\pgfqpoint{12.866393in}{2.975282in}}%
\pgfpathlineto{\pgfqpoint{12.901494in}{2.957563in}}%
\pgfpathlineto{\pgfqpoint{12.903166in}{2.959306in}}%
\pgfpathlineto{\pgfqpoint{12.919486in}{2.951067in}}%
\pgfpathlineto{\pgfqpoint{12.921080in}{2.951543in}}%
\pgfpathlineto{\pgfqpoint{12.958869in}{2.932466in}}%
\pgfpathlineto{\pgfqpoint{12.961733in}{2.928451in}}%
\pgfpathlineto{\pgfqpoint{12.964577in}{2.925718in}}%
\pgfpathlineto{\pgfqpoint{12.967399in}{2.924294in}}%
\pgfpathlineto{\pgfqpoint{12.971592in}{2.929833in}}%
\pgfpathlineto{\pgfqpoint{12.986579in}{2.922267in}}%
\pgfpathlineto{\pgfqpoint{12.990565in}{2.917737in}}%
\pgfpathlineto{\pgfqpoint{12.997115in}{2.914431in}}%
\pgfpathlineto{\pgfqpoint{12.998411in}{2.915040in}}%
\pgfpathlineto{\pgfqpoint{13.041175in}{2.893452in}}%
\pgfpathlineto{\pgfqpoint{13.043477in}{2.893544in}}%
\pgfpathlineto{\pgfqpoint{13.045766in}{2.892389in}}%
\pgfpathlineto{\pgfqpoint{13.048040in}{2.886171in}}%
\pgfpathlineto{\pgfqpoint{13.086788in}{2.866611in}}%
\pgfpathlineto{\pgfqpoint{13.088828in}{2.864292in}}%
\pgfpathlineto{\pgfqpoint{13.093879in}{2.866846in}}%
\pgfpathlineto{\pgfqpoint{13.094881in}{2.866340in}}%
\pgfpathlineto{\pgfqpoint{13.096878in}{2.866587in}}%
\pgfpathlineto{\pgfqpoint{13.112477in}{2.858712in}}%
\pgfpathlineto{\pgfqpoint{13.114382in}{2.856496in}}%
\pgfpathlineto{\pgfqpoint{13.123765in}{2.851759in}}%
\pgfpathlineto{\pgfqpoint{13.124691in}{2.847477in}}%
\pgfpathlineto{\pgfqpoint{13.126535in}{2.852862in}}%
\pgfpathlineto{\pgfqpoint{13.127454in}{2.852398in}}%
\pgfpathlineto{\pgfqpoint{13.130197in}{2.851014in}}%
\pgfpathlineto{\pgfqpoint{13.131107in}{2.846790in}}%
\pgfpathlineto{\pgfqpoint{13.133823in}{2.851652in}}%
\pgfpathlineto{\pgfqpoint{13.134724in}{2.851197in}}%
\pgfpathlineto{\pgfqpoint{13.135623in}{2.854386in}}%
\pgfpathlineto{\pgfqpoint{13.136520in}{2.853934in}}%
\pgfpathlineto{\pgfqpoint{13.167455in}{2.838317in}}%
\pgfpathlineto{\pgfqpoint{13.168279in}{2.841476in}}%
\pgfpathlineto{\pgfqpoint{13.169921in}{2.837072in}}%
\pgfpathlineto{\pgfqpoint{13.171557in}{2.836247in}}%
\pgfpathlineto{\pgfqpoint{13.173996in}{2.828281in}}%
\pgfpathlineto{\pgfqpoint{13.213944in}{2.808737in}}%
\pgfpathlineto{\pgfqpoint{13.214672in}{2.809608in}}%
\pgfpathlineto{\pgfqpoint{13.215398in}{2.812908in}}%
\pgfpathlineto{\pgfqpoint{13.216124in}{2.812542in}}%
\pgfpathlineto{\pgfqpoint{13.237938in}{2.800316in}}%
\pgfpathlineto{\pgfqpoint{13.239983in}{2.798061in}}%
\pgfpathlineto{\pgfqpoint{13.242017in}{2.799471in}}%
\pgfpathlineto{\pgfqpoint{13.266239in}{2.786029in}}%
\pgfpathlineto{\pgfqpoint{13.266872in}{2.784487in}}%
\pgfpathlineto{\pgfqpoint{13.267504in}{2.785390in}}%
\pgfpathlineto{\pgfqpoint{13.270650in}{2.785016in}}%
\pgfpathlineto{\pgfqpoint{13.271901in}{2.785592in}}%
\pgfpathlineto{\pgfqpoint{13.304193in}{2.770490in}}%
\pgfpathlineto{\pgfqpoint{13.305337in}{2.771103in}}%
\pgfpathlineto{\pgfqpoint{13.381583in}{2.732614in}}%
\pgfpathlineto{\pgfqpoint{13.383444in}{2.738670in}}%
\pgfpathlineto{\pgfqpoint{13.384370in}{2.738203in}}%
\pgfpathlineto{\pgfqpoint{13.459978in}{2.698887in}}%
\pgfpathlineto{\pgfqpoint{13.460356in}{2.700416in}}%
\pgfpathlineto{\pgfqpoint{13.461488in}{2.704355in}}%
\pgfpathlineto{\pgfqpoint{13.461865in}{2.704165in}}%
\pgfpathlineto{\pgfqpoint{13.467840in}{2.701149in}}%
\pgfpathlineto{\pgfqpoint{13.468210in}{2.703178in}}%
\pgfpathlineto{\pgfqpoint{13.468950in}{2.702805in}}%
\pgfpathlineto{\pgfqpoint{13.480946in}{2.696749in}}%
\pgfpathlineto{\pgfqpoint{13.482374in}{2.694368in}}%
\pgfpathlineto{\pgfqpoint{13.489785in}{2.690627in}}%
\pgfpathlineto{\pgfqpoint{13.490135in}{2.692110in}}%
\pgfpathlineto{\pgfqpoint{13.490832in}{2.691758in}}%
\pgfpathlineto{\pgfqpoint{13.539157in}{2.667363in}}%
\pgfpathlineto{\pgfqpoint{13.539463in}{2.669399in}}%
\pgfpathlineto{\pgfqpoint{13.540381in}{2.668936in}}%
\pgfpathlineto{\pgfqpoint{13.555933in}{2.660539in}}%
\pgfpathlineto{\pgfqpoint{13.556519in}{2.656939in}}%
\pgfpathlineto{\pgfqpoint{13.557103in}{2.659402in}}%
\pgfpathlineto{\pgfqpoint{13.567189in}{2.654311in}}%
\pgfpathlineto{\pgfqpoint{13.568608in}{2.650836in}}%
\pgfpathlineto{\pgfqpoint{13.583328in}{2.642291in}}%
\pgfpathlineto{\pgfqpoint{13.583600in}{2.641033in}}%
\pgfpathlineto{\pgfqpoint{13.584144in}{2.641879in}}%
\pgfpathlineto{\pgfqpoint{13.584415in}{2.642857in}}%
\pgfpathlineto{\pgfqpoint{13.585229in}{2.642446in}}%
\pgfpathlineto{\pgfqpoint{13.608348in}{2.629661in}}%
\pgfpathlineto{\pgfqpoint{13.608603in}{2.630647in}}%
\pgfpathlineto{\pgfqpoint{13.609112in}{2.627026in}}%
\pgfpathlineto{\pgfqpoint{13.609620in}{2.631241in}}%
\pgfpathlineto{\pgfqpoint{13.638683in}{2.615462in}}%
\pgfpathlineto{\pgfqpoint{13.639387in}{2.613992in}}%
\pgfpathlineto{\pgfqpoint{13.639856in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{13.659704in}{2.603736in}}%
\pgfpathlineto{\pgfqpoint{13.660148in}{2.610102in}}%
\pgfpathlineto{\pgfqpoint{13.661034in}{2.609654in}}%
\pgfpathlineto{\pgfqpoint{13.677920in}{2.601131in}}%
\pgfpathlineto{\pgfqpoint{13.678131in}{2.602100in}}%
\pgfpathlineto{\pgfqpoint{13.678976in}{2.603808in}}%
\pgfpathlineto{\pgfqpoint{13.679398in}{2.603595in}}%
\pgfpathlineto{\pgfqpoint{13.706050in}{2.591200in}}%
\pgfpathlineto{\pgfqpoint{13.706246in}{2.592153in}}%
\pgfpathlineto{\pgfqpoint{13.707227in}{2.591658in}}%
\pgfpathlineto{\pgfqpoint{13.711122in}{2.588639in}}%
\pgfpathlineto{\pgfqpoint{13.711703in}{2.594575in}}%
\pgfpathlineto{\pgfqpoint{13.712476in}{2.594185in}}%
\pgfpathlineto{\pgfqpoint{13.716890in}{2.591957in}}%
\pgfpathlineto{\pgfqpoint{13.717462in}{2.598686in}}%
\pgfpathlineto{\pgfqpoint{13.718223in}{2.598301in}}%
\pgfpathlineto{\pgfqpoint{13.770164in}{2.571095in}}%
\pgfpathlineto{\pgfqpoint{13.771486in}{2.568438in}}%
\pgfpathlineto{\pgfqpoint{13.785571in}{2.560325in}}%
\pgfpathlineto{\pgfqpoint{13.787156in}{2.556486in}}%
\pgfpathlineto{\pgfqpoint{13.803109in}{2.548433in}}%
\pgfpathlineto{\pgfqpoint{13.803261in}{2.551395in}}%
\pgfpathlineto{\pgfqpoint{13.804320in}{2.550861in}}%
\pgfpathlineto{\pgfqpoint{13.827615in}{2.538093in}}%
\pgfpathlineto{\pgfqpoint{13.827757in}{2.540032in}}%
\pgfpathlineto{\pgfqpoint{13.827899in}{2.543918in}}%
\pgfpathlineto{\pgfqpoint{13.828892in}{2.543417in}}%
\pgfpathlineto{\pgfqpoint{13.845778in}{2.533910in}}%
\pgfpathlineto{\pgfqpoint{13.845913in}{2.536772in}}%
\pgfpathlineto{\pgfqpoint{13.846994in}{2.536226in}}%
\pgfpathlineto{\pgfqpoint{13.859596in}{2.529865in}}%
\pgfpathlineto{\pgfqpoint{13.859726in}{2.530766in}}%
\pgfpathlineto{\pgfqpoint{13.859857in}{2.531662in}}%
\pgfpathlineto{\pgfqpoint{13.860898in}{2.531136in}}%
\pgfpathlineto{\pgfqpoint{13.869889in}{2.525635in}}%
\pgfpathlineto{\pgfqpoint{13.870397in}{2.523442in}}%
\pgfpathlineto{\pgfqpoint{13.871156in}{2.524030in}}%
\pgfpathlineto{\pgfqpoint{13.882617in}{2.518244in}}%
\pgfpathlineto{\pgfqpoint{13.882740in}{2.519148in}}%
\pgfpathlineto{\pgfqpoint{13.882862in}{2.521957in}}%
\pgfpathlineto{\pgfqpoint{13.883842in}{2.521463in}}%
\pgfpathlineto{\pgfqpoint{13.887250in}{2.519742in}}%
\pgfpathlineto{\pgfqpoint{13.887372in}{2.520628in}}%
\pgfpathlineto{\pgfqpoint{13.887493in}{2.523380in}}%
\pgfpathlineto{\pgfqpoint{13.888460in}{2.522892in}}%
\pgfpathlineto{\pgfqpoint{13.901168in}{2.516477in}}%
\pgfpathlineto{\pgfqpoint{13.901401in}{2.517288in}}%
\pgfpathlineto{\pgfqpoint{13.901518in}{2.519989in}}%
\pgfpathlineto{\pgfqpoint{13.902566in}{2.519459in}}%
\pgfpathlineto{\pgfqpoint{13.925688in}{2.507787in}}%
\pgfpathlineto{\pgfqpoint{13.925798in}{2.508188in}}%
\pgfpathlineto{\pgfqpoint{13.926016in}{2.511686in}}%
\pgfpathlineto{\pgfqpoint{13.926999in}{2.511191in}}%
\pgfpathlineto{\pgfqpoint{13.931657in}{2.508839in}}%
\pgfpathlineto{\pgfqpoint{13.932839in}{2.505994in}}%
\pgfpathlineto{\pgfqpoint{13.944359in}{2.499273in}}%
\pgfpathlineto{\pgfqpoint{13.944463in}{2.500578in}}%
\pgfpathlineto{\pgfqpoint{13.944567in}{2.501874in}}%
\pgfpathlineto{\pgfqpoint{13.945606in}{2.501350in}}%
\pgfpathlineto{\pgfqpoint{13.969029in}{2.489526in}}%
\pgfpathlineto{\pgfqpoint{13.969127in}{2.488128in}}%
\pgfpathlineto{\pgfqpoint{13.969224in}{2.489875in}}%
\pgfpathlineto{\pgfqpoint{13.970100in}{2.489433in}}%
\pgfpathlineto{\pgfqpoint{13.979694in}{2.485036in}}%
\pgfpathlineto{\pgfqpoint{13.980356in}{2.487357in}}%
\pgfpathlineto{\pgfqpoint{13.980167in}{2.484797in}}%
\pgfpathlineto{\pgfqpoint{13.981018in}{2.487024in}}%
\pgfpathlineto{\pgfqpoint{13.991535in}{2.481274in}}%
\pgfpathlineto{\pgfqpoint{13.991719in}{2.482498in}}%
\pgfpathlineto{\pgfqpoint{13.991811in}{2.483760in}}%
\pgfpathlineto{\pgfqpoint{13.992818in}{2.483252in}}%
\pgfpathlineto{\pgfqpoint{14.010768in}{2.474190in}}%
\pgfpathlineto{\pgfqpoint{14.011899in}{2.472311in}}%
\pgfpathlineto{\pgfqpoint{14.020749in}{2.467844in}}%
\pgfpathlineto{\pgfqpoint{14.020834in}{2.466484in}}%
\pgfpathlineto{\pgfqpoint{14.021088in}{2.468109in}}%
\pgfpathlineto{\pgfqpoint{14.021851in}{2.467724in}}%
\pgfpathlineto{\pgfqpoint{14.024130in}{2.466574in}}%
\pgfpathlineto{\pgfqpoint{14.025306in}{2.463785in}}%
\pgfpathlineto{\pgfqpoint{14.028647in}{2.462099in}}%
\pgfpathlineto{\pgfqpoint{14.028730in}{2.463814in}}%
\pgfpathlineto{\pgfqpoint{14.029809in}{2.463269in}}%
\pgfpathlineto{\pgfqpoint{14.034586in}{2.460858in}}%
\pgfpathlineto{\pgfqpoint{14.034668in}{2.461254in}}%
\pgfpathlineto{\pgfqpoint{14.034749in}{2.462518in}}%
\pgfpathlineto{\pgfqpoint{14.035811in}{2.461982in}}%
\pgfpathlineto{\pgfqpoint{14.049507in}{2.455068in}}%
\pgfpathlineto{\pgfqpoint{14.049586in}{2.456325in}}%
\pgfpathlineto{\pgfqpoint{14.050606in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{14.058981in}{2.451582in}}%
\pgfpathlineto{\pgfqpoint{14.059058in}{2.452831in}}%
\pgfpathlineto{\pgfqpoint{14.060130in}{2.452289in}}%
\pgfpathlineto{\pgfqpoint{14.065142in}{2.449759in}}%
\pgfpathlineto{\pgfqpoint{14.066347in}{2.447432in}}%
\pgfpathlineto{\pgfqpoint{14.074897in}{2.443116in}}%
\pgfpathlineto{\pgfqpoint{14.074970in}{2.443941in}}%
\pgfpathlineto{\pgfqpoint{14.075337in}{2.446315in}}%
\pgfpathlineto{\pgfqpoint{14.076144in}{2.445908in}}%
\pgfpathlineto{\pgfqpoint{14.087046in}{2.440405in}}%
\pgfpathlineto{\pgfqpoint{14.087117in}{2.442057in}}%
\pgfpathlineto{\pgfqpoint{14.088183in}{2.441519in}}%
\pgfpathlineto{\pgfqpoint{14.103135in}{2.434390in}}%
\pgfpathlineto{\pgfqpoint{14.103476in}{2.430835in}}%
\pgfpathlineto{\pgfqpoint{14.104360in}{2.431240in}}%
\pgfpathlineto{\pgfqpoint{14.112227in}{2.427269in}}%
\pgfpathlineto{\pgfqpoint{14.112360in}{2.429733in}}%
\pgfpathlineto{\pgfqpoint{14.113423in}{2.429197in}}%
\pgfpathlineto{\pgfqpoint{14.122726in}{2.424919in}}%
\pgfpathlineto{\pgfqpoint{14.122791in}{2.426552in}}%
\pgfpathlineto{\pgfqpoint{14.123825in}{2.426030in}}%
\pgfpathlineto{\pgfqpoint{14.130982in}{2.422417in}}%
\pgfpathlineto{\pgfqpoint{14.132120in}{2.421012in}}%
\pgfpathlineto{\pgfqpoint{14.137757in}{2.418166in}}%
\pgfpathlineto{\pgfqpoint{14.137881in}{2.416431in}}%
\pgfpathlineto{\pgfqpoint{14.138874in}{2.417602in}}%
\pgfpathlineto{\pgfqpoint{14.146179in}{2.413915in}}%
\pgfpathlineto{\pgfqpoint{14.146239in}{2.414715in}}%
\pgfpathlineto{\pgfqpoint{14.146361in}{2.417125in}}%
\pgfpathlineto{\pgfqpoint{14.147392in}{2.416604in}}%
\pgfpathlineto{\pgfqpoint{14.155603in}{2.412459in}}%
\pgfpathlineto{\pgfqpoint{14.155722in}{2.413216in}}%
\pgfpathlineto{\pgfqpoint{14.155781in}{2.414809in}}%
\pgfpathlineto{\pgfqpoint{14.156846in}{2.414272in}}%
\pgfpathlineto{\pgfqpoint{14.163754in}{2.410784in}}%
\pgfpathlineto{\pgfqpoint{14.163870in}{2.411532in}}%
\pgfpathlineto{\pgfqpoint{14.164044in}{2.413842in}}%
\pgfpathlineto{\pgfqpoint{14.165028in}{2.413345in}}%
\pgfpathlineto{\pgfqpoint{14.171447in}{2.410105in}}%
\pgfpathlineto{\pgfqpoint{14.171618in}{2.408423in}}%
\pgfpathlineto{\pgfqpoint{14.171788in}{2.410330in}}%
\pgfpathlineto{\pgfqpoint{14.172526in}{2.409957in}}%
\pgfpathlineto{\pgfqpoint{14.188447in}{2.403106in}}%
\pgfpathlineto{\pgfqpoint{14.188609in}{2.404983in}}%
\pgfpathlineto{\pgfqpoint{14.189748in}{2.404408in}}%
\pgfpathlineto{\pgfqpoint{14.211717in}{2.394484in}}%
\pgfpathlineto{\pgfqpoint{14.211870in}{2.397099in}}%
\pgfpathlineto{\pgfqpoint{14.213092in}{2.396482in}}%
\pgfpathlineto{\pgfqpoint{14.220346in}{2.392820in}}%
\pgfpathlineto{\pgfqpoint{14.220446in}{2.393913in}}%
\pgfpathlineto{\pgfqpoint{14.220495in}{2.395400in}}%
\pgfpathlineto{\pgfqpoint{14.221541in}{2.394872in}}%
\pgfpathlineto{\pgfqpoint{14.235645in}{2.386998in}}%
\pgfpathlineto{\pgfqpoint{14.235692in}{2.388105in}}%
\pgfpathlineto{\pgfqpoint{14.235740in}{2.389578in}}%
\pgfpathlineto{\pgfqpoint{14.236792in}{2.389047in}}%
\pgfpathlineto{\pgfqpoint{14.251126in}{2.380689in}}%
\pgfpathlineto{\pgfqpoint{14.251218in}{2.382138in}}%
\pgfpathlineto{\pgfqpoint{14.251264in}{2.383598in}}%
\pgfpathlineto{\pgfqpoint{14.252319in}{2.383065in}}%
\pgfpathlineto{\pgfqpoint{14.267185in}{2.375190in}}%
\pgfpathlineto{\pgfqpoint{14.268328in}{2.373128in}}%
\pgfpathlineto{\pgfqpoint{14.274554in}{2.368863in}}%
\pgfpathlineto{\pgfqpoint{14.274641in}{2.371056in}}%
\pgfpathlineto{\pgfqpoint{14.274684in}{2.372144in}}%
\pgfpathlineto{\pgfqpoint{14.275761in}{2.371600in}}%
\pgfpathlineto{\pgfqpoint{14.280636in}{2.369139in}}%
\pgfpathlineto{\pgfqpoint{14.280806in}{2.373426in}}%
\pgfpathlineto{\pgfqpoint{14.281824in}{2.372912in}}%
\pgfpathlineto{\pgfqpoint{14.287956in}{2.368732in}}%
\pgfpathlineto{\pgfqpoint{14.289121in}{2.367054in}}%
\pgfpathlineto{\pgfqpoint{14.308467in}{2.357288in}}%
\pgfpathlineto{\pgfqpoint{14.308546in}{2.357613in}}%
\pgfpathlineto{\pgfqpoint{14.308586in}{2.359042in}}%
\pgfpathlineto{\pgfqpoint{14.309649in}{2.358505in}}%
\pgfpathlineto{\pgfqpoint{14.323962in}{2.350194in}}%
\pgfpathlineto{\pgfqpoint{14.324037in}{2.347230in}}%
\pgfpathlineto{\pgfqpoint{14.325095in}{2.348164in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{2.347119in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{2.347119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130615in}{3.651038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.552373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.470217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047241in}{3.329683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.413307in}{3.167500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793525in}{3.013365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.175614in}{2.827464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.559142in}{2.658373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.943108in}{2.500358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{2.347119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.870473in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{11.130615in}{3.667210in}}%
\pgfpathlineto{\pgfqpoint{11.282788in}{3.651663in}}%
\pgfpathlineto{\pgfqpoint{11.390757in}{3.620578in}}%
\pgfpathlineto{\pgfqpoint{11.542930in}{3.581578in}}%
\pgfpathlineto{\pgfqpoint{11.600784in}{3.580803in}}%
\pgfpathlineto{\pgfqpoint{11.650899in}{3.574688in}}%
\pgfpathlineto{\pgfqpoint{11.695103in}{3.585742in}}%
\pgfpathlineto{\pgfqpoint{11.770416in}{3.564600in}}%
\pgfpathlineto{\pgfqpoint{11.803072in}{3.568507in}}%
\pgfpathlineto{\pgfqpoint{11.833113in}{3.564600in}}%
\pgfpathlineto{\pgfqpoint{11.860926in}{3.567121in}}%
\pgfpathlineto{\pgfqpoint{11.886819in}{3.561416in}}%
\pgfpathlineto{\pgfqpoint{11.911041in}{3.568989in}}%
\pgfpathlineto{\pgfqpoint{11.933794in}{3.569414in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.565911in}}%
\pgfpathlineto{\pgfqpoint{11.975537in}{3.560823in}}%
\pgfpathlineto{\pgfqpoint{11.994788in}{3.561014in}}%
\pgfpathlineto{\pgfqpoint{12.013099in}{3.555948in}}%
\pgfpathlineto{\pgfqpoint{12.030558in}{3.560245in}}%
\pgfpathlineto{\pgfqpoint{12.047241in}{3.555099in}}%
\pgfpathlineto{\pgfqpoint{12.063214in}{3.562616in}}%
\pgfpathlineto{\pgfqpoint{12.078535in}{3.564126in}}%
\pgfpathlineto{\pgfqpoint{12.093255in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{12.107419in}{3.560611in}}%
\pgfpathlineto{\pgfqpoint{12.121068in}{3.557710in}}%
\pgfpathlineto{\pgfqpoint{12.134238in}{3.553675in}}%
\pgfpathlineto{\pgfqpoint{12.146961in}{3.556537in}}%
\pgfpathlineto{\pgfqpoint{12.159267in}{3.561131in}}%
\pgfpathlineto{\pgfqpoint{12.204815in}{3.553452in}}%
\pgfpathlineto{\pgfqpoint{12.215387in}{3.555159in}}%
\pgfpathlineto{\pgfqpoint{12.225670in}{3.553733in}}%
\pgfpathlineto{\pgfqpoint{12.245428in}{3.554626in}}%
\pgfpathlineto{\pgfqpoint{12.254930in}{3.556743in}}%
\pgfpathlineto{\pgfqpoint{12.299135in}{3.552933in}}%
\pgfpathlineto{\pgfqpoint{12.307383in}{3.552373in}}%
\pgfpathlineto{\pgfqpoint{12.323356in}{3.556279in}}%
\pgfpathlineto{\pgfqpoint{12.331095in}{3.555694in}}%
\pgfpathlineto{\pgfqpoint{12.338677in}{3.553632in}}%
\pgfpathlineto{\pgfqpoint{12.346109in}{3.554098in}}%
\pgfpathlineto{\pgfqpoint{12.353397in}{3.550420in}}%
\pgfpathlineto{\pgfqpoint{12.360546in}{3.553324in}}%
\pgfpathlineto{\pgfqpoint{12.367561in}{3.552139in}}%
\pgfpathlineto{\pgfqpoint{12.374447in}{3.553289in}}%
\pgfpathlineto{\pgfqpoint{12.413307in}{3.551543in}}%
\pgfpathlineto{\pgfqpoint{12.425414in}{3.553173in}}%
\pgfpathlineto{\pgfqpoint{12.431325in}{3.553357in}}%
\pgfpathlineto{\pgfqpoint{12.437144in}{3.551203in}}%
\pgfpathlineto{\pgfqpoint{12.448517in}{3.550288in}}%
\pgfpathlineto{\pgfqpoint{12.454078in}{3.551628in}}%
\pgfpathlineto{\pgfqpoint{12.459557in}{3.550718in}}%
\pgfpathlineto{\pgfqpoint{12.475530in}{3.553248in}}%
\pgfpathlineto{\pgfqpoint{12.480706in}{3.551158in}}%
\pgfpathlineto{\pgfqpoint{12.500727in}{3.551056in}}%
\pgfpathlineto{\pgfqpoint{12.510351in}{3.552213in}}%
\pgfpathlineto{\pgfqpoint{12.524339in}{3.550826in}}%
\pgfpathlineto{\pgfqpoint{12.528888in}{3.551151in}}%
\pgfpathlineto{\pgfqpoint{12.533383in}{3.549494in}}%
\pgfpathlineto{\pgfqpoint{12.537825in}{3.551330in}}%
\pgfpathlineto{\pgfqpoint{12.550842in}{3.551221in}}%
\pgfpathlineto{\pgfqpoint{12.555083in}{3.549801in}}%
\pgfpathlineto{\pgfqpoint{12.563424in}{3.550560in}}%
\pgfpathlineto{\pgfqpoint{12.567525in}{3.549467in}}%
\pgfpathlineto{\pgfqpoint{12.575597in}{3.552104in}}%
\pgfpathlineto{\pgfqpoint{12.583498in}{3.550655in}}%
\pgfpathlineto{\pgfqpoint{12.595047in}{3.550191in}}%
\pgfpathlineto{\pgfqpoint{12.598819in}{3.551613in}}%
\pgfpathlineto{\pgfqpoint{12.606251in}{3.550756in}}%
\pgfpathlineto{\pgfqpoint{12.613539in}{3.549559in}}%
\pgfpathlineto{\pgfqpoint{12.617130in}{3.550560in}}%
\pgfpathlineto{\pgfqpoint{12.624212in}{3.549398in}}%
\pgfpathlineto{\pgfqpoint{12.631162in}{3.551443in}}%
\pgfpathlineto{\pgfqpoint{12.634589in}{3.550062in}}%
\pgfpathlineto{\pgfqpoint{12.641352in}{3.549761in}}%
\pgfpathlineto{\pgfqpoint{12.651272in}{3.549384in}}%
\pgfpathlineto{\pgfqpoint{12.654522in}{3.550952in}}%
\pgfpathlineto{\pgfqpoint{12.664105in}{3.550238in}}%
\pgfpathlineto{\pgfqpoint{12.670360in}{3.548896in}}%
\pgfpathlineto{\pgfqpoint{12.679551in}{3.550633in}}%
\pgfpathlineto{\pgfqpoint{12.688523in}{3.549567in}}%
\pgfpathlineto{\pgfqpoint{12.700162in}{3.549556in}}%
\pgfpathlineto{\pgfqpoint{12.703016in}{3.550546in}}%
\pgfpathlineto{\pgfqpoint{12.705848in}{3.549695in}}%
\pgfpathlineto{\pgfqpoint{12.711450in}{3.549924in}}%
\pgfpathlineto{\pgfqpoint{12.714220in}{3.548905in}}%
\pgfpathlineto{\pgfqpoint{12.716969in}{3.549867in}}%
\pgfpathlineto{\pgfqpoint{12.719699in}{3.548862in}}%
\pgfpathlineto{\pgfqpoint{12.725099in}{3.550286in}}%
\pgfpathlineto{\pgfqpoint{12.735672in}{3.549099in}}%
\pgfpathlineto{\pgfqpoint{12.740848in}{3.550460in}}%
\pgfpathlineto{\pgfqpoint{12.753486in}{3.548997in}}%
\pgfpathlineto{\pgfqpoint{12.770493in}{3.549392in}}%
\pgfpathlineto{\pgfqpoint{12.772861in}{3.548602in}}%
\pgfpathlineto{\pgfqpoint{12.775214in}{3.549349in}}%
\pgfpathlineto{\pgfqpoint{12.779876in}{3.549387in}}%
\pgfpathlineto{\pgfqpoint{12.784481in}{3.549970in}}%
\pgfpathlineto{\pgfqpoint{12.791285in}{3.548938in}}%
\pgfpathlineto{\pgfqpoint{12.802356in}{3.549263in}}%
\pgfpathlineto{\pgfqpoint{12.804532in}{3.548463in}}%
\pgfpathlineto{\pgfqpoint{12.806695in}{3.549299in}}%
\pgfpathlineto{\pgfqpoint{12.810984in}{3.548823in}}%
\pgfpathlineto{\pgfqpoint{12.817328in}{3.549529in}}%
\pgfpathlineto{\pgfqpoint{12.823566in}{3.549083in}}%
\pgfpathlineto{\pgfqpoint{12.829702in}{3.549206in}}%
\pgfpathlineto{\pgfqpoint{12.833737in}{3.549514in}}%
\pgfpathlineto{\pgfqpoint{12.839710in}{3.548884in}}%
\pgfpathlineto{\pgfqpoint{12.847530in}{3.549023in}}%
\pgfpathlineto{\pgfqpoint{12.858961in}{3.549445in}}%
\pgfpathlineto{\pgfqpoint{12.870055in}{3.548658in}}%
\pgfpathlineto{\pgfqpoint{12.871872in}{3.548364in}}%
\pgfpathlineto{\pgfqpoint{12.875481in}{3.549449in}}%
\pgfpathlineto{\pgfqpoint{12.896434in}{3.548854in}}%
\pgfpathlineto{\pgfqpoint{12.899815in}{3.549059in}}%
\pgfpathlineto{\pgfqpoint{12.917885in}{3.548996in}}%
\pgfpathlineto{\pgfqpoint{12.921080in}{3.548480in}}%
\pgfpathlineto{\pgfqpoint{12.925820in}{3.549282in}}%
\pgfpathlineto{\pgfqpoint{12.928948in}{3.548828in}}%
\pgfpathlineto{\pgfqpoint{12.948665in}{3.548251in}}%
\pgfpathlineto{\pgfqpoint{12.951609in}{3.549239in}}%
\pgfpathlineto{\pgfqpoint{12.955982in}{3.548281in}}%
\pgfpathlineto{\pgfqpoint{12.961733in}{3.548981in}}%
\pgfpathlineto{\pgfqpoint{12.965990in}{3.548439in}}%
\pgfpathlineto{\pgfqpoint{12.972979in}{3.548892in}}%
\pgfpathlineto{\pgfqpoint{12.977111in}{3.548460in}}%
\pgfpathlineto{\pgfqpoint{12.983898in}{3.548854in}}%
\pgfpathlineto{\pgfqpoint{12.989241in}{3.548313in}}%
\pgfpathlineto{\pgfqpoint{12.997115in}{3.548443in}}%
\pgfpathlineto{\pgfqpoint{13.000990in}{3.548748in}}%
\pgfpathlineto{\pgfqpoint{13.006097in}{3.548624in}}%
\pgfpathlineto{\pgfqpoint{13.012383in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{13.016105in}{3.548426in}}%
\pgfpathlineto{\pgfqpoint{13.021011in}{3.548646in}}%
\pgfpathlineto{\pgfqpoint{13.040018in}{3.548274in}}%
\pgfpathlineto{\pgfqpoint{13.042328in}{3.548577in}}%
\pgfpathlineto{\pgfqpoint{13.046905in}{3.548350in}}%
\pgfpathlineto{\pgfqpoint{13.049173in}{3.548452in}}%
\pgfpathlineto{\pgfqpoint{13.115331in}{3.548408in}}%
\pgfpathlineto{\pgfqpoint{13.117222in}{3.548364in}}%
\pgfpathlineto{\pgfqpoint{13.120040in}{3.548330in}}%
\pgfpathlineto{\pgfqpoint{13.124691in}{3.548221in}}%
\pgfpathlineto{\pgfqpoint{13.128370in}{3.548168in}}%
\pgfpathlineto{\pgfqpoint{13.145372in}{3.548115in}}%
\pgfpathlineto{\pgfqpoint{13.150584in}{3.548174in}}%
\pgfpathlineto{\pgfqpoint{13.170740in}{3.548143in}}%
\pgfpathlineto{\pgfqpoint{13.176420in}{3.547958in}}%
\pgfpathlineto{\pgfqpoint{13.180426in}{3.548142in}}%
\pgfpathlineto{\pgfqpoint{13.186747in}{3.548241in}}%
\pgfpathlineto{\pgfqpoint{13.205095in}{3.548106in}}%
\pgfpathlineto{\pgfqpoint{13.208068in}{3.548191in}}%
\pgfpathlineto{\pgfqpoint{13.211017in}{3.548123in}}%
\pgfpathlineto{\pgfqpoint{13.214672in}{3.548215in}}%
\pgfpathlineto{\pgfqpoint{13.225426in}{3.548310in}}%
\pgfpathlineto{\pgfqpoint{13.279933in}{3.547982in}}%
\pgfpathlineto{\pgfqpoint{13.285394in}{3.548233in}}%
\pgfpathlineto{\pgfqpoint{13.293735in}{3.547980in}}%
\pgfpathlineto{\pgfqpoint{13.296084in}{3.547987in}}%
\pgfpathlineto{\pgfqpoint{13.376420in}{3.547849in}}%
\pgfpathlineto{\pgfqpoint{13.394866in}{3.547914in}}%
\pgfpathlineto{\pgfqpoint{13.444136in}{3.547775in}}%
\pgfpathlineto{\pgfqpoint{13.446497in}{3.547791in}}%
\pgfpathlineto{\pgfqpoint{13.489785in}{3.547814in}}%
\pgfpathlineto{\pgfqpoint{13.492223in}{3.547772in}}%
\pgfpathlineto{\pgfqpoint{13.503172in}{3.547883in}}%
\pgfpathlineto{\pgfqpoint{13.523517in}{3.547781in}}%
\pgfpathlineto{\pgfqpoint{13.527330in}{3.547796in}}%
\pgfpathlineto{\pgfqpoint{13.575901in}{3.547831in}}%
\pgfpathlineto{\pgfqpoint{13.597492in}{3.547799in}}%
\pgfpathlineto{\pgfqpoint{13.599845in}{3.547729in}}%
\pgfpathlineto{\pgfqpoint{13.613410in}{3.547731in}}%
\pgfpathlineto{\pgfqpoint{13.632761in}{3.547720in}}%
\pgfpathlineto{\pgfqpoint{13.636089in}{3.547696in}}%
\pgfpathlineto{\pgfqpoint{13.642424in}{3.547784in}}%
\pgfpathlineto{\pgfqpoint{13.722759in}{3.547694in}}%
\pgfpathlineto{\pgfqpoint{13.729830in}{3.547649in}}%
\pgfpathlineto{\pgfqpoint{13.732950in}{3.547701in}}%
\pgfpathlineto{\pgfqpoint{13.744471in}{3.547710in}}%
\pgfpathlineto{\pgfqpoint{13.747825in}{3.547679in}}%
\pgfpathlineto{\pgfqpoint{13.754788in}{3.547659in}}%
\pgfpathlineto{\pgfqpoint{13.764660in}{3.547702in}}%
\pgfpathlineto{\pgfqpoint{13.815636in}{3.547655in}}%
\pgfpathlineto{\pgfqpoint{13.818703in}{3.547684in}}%
\pgfpathlineto{\pgfqpoint{13.825764in}{3.547659in}}%
\pgfpathlineto{\pgfqpoint{13.828325in}{3.547706in}}%
\pgfpathlineto{\pgfqpoint{13.910395in}{3.547648in}}%
\pgfpathlineto{\pgfqpoint{13.914136in}{3.547625in}}%
\pgfpathlineto{\pgfqpoint{13.917840in}{3.547657in}}%
\pgfpathlineto{\pgfqpoint{13.923824in}{3.547660in}}%
\pgfpathlineto{\pgfqpoint{13.931010in}{3.547610in}}%
\pgfpathlineto{\pgfqpoint{13.934018in}{3.547630in}}%
\pgfpathlineto{\pgfqpoint{13.953509in}{3.547617in}}%
\pgfpathlineto{\pgfqpoint{13.956846in}{3.547652in}}%
\pgfpathlineto{\pgfqpoint{14.040352in}{3.547624in}}%
\pgfpathlineto{\pgfqpoint{14.044200in}{3.547618in}}%
\pgfpathlineto{\pgfqpoint{14.094794in}{3.547631in}}%
\pgfpathlineto{\pgfqpoint{14.117776in}{3.547611in}}%
\pgfpathlineto{\pgfqpoint{14.121040in}{3.547592in}}%
\pgfpathlineto{\pgfqpoint{14.123243in}{3.547603in}}%
\pgfpathlineto{\pgfqpoint{14.135512in}{3.547601in}}%
\pgfpathlineto{\pgfqpoint{14.145022in}{3.547604in}}%
\pgfpathlineto{\pgfqpoint{14.148421in}{3.547612in}}%
\pgfpathlineto{\pgfqpoint{14.152806in}{3.547598in}}%
\pgfpathlineto{\pgfqpoint{14.161601in}{3.547611in}}%
\pgfpathlineto{\pgfqpoint{14.168939in}{3.547612in}}%
\pgfpathlineto{\pgfqpoint{14.171959in}{3.547590in}}%
\pgfpathlineto{\pgfqpoint{14.174842in}{3.547627in}}%
\pgfpathlineto{\pgfqpoint{14.177815in}{3.547622in}}%
\pgfpathlineto{\pgfqpoint{14.229415in}{3.547615in}}%
\pgfpathlineto{\pgfqpoint{14.313716in}{3.547593in}}%
\pgfpathlineto{\pgfqpoint{14.317625in}{3.547581in}}%
\pgfpathlineto{\pgfqpoint{14.322824in}{3.547596in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.547598in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.547598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130615in}{3.667210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.620578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.585742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047241in}{3.555099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.413307in}{3.551543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793525in}{3.549188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.175614in}{3.548115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.559142in}{3.547822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.943108in}{3.547636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{3.547598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.870473in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{11.130615in}{3.667210in}}%
\pgfpathlineto{\pgfqpoint{11.282788in}{3.646610in}}%
\pgfpathlineto{\pgfqpoint{11.390757in}{3.627075in}}%
\pgfpathlineto{\pgfqpoint{11.474504in}{3.604972in}}%
\pgfpathlineto{\pgfqpoint{11.542930in}{3.581578in}}%
\pgfpathlineto{\pgfqpoint{11.600784in}{3.592836in}}%
\pgfpathlineto{\pgfqpoint{11.695103in}{3.591536in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.574968in}}%
\pgfpathlineto{\pgfqpoint{11.770416in}{3.570951in}}%
\pgfpathlineto{\pgfqpoint{11.803072in}{3.568507in}}%
\pgfpathlineto{\pgfqpoint{11.833113in}{3.569988in}}%
\pgfpathlineto{\pgfqpoint{11.860926in}{3.579244in}}%
\pgfpathlineto{\pgfqpoint{11.886819in}{3.576086in}}%
\pgfpathlineto{\pgfqpoint{11.933794in}{3.563202in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.559938in}}%
\pgfpathlineto{\pgfqpoint{11.994788in}{3.562217in}}%
\pgfpathlineto{\pgfqpoint{12.013099in}{3.559456in}}%
\pgfpathlineto{\pgfqpoint{12.030558in}{3.567802in}}%
\pgfpathlineto{\pgfqpoint{12.047241in}{3.568675in}}%
\pgfpathlineto{\pgfqpoint{12.063214in}{3.560611in}}%
\pgfpathlineto{\pgfqpoint{12.107419in}{3.560163in}}%
\pgfpathlineto{\pgfqpoint{12.121068in}{3.557710in}}%
\pgfpathlineto{\pgfqpoint{12.134238in}{3.557528in}}%
\pgfpathlineto{\pgfqpoint{12.146961in}{3.562217in}}%
\pgfpathlineto{\pgfqpoint{12.159267in}{3.563066in}}%
\pgfpathlineto{\pgfqpoint{12.182732in}{3.556537in}}%
\pgfpathlineto{\pgfqpoint{12.193936in}{3.558225in}}%
\pgfpathlineto{\pgfqpoint{12.204815in}{3.556654in}}%
\pgfpathlineto{\pgfqpoint{12.215387in}{3.561282in}}%
\pgfpathlineto{\pgfqpoint{12.225670in}{3.562347in}}%
\pgfpathlineto{\pgfqpoint{12.235679in}{3.557941in}}%
\pgfpathlineto{\pgfqpoint{12.245428in}{3.557169in}}%
\pgfpathlineto{\pgfqpoint{12.254930in}{3.553945in}}%
\pgfpathlineto{\pgfqpoint{12.264197in}{3.556938in}}%
\pgfpathlineto{\pgfqpoint{12.273241in}{3.556537in}}%
\pgfpathlineto{\pgfqpoint{12.282072in}{3.553252in}}%
\pgfpathlineto{\pgfqpoint{12.290700in}{3.554655in}}%
\pgfpathlineto{\pgfqpoint{12.299135in}{3.559263in}}%
\pgfpathlineto{\pgfqpoint{12.307383in}{3.556447in}}%
\pgfpathlineto{\pgfqpoint{12.315455in}{3.555834in}}%
\pgfpathlineto{\pgfqpoint{12.323356in}{3.556794in}}%
\pgfpathlineto{\pgfqpoint{12.331095in}{3.553401in}}%
\pgfpathlineto{\pgfqpoint{12.338677in}{3.554133in}}%
\pgfpathlineto{\pgfqpoint{12.353397in}{3.552858in}}%
\pgfpathlineto{\pgfqpoint{12.374447in}{3.556462in}}%
\pgfpathlineto{\pgfqpoint{12.381210in}{3.553048in}}%
\pgfpathlineto{\pgfqpoint{12.387853in}{3.553257in}}%
\pgfpathlineto{\pgfqpoint{12.394380in}{3.551062in}}%
\pgfpathlineto{\pgfqpoint{12.400795in}{3.552800in}}%
\pgfpathlineto{\pgfqpoint{12.407103in}{3.556331in}}%
\pgfpathlineto{\pgfqpoint{12.413307in}{3.554022in}}%
\pgfpathlineto{\pgfqpoint{12.437144in}{3.552178in}}%
\pgfpathlineto{\pgfqpoint{12.442874in}{3.552946in}}%
\pgfpathlineto{\pgfqpoint{12.448517in}{3.552373in}}%
\pgfpathlineto{\pgfqpoint{12.454078in}{3.553853in}}%
\pgfpathlineto{\pgfqpoint{12.459557in}{3.553468in}}%
\pgfpathlineto{\pgfqpoint{12.464957in}{3.554526in}}%
\pgfpathlineto{\pgfqpoint{12.470280in}{3.551838in}}%
\pgfpathlineto{\pgfqpoint{12.485813in}{3.551517in}}%
\pgfpathlineto{\pgfqpoint{12.490850in}{3.550681in}}%
\pgfpathlineto{\pgfqpoint{12.505570in}{3.553664in}}%
\pgfpathlineto{\pgfqpoint{12.515072in}{3.551423in}}%
\pgfpathlineto{\pgfqpoint{12.528888in}{3.553435in}}%
\pgfpathlineto{\pgfqpoint{12.533383in}{3.551317in}}%
\pgfpathlineto{\pgfqpoint{12.542214in}{3.551194in}}%
\pgfpathlineto{\pgfqpoint{12.546553in}{3.550329in}}%
\pgfpathlineto{\pgfqpoint{12.550842in}{3.551365in}}%
\pgfpathlineto{\pgfqpoint{12.559277in}{3.551388in}}%
\pgfpathlineto{\pgfqpoint{12.563424in}{3.553204in}}%
\pgfpathlineto{\pgfqpoint{12.567525in}{3.553195in}}%
\pgfpathlineto{\pgfqpoint{12.579568in}{3.549830in}}%
\pgfpathlineto{\pgfqpoint{12.583498in}{3.551185in}}%
\pgfpathlineto{\pgfqpoint{12.602553in}{3.551621in}}%
\pgfpathlineto{\pgfqpoint{12.609913in}{3.549780in}}%
\pgfpathlineto{\pgfqpoint{12.613539in}{3.551643in}}%
\pgfpathlineto{\pgfqpoint{12.624212in}{3.552373in}}%
\pgfpathlineto{\pgfqpoint{12.627703in}{3.550610in}}%
\pgfpathlineto{\pgfqpoint{12.654522in}{3.550952in}}%
\pgfpathlineto{\pgfqpoint{12.660937in}{3.550760in}}%
\pgfpathlineto{\pgfqpoint{12.670360in}{3.549851in}}%
\pgfpathlineto{\pgfqpoint{12.673449in}{3.551647in}}%
\pgfpathlineto{\pgfqpoint{12.676513in}{3.551756in}}%
\pgfpathlineto{\pgfqpoint{12.682566in}{3.550443in}}%
\pgfpathlineto{\pgfqpoint{12.694388in}{3.551784in}}%
\pgfpathlineto{\pgfqpoint{12.703016in}{3.549480in}}%
\pgfpathlineto{\pgfqpoint{12.705848in}{3.550656in}}%
\pgfpathlineto{\pgfqpoint{12.714220in}{3.549472in}}%
\pgfpathlineto{\pgfqpoint{12.716969in}{3.551263in}}%
\pgfpathlineto{\pgfqpoint{12.725099in}{3.549464in}}%
\pgfpathlineto{\pgfqpoint{12.730422in}{3.549595in}}%
\pgfpathlineto{\pgfqpoint{12.735672in}{3.550787in}}%
\pgfpathlineto{\pgfqpoint{12.740848in}{3.550896in}}%
\pgfpathlineto{\pgfqpoint{12.745955in}{3.550054in}}%
\pgfpathlineto{\pgfqpoint{12.750992in}{3.549744in}}%
\pgfpathlineto{\pgfqpoint{12.755963in}{3.551038in}}%
\pgfpathlineto{\pgfqpoint{12.760869in}{3.549896in}}%
\pgfpathlineto{\pgfqpoint{12.765712in}{3.550338in}}%
\pgfpathlineto{\pgfqpoint{12.770493in}{3.549148in}}%
\pgfpathlineto{\pgfqpoint{12.777552in}{3.550084in}}%
\pgfpathlineto{\pgfqpoint{12.782186in}{3.549562in}}%
\pgfpathlineto{\pgfqpoint{12.789030in}{3.549304in}}%
\pgfpathlineto{\pgfqpoint{12.793525in}{3.550256in}}%
\pgfpathlineto{\pgfqpoint{12.839710in}{3.549695in}}%
\pgfpathlineto{\pgfqpoint{12.845590in}{3.550002in}}%
\pgfpathlineto{\pgfqpoint{12.849459in}{3.549106in}}%
\pgfpathlineto{\pgfqpoint{12.857080in}{3.550138in}}%
\pgfpathlineto{\pgfqpoint{12.862695in}{3.549284in}}%
\pgfpathlineto{\pgfqpoint{12.868228in}{3.548891in}}%
\pgfpathlineto{\pgfqpoint{12.871872in}{3.549793in}}%
\pgfpathlineto{\pgfqpoint{12.882596in}{3.548539in}}%
\pgfpathlineto{\pgfqpoint{12.886103in}{3.549472in}}%
\pgfpathlineto{\pgfqpoint{12.894731in}{3.548838in}}%
\pgfpathlineto{\pgfqpoint{12.898128in}{3.549564in}}%
\pgfpathlineto{\pgfqpoint{12.901494in}{3.548729in}}%
\pgfpathlineto{\pgfqpoint{12.903166in}{3.549602in}}%
\pgfpathlineto{\pgfqpoint{12.906487in}{3.548948in}}%
\pgfpathlineto{\pgfqpoint{12.972979in}{3.548464in}}%
\pgfpathlineto{\pgfqpoint{12.977111in}{3.548977in}}%
\pgfpathlineto{\pgfqpoint{12.981198in}{3.549293in}}%
\pgfpathlineto{\pgfqpoint{12.983898in}{3.548670in}}%
\pgfpathlineto{\pgfqpoint{12.987912in}{3.548435in}}%
\pgfpathlineto{\pgfqpoint{12.995814in}{3.548742in}}%
\pgfpathlineto{\pgfqpoint{13.003552in}{3.548291in}}%
\pgfpathlineto{\pgfqpoint{13.006097in}{3.548536in}}%
\pgfpathlineto{\pgfqpoint{13.014869in}{3.548838in}}%
\pgfpathlineto{\pgfqpoint{13.017338in}{3.548313in}}%
\pgfpathlineto{\pgfqpoint{13.021011in}{3.548855in}}%
\pgfpathlineto{\pgfqpoint{13.025854in}{3.548611in}}%
\pgfpathlineto{\pgfqpoint{13.029446in}{3.548566in}}%
\pgfpathlineto{\pgfqpoint{13.054783in}{3.548816in}}%
\pgfpathlineto{\pgfqpoint{13.059211in}{3.548481in}}%
\pgfpathlineto{\pgfqpoint{13.076420in}{3.548513in}}%
\pgfpathlineto{\pgfqpoint{13.078517in}{3.548786in}}%
\pgfpathlineto{\pgfqpoint{13.094881in}{3.548734in}}%
\pgfpathlineto{\pgfqpoint{13.097872in}{3.548422in}}%
\pgfpathlineto{\pgfqpoint{13.099852in}{3.548443in}}%
\pgfpathlineto{\pgfqpoint{13.101823in}{3.548700in}}%
\pgfpathlineto{\pgfqpoint{13.108638in}{3.548436in}}%
\pgfpathlineto{\pgfqpoint{13.114382in}{3.548692in}}%
\pgfpathlineto{\pgfqpoint{13.116278in}{3.548451in}}%
\pgfpathlineto{\pgfqpoint{13.118164in}{3.548665in}}%
\pgfpathlineto{\pgfqpoint{13.122838in}{3.548838in}}%
\pgfpathlineto{\pgfqpoint{13.128370in}{3.548356in}}%
\pgfpathlineto{\pgfqpoint{13.130197in}{3.548251in}}%
\pgfpathlineto{\pgfqpoint{13.132014in}{3.548614in}}%
\pgfpathlineto{\pgfqpoint{13.148855in}{3.548393in}}%
\pgfpathlineto{\pgfqpoint{13.150584in}{3.548352in}}%
\pgfpathlineto{\pgfqpoint{13.152306in}{3.548460in}}%
\pgfpathlineto{\pgfqpoint{13.162473in}{3.548422in}}%
\pgfpathlineto{\pgfqpoint{13.164972in}{3.548619in}}%
\pgfpathlineto{\pgfqpoint{13.176420in}{3.548207in}}%
\pgfpathlineto{\pgfqpoint{13.178829in}{3.548427in}}%
\pgfpathlineto{\pgfqpoint{13.194501in}{3.548247in}}%
\pgfpathlineto{\pgfqpoint{13.196797in}{3.548325in}}%
\pgfpathlineto{\pgfqpoint{13.205841in}{3.548192in}}%
\pgfpathlineto{\pgfqpoint{13.207327in}{3.548413in}}%
\pgfpathlineto{\pgfqpoint{13.211017in}{3.548123in}}%
\pgfpathlineto{\pgfqpoint{13.213944in}{3.548157in}}%
\pgfpathlineto{\pgfqpoint{13.221161in}{3.548238in}}%
\pgfpathlineto{\pgfqpoint{13.224719in}{3.548253in}}%
\pgfpathlineto{\pgfqpoint{13.246053in}{3.548253in}}%
\pgfpathlineto{\pgfqpoint{13.249383in}{3.548427in}}%
\pgfpathlineto{\pgfqpoint{13.269395in}{3.548353in}}%
\pgfpathlineto{\pgfqpoint{13.333395in}{3.548206in}}%
\pgfpathlineto{\pgfqpoint{13.335509in}{3.548284in}}%
\pgfpathlineto{\pgfqpoint{13.358510in}{3.547967in}}%
\pgfpathlineto{\pgfqpoint{13.361965in}{3.547974in}}%
\pgfpathlineto{\pgfqpoint{13.365874in}{3.547936in}}%
\pgfpathlineto{\pgfqpoint{13.368297in}{3.548049in}}%
\pgfpathlineto{\pgfqpoint{13.442951in}{3.547924in}}%
\pgfpathlineto{\pgfqpoint{13.445318in}{3.547966in}}%
\pgfpathlineto{\pgfqpoint{13.449232in}{3.547945in}}%
\pgfpathlineto{\pgfqpoint{13.450786in}{3.547844in}}%
\pgfpathlineto{\pgfqpoint{13.456557in}{3.547992in}}%
\pgfpathlineto{\pgfqpoint{13.459220in}{3.547932in}}%
\pgfpathlineto{\pgfqpoint{13.468210in}{3.547911in}}%
\pgfpathlineto{\pgfqpoint{13.472259in}{3.547833in}}%
\pgfpathlineto{\pgfqpoint{13.475540in}{3.548036in}}%
\pgfpathlineto{\pgfqpoint{13.488735in}{3.547862in}}%
\pgfpathlineto{\pgfqpoint{13.490483in}{3.547847in}}%
\pgfpathlineto{\pgfqpoint{13.538237in}{3.547769in}}%
\pgfpathlineto{\pgfqpoint{13.540686in}{3.547831in}}%
\pgfpathlineto{\pgfqpoint{13.547039in}{3.547857in}}%
\pgfpathlineto{\pgfqpoint{13.554171in}{3.547862in}}%
\pgfpathlineto{\pgfqpoint{13.557687in}{3.547934in}}%
\pgfpathlineto{\pgfqpoint{13.577011in}{3.547807in}}%
\pgfpathlineto{\pgfqpoint{13.578944in}{3.547726in}}%
\pgfpathlineto{\pgfqpoint{13.586582in}{3.547830in}}%
\pgfpathlineto{\pgfqpoint{13.589540in}{3.547764in}}%
\pgfpathlineto{\pgfqpoint{13.591677in}{3.547708in}}%
\pgfpathlineto{\pgfqpoint{13.599062in}{3.547809in}}%
\pgfpathlineto{\pgfqpoint{13.602183in}{3.547865in}}%
\pgfpathlineto{\pgfqpoint{13.623577in}{3.547755in}}%
\pgfpathlineto{\pgfqpoint{13.641492in}{3.547845in}}%
\pgfpathlineto{\pgfqpoint{13.647049in}{3.547856in}}%
\pgfpathlineto{\pgfqpoint{13.649797in}{3.547788in}}%
\pgfpathlineto{\pgfqpoint{13.652072in}{3.547878in}}%
\pgfpathlineto{\pgfqpoint{13.656804in}{3.547742in}}%
\pgfpathlineto{\pgfqpoint{13.664780in}{3.547818in}}%
\pgfpathlineto{\pgfqpoint{13.668705in}{3.547716in}}%
\pgfpathlineto{\pgfqpoint{13.673019in}{3.547785in}}%
\pgfpathlineto{\pgfqpoint{13.676222in}{3.547737in}}%
\pgfpathlineto{\pgfqpoint{13.680871in}{3.547794in}}%
\pgfpathlineto{\pgfqpoint{13.683592in}{3.547749in}}%
\pgfpathlineto{\pgfqpoint{13.685464in}{3.547765in}}%
\pgfpathlineto{\pgfqpoint{13.768338in}{3.547685in}}%
\pgfpathlineto{\pgfqpoint{13.815636in}{3.547756in}}%
\pgfpathlineto{\pgfqpoint{13.821601in}{3.547730in}}%
\pgfpathlineto{\pgfqpoint{13.824763in}{3.547706in}}%
\pgfpathlineto{\pgfqpoint{13.833954in}{3.547656in}}%
\pgfpathlineto{\pgfqpoint{13.857634in}{3.547695in}}%
\pgfpathlineto{\pgfqpoint{13.862066in}{3.547670in}}%
\pgfpathlineto{\pgfqpoint{13.864392in}{3.547673in}}%
\pgfpathlineto{\pgfqpoint{13.883475in}{3.547659in}}%
\pgfpathlineto{\pgfqpoint{13.885915in}{3.547686in}}%
\pgfpathlineto{\pgfqpoint{13.889787in}{3.547652in}}%
\pgfpathlineto{\pgfqpoint{13.892186in}{3.547682in}}%
\pgfpathlineto{\pgfqpoint{13.897176in}{3.547611in}}%
\pgfpathlineto{\pgfqpoint{13.900349in}{3.547716in}}%
\pgfpathlineto{\pgfqpoint{13.902799in}{3.547698in}}%
\pgfpathlineto{\pgfqpoint{13.915150in}{3.547685in}}%
\pgfpathlineto{\pgfqpoint{13.965603in}{3.547644in}}%
\pgfpathlineto{\pgfqpoint{13.967760in}{3.547641in}}%
\pgfpathlineto{\pgfqpoint{13.986825in}{3.547628in}}%
\pgfpathlineto{\pgfqpoint{13.989141in}{3.547670in}}%
\pgfpathlineto{\pgfqpoint{13.992635in}{3.547636in}}%
\pgfpathlineto{\pgfqpoint{13.994734in}{3.547662in}}%
\pgfpathlineto{\pgfqpoint{14.000514in}{3.547652in}}%
\pgfpathlineto{\pgfqpoint{14.003281in}{3.547653in}}%
\pgfpathlineto{\pgfqpoint{14.087331in}{3.547621in}}%
\pgfpathlineto{\pgfqpoint{14.092907in}{3.547643in}}%
\pgfpathlineto{\pgfqpoint{14.098884in}{3.547648in}}%
\pgfpathlineto{\pgfqpoint{14.102384in}{3.547612in}}%
\pgfpathlineto{\pgfqpoint{14.105987in}{3.547632in}}%
\pgfpathlineto{\pgfqpoint{14.109020in}{3.547611in}}%
\pgfpathlineto{\pgfqpoint{14.118693in}{3.547623in}}%
\pgfpathlineto{\pgfqpoint{14.122208in}{3.547614in}}%
\pgfpathlineto{\pgfqpoint{14.145814in}{3.547620in}}%
\pgfpathlineto{\pgfqpoint{14.157849in}{3.547607in}}%
\pgfpathlineto{\pgfqpoint{14.159906in}{3.547620in}}%
\pgfpathlineto{\pgfqpoint{14.165779in}{3.547611in}}%
\pgfpathlineto{\pgfqpoint{14.173318in}{3.547630in}}%
\pgfpathlineto{\pgfqpoint{14.224710in}{3.547610in}}%
\pgfpathlineto{\pgfqpoint{14.228293in}{3.547604in}}%
\pgfpathlineto{\pgfqpoint{14.313133in}{3.547598in}}%
\pgfpathlineto{\pgfqpoint{14.316352in}{3.547590in}}%
\pgfpathlineto{\pgfqpoint{14.321607in}{3.547613in}}%
\pgfpathlineto{\pgfqpoint{14.324075in}{3.547595in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.547612in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.547612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130615in}{3.667210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.627075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.591536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047241in}{3.568675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.413307in}{3.554022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793525in}{3.550256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.175614in}{3.548309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.559142in}{3.547791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.943108in}{3.547636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{3.547612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.870473in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{11.130615in}{3.667210in}}%
\pgfpathlineto{\pgfqpoint{11.282788in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{11.390757in}{3.663734in}}%
\pgfpathlineto{\pgfqpoint{11.542930in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{11.600784in}{3.664734in}}%
\pgfpathlineto{\pgfqpoint{11.695103in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.665132in}}%
\pgfpathlineto{\pgfqpoint{11.803072in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{11.860926in}{3.665728in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{11.994788in}{3.665828in}}%
\pgfpathlineto{\pgfqpoint{12.063214in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.121068in}{3.665728in}}%
\pgfpathlineto{\pgfqpoint{12.215387in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.264197in}{3.665946in}}%
\pgfpathlineto{\pgfqpoint{12.346109in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.394380in}{3.665899in}}%
\pgfpathlineto{\pgfqpoint{12.490850in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.537825in}{3.665950in}}%
\pgfpathlineto{\pgfqpoint{12.627703in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.673449in}{3.666021in}}%
\pgfpathlineto{\pgfqpoint{12.765712in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.810984in}{3.666032in}}%
\pgfpathlineto{\pgfqpoint{12.898128in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.942708in}{3.666022in}}%
\pgfpathlineto{\pgfqpoint{13.033003in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.078517in}{3.666046in}}%
\pgfpathlineto{\pgfqpoint{13.168279in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.213214in}{3.666041in}}%
\pgfpathlineto{\pgfqpoint{13.303619in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.348461in}{3.666052in}}%
\pgfpathlineto{\pgfqpoint{13.438170in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.483086in}{3.666054in}}%
\pgfpathlineto{\pgfqpoint{13.573113in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.618404in}{3.666053in}}%
\pgfpathlineto{\pgfqpoint{13.708984in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.754270in}{3.666054in}}%
\pgfpathlineto{\pgfqpoint{13.844422in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.889546in}{3.666057in}}%
\pgfpathlineto{\pgfqpoint{13.979789in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{14.024887in}{3.666058in}}%
\pgfpathlineto{\pgfqpoint{14.115012in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{14.160199in}{3.666057in}}%
\pgfpathlineto{\pgfqpoint{14.250436in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{14.295586in}{3.666058in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.666058in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.666058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130615in}{3.667210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.663734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.666059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047241in}{3.665858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.413307in}{3.665907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793525in}{3.666059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.175614in}{3.666059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.559142in}{3.666055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.943108in}{3.666059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{3.666058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.870473in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{11.130615in}{3.667210in}}%
\pgfpathlineto{\pgfqpoint{11.282788in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{11.390757in}{3.663734in}}%
\pgfpathlineto{\pgfqpoint{11.542930in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{11.600784in}{3.664734in}}%
\pgfpathlineto{\pgfqpoint{11.695103in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.665132in}}%
\pgfpathlineto{\pgfqpoint{11.803072in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{11.860926in}{3.665728in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{11.994788in}{3.665828in}}%
\pgfpathlineto{\pgfqpoint{12.063214in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.121068in}{3.665728in}}%
\pgfpathlineto{\pgfqpoint{12.215387in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.264197in}{3.665946in}}%
\pgfpathlineto{\pgfqpoint{12.346109in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.394380in}{3.665899in}}%
\pgfpathlineto{\pgfqpoint{12.490850in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.537825in}{3.665950in}}%
\pgfpathlineto{\pgfqpoint{12.627703in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.673449in}{3.666021in}}%
\pgfpathlineto{\pgfqpoint{12.765712in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.810984in}{3.666032in}}%
\pgfpathlineto{\pgfqpoint{12.898128in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{12.942708in}{3.666022in}}%
\pgfpathlineto{\pgfqpoint{13.033003in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.078517in}{3.666046in}}%
\pgfpathlineto{\pgfqpoint{13.168279in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.213214in}{3.666041in}}%
\pgfpathlineto{\pgfqpoint{13.303619in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.348461in}{3.666052in}}%
\pgfpathlineto{\pgfqpoint{13.438170in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.483086in}{3.666054in}}%
\pgfpathlineto{\pgfqpoint{13.573113in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.618404in}{3.666053in}}%
\pgfpathlineto{\pgfqpoint{13.708984in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.754270in}{3.666054in}}%
\pgfpathlineto{\pgfqpoint{13.844422in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{13.889546in}{3.666057in}}%
\pgfpathlineto{\pgfqpoint{13.979789in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{14.024887in}{3.666058in}}%
\pgfpathlineto{\pgfqpoint{14.115012in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{14.160199in}{3.666057in}}%
\pgfpathlineto{\pgfqpoint{14.250436in}{3.666059in}}%
\pgfpathlineto{\pgfqpoint{14.295586in}{3.666058in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.666058in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.666058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130615in}{3.667210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.663734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.666059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047241in}{3.665858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.413307in}{3.665907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793525in}{3.666059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.175614in}{3.666059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.559142in}{3.666055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.943108in}{3.666059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{3.666058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{10.697638in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.500000in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{1.355459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.598819in,y=3.914085in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Three-player Goofspiel (3 ranks)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new_figures/CCE_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{inconsolata}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.600000in}{4.956013in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.600000in}{4.956013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.956013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{2.107946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285084in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{2.285084in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285084in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285084in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011545in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{4.011545in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011545in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011545in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148314in,y=1.705591in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{2.775334in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{2.775334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249208in}{2.775334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627356in, y=2.680613in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{3.888614in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{3.888614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249208in}{3.888614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627356in, y=3.793894in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349578in,y=3.345592in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \scalebox{0.9}{Max individual average regret}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421854in}{4.470725in}}%
\pgfpathlineto{\pgfqpoint{1.681712in}{4.303160in}}%
\pgfpathlineto{\pgfqpoint{1.833720in}{4.181436in}}%
\pgfpathlineto{\pgfqpoint{4.874775in}{2.220460in}}%
\pgfpathlineto{\pgfqpoint{4.874775in}{2.220460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681712in}{4.303160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941571in}{4.111890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245585in}{3.915851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597339in}{3.689028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963005in}{3.453234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342808in}{3.208324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724480in}{2.962209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107590in}{2.715167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491136in}{2.467843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874775in}{2.220460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.789563in}{4.444623in}}%
\pgfpathlineto{\pgfqpoint{2.113847in}{4.300636in}}%
\pgfpathlineto{\pgfqpoint{2.272375in}{4.218492in}}%
\pgfpathlineto{\pgfqpoint{2.392935in}{4.148946in}}%
\pgfpathlineto{\pgfqpoint{2.453394in}{4.087787in}}%
\pgfpathlineto{\pgfqpoint{2.538642in}{4.035186in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{3.997921in}}%
\pgfpathlineto{\pgfqpoint{2.574950in}{3.965640in}}%
\pgfpathlineto{\pgfqpoint{2.608051in}{3.911696in}}%
\pgfpathlineto{\pgfqpoint{2.638464in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{2.666595in}{3.830355in}}%
\pgfpathlineto{\pgfqpoint{2.705190in}{3.783419in}}%
\pgfpathlineto{\pgfqpoint{2.740179in}{3.744130in}}%
\pgfpathlineto{\pgfqpoint{2.782268in}{3.700055in}}%
\pgfpathlineto{\pgfqpoint{2.828996in}{3.654306in}}%
\pgfpathlineto{\pgfqpoint{2.885949in}{3.602035in}}%
\pgfpathlineto{\pgfqpoint{2.948383in}{3.548091in}}%
\pgfpathlineto{\pgfqpoint{3.018152in}{3.490945in}}%
\pgfpathlineto{\pgfqpoint{3.098967in}{3.427846in}}%
\pgfpathlineto{\pgfqpoint{3.189684in}{3.359939in}}%
\pgfpathlineto{\pgfqpoint{3.296974in}{3.282506in}}%
\pgfpathlineto{\pgfqpoint{3.424076in}{3.193611in}}%
\pgfpathlineto{\pgfqpoint{3.580449in}{3.087065in}}%
\pgfpathlineto{\pgfqpoint{3.780307in}{2.953726in}}%
\pgfpathlineto{\pgfqpoint{4.051905in}{2.775374in}}%
\pgfpathlineto{\pgfqpoint{4.467973in}{2.505074in}}%
\pgfpathlineto{\pgfqpoint{4.874762in}{2.242114in}}%
\pgfpathlineto{\pgfqpoint{4.874762in}{2.242114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113847in}{4.300636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392935in}{4.148946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591866in}{3.937166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772180in}{3.710344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038794in}{3.474550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372129in}{3.229639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735340in}{2.983524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111247in}{2.736669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492143in}{2.489427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874762in}{2.242114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873219in}{4.451092in}}%
\pgfpathlineto{\pgfqpoint{2.151368in}{4.304887in}}%
\pgfpathlineto{\pgfqpoint{2.309280in}{4.208916in}}%
\pgfpathlineto{\pgfqpoint{2.420048in}{4.142994in}}%
\pgfpathlineto{\pgfqpoint{2.476591in}{4.089050in}}%
\pgfpathlineto{\pgfqpoint{2.498436in}{4.044974in}}%
\pgfpathlineto{\pgfqpoint{2.519077in}{4.007709in}}%
\pgfpathlineto{\pgfqpoint{2.538642in}{3.975428in}}%
\pgfpathlineto{\pgfqpoint{2.574950in}{3.921484in}}%
\pgfpathlineto{\pgfqpoint{2.608051in}{3.877409in}}%
\pgfpathlineto{\pgfqpoint{2.638464in}{3.840144in}}%
\pgfpathlineto{\pgfqpoint{2.679906in}{3.793207in}}%
\pgfpathlineto{\pgfqpoint{2.728875in}{3.742124in}}%
\pgfpathlineto{\pgfqpoint{2.782268in}{3.690493in}}%
\pgfpathlineto{\pgfqpoint{2.837681in}{3.640297in}}%
\pgfpathlineto{\pgfqpoint{2.900749in}{3.586353in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{3.527622in}}%
\pgfpathlineto{\pgfqpoint{3.053562in}{3.465293in}}%
\pgfpathlineto{\pgfqpoint{3.147063in}{3.395747in}}%
\pgfpathlineto{\pgfqpoint{3.257101in}{3.316773in}}%
\pgfpathlineto{\pgfqpoint{3.388285in}{3.225450in}}%
\pgfpathlineto{\pgfqpoint{3.550902in}{3.115076in}}%
\pgfpathlineto{\pgfqpoint{3.759600in}{2.976253in}}%
\pgfpathlineto{\pgfqpoint{4.048184in}{2.787149in}}%
\pgfpathlineto{\pgfqpoint{4.503214in}{2.491920in}}%
\pgfpathlineto{\pgfqpoint{4.874762in}{2.251854in}}%
\pgfpathlineto{\pgfqpoint{4.874762in}{2.251854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151368in}{4.304887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420048in}{4.142994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557235in}{3.946955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751153in}{3.720132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028615in}{3.484338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367978in}{3.239428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733770in}{2.993313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110672in}{2.746458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492039in}{2.499148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874762in}{2.251854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.151368in}{4.450474in}}%
\pgfpathlineto{\pgfqpoint{2.652793in}{4.306016in}}%
\pgfpathlineto{\pgfqpoint{2.939764in}{4.233996in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{4.164450in}}%
\pgfpathlineto{\pgfqpoint{3.047070in}{4.059128in}}%
\pgfpathlineto{\pgfqpoint{3.055167in}{4.021863in}}%
\pgfpathlineto{\pgfqpoint{3.076952in}{3.961108in}}%
\pgfpathlineto{\pgfqpoint{3.090316in}{3.891562in}}%
\pgfpathlineto{\pgfqpoint{3.103220in}{3.837618in}}%
\pgfpathlineto{\pgfqpoint{3.119762in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{3.135605in}{3.734286in}}%
\pgfpathlineto{\pgfqpoint{3.154511in}{3.686732in}}%
\pgfpathlineto{\pgfqpoint{3.176008in}{3.639795in}}%
\pgfpathlineto{\pgfqpoint{3.199622in}{3.594538in}}%
\pgfpathlineto{\pgfqpoint{3.224906in}{3.551447in}}%
\pgfpathlineto{\pgfqpoint{3.251450in}{3.510683in}}%
\pgfpathlineto{\pgfqpoint{3.281530in}{3.468701in}}%
\pgfpathlineto{\pgfqpoint{3.314224in}{3.426972in}}%
\pgfpathlineto{\pgfqpoint{3.350902in}{3.383881in}}%
\pgfpathlineto{\pgfqpoint{3.392217in}{3.338985in}}%
\pgfpathlineto{\pgfqpoint{3.436446in}{3.294228in}}%
\pgfpathlineto{\pgfqpoint{3.486796in}{3.246491in}}%
\pgfpathlineto{\pgfqpoint{3.543136in}{3.196208in}}%
\pgfpathlineto{\pgfqpoint{3.606735in}{3.142491in}}%
\pgfpathlineto{\pgfqpoint{3.678809in}{3.084581in}}%
\pgfpathlineto{\pgfqpoint{3.761796in}{3.020826in}}%
\pgfpathlineto{\pgfqpoint{3.857846in}{2.949910in}}%
\pgfpathlineto{\pgfqpoint{3.971072in}{2.869155in}}%
\pgfpathlineto{\pgfqpoint{4.107493in}{2.774682in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{2.660293in}}%
\pgfpathlineto{\pgfqpoint{4.497001in}{2.514246in}}%
\pgfpathlineto{\pgfqpoint{4.806798in}{2.311695in}}%
\pgfpathlineto{\pgfqpoint{4.874762in}{2.267512in}}%
\pgfpathlineto{\pgfqpoint{4.874762in}{2.267512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652793in}{4.306016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998177in}{4.164450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076952in}{3.961108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131706in}{3.745032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259896in}{3.498492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477564in}{3.255024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778217in}{3.008508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126452in}{2.761737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496384in}{2.514652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874762in}{2.267512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.151368in}{4.450474in}}%
\pgfpathlineto{\pgfqpoint{2.638464in}{4.306016in}}%
\pgfpathlineto{\pgfqpoint{2.967080in}{4.233996in}}%
\pgfpathlineto{\pgfqpoint{2.992539in}{4.164450in}}%
\pgfpathlineto{\pgfqpoint{3.026891in}{4.103202in}}%
\pgfpathlineto{\pgfqpoint{3.058358in}{4.021862in}}%
\pgfpathlineto{\pgfqpoint{3.085914in}{3.961107in}}%
\pgfpathlineto{\pgfqpoint{3.111582in}{3.912596in}}%
\pgfpathlineto{\pgfqpoint{3.135605in}{3.872212in}}%
\pgfpathlineto{\pgfqpoint{3.168978in}{3.822016in}}%
\pgfpathlineto{\pgfqpoint{3.197436in}{3.780471in}}%
\pgfpathlineto{\pgfqpoint{3.230969in}{3.734285in}}%
\pgfpathlineto{\pgfqpoint{3.261747in}{3.695523in}}%
\pgfpathlineto{\pgfqpoint{3.296974in}{3.654450in}}%
\pgfpathlineto{\pgfqpoint{3.335295in}{3.612906in}}%
\pgfpathlineto{\pgfqpoint{3.380966in}{3.566719in}}%
\pgfpathlineto{\pgfqpoint{3.431194in}{3.519165in}}%
\pgfpathlineto{\pgfqpoint{3.487808in}{3.468700in}}%
\pgfpathlineto{\pgfqpoint{3.550902in}{3.415457in}}%
\pgfpathlineto{\pgfqpoint{3.625044in}{3.355956in}}%
\pgfpathlineto{\pgfqpoint{3.707717in}{3.292530in}}%
\pgfpathlineto{\pgfqpoint{3.804300in}{3.221300in}}%
\pgfpathlineto{\pgfqpoint{3.918718in}{3.139779in}}%
\pgfpathlineto{\pgfqpoint{4.056478in}{3.044471in}}%
\pgfpathlineto{\pgfqpoint{4.227293in}{2.929114in}}%
\pgfpathlineto{\pgfqpoint{4.450019in}{2.781526in}}%
\pgfpathlineto{\pgfqpoint{4.764684in}{2.575880in}}%
\pgfpathlineto{\pgfqpoint{4.874750in}{2.504379in}}%
\pgfpathlineto{\pgfqpoint{4.874750in}{2.504379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638464in}{4.306016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967080in}{4.233996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058358in}{4.021862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179474in}{3.807360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347245in}{3.600506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586711in}{3.386360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881028in}{3.166351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202301in}{2.945846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535918in}{2.725144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874750in}{2.504379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.789563in}{4.444623in}}%
\pgfpathlineto{\pgfqpoint{2.072149in}{4.318695in}}%
\pgfpathlineto{\pgfqpoint{2.272375in}{4.225927in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{4.144693in}}%
\pgfpathlineto{\pgfqpoint{2.538642in}{4.046674in}}%
\pgfpathlineto{\pgfqpoint{2.679906in}{3.948654in}}%
\pgfpathlineto{\pgfqpoint{2.862591in}{3.825164in}}%
\pgfpathlineto{\pgfqpoint{3.032039in}{3.721832in}}%
\pgfpathlineto{\pgfqpoint{3.246674in}{3.588053in}}%
\pgfpathlineto{\pgfqpoint{3.529825in}{3.408693in}}%
\pgfpathlineto{\pgfqpoint{3.960769in}{3.132779in}}%
\pgfpathlineto{\pgfqpoint{4.463246in}{2.808697in}}%
\pgfpathlineto{\pgfqpoint{4.484152in}{2.795134in}}%
\pgfpathlineto{\pgfqpoint{4.705918in}{2.651452in}}%
\pgfpathlineto{\pgfqpoint{4.727202in}{2.637669in}}%
\pgfpathlineto{\pgfqpoint{4.874725in}{2.542232in}}%
\pgfpathlineto{\pgfqpoint{4.874725in}{2.542232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072149in}{4.318695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272375in}{4.225927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591866in}{4.009409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862591in}{3.825164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206105in}{3.613523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543136in}{3.400210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876039in}{3.187183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210475in}{2.972208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542464in}{2.757317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874725in}{2.542232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047421in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{2.107946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148314in,y=4.666572in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Three-player Kuhn poker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975498in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{9.773710in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{9.773710in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{5.975498in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{5.975498in}{2.107946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.042369in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{7.042369in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042369in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.042369in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.321717in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{8.321717in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.321717in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.321717in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.601064in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{9.601064in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.601064in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.601064in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148144in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.373426in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533266in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657248in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758548in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.844196in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918388in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.983830in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.427491in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652773in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.812613in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936595in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.037895in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.123543in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.197735in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.263177in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.706839in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.932121in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.091961in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.215942in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.317243in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.402891in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.477083in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.542525in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874604in,y=1.705591in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975498in}{3.292314in}}%
\pgfpathlineto{\pgfqpoint{9.773710in}{3.292314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975498in}{3.292314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353645in, y=3.197594in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975498in}{4.531499in}}%
\pgfpathlineto{\pgfqpoint{9.773710in}{4.531499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975498in}{4.531499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509201in, y=4.436778in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148144in}{4.453780in}}%
\pgfpathlineto{\pgfqpoint{6.533266in}{4.304051in}}%
\pgfpathlineto{\pgfqpoint{6.758548in}{4.265954in}}%
\pgfpathlineto{\pgfqpoint{6.918388in}{4.219288in}}%
\pgfpathlineto{\pgfqpoint{7.143670in}{4.130148in}}%
\pgfpathlineto{\pgfqpoint{7.229318in}{4.102074in}}%
\pgfpathlineto{\pgfqpoint{7.303510in}{4.085420in}}%
\pgfpathlineto{\pgfqpoint{7.368952in}{4.067804in}}%
\pgfpathlineto{\pgfqpoint{7.427491in}{4.045261in}}%
\pgfpathlineto{\pgfqpoint{7.480447in}{4.034333in}}%
\pgfpathlineto{\pgfqpoint{7.573265in}{3.990514in}}%
\pgfpathlineto{\pgfqpoint{7.839722in}{3.867064in}}%
\pgfpathlineto{\pgfqpoint{7.890267in}{3.842666in}}%
\pgfpathlineto{\pgfqpoint{7.907706in}{3.831214in}}%
\pgfpathlineto{\pgfqpoint{7.933624in}{3.656150in}}%
\pgfpathlineto{\pgfqpoint{7.945779in}{3.598456in}}%
\pgfpathlineto{\pgfqpoint{7.959809in}{3.543174in}}%
\pgfpathlineto{\pgfqpoint{7.974533in}{3.494114in}}%
\pgfpathlineto{\pgfqpoint{7.990896in}{3.447198in}}%
\pgfpathlineto{\pgfqpoint{8.008746in}{3.402660in}}%
\pgfpathlineto{\pgfqpoint{8.028871in}{3.358587in}}%
\pgfpathlineto{\pgfqpoint{8.050107in}{3.317384in}}%
\pgfpathlineto{\pgfqpoint{8.074043in}{3.275904in}}%
\pgfpathlineto{\pgfqpoint{8.099483in}{3.236261in}}%
\pgfpathlineto{\pgfqpoint{8.127761in}{3.196366in}}%
\pgfpathlineto{\pgfqpoint{8.158409in}{3.157013in}}%
\pgfpathlineto{\pgfqpoint{8.191683in}{3.117898in}}%
\pgfpathlineto{\pgfqpoint{8.228360in}{3.078233in}}%
\pgfpathlineto{\pgfqpoint{8.268298in}{3.038319in}}%
\pgfpathlineto{\pgfqpoint{8.312379in}{2.997429in}}%
\pgfpathlineto{\pgfqpoint{8.361037in}{2.955371in}}%
\pgfpathlineto{\pgfqpoint{8.414777in}{2.911921in}}%
\pgfpathlineto{\pgfqpoint{8.474005in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{8.539666in}{2.819913in}}%
\pgfpathlineto{\pgfqpoint{8.612715in}{2.770374in}}%
\pgfpathlineto{\pgfqpoint{8.694289in}{2.717784in}}%
\pgfpathlineto{\pgfqpoint{8.786020in}{2.661342in}}%
\pgfpathlineto{\pgfqpoint{8.889671in}{2.600226in}}%
\pgfpathlineto{\pgfqpoint{9.007892in}{2.533154in}}%
\pgfpathlineto{\pgfqpoint{9.144200in}{2.458436in}}%
\pgfpathlineto{\pgfqpoint{9.303682in}{2.373621in}}%
\pgfpathlineto{\pgfqpoint{9.493798in}{2.275112in}}%
\pgfpathlineto{\pgfqpoint{9.601027in}{2.220460in}}%
\pgfpathlineto{\pgfqpoint{9.601027in}{2.220460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533266in}{4.304051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918388in}{4.219288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368952in}{4.067804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.865569in}{3.854625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.949048in}{3.584654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.051916in}{3.314082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.264616in}{3.041875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.615996in}{2.768208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.078084in}{2.494377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.601027in}{2.220460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.166363in}{4.470725in}}%
\pgfpathlineto{\pgfqpoint{6.992001in}{4.302729in}}%
\pgfpathlineto{\pgfqpoint{7.513140in}{4.247147in}}%
\pgfpathlineto{\pgfqpoint{7.869762in}{4.196176in}}%
\pgfpathlineto{\pgfqpoint{8.117425in}{4.137817in}}%
\pgfpathlineto{\pgfqpoint{8.535144in}{4.083717in}}%
\pgfpathlineto{\pgfqpoint{8.689629in}{4.054234in}}%
\pgfpathlineto{\pgfqpoint{8.829931in}{4.064113in}}%
\pgfpathlineto{\pgfqpoint{8.999753in}{4.034288in}}%
\pgfpathlineto{\pgfqpoint{9.074990in}{4.010859in}}%
\pgfpathlineto{\pgfqpoint{9.145968in}{3.991461in}}%
\pgfpathlineto{\pgfqpoint{9.205812in}{3.971811in}}%
\pgfpathlineto{\pgfqpoint{9.286138in}{3.934722in}}%
\pgfpathlineto{\pgfqpoint{9.316192in}{3.917729in}}%
\pgfpathlineto{\pgfqpoint{9.334115in}{3.901657in}}%
\pgfpathlineto{\pgfqpoint{9.343586in}{3.886357in}}%
\pgfpathlineto{\pgfqpoint{9.347166in}{3.871808in}}%
\pgfpathlineto{\pgfqpoint{9.349880in}{3.611445in}}%
\pgfpathlineto{\pgfqpoint{9.353795in}{3.438732in}}%
\pgfpathlineto{\pgfqpoint{9.358887in}{3.308743in}}%
\pgfpathlineto{\pgfqpoint{9.365124in}{3.204339in}}%
\pgfpathlineto{\pgfqpoint{9.372550in}{3.116180in}}%
\pgfpathlineto{\pgfqpoint{9.381201in}{3.039410in}}%
\pgfpathlineto{\pgfqpoint{9.391099in}{2.971144in}}%
\pgfpathlineto{\pgfqpoint{9.402256in}{2.909509in}}%
\pgfpathlineto{\pgfqpoint{9.414671in}{2.853216in}}%
\pgfpathlineto{\pgfqpoint{9.428485in}{2.800801in}}%
\pgfpathlineto{\pgfqpoint{9.443737in}{2.751609in}}%
\pgfpathlineto{\pgfqpoint{9.460446in}{2.705169in}}%
\pgfpathlineto{\pgfqpoint{9.478816in}{2.660660in}}%
\pgfpathlineto{\pgfqpoint{9.498874in}{2.617881in}}%
\pgfpathlineto{\pgfqpoint{9.520807in}{2.576344in}}%
\pgfpathlineto{\pgfqpoint{9.544743in}{2.535785in}}%
\pgfpathlineto{\pgfqpoint{9.570866in}{2.495905in}}%
\pgfpathlineto{\pgfqpoint{9.599395in}{2.456429in}}%
\pgfpathlineto{\pgfqpoint{9.601064in}{2.454231in}}%
\pgfpathlineto{\pgfqpoint{9.601064in}{2.454231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.992001in}{4.302729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.513140in}{4.247147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.535144in}{4.083717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.316192in}{3.917729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.348918in}{3.678303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.353969in}{3.433126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.366228in}{3.189354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.395540in}{2.945045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.462588in}{2.699663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.601064in}{2.454231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.042369in}{4.453514in}}%
\pgfpathlineto{\pgfqpoint{7.427491in}{4.291526in}}%
\pgfpathlineto{\pgfqpoint{7.652773in}{4.243569in}}%
\pgfpathlineto{\pgfqpoint{7.812613in}{4.190450in}}%
\pgfpathlineto{\pgfqpoint{7.936595in}{4.132092in}}%
\pgfpathlineto{\pgfqpoint{8.037895in}{4.102058in}}%
\pgfpathlineto{\pgfqpoint{8.123543in}{4.076354in}}%
\pgfpathlineto{\pgfqpoint{8.197735in}{4.051410in}}%
\pgfpathlineto{\pgfqpoint{8.263177in}{4.037275in}}%
\pgfpathlineto{\pgfqpoint{8.321717in}{4.008652in}}%
\pgfpathlineto{\pgfqpoint{8.374673in}{3.983681in}}%
\pgfpathlineto{\pgfqpoint{8.423017in}{3.960815in}}%
\pgfpathlineto{\pgfqpoint{8.467490in}{3.939410in}}%
\pgfpathlineto{\pgfqpoint{8.500402in}{3.919532in}}%
\pgfpathlineto{\pgfqpoint{8.528928in}{3.900976in}}%
\pgfpathlineto{\pgfqpoint{8.554236in}{3.883610in}}%
\pgfpathlineto{\pgfqpoint{8.578441in}{3.867296in}}%
\pgfpathlineto{\pgfqpoint{8.601524in}{3.851916in}}%
\pgfpathlineto{\pgfqpoint{8.623685in}{3.837367in}}%
\pgfpathlineto{\pgfqpoint{8.644997in}{3.823565in}}%
\pgfpathlineto{\pgfqpoint{8.665521in}{3.810436in}}%
\pgfpathlineto{\pgfqpoint{8.685314in}{3.797918in}}%
\pgfpathlineto{\pgfqpoint{8.704426in}{3.785957in}}%
\pgfpathlineto{\pgfqpoint{8.722902in}{3.774505in}}%
\pgfpathlineto{\pgfqpoint{8.740784in}{3.763520in}}%
\pgfpathlineto{\pgfqpoint{8.758108in}{3.752966in}}%
\pgfpathlineto{\pgfqpoint{8.774908in}{3.742811in}}%
\pgfpathlineto{\pgfqpoint{8.791216in}{3.733025in}}%
\pgfpathlineto{\pgfqpoint{8.807058in}{3.723582in}}%
\pgfpathlineto{\pgfqpoint{8.822461in}{3.714460in}}%
\pgfpathlineto{\pgfqpoint{8.837448in}{3.705637in}}%
\pgfpathlineto{\pgfqpoint{8.852042in}{3.697094in}}%
\pgfpathlineto{\pgfqpoint{8.866262in}{3.688813in}}%
\pgfpathlineto{\pgfqpoint{8.880127in}{3.680780in}}%
\pgfpathlineto{\pgfqpoint{8.893655in}{3.672980in}}%
\pgfpathlineto{\pgfqpoint{8.906861in}{3.665400in}}%
\pgfpathlineto{\pgfqpoint{8.919761in}{3.658027in}}%
\pgfpathlineto{\pgfqpoint{8.932368in}{3.650851in}}%
\pgfpathlineto{\pgfqpoint{8.944695in}{3.643862in}}%
\pgfpathlineto{\pgfqpoint{8.956754in}{3.637049in}}%
\pgfpathlineto{\pgfqpoint{8.968558in}{3.630405in}}%
\pgfpathlineto{\pgfqpoint{8.980115in}{3.623920in}}%
\pgfpathlineto{\pgfqpoint{8.991438in}{3.617589in}}%
\pgfpathlineto{\pgfqpoint{9.002534in}{3.611402in}}%
\pgfpathlineto{\pgfqpoint{9.013413in}{3.605355in}}%
\pgfpathlineto{\pgfqpoint{9.024083in}{3.599441in}}%
\pgfpathlineto{\pgfqpoint{9.034552in}{3.593654in}}%
\pgfpathlineto{\pgfqpoint{9.044877in}{3.587989in}}%
\pgfpathlineto{\pgfqpoint{9.055262in}{3.582442in}}%
\pgfpathlineto{\pgfqpoint{9.065602in}{3.577010in}}%
\pgfpathlineto{\pgfqpoint{9.075943in}{3.571692in}}%
\pgfpathlineto{\pgfqpoint{9.086283in}{3.566484in}}%
\pgfpathlineto{\pgfqpoint{9.096801in}{3.561381in}}%
\pgfpathlineto{\pgfqpoint{9.107529in}{3.556380in}}%
\pgfpathlineto{\pgfqpoint{9.118054in}{3.551475in}}%
\pgfpathlineto{\pgfqpoint{9.128730in}{3.546665in}}%
\pgfpathlineto{\pgfqpoint{9.140352in}{3.541954in}}%
\pgfpathlineto{\pgfqpoint{9.152940in}{3.537334in}}%
\pgfpathlineto{\pgfqpoint{9.164356in}{3.532799in}}%
\pgfpathlineto{\pgfqpoint{9.176019in}{3.528348in}}%
\pgfpathlineto{\pgfqpoint{9.187443in}{3.523973in}}%
\pgfpathlineto{\pgfqpoint{9.198942in}{3.519676in}}%
\pgfpathlineto{\pgfqpoint{9.210283in}{3.515443in}}%
\pgfpathlineto{\pgfqpoint{9.221398in}{3.511270in}}%
\pgfpathlineto{\pgfqpoint{9.231898in}{3.507153in}}%
\pgfpathlineto{\pgfqpoint{9.242592in}{3.503087in}}%
\pgfpathlineto{\pgfqpoint{9.251175in}{3.499072in}}%
\pgfpathlineto{\pgfqpoint{9.258291in}{3.495105in}}%
\pgfpathlineto{\pgfqpoint{9.265317in}{3.491187in}}%
\pgfpathlineto{\pgfqpoint{9.272155in}{3.487321in}}%
\pgfpathlineto{\pgfqpoint{9.279042in}{3.483507in}}%
\pgfpathlineto{\pgfqpoint{9.285811in}{3.479750in}}%
\pgfpathlineto{\pgfqpoint{9.293016in}{3.476050in}}%
\pgfpathlineto{\pgfqpoint{9.300255in}{3.472409in}}%
\pgfpathlineto{\pgfqpoint{9.307904in}{3.468824in}}%
\pgfpathlineto{\pgfqpoint{9.316254in}{3.465294in}}%
\pgfpathlineto{\pgfqpoint{9.324663in}{3.461819in}}%
\pgfpathlineto{\pgfqpoint{9.333666in}{3.458395in}}%
\pgfpathlineto{\pgfqpoint{9.342555in}{3.455023in}}%
\pgfpathlineto{\pgfqpoint{9.351246in}{3.451698in}}%
\pgfpathlineto{\pgfqpoint{9.359889in}{3.448420in}}%
\pgfpathlineto{\pgfqpoint{9.368399in}{3.445186in}}%
\pgfpathlineto{\pgfqpoint{9.376282in}{3.441993in}}%
\pgfpathlineto{\pgfqpoint{9.384082in}{3.438838in}}%
\pgfpathlineto{\pgfqpoint{9.392233in}{3.435720in}}%
\pgfpathlineto{\pgfqpoint{9.400239in}{3.432635in}}%
\pgfpathlineto{\pgfqpoint{9.406583in}{3.429575in}}%
\pgfpathlineto{\pgfqpoint{9.413790in}{3.426540in}}%
\pgfpathlineto{\pgfqpoint{9.420341in}{3.423534in}}%
\pgfpathlineto{\pgfqpoint{9.425699in}{3.420556in}}%
\pgfpathlineto{\pgfqpoint{9.430830in}{3.417608in}}%
\pgfpathlineto{\pgfqpoint{9.435914in}{3.414691in}}%
\pgfpathlineto{\pgfqpoint{9.441027in}{3.411806in}}%
\pgfpathlineto{\pgfqpoint{9.446288in}{3.408956in}}%
\pgfpathlineto{\pgfqpoint{9.451791in}{3.406140in}}%
\pgfpathlineto{\pgfqpoint{9.457528in}{3.403358in}}%
\pgfpathlineto{\pgfqpoint{9.463301in}{3.400610in}}%
\pgfpathlineto{\pgfqpoint{9.469155in}{3.397895in}}%
\pgfpathlineto{\pgfqpoint{9.474902in}{3.395210in}}%
\pgfpathlineto{\pgfqpoint{9.480498in}{3.392558in}}%
\pgfpathlineto{\pgfqpoint{9.486267in}{3.389937in}}%
\pgfpathlineto{\pgfqpoint{9.492471in}{3.387345in}}%
\pgfpathlineto{\pgfqpoint{9.498295in}{3.384781in}}%
\pgfpathlineto{\pgfqpoint{9.504412in}{3.382244in}}%
\pgfpathlineto{\pgfqpoint{9.510636in}{3.379733in}}%
\pgfpathlineto{\pgfqpoint{9.517136in}{3.377246in}}%
\pgfpathlineto{\pgfqpoint{9.523561in}{3.374783in}}%
\pgfpathlineto{\pgfqpoint{9.529069in}{3.372340in}}%
\pgfpathlineto{\pgfqpoint{9.534921in}{3.369915in}}%
\pgfpathlineto{\pgfqpoint{9.541144in}{3.367506in}}%
\pgfpathlineto{\pgfqpoint{9.547299in}{3.365109in}}%
\pgfpathlineto{\pgfqpoint{9.551648in}{3.362728in}}%
\pgfpathlineto{\pgfqpoint{9.555762in}{3.360364in}}%
\pgfpathlineto{\pgfqpoint{9.560125in}{3.358015in}}%
\pgfpathlineto{\pgfqpoint{9.564494in}{3.355682in}}%
\pgfpathlineto{\pgfqpoint{9.568750in}{3.353364in}}%
\pgfpathlineto{\pgfqpoint{9.572818in}{3.351063in}}%
\pgfpathlineto{\pgfqpoint{9.576779in}{3.348779in}}%
\pgfpathlineto{\pgfqpoint{9.580713in}{3.346515in}}%
\pgfpathlineto{\pgfqpoint{9.585876in}{3.344270in}}%
\pgfpathlineto{\pgfqpoint{9.590821in}{3.342046in}}%
\pgfpathlineto{\pgfqpoint{9.594863in}{3.339844in}}%
\pgfpathlineto{\pgfqpoint{9.600453in}{3.337666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.427491in}{4.291526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.652773in}{4.243569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.812613in}{4.190450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.037895in}{4.102058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.263177in}{4.037275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.528928in}{3.900976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.758108in}{3.752966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.991438in}{3.617589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.293016in}{3.476050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.600453in}{3.337666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.166363in}{4.470725in}}%
\pgfpathlineto{\pgfqpoint{6.904321in}{4.301424in}}%
\pgfpathlineto{\pgfqpoint{7.345842in}{4.249185in}}%
\pgfpathlineto{\pgfqpoint{7.721225in}{4.198455in}}%
\pgfpathlineto{\pgfqpoint{7.994579in}{4.139937in}}%
\pgfpathlineto{\pgfqpoint{8.228141in}{4.110421in}}%
\pgfpathlineto{\pgfqpoint{8.431137in}{4.084694in}}%
\pgfpathlineto{\pgfqpoint{8.582742in}{4.052992in}}%
\pgfpathlineto{\pgfqpoint{8.713741in}{4.057934in}}%
\pgfpathlineto{\pgfqpoint{8.839421in}{4.028304in}}%
\pgfpathlineto{\pgfqpoint{8.969482in}{4.005122in}}%
\pgfpathlineto{\pgfqpoint{9.070580in}{3.985479in}}%
\pgfpathlineto{\pgfqpoint{9.166587in}{3.965354in}}%
\pgfpathlineto{\pgfqpoint{9.243333in}{3.945846in}}%
\pgfpathlineto{\pgfqpoint{9.321639in}{3.927409in}}%
\pgfpathlineto{\pgfqpoint{9.391855in}{3.910188in}}%
\pgfpathlineto{\pgfqpoint{9.454257in}{3.893934in}}%
\pgfpathlineto{\pgfqpoint{9.511920in}{3.878553in}}%
\pgfpathlineto{\pgfqpoint{9.570084in}{3.864005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904321in}{4.301424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.904321in}{4.301424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.345842in}{4.249185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.721225in}{4.198455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.994579in}{4.139937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.228141in}{4.110421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.582742in}{4.052992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.839421in}{4.028304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.243333in}{3.945846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.570084in}{3.864005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.084644in}{4.453374in}}%
\pgfpathlineto{\pgfqpoint{9.535046in}{4.451489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535046in}{4.451489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535046in}{4.451489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535046in}{4.451489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535046in}{4.451489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535046in}{4.451489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535046in}{4.451489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535046in}{4.451489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535046in}{4.451489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535046in}{4.451489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.535046in}{4.451489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.084644in}{4.453374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.975498in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.084644in}{4.453374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975498in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{5.975498in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.773710in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{9.773710in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975498in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{9.773710in}{2.107946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975498in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{9.773710in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874604in,y=4.666572in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Three-player Liar's Dice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178395in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{13.570813in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.617091in}{0.100000in}}{\pgfqpoint{13.617091in}{0.146278in}}%
\pgfpathlineto{\pgfqpoint{13.617091in}{1.203386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.617091in}{1.249664in}}{\pgfqpoint{13.570813in}{1.249664in}}%
\pgfpathlineto{\pgfqpoint{2.178395in}{1.249664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132118in}{1.249664in}}{\pgfqpoint{2.132118in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{2.132118in}{0.146278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132118in}{0.100000in}}{\pgfqpoint{2.178395in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.178395in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.224673in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{2.456062in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{2.687451in}{0.921026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456062in}{0.921026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872562in,y=0.840040in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-OMD} warmstart \(\displaystyle \epsilon = \frac{1}{t^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.224673in}{0.478732in}}%
\pgfpathlineto{\pgfqpoint{2.456062in}{0.478732in}}%
\pgfpathlineto{\pgfqpoint{2.687451in}{0.478732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456062in}{0.478732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872562in,y=0.397745in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-OMD} warmstart \(\displaystyle \epsilon = 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023180in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{6.254569in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{6.485958in}{0.921026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254569in}{0.921026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.671069in,y=0.840040in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-OMD} warmstart fixed LMO calls}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.023180in}{0.438170in}}%
\pgfpathlineto{\pgfqpoint{6.254569in}{0.438170in}}%
\pgfpathlineto{\pgfqpoint{6.485958in}{0.438170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254569in}{0.438170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.671069in,y=0.357184in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-OMD} \(\displaystyle \epsilon = \frac{1}{t^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.495668in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{10.727057in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{10.958446in}{0.921026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.727057in}{0.921026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.143557in,y=0.840040in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-OMD} \(\displaystyle \epsilon = 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.495668in}{0.593266in}}%
\pgfpathlineto{\pgfqpoint{10.727057in}{0.593266in}}%
\pgfpathlineto{\pgfqpoint{10.958446in}{0.593266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.727057in}{0.593266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.143557in,y=0.512280in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-OMD} fixed LMO calls}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.701788in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{10.701788in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{10.701788in}{2.107946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737664in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{11.737664in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.737664in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.737664in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.464124in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{13.464124in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.464124in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.464124in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.600894in,y=1.705591in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.701788in}{2.606097in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{2.606097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.701788in}{2.606097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.079935in, y=2.511377in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.701788in}{3.505826in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{3.505826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.701788in}{3.505826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.079935in, y=3.411106in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.701788in}{4.405555in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{4.405555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.701788in}{4.405555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.235491in, y=4.310835in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.874434in}{4.470725in}}%
\pgfpathlineto{\pgfqpoint{11.286299in}{4.403845in}}%
\pgfpathlineto{\pgfqpoint{11.394150in}{4.360125in}}%
\pgfpathlineto{\pgfqpoint{11.477806in}{4.324034in}}%
\pgfpathlineto{\pgfqpoint{11.546157in}{4.291772in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{4.233699in}}%
\pgfpathlineto{\pgfqpoint{11.737664in}{4.220581in}}%
\pgfpathlineto{\pgfqpoint{11.836023in}{4.183843in}}%
\pgfpathlineto{\pgfqpoint{11.889671in}{4.161030in}}%
\pgfpathlineto{\pgfqpoint{11.936594in}{4.138779in}}%
\pgfpathlineto{\pgfqpoint{11.978292in}{4.117586in}}%
\pgfpathlineto{\pgfqpoint{12.049918in}{4.077695in}}%
\pgfpathlineto{\pgfqpoint{12.081178in}{4.057743in}}%
\pgfpathlineto{\pgfqpoint{12.095881in}{4.054015in}}%
\pgfpathlineto{\pgfqpoint{12.123664in}{4.043951in}}%
\pgfpathlineto{\pgfqpoint{12.136820in}{4.038559in}}%
\pgfpathlineto{\pgfqpoint{12.173724in}{4.036938in}}%
\pgfpathlineto{\pgfqpoint{12.207320in}{4.033496in}}%
\pgfpathlineto{\pgfqpoint{12.228153in}{4.026113in}}%
\pgfpathlineto{\pgfqpoint{12.238150in}{4.021629in}}%
\pgfpathlineto{\pgfqpoint{12.275671in}{3.999762in}}%
\pgfpathlineto{\pgfqpoint{12.293111in}{3.990765in}}%
\pgfpathlineto{\pgfqpoint{12.301536in}{3.985674in}}%
\pgfpathlineto{\pgfqpoint{12.309776in}{3.982826in}}%
\pgfpathlineto{\pgfqpoint{12.333462in}{3.978006in}}%
\pgfpathlineto{\pgfqpoint{12.348460in}{3.972915in}}%
\pgfpathlineto{\pgfqpoint{12.376767in}{3.960916in}}%
\pgfpathlineto{\pgfqpoint{12.396678in}{3.949642in}}%
\pgfpathlineto{\pgfqpoint{12.415584in}{3.938412in}}%
\pgfpathlineto{\pgfqpoint{12.433583in}{3.933288in}}%
\pgfpathlineto{\pgfqpoint{12.456311in}{3.927457in}}%
\pgfpathlineto{\pgfqpoint{12.477739in}{3.917172in}}%
\pgfpathlineto{\pgfqpoint{12.488011in}{3.911252in}}%
\pgfpathlineto{\pgfqpoint{12.521895in}{3.885108in}}%
\pgfpathlineto{\pgfqpoint{12.539966in}{3.879643in}}%
\pgfpathlineto{\pgfqpoint{12.561395in}{3.870667in}}%
\pgfpathlineto{\pgfqpoint{12.593320in}{3.863513in}}%
\pgfpathlineto{\pgfqpoint{12.615598in}{3.854796in}}%
\pgfpathlineto{\pgfqpoint{12.659754in}{3.835089in}}%
\pgfpathlineto{\pgfqpoint{12.696358in}{3.822684in}}%
\pgfpathlineto{\pgfqpoint{12.718915in}{3.810851in}}%
\pgfpathlineto{\pgfqpoint{12.734985in}{3.803204in}}%
\pgfpathlineto{\pgfqpoint{12.750393in}{3.799900in}}%
\pgfpathlineto{\pgfqpoint{12.757867in}{3.797506in}}%
\pgfpathlineto{\pgfqpoint{12.777096in}{3.794964in}}%
\pgfpathlineto{\pgfqpoint{12.784061in}{3.796807in}}%
\pgfpathlineto{\pgfqpoint{12.797613in}{3.796512in}}%
\pgfpathlineto{\pgfqpoint{12.808543in}{3.793611in}}%
\pgfpathlineto{\pgfqpoint{12.817064in}{3.791600in}}%
\pgfpathlineto{\pgfqpoint{12.825395in}{3.788618in}}%
\pgfpathlineto{\pgfqpoint{12.835556in}{3.781195in}}%
\pgfpathlineto{\pgfqpoint{12.845448in}{3.773819in}}%
\pgfpathlineto{\pgfqpoint{12.853178in}{3.770814in}}%
\pgfpathlineto{\pgfqpoint{12.860752in}{3.768601in}}%
\pgfpathlineto{\pgfqpoint{12.868176in}{3.770179in}}%
\pgfpathlineto{\pgfqpoint{12.871833in}{3.770040in}}%
\pgfpathlineto{\pgfqpoint{12.880824in}{3.766966in}}%
\pgfpathlineto{\pgfqpoint{12.896483in}{3.762973in}}%
\pgfpathlineto{\pgfqpoint{12.903238in}{3.757858in}}%
\pgfpathlineto{\pgfqpoint{12.913148in}{3.745897in}}%
\pgfpathlineto{\pgfqpoint{12.933761in}{3.719124in}}%
\pgfpathlineto{\pgfqpoint{12.939882in}{3.717216in}}%
\pgfpathlineto{\pgfqpoint{12.945904in}{3.718074in}}%
\pgfpathlineto{\pgfqpoint{12.951832in}{3.719185in}}%
\pgfpathlineto{\pgfqpoint{12.956216in}{3.716806in}}%
\pgfpathlineto{\pgfqpoint{12.971869in}{3.725354in}}%
\pgfpathlineto{\pgfqpoint{12.980139in}{3.724596in}}%
\pgfpathlineto{\pgfqpoint{12.993530in}{3.721877in}}%
\pgfpathlineto{\pgfqpoint{13.000050in}{3.720686in}}%
\pgfpathlineto{\pgfqpoint{13.010252in}{3.712237in}}%
\pgfpathlineto{\pgfqpoint{13.015250in}{3.708644in}}%
\pgfpathlineto{\pgfqpoint{13.018956in}{3.708373in}}%
\pgfpathlineto{\pgfqpoint{13.028663in}{3.711110in}}%
\pgfpathlineto{\pgfqpoint{13.032239in}{3.709880in}}%
\pgfpathlineto{\pgfqpoint{13.035781in}{3.706016in}}%
\pgfpathlineto{\pgfqpoint{13.038124in}{3.703380in}}%
\pgfpathlineto{\pgfqpoint{13.048491in}{3.704840in}}%
\pgfpathlineto{\pgfqpoint{13.054128in}{3.702451in}}%
\pgfpathlineto{\pgfqpoint{13.057471in}{3.701976in}}%
\pgfpathlineto{\pgfqpoint{13.061881in}{3.700160in}}%
\pgfpathlineto{\pgfqpoint{13.066241in}{3.697720in}}%
\pgfpathlineto{\pgfqpoint{13.072686in}{3.692185in}}%
\pgfpathlineto{\pgfqpoint{13.077974in}{3.688925in}}%
\pgfpathlineto{\pgfqpoint{13.092395in}{3.683189in}}%
\pgfpathlineto{\pgfqpoint{13.095414in}{3.683341in}}%
\pgfpathlineto{\pgfqpoint{13.098409in}{3.681240in}}%
\pgfpathlineto{\pgfqpoint{13.102366in}{3.676099in}}%
\pgfpathlineto{\pgfqpoint{13.109191in}{3.665509in}}%
\pgfpathlineto{\pgfqpoint{13.113036in}{3.663627in}}%
\pgfpathlineto{\pgfqpoint{13.115894in}{3.664173in}}%
\pgfpathlineto{\pgfqpoint{13.120610in}{3.665868in}}%
\pgfpathlineto{\pgfqpoint{13.123411in}{3.665535in}}%
\pgfpathlineto{\pgfqpoint{13.130781in}{3.663652in}}%
\pgfpathlineto{\pgfqpoint{13.134412in}{3.662150in}}%
\pgfpathlineto{\pgfqpoint{13.143338in}{3.657576in}}%
\pgfpathlineto{\pgfqpoint{13.146850in}{3.653121in}}%
\pgfpathlineto{\pgfqpoint{13.151194in}{3.647389in}}%
\pgfpathlineto{\pgfqpoint{13.163933in}{3.639848in}}%
\pgfpathlineto{\pgfqpoint{13.169732in}{3.636292in}}%
\pgfpathlineto{\pgfqpoint{13.173820in}{3.636203in}}%
\pgfpathlineto{\pgfqpoint{13.177865in}{3.632663in}}%
\pgfpathlineto{\pgfqpoint{13.184246in}{3.625466in}}%
\pgfpathlineto{\pgfqpoint{13.190521in}{3.623739in}}%
\pgfpathlineto{\pgfqpoint{13.194390in}{3.619289in}}%
\pgfpathlineto{\pgfqpoint{13.200498in}{3.610878in}}%
\pgfpathlineto{\pgfqpoint{13.203515in}{3.609600in}}%
\pgfpathlineto{\pgfqpoint{13.205015in}{3.608474in}}%
\pgfpathlineto{\pgfqpoint{13.214619in}{3.616443in}}%
\pgfpathlineto{\pgfqpoint{13.218248in}{3.615585in}}%
\pgfpathlineto{\pgfqpoint{13.221842in}{3.612669in}}%
\pgfpathlineto{\pgfqpoint{13.225403in}{3.614385in}}%
\pgfpathlineto{\pgfqpoint{13.227523in}{3.613309in}}%
\pgfpathlineto{\pgfqpoint{13.229631in}{3.610100in}}%
\pgfpathlineto{\pgfqpoint{13.234504in}{3.599765in}}%
\pgfpathlineto{\pgfqpoint{13.237261in}{3.598321in}}%
\pgfpathlineto{\pgfqpoint{13.241358in}{3.598219in}}%
\pgfpathlineto{\pgfqpoint{13.244065in}{3.598433in}}%
\pgfpathlineto{\pgfqpoint{13.248089in}{3.595281in}}%
\pgfpathlineto{\pgfqpoint{13.251409in}{3.595733in}}%
\pgfpathlineto{\pgfqpoint{13.254045in}{3.595638in}}%
\pgfpathlineto{\pgfqpoint{13.263126in}{3.590309in}}%
\pgfpathlineto{\pgfqpoint{13.266951in}{3.591035in}}%
\pgfpathlineto{\pgfqpoint{13.270738in}{3.589535in}}%
\pgfpathlineto{\pgfqpoint{13.273865in}{3.588205in}}%
\pgfpathlineto{\pgfqpoint{13.287921in}{3.590242in}}%
\pgfpathlineto{\pgfqpoint{13.290909in}{3.589090in}}%
\pgfpathlineto{\pgfqpoint{13.295051in}{3.588998in}}%
\pgfpathlineto{\pgfqpoint{13.296813in}{3.587780in}}%
\pgfpathlineto{\pgfqpoint{13.301470in}{3.580721in}}%
\pgfpathlineto{\pgfqpoint{13.303777in}{3.581183in}}%
\pgfpathlineto{\pgfqpoint{13.307780in}{3.586091in}}%
\pgfpathlineto{\pgfqpoint{13.311742in}{3.589537in}}%
\pgfpathlineto{\pgfqpoint{13.322834in}{3.593345in}}%
\pgfpathlineto{\pgfqpoint{13.329872in}{3.591527in}}%
\pgfpathlineto{\pgfqpoint{13.337832in}{3.580999in}}%
\pgfpathlineto{\pgfqpoint{13.340448in}{3.581529in}}%
\pgfpathlineto{\pgfqpoint{13.343046in}{3.582545in}}%
\pgfpathlineto{\pgfqpoint{13.359756in}{3.577379in}}%
\pgfpathlineto{\pgfqpoint{13.370496in}{3.565912in}}%
\pgfpathlineto{\pgfqpoint{13.374802in}{3.565176in}}%
\pgfpathlineto{\pgfqpoint{13.378118in}{3.564793in}}%
\pgfpathlineto{\pgfqpoint{13.383270in}{3.559907in}}%
\pgfpathlineto{\pgfqpoint{13.388351in}{3.559347in}}%
\pgfpathlineto{\pgfqpoint{13.391550in}{3.557229in}}%
\pgfpathlineto{\pgfqpoint{13.394721in}{3.556371in}}%
\pgfpathlineto{\pgfqpoint{13.397418in}{3.554477in}}%
\pgfpathlineto{\pgfqpoint{13.402755in}{3.553494in}}%
\pgfpathlineto{\pgfqpoint{13.405395in}{3.552231in}}%
\pgfpathlineto{\pgfqpoint{13.408887in}{3.551723in}}%
\pgfpathlineto{\pgfqpoint{13.412776in}{3.548965in}}%
\pgfpathlineto{\pgfqpoint{13.416200in}{3.547808in}}%
\pgfpathlineto{\pgfqpoint{13.419592in}{3.546137in}}%
\pgfpathlineto{\pgfqpoint{13.423373in}{3.547214in}}%
\pgfpathlineto{\pgfqpoint{13.427942in}{3.548967in}}%
\pgfpathlineto{\pgfqpoint{13.431231in}{3.550175in}}%
\pgfpathlineto{\pgfqpoint{13.433679in}{3.548155in}}%
\pgfpathlineto{\pgfqpoint{13.436917in}{3.545861in}}%
\pgfpathlineto{\pgfqpoint{13.439729in}{3.544339in}}%
\pgfpathlineto{\pgfqpoint{13.442122in}{3.543166in}}%
\pgfpathlineto{\pgfqpoint{13.444499in}{3.543955in}}%
\pgfpathlineto{\pgfqpoint{13.447255in}{3.538809in}}%
\pgfpathlineto{\pgfqpoint{13.448429in}{3.536773in}}%
\pgfpathlineto{\pgfqpoint{13.448820in}{3.537544in}}%
\pgfpathlineto{\pgfqpoint{13.451544in}{3.547664in}}%
\pgfpathlineto{\pgfqpoint{13.456550in}{3.541250in}}%
\pgfpathlineto{\pgfqpoint{13.456932in}{3.541570in}}%
\pgfpathlineto{\pgfqpoint{13.458458in}{3.541442in}}%
\pgfpathlineto{\pgfqpoint{13.464124in}{3.538501in}}%
\pgfpathlineto{\pgfqpoint{13.466739in}{3.537036in}}%
\pgfpathlineto{\pgfqpoint{13.468966in}{3.536167in}}%
\pgfpathlineto{\pgfqpoint{13.472282in}{3.536074in}}%
\pgfpathlineto{\pgfqpoint{13.475933in}{3.532454in}}%
\pgfpathlineto{\pgfqpoint{13.476296in}{3.532792in}}%
\pgfpathlineto{\pgfqpoint{13.478106in}{3.533711in}}%
\pgfpathlineto{\pgfqpoint{13.481700in}{3.529780in}}%
\pgfpathlineto{\pgfqpoint{13.482415in}{3.531294in}}%
\pgfpathlineto{\pgfqpoint{13.484551in}{3.533106in}}%
\pgfpathlineto{\pgfqpoint{13.486322in}{3.532392in}}%
\pgfpathlineto{\pgfqpoint{13.489839in}{3.526821in}}%
\pgfpathlineto{\pgfqpoint{13.490539in}{3.527860in}}%
\pgfpathlineto{\pgfqpoint{13.491933in}{3.529030in}}%
\pgfpathlineto{\pgfqpoint{13.492281in}{3.528823in}}%
\pgfpathlineto{\pgfqpoint{13.497805in}{3.522575in}}%
\pgfpathlineto{\pgfqpoint{13.500196in}{3.523048in}}%
\pgfpathlineto{\pgfqpoint{13.502572in}{3.521255in}}%
\pgfpathlineto{\pgfqpoint{13.504933in}{3.522392in}}%
\pgfpathlineto{\pgfqpoint{13.508280in}{3.518802in}}%
\pgfpathlineto{\pgfqpoint{13.510937in}{3.521884in}}%
\pgfpathlineto{\pgfqpoint{13.511928in}{3.521238in}}%
\pgfpathlineto{\pgfqpoint{13.514887in}{3.513450in}}%
\pgfpathlineto{\pgfqpoint{13.515541in}{3.514841in}}%
\pgfpathlineto{\pgfqpoint{13.517822in}{3.518704in}}%
\pgfpathlineto{\pgfqpoint{13.518795in}{3.517562in}}%
\pgfpathlineto{\pgfqpoint{13.521057in}{3.510161in}}%
\pgfpathlineto{\pgfqpoint{13.521700in}{3.512639in}}%
\pgfpathlineto{\pgfqpoint{13.523624in}{3.515941in}}%
\pgfpathlineto{\pgfqpoint{13.530282in}{3.510259in}}%
\pgfpathlineto{\pgfqpoint{13.532163in}{3.512159in}}%
\pgfpathlineto{\pgfqpoint{13.533723in}{3.512267in}}%
\pgfpathlineto{\pgfqpoint{13.534967in}{3.512800in}}%
\pgfpathlineto{\pgfqpoint{13.542950in}{3.524455in}}%
\pgfpathlineto{\pgfqpoint{13.543254in}{3.523958in}}%
\pgfpathlineto{\pgfqpoint{13.545674in}{3.516200in}}%
\pgfpathlineto{\pgfqpoint{13.546578in}{3.514646in}}%
\pgfpathlineto{\pgfqpoint{13.547179in}{3.515137in}}%
\pgfpathlineto{\pgfqpoint{13.548977in}{3.517959in}}%
\pgfpathlineto{\pgfqpoint{13.549276in}{3.517706in}}%
\pgfpathlineto{\pgfqpoint{13.550767in}{3.513567in}}%
\pgfpathlineto{\pgfqpoint{13.551658in}{3.511961in}}%
\pgfpathlineto{\pgfqpoint{13.551955in}{3.512463in}}%
\pgfpathlineto{\pgfqpoint{13.554615in}{3.518547in}}%
\pgfpathlineto{\pgfqpoint{13.554909in}{3.518277in}}%
\pgfpathlineto{\pgfqpoint{13.556378in}{3.515522in}}%
\pgfpathlineto{\pgfqpoint{13.557256in}{3.516714in}}%
\pgfpathlineto{\pgfqpoint{13.559007in}{3.517381in}}%
\pgfpathlineto{\pgfqpoint{13.560459in}{3.514098in}}%
\pgfpathlineto{\pgfqpoint{13.561617in}{3.511816in}}%
\pgfpathlineto{\pgfqpoint{13.561906in}{3.512119in}}%
\pgfpathlineto{\pgfqpoint{13.563060in}{3.514274in}}%
\pgfpathlineto{\pgfqpoint{13.564497in}{3.516136in}}%
\pgfpathlineto{\pgfqpoint{13.564783in}{3.515770in}}%
\pgfpathlineto{\pgfqpoint{13.568491in}{3.506079in}}%
\pgfpathlineto{\pgfqpoint{13.569058in}{3.506677in}}%
\pgfpathlineto{\pgfqpoint{13.571318in}{3.506965in}}%
\pgfpathlineto{\pgfqpoint{13.572724in}{3.502683in}}%
\pgfpathlineto{\pgfqpoint{13.573285in}{3.501107in}}%
\pgfpathlineto{\pgfqpoint{13.573845in}{3.502567in}}%
\pgfpathlineto{\pgfqpoint{13.575798in}{3.503984in}}%
\pgfpathlineto{\pgfqpoint{13.576076in}{3.503681in}}%
\pgfpathlineto{\pgfqpoint{13.577187in}{3.502481in}}%
\pgfpathlineto{\pgfqpoint{13.579674in}{3.500646in}}%
\pgfpathlineto{\pgfqpoint{13.580225in}{3.501102in}}%
\pgfpathlineto{\pgfqpoint{13.582145in}{3.505046in}}%
\pgfpathlineto{\pgfqpoint{13.582965in}{3.504786in}}%
\pgfpathlineto{\pgfqpoint{13.584600in}{3.502132in}}%
\pgfpathlineto{\pgfqpoint{13.584872in}{3.502493in}}%
\pgfpathlineto{\pgfqpoint{13.588387in}{3.514936in}}%
\pgfpathlineto{\pgfqpoint{13.591603in}{3.519811in}}%
\pgfpathlineto{\pgfqpoint{13.592668in}{3.520935in}}%
\pgfpathlineto{\pgfqpoint{13.592934in}{3.520685in}}%
\pgfpathlineto{\pgfqpoint{13.595320in}{3.514659in}}%
\pgfpathlineto{\pgfqpoint{13.595848in}{3.517336in}}%
\pgfpathlineto{\pgfqpoint{13.599784in}{3.539136in}}%
\pgfpathlineto{\pgfqpoint{13.601867in}{3.542161in}}%
\pgfpathlineto{\pgfqpoint{13.602127in}{3.542031in}}%
\pgfpathlineto{\pgfqpoint{13.605741in}{3.540837in}}%
\pgfpathlineto{\pgfqpoint{13.607024in}{3.543542in}}%
\pgfpathlineto{\pgfqpoint{13.610084in}{3.549124in}}%
\pgfpathlineto{\pgfqpoint{13.613624in}{3.550058in}}%
\pgfpathlineto{\pgfqpoint{13.617379in}{3.547888in}}%
\pgfpathlineto{\pgfqpoint{13.619366in}{3.544828in}}%
\pgfpathlineto{\pgfqpoint{13.621343in}{3.543798in}}%
\pgfpathlineto{\pgfqpoint{13.623065in}{3.543937in}}%
\pgfpathlineto{\pgfqpoint{13.625266in}{3.545764in}}%
\pgfpathlineto{\pgfqpoint{13.626727in}{3.547162in}}%
\pgfpathlineto{\pgfqpoint{13.628424in}{3.549088in}}%
\pgfpathlineto{\pgfqpoint{13.630835in}{3.552185in}}%
\pgfpathlineto{\pgfqpoint{13.631555in}{3.551377in}}%
\pgfpathlineto{\pgfqpoint{13.633708in}{3.550263in}}%
\pgfpathlineto{\pgfqpoint{13.635611in}{3.549678in}}%
\pgfpathlineto{\pgfqpoint{13.636085in}{3.549252in}}%
\pgfpathlineto{\pgfqpoint{13.636795in}{3.549742in}}%
\pgfpathlineto{\pgfqpoint{13.641963in}{3.558311in}}%
\pgfpathlineto{\pgfqpoint{13.642429in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{13.643360in}{3.554723in}}%
\pgfpathlineto{\pgfqpoint{13.643825in}{3.555442in}}%
\pgfpathlineto{\pgfqpoint{13.647521in}{3.562034in}}%
\pgfpathlineto{\pgfqpoint{13.648439in}{3.561187in}}%
\pgfpathlineto{\pgfqpoint{13.651408in}{3.554897in}}%
\pgfpathlineto{\pgfqpoint{13.652770in}{3.554386in}}%
\pgfpathlineto{\pgfqpoint{13.652997in}{3.554732in}}%
\pgfpathlineto{\pgfqpoint{13.654579in}{3.557373in}}%
\pgfpathlineto{\pgfqpoint{13.656155in}{3.557188in}}%
\pgfpathlineto{\pgfqpoint{13.659954in}{3.546925in}}%
\pgfpathlineto{\pgfqpoint{13.662392in}{3.535871in}}%
\pgfpathlineto{\pgfqpoint{13.664155in}{3.535741in}}%
\pgfpathlineto{\pgfqpoint{13.666348in}{3.534710in}}%
\pgfpathlineto{\pgfqpoint{13.668962in}{3.529300in}}%
\pgfpathlineto{\pgfqpoint{13.669612in}{3.528603in}}%
\pgfpathlineto{\pgfqpoint{13.670046in}{3.529234in}}%
\pgfpathlineto{\pgfqpoint{13.670910in}{3.530281in}}%
\pgfpathlineto{\pgfqpoint{13.671342in}{3.529733in}}%
\pgfpathlineto{\pgfqpoint{13.672634in}{3.524844in}}%
\pgfpathlineto{\pgfqpoint{13.676909in}{3.505392in}}%
\pgfpathlineto{\pgfqpoint{13.677121in}{3.505823in}}%
\pgfpathlineto{\pgfqpoint{13.678182in}{3.506450in}}%
\pgfpathlineto{\pgfqpoint{13.678394in}{3.506279in}}%
\pgfpathlineto{\pgfqpoint{13.679239in}{3.503970in}}%
\pgfpathlineto{\pgfqpoint{13.681556in}{3.494995in}}%
\pgfpathlineto{\pgfqpoint{13.681765in}{3.495249in}}%
\pgfpathlineto{\pgfqpoint{13.682813in}{3.500246in}}%
\pgfpathlineto{\pgfqpoint{13.684899in}{3.505885in}}%
\pgfpathlineto{\pgfqpoint{13.686767in}{3.507855in}}%
\pgfpathlineto{\pgfqpoint{13.688007in}{3.510218in}}%
\pgfpathlineto{\pgfqpoint{13.688213in}{3.510152in}}%
\pgfpathlineto{\pgfqpoint{13.689037in}{3.509633in}}%
\pgfpathlineto{\pgfqpoint{13.689243in}{3.510033in}}%
\pgfpathlineto{\pgfqpoint{13.691294in}{3.514067in}}%
\pgfpathlineto{\pgfqpoint{13.692111in}{3.512460in}}%
\pgfpathlineto{\pgfqpoint{13.693333in}{3.510349in}}%
\pgfpathlineto{\pgfqpoint{13.693740in}{3.511035in}}%
\pgfpathlineto{\pgfqpoint{13.695160in}{3.514773in}}%
\pgfpathlineto{\pgfqpoint{13.695564in}{3.514474in}}%
\pgfpathlineto{\pgfqpoint{13.696170in}{3.513158in}}%
\pgfpathlineto{\pgfqpoint{13.696574in}{3.514746in}}%
\pgfpathlineto{\pgfqpoint{13.697983in}{3.518837in}}%
\pgfpathlineto{\pgfqpoint{13.698184in}{3.518729in}}%
\pgfpathlineto{\pgfqpoint{13.699587in}{3.516664in}}%
\pgfpathlineto{\pgfqpoint{13.700386in}{3.515981in}}%
\pgfpathlineto{\pgfqpoint{13.700586in}{3.516431in}}%
\pgfpathlineto{\pgfqpoint{13.701383in}{3.517902in}}%
\pgfpathlineto{\pgfqpoint{13.701980in}{3.517196in}}%
\pgfpathlineto{\pgfqpoint{13.703369in}{3.515731in}}%
\pgfpathlineto{\pgfqpoint{13.703567in}{3.516272in}}%
\pgfpathlineto{\pgfqpoint{13.704752in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{13.705147in}{3.519824in}}%
\pgfpathlineto{\pgfqpoint{13.706131in}{3.518731in}}%
\pgfpathlineto{\pgfqpoint{13.706328in}{3.519037in}}%
\pgfpathlineto{\pgfqpoint{13.707700in}{3.522276in}}%
\pgfpathlineto{\pgfqpoint{13.708092in}{3.521970in}}%
\pgfpathlineto{\pgfqpoint{13.710237in}{3.520996in}}%
\pgfpathlineto{\pgfqpoint{13.715067in}{3.518954in}}%
\pgfpathlineto{\pgfqpoint{13.715259in}{3.519387in}}%
\pgfpathlineto{\pgfqpoint{13.716599in}{3.521048in}}%
\pgfpathlineto{\pgfqpoint{13.716790in}{3.520881in}}%
\pgfpathlineto{\pgfqpoint{13.717554in}{3.519613in}}%
\pgfpathlineto{\pgfqpoint{13.717935in}{3.520553in}}%
\pgfpathlineto{\pgfqpoint{13.719456in}{3.523873in}}%
\pgfpathlineto{\pgfqpoint{13.719835in}{3.523583in}}%
\pgfpathlineto{\pgfqpoint{13.720593in}{3.522909in}}%
\pgfpathlineto{\pgfqpoint{13.720971in}{3.523839in}}%
\pgfpathlineto{\pgfqpoint{13.721914in}{3.524715in}}%
\pgfpathlineto{\pgfqpoint{13.722291in}{3.524463in}}%
\pgfpathlineto{\pgfqpoint{13.723419in}{3.523592in}}%
\pgfpathlineto{\pgfqpoint{13.723795in}{3.524143in}}%
\pgfpathlineto{\pgfqpoint{13.724918in}{3.523895in}}%
\pgfpathlineto{\pgfqpoint{13.725852in}{3.522806in}}%
\pgfpathlineto{\pgfqpoint{13.726225in}{3.523561in}}%
\pgfpathlineto{\pgfqpoint{13.726783in}{3.524066in}}%
\pgfpathlineto{\pgfqpoint{13.727341in}{3.523622in}}%
\pgfpathlineto{\pgfqpoint{13.728269in}{3.522873in}}%
\pgfpathlineto{\pgfqpoint{13.728639in}{3.523385in}}%
\pgfpathlineto{\pgfqpoint{13.730486in}{3.525925in}}%
\pgfpathlineto{\pgfqpoint{13.730670in}{3.525831in}}%
\pgfpathlineto{\pgfqpoint{13.731590in}{3.524895in}}%
\pgfpathlineto{\pgfqpoint{13.731957in}{3.525796in}}%
\pgfpathlineto{\pgfqpoint{13.733239in}{3.526538in}}%
\pgfpathlineto{\pgfqpoint{13.733422in}{3.526433in}}%
\pgfpathlineto{\pgfqpoint{13.734152in}{3.526011in}}%
\pgfpathlineto{\pgfqpoint{13.734517in}{3.526794in}}%
\pgfpathlineto{\pgfqpoint{13.735609in}{3.527855in}}%
\pgfpathlineto{\pgfqpoint{13.735972in}{3.527628in}}%
\pgfpathlineto{\pgfqpoint{13.739586in}{3.524941in}}%
\pgfpathlineto{\pgfqpoint{13.739766in}{3.525134in}}%
\pgfpathlineto{\pgfqpoint{13.740663in}{3.525872in}}%
\pgfpathlineto{\pgfqpoint{13.741022in}{3.525537in}}%
\pgfpathlineto{\pgfqpoint{13.741559in}{3.524796in}}%
\pgfpathlineto{\pgfqpoint{13.742095in}{3.525883in}}%
\pgfpathlineto{\pgfqpoint{13.742987in}{3.526857in}}%
\pgfpathlineto{\pgfqpoint{13.743343in}{3.526053in}}%
\pgfpathlineto{\pgfqpoint{13.744409in}{3.524382in}}%
\pgfpathlineto{\pgfqpoint{13.744764in}{3.525155in}}%
\pgfpathlineto{\pgfqpoint{13.746180in}{3.526244in}}%
\pgfpathlineto{\pgfqpoint{13.746357in}{3.526056in}}%
\pgfpathlineto{\pgfqpoint{13.747063in}{3.524487in}}%
\pgfpathlineto{\pgfqpoint{13.747591in}{3.525787in}}%
\pgfpathlineto{\pgfqpoint{13.748821in}{3.529227in}}%
\pgfpathlineto{\pgfqpoint{13.748996in}{3.529002in}}%
\pgfpathlineto{\pgfqpoint{13.750571in}{3.525070in}}%
\pgfpathlineto{\pgfqpoint{13.751269in}{3.525836in}}%
\pgfpathlineto{\pgfqpoint{13.753355in}{3.528923in}}%
\pgfpathlineto{\pgfqpoint{13.755601in}{3.532353in}}%
\pgfpathlineto{\pgfqpoint{13.756462in}{3.531207in}}%
\pgfpathlineto{\pgfqpoint{13.756805in}{3.531162in}}%
\pgfpathlineto{\pgfqpoint{13.757149in}{3.532041in}}%
\pgfpathlineto{\pgfqpoint{13.758177in}{3.534833in}}%
\pgfpathlineto{\pgfqpoint{13.758690in}{3.534001in}}%
\pgfpathlineto{\pgfqpoint{13.759202in}{3.533013in}}%
\pgfpathlineto{\pgfqpoint{13.759713in}{3.534356in}}%
\pgfpathlineto{\pgfqpoint{13.761753in}{3.541455in}}%
\pgfpathlineto{\pgfqpoint{13.762092in}{3.540968in}}%
\pgfpathlineto{\pgfqpoint{13.763275in}{3.537429in}}%
\pgfpathlineto{\pgfqpoint{13.764791in}{3.532542in}}%
\pgfpathlineto{\pgfqpoint{13.765127in}{3.533233in}}%
\pgfpathlineto{\pgfqpoint{13.768638in}{3.544589in}}%
\pgfpathlineto{\pgfqpoint{13.768971in}{3.544045in}}%
\pgfpathlineto{\pgfqpoint{13.769635in}{3.542858in}}%
\pgfpathlineto{\pgfqpoint{13.769967in}{3.543400in}}%
\pgfpathlineto{\pgfqpoint{13.771786in}{3.549627in}}%
\pgfpathlineto{\pgfqpoint{13.772116in}{3.549415in}}%
\pgfpathlineto{\pgfqpoint{13.775072in}{3.545215in}}%
\pgfpathlineto{\pgfqpoint{13.777842in}{3.535529in}}%
\pgfpathlineto{\pgfqpoint{13.778653in}{3.536255in}}%
\pgfpathlineto{\pgfqpoint{13.782040in}{3.541511in}}%
\pgfpathlineto{\pgfqpoint{13.782361in}{3.541192in}}%
\pgfpathlineto{\pgfqpoint{13.783322in}{3.538807in}}%
\pgfpathlineto{\pgfqpoint{13.785556in}{3.520158in}}%
\pgfpathlineto{\pgfqpoint{13.788724in}{3.501314in}}%
\pgfpathlineto{\pgfqpoint{13.791082in}{3.488780in}}%
\pgfpathlineto{\pgfqpoint{13.796219in}{3.445717in}}%
\pgfpathlineto{\pgfqpoint{13.804021in}{3.301394in}}%
\pgfpathlineto{\pgfqpoint{13.808087in}{3.124497in}}%
\pgfpathlineto{\pgfqpoint{13.809731in}{2.900405in}}%
\pgfpathlineto{\pgfqpoint{13.810327in}{2.599287in}}%
\pgfpathlineto{\pgfqpoint{13.810476in}{2.097946in}}%
\pgfpathlineto{\pgfqpoint{13.810476in}{2.097946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.134292in}{4.428909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.394150in}{4.360125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.698165in}{4.233699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.049918in}{4.077695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.415584in}{3.938412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.795388in}{3.796994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.177059in}{3.633626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.560169in}{3.514913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.756837in}{-226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.997522in}{4.327417in}}%
\pgfpathlineto{\pgfqpoint{12.257380in}{4.245724in}}%
\pgfpathlineto{\pgfqpoint{12.409387in}{4.180871in}}%
\pgfpathlineto{\pgfqpoint{12.517238in}{4.138204in}}%
\pgfpathlineto{\pgfqpoint{12.600894in}{4.100437in}}%
\pgfpathlineto{\pgfqpoint{12.669245in}{4.071638in}}%
\pgfpathlineto{\pgfqpoint{12.727036in}{4.050506in}}%
\pgfpathlineto{\pgfqpoint{12.777096in}{4.030624in}}%
\pgfpathlineto{\pgfqpoint{12.860752in}{3.988884in}}%
\pgfpathlineto{\pgfqpoint{12.896483in}{3.969343in}}%
\pgfpathlineto{\pgfqpoint{12.929104in}{3.952918in}}%
\pgfpathlineto{\pgfqpoint{12.959111in}{3.940831in}}%
\pgfpathlineto{\pgfqpoint{12.986894in}{3.925688in}}%
\pgfpathlineto{\pgfqpoint{13.101380in}{3.882630in}}%
\pgfpathlineto{\pgfqpoint{13.156342in}{3.850968in}}%
\pgfpathlineto{\pgfqpoint{13.188962in}{3.833334in}}%
\pgfpathlineto{\pgfqpoint{13.218969in}{3.822252in}}%
\pgfpathlineto{\pgfqpoint{13.246752in}{3.814037in}}%
\pgfpathlineto{\pgfqpoint{13.284910in}{3.798096in}}%
\pgfpathlineto{\pgfqpoint{13.296813in}{3.790683in}}%
\pgfpathlineto{\pgfqpoint{13.319541in}{3.783446in}}%
\pgfpathlineto{\pgfqpoint{13.330408in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{13.351241in}{3.770134in}}%
\pgfpathlineto{\pgfqpoint{13.361239in}{3.764655in}}%
\pgfpathlineto{\pgfqpoint{13.407581in}{3.748015in}}%
\pgfpathlineto{\pgfqpoint{13.416200in}{3.745912in}}%
\pgfpathlineto{\pgfqpoint{13.424625in}{3.741700in}}%
\pgfpathlineto{\pgfqpoint{13.432864in}{3.735035in}}%
\pgfpathlineto{\pgfqpoint{13.448820in}{3.731831in}}%
\pgfpathlineto{\pgfqpoint{13.456550in}{3.726951in}}%
\pgfpathlineto{\pgfqpoint{13.471548in}{3.723143in}}%
\pgfpathlineto{\pgfqpoint{13.492976in}{3.714912in}}%
\pgfpathlineto{\pgfqpoint{13.506610in}{3.707373in}}%
\pgfpathlineto{\pgfqpoint{13.513246in}{3.701971in}}%
\pgfpathlineto{\pgfqpoint{13.526175in}{3.700384in}}%
\pgfpathlineto{\pgfqpoint{13.538672in}{3.691851in}}%
\pgfpathlineto{\pgfqpoint{13.550767in}{3.689499in}}%
\pgfpathlineto{\pgfqpoint{13.562483in}{3.688375in}}%
\pgfpathlineto{\pgfqpoint{13.568207in}{3.688611in}}%
\pgfpathlineto{\pgfqpoint{13.573845in}{3.687031in}}%
\pgfpathlineto{\pgfqpoint{13.584872in}{3.680344in}}%
\pgfpathlineto{\pgfqpoint{13.590266in}{3.678149in}}%
\pgfpathlineto{\pgfqpoint{13.595584in}{3.677657in}}%
\pgfpathlineto{\pgfqpoint{13.600827in}{3.674397in}}%
\pgfpathlineto{\pgfqpoint{13.611099in}{3.671810in}}%
\pgfpathlineto{\pgfqpoint{13.625997in}{3.674210in}}%
\pgfpathlineto{\pgfqpoint{13.630835in}{3.672957in}}%
\pgfpathlineto{\pgfqpoint{13.635611in}{3.669909in}}%
\pgfpathlineto{\pgfqpoint{13.644984in}{3.661172in}}%
\pgfpathlineto{\pgfqpoint{13.654128in}{3.659949in}}%
\pgfpathlineto{\pgfqpoint{13.663054in}{3.657864in}}%
\pgfpathlineto{\pgfqpoint{13.680294in}{3.661706in}}%
\pgfpathlineto{\pgfqpoint{13.684483in}{3.660452in}}%
\pgfpathlineto{\pgfqpoint{13.696776in}{3.648521in}}%
\pgfpathlineto{\pgfqpoint{13.704752in}{3.646639in}}%
\pgfpathlineto{\pgfqpoint{13.708678in}{3.647598in}}%
\pgfpathlineto{\pgfqpoint{13.716408in}{3.652908in}}%
\pgfpathlineto{\pgfqpoint{13.720214in}{3.652511in}}%
\pgfpathlineto{\pgfqpoint{13.735064in}{3.643278in}}%
\pgfpathlineto{\pgfqpoint{13.738686in}{3.640391in}}%
\pgfpathlineto{\pgfqpoint{13.749347in}{3.637746in}}%
\pgfpathlineto{\pgfqpoint{13.756290in}{3.635548in}}%
\pgfpathlineto{\pgfqpoint{13.759713in}{3.634266in}}%
\pgfpathlineto{\pgfqpoint{13.776378in}{3.635895in}}%
\pgfpathlineto{\pgfqpoint{13.779624in}{3.636358in}}%
\pgfpathlineto{\pgfqpoint{13.786033in}{3.633045in}}%
\pgfpathlineto{\pgfqpoint{13.792334in}{3.625475in}}%
\pgfpathlineto{\pgfqpoint{13.798530in}{3.622922in}}%
\pgfpathlineto{\pgfqpoint{13.804626in}{3.622052in}}%
\pgfpathlineto{\pgfqpoint{13.813589in}{3.626865in}}%
\pgfpathlineto{\pgfqpoint{13.825214in}{3.620965in}}%
\pgfpathlineto{\pgfqpoint{13.830895in}{3.616091in}}%
\pgfpathlineto{\pgfqpoint{13.836490in}{3.614711in}}%
\pgfpathlineto{\pgfqpoint{13.847437in}{3.620375in}}%
\pgfpathlineto{\pgfqpoint{13.855442in}{3.616597in}}%
\pgfpathlineto{\pgfqpoint{13.860685in}{3.610957in}}%
\pgfpathlineto{\pgfqpoint{13.865856in}{3.609104in}}%
\pgfpathlineto{\pgfqpoint{13.868415in}{3.608819in}}%
\pgfpathlineto{\pgfqpoint{13.875989in}{3.613590in}}%
\pgfpathlineto{\pgfqpoint{13.883413in}{3.610701in}}%
\pgfpathlineto{\pgfqpoint{13.885856in}{3.608624in}}%
\pgfpathlineto{\pgfqpoint{13.888282in}{3.609217in}}%
\pgfpathlineto{\pgfqpoint{13.893089in}{3.612702in}}%
\pgfpathlineto{\pgfqpoint{13.897834in}{3.612046in}}%
\pgfpathlineto{\pgfqpoint{13.907149in}{3.615564in}}%
\pgfpathlineto{\pgfqpoint{13.909442in}{3.614276in}}%
\pgfpathlineto{\pgfqpoint{13.913986in}{3.609247in}}%
\pgfpathlineto{\pgfqpoint{13.920701in}{3.606998in}}%
\pgfpathlineto{\pgfqpoint{13.925111in}{3.609192in}}%
\pgfpathlineto{\pgfqpoint{13.929471in}{3.610863in}}%
\pgfpathlineto{\pgfqpoint{13.933780in}{3.609053in}}%
\pgfpathlineto{\pgfqpoint{13.938040in}{3.603614in}}%
\pgfpathlineto{\pgfqpoint{13.942252in}{3.602183in}}%
\pgfpathlineto{\pgfqpoint{13.946418in}{3.604813in}}%
\pgfpathlineto{\pgfqpoint{13.950538in}{3.609016in}}%
\pgfpathlineto{\pgfqpoint{13.954613in}{3.610474in}}%
\pgfpathlineto{\pgfqpoint{13.956634in}{3.609700in}}%
\pgfpathlineto{\pgfqpoint{13.964611in}{3.599856in}}%
\pgfpathlineto{\pgfqpoint{13.968536in}{3.597192in}}%
\pgfpathlineto{\pgfqpoint{13.980072in}{3.600917in}}%
\pgfpathlineto{\pgfqpoint{13.983840in}{3.598613in}}%
\pgfpathlineto{\pgfqpoint{13.987571in}{3.594721in}}%
\pgfpathlineto{\pgfqpoint{13.993097in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{14.000342in}{3.596981in}}%
\pgfpathlineto{\pgfqpoint{14.003912in}{3.595404in}}%
\pgfpathlineto{\pgfqpoint{14.007449in}{3.591554in}}%
\pgfpathlineto{\pgfqpoint{14.012693in}{3.590911in}}%
\pgfpathlineto{\pgfqpoint{14.014424in}{3.591301in}}%
\pgfpathlineto{\pgfqpoint{14.021272in}{3.598031in}}%
\pgfpathlineto{\pgfqpoint{14.024649in}{3.596537in}}%
\pgfpathlineto{\pgfqpoint{14.027997in}{3.592141in}}%
\pgfpathlineto{\pgfqpoint{14.031314in}{3.591667in}}%
\pgfpathlineto{\pgfqpoint{14.037863in}{3.594465in}}%
\pgfpathlineto{\pgfqpoint{14.041095in}{3.597390in}}%
\pgfpathlineto{\pgfqpoint{14.044299in}{3.596901in}}%
\pgfpathlineto{\pgfqpoint{14.047476in}{3.593267in}}%
\pgfpathlineto{\pgfqpoint{14.053751in}{3.591819in}}%
\pgfpathlineto{\pgfqpoint{14.058389in}{3.594172in}}%
\pgfpathlineto{\pgfqpoint{14.062970in}{3.592006in}}%
\pgfpathlineto{\pgfqpoint{14.065993in}{3.589270in}}%
\pgfpathlineto{\pgfqpoint{14.070483in}{3.587938in}}%
\pgfpathlineto{\pgfqpoint{14.076387in}{3.590668in}}%
\pgfpathlineto{\pgfqpoint{14.079305in}{3.588795in}}%
\pgfpathlineto{\pgfqpoint{14.083639in}{3.584146in}}%
\pgfpathlineto{\pgfqpoint{14.086500in}{3.583391in}}%
\pgfpathlineto{\pgfqpoint{14.092159in}{3.586701in}}%
\pgfpathlineto{\pgfqpoint{14.096348in}{3.584244in}}%
\pgfpathlineto{\pgfqpoint{14.099115in}{3.581208in}}%
\pgfpathlineto{\pgfqpoint{14.101862in}{3.580745in}}%
\pgfpathlineto{\pgfqpoint{14.104588in}{3.585903in}}%
\pgfpathlineto{\pgfqpoint{14.107295in}{3.589763in}}%
\pgfpathlineto{\pgfqpoint{14.112651in}{3.584325in}}%
\pgfpathlineto{\pgfqpoint{14.115300in}{3.581561in}}%
\pgfpathlineto{\pgfqpoint{14.117931in}{3.580876in}}%
\pgfpathlineto{\pgfqpoint{14.121843in}{3.583843in}}%
\pgfpathlineto{\pgfqpoint{14.124428in}{3.583107in}}%
\pgfpathlineto{\pgfqpoint{14.130815in}{3.580267in}}%
\pgfpathlineto{\pgfqpoint{14.137095in}{3.584856in}}%
\pgfpathlineto{\pgfqpoint{14.139578in}{3.583432in}}%
\pgfpathlineto{\pgfqpoint{14.144495in}{3.577367in}}%
\pgfpathlineto{\pgfqpoint{14.146929in}{3.577375in}}%
\pgfpathlineto{\pgfqpoint{14.150551in}{3.578850in}}%
\pgfpathlineto{\pgfqpoint{14.162379in}{3.575928in}}%
\pgfpathlineto{\pgfqpoint{14.167007in}{3.577369in}}%
\pgfpathlineto{\pgfqpoint{14.173844in}{3.573806in}}%
\pgfpathlineto{\pgfqpoint{14.176096in}{3.575191in}}%
\pgfpathlineto{\pgfqpoint{14.178334in}{3.577894in}}%
\pgfpathlineto{\pgfqpoint{14.180559in}{3.577010in}}%
\pgfpathlineto{\pgfqpoint{14.183872in}{3.573454in}}%
\pgfpathlineto{\pgfqpoint{14.187155in}{3.573028in}}%
\pgfpathlineto{\pgfqpoint{14.192565in}{3.577442in}}%
\pgfpathlineto{\pgfqpoint{14.194708in}{3.575442in}}%
\pgfpathlineto{\pgfqpoint{14.196838in}{3.574106in}}%
\pgfpathlineto{\pgfqpoint{14.198956in}{3.575305in}}%
\pgfpathlineto{\pgfqpoint{14.205239in}{3.580119in}}%
\pgfpathlineto{\pgfqpoint{14.207310in}{3.579112in}}%
\pgfpathlineto{\pgfqpoint{14.211419in}{3.576174in}}%
\pgfpathlineto{\pgfqpoint{14.213456in}{3.576866in}}%
\pgfpathlineto{\pgfqpoint{14.218502in}{3.584138in}}%
\pgfpathlineto{\pgfqpoint{14.222490in}{3.583410in}}%
\pgfpathlineto{\pgfqpoint{14.225454in}{3.586621in}}%
\pgfpathlineto{\pgfqpoint{14.227417in}{3.581752in}}%
\pgfpathlineto{\pgfqpoint{14.229369in}{3.576969in}}%
\pgfpathlineto{\pgfqpoint{14.230342in}{3.576484in}}%
\pgfpathlineto{\pgfqpoint{14.234207in}{3.584800in}}%
\pgfpathlineto{\pgfqpoint{14.238983in}{3.575921in}}%
\pgfpathlineto{\pgfqpoint{14.242760in}{3.585051in}}%
\pgfpathlineto{\pgfqpoint{14.247429in}{3.577388in}}%
\pgfpathlineto{\pgfqpoint{14.249280in}{3.581424in}}%
\pgfpathlineto{\pgfqpoint{14.251122in}{3.584522in}}%
\pgfpathlineto{\pgfqpoint{14.255689in}{3.576498in}}%
\pgfpathlineto{\pgfqpoint{14.257500in}{3.580080in}}%
\pgfpathlineto{\pgfqpoint{14.259302in}{3.583410in}}%
\pgfpathlineto{\pgfqpoint{14.264658in}{3.578603in}}%
\pgfpathlineto{\pgfqpoint{14.267307in}{3.584491in}}%
\pgfpathlineto{\pgfqpoint{14.269938in}{3.583242in}}%
\pgfpathlineto{\pgfqpoint{14.272551in}{3.577153in}}%
\pgfpathlineto{\pgfqpoint{14.276006in}{3.582377in}}%
\pgfpathlineto{\pgfqpoint{14.276865in}{3.582391in}}%
\pgfpathlineto{\pgfqpoint{14.279430in}{3.577012in}}%
\pgfpathlineto{\pgfqpoint{14.280281in}{3.575036in}}%
\pgfpathlineto{\pgfqpoint{14.283666in}{3.581829in}}%
\pgfpathlineto{\pgfqpoint{14.284507in}{3.582052in}}%
\pgfpathlineto{\pgfqpoint{14.286185in}{3.579341in}}%
\pgfpathlineto{\pgfqpoint{14.287855in}{3.574592in}}%
\pgfpathlineto{\pgfqpoint{14.291997in}{3.581408in}}%
\pgfpathlineto{\pgfqpoint{14.295279in}{3.575074in}}%
\pgfpathlineto{\pgfqpoint{14.296095in}{3.575961in}}%
\pgfpathlineto{\pgfqpoint{14.298532in}{3.581515in}}%
\pgfpathlineto{\pgfqpoint{14.300148in}{3.581227in}}%
\pgfpathlineto{\pgfqpoint{14.302558in}{3.577512in}}%
\pgfpathlineto{\pgfqpoint{14.303359in}{3.578757in}}%
\pgfpathlineto{\pgfqpoint{14.305749in}{3.585158in}}%
\pgfpathlineto{\pgfqpoint{14.307334in}{3.584635in}}%
\pgfpathlineto{\pgfqpoint{14.309700in}{3.581787in}}%
\pgfpathlineto{\pgfqpoint{14.311268in}{3.584481in}}%
\pgfpathlineto{\pgfqpoint{14.312830in}{3.586433in}}%
\pgfpathlineto{\pgfqpoint{14.314386in}{3.584786in}}%
\pgfpathlineto{\pgfqpoint{14.315935in}{3.582124in}}%
\pgfpathlineto{\pgfqpoint{14.317478in}{3.585226in}}%
\pgfpathlineto{\pgfqpoint{14.318247in}{3.584885in}}%
\pgfpathlineto{\pgfqpoint{14.320544in}{3.591505in}}%
\pgfpathlineto{\pgfqpoint{14.322068in}{3.590145in}}%
\pgfpathlineto{\pgfqpoint{14.322828in}{3.589637in}}%
\pgfpathlineto{\pgfqpoint{14.324343in}{3.592709in}}%
\pgfpathlineto{\pgfqpoint{14.325098in}{3.592030in}}%
\pgfpathlineto{\pgfqpoint{14.327354in}{3.597156in}}%
\pgfpathlineto{\pgfqpoint{14.327354in}{3.597156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.257380in}{4.245724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.409387in}{4.180871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.600894in}{4.100437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.821253in}{4.009200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.059682in}{3.899348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.308349in}{3.786790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.556671in}{3.688818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.810625in}{3.625836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.068992in}{3.588187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327354in}{3.597156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.889671in}{4.327437in}}%
\pgfpathlineto{\pgfqpoint{12.585590in}{4.239776in}}%
\pgfpathlineto{\pgfqpoint{12.925966in}{4.179966in}}%
\pgfpathlineto{\pgfqpoint{13.135314in}{4.138088in}}%
\pgfpathlineto{\pgfqpoint{13.276348in}{4.098401in}}%
\pgfpathlineto{\pgfqpoint{13.329693in}{4.069480in}}%
\pgfpathlineto{\pgfqpoint{13.399651in}{4.043338in}}%
\pgfpathlineto{\pgfqpoint{13.484788in}{4.020715in}}%
\pgfpathlineto{\pgfqpoint{13.567544in}{3.999287in}}%
\pgfpathlineto{\pgfqpoint{13.641807in}{3.985167in}}%
\pgfpathlineto{\pgfqpoint{13.693537in}{3.967559in}}%
\pgfpathlineto{\pgfqpoint{13.727527in}{3.945982in}}%
\pgfpathlineto{\pgfqpoint{13.750630in}{3.930216in}}%
\pgfpathlineto{\pgfqpoint{13.787776in}{3.919203in}}%
\pgfpathlineto{\pgfqpoint{13.811665in}{3.904964in}}%
\pgfpathlineto{\pgfqpoint{13.826595in}{3.895759in}}%
\pgfpathlineto{\pgfqpoint{13.842186in}{3.888250in}}%
\pgfpathlineto{\pgfqpoint{13.866626in}{3.880786in}}%
\pgfpathlineto{\pgfqpoint{13.904031in}{3.872812in}}%
\pgfpathlineto{\pgfqpoint{13.936164in}{3.863956in}}%
\pgfpathlineto{\pgfqpoint{13.968829in}{3.853967in}}%
\pgfpathlineto{\pgfqpoint{13.997973in}{3.847353in}}%
\pgfpathlineto{\pgfqpoint{14.028524in}{3.843142in}}%
\pgfpathlineto{\pgfqpoint{14.058132in}{3.833971in}}%
\pgfpathlineto{\pgfqpoint{14.076143in}{3.821517in}}%
\pgfpathlineto{\pgfqpoint{14.091949in}{3.813896in}}%
\pgfpathlineto{\pgfqpoint{14.114970in}{3.807778in}}%
\pgfpathlineto{\pgfqpoint{14.129271in}{3.800777in}}%
\pgfpathlineto{\pgfqpoint{14.145348in}{3.797764in}}%
\pgfpathlineto{\pgfqpoint{14.161037in}{3.795714in}}%
\pgfpathlineto{\pgfqpoint{14.182789in}{3.795341in}}%
\pgfpathlineto{\pgfqpoint{14.204407in}{3.795131in}}%
\pgfpathlineto{\pgfqpoint{14.222441in}{3.793347in}}%
\pgfpathlineto{\pgfqpoint{14.246143in}{3.789581in}}%
\pgfpathlineto{\pgfqpoint{14.266485in}{3.783638in}}%
\pgfpathlineto{\pgfqpoint{14.285277in}{3.783219in}}%
\pgfpathlineto{\pgfqpoint{14.307532in}{3.779300in}}%
\pgfpathlineto{\pgfqpoint{14.324204in}{3.770514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.585590in}{4.239776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.585590in}{4.239776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.925966in}{4.179966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.135314in}{4.138088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.329693in}{4.069480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.484788in}{4.020715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.727527in}{3.945982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.866626in}{3.880786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.091949in}{3.813896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.324204in}{3.770514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.889671in}{4.327437in}}%
\pgfpathlineto{\pgfqpoint{12.512522in}{4.217729in}}%
\pgfpathlineto{\pgfqpoint{12.765194in}{4.148527in}}%
\pgfpathlineto{\pgfqpoint{13.038124in}{4.101525in}}%
\pgfpathlineto{\pgfqpoint{13.170553in}{4.061524in}}%
\pgfpathlineto{\pgfqpoint{13.353765in}{4.027979in}}%
\pgfpathlineto{\pgfqpoint{13.485969in}{4.006943in}}%
\pgfpathlineto{\pgfqpoint{13.601607in}{3.980582in}}%
\pgfpathlineto{\pgfqpoint{13.688007in}{3.962667in}}%
\pgfpathlineto{\pgfqpoint{13.746710in}{3.936070in}}%
\pgfpathlineto{\pgfqpoint{13.821909in}{3.919332in}}%
\pgfpathlineto{\pgfqpoint{13.867010in}{3.909457in}}%
\pgfpathlineto{\pgfqpoint{13.910355in}{3.898976in}}%
\pgfpathlineto{\pgfqpoint{13.961937in}{3.885684in}}%
\pgfpathlineto{\pgfqpoint{14.005685in}{3.875075in}}%
\pgfpathlineto{\pgfqpoint{14.036318in}{3.867668in}}%
\pgfpathlineto{\pgfqpoint{14.059463in}{3.857188in}}%
\pgfpathlineto{\pgfqpoint{14.094329in}{3.843541in}}%
\pgfpathlineto{\pgfqpoint{14.123655in}{3.830317in}}%
\pgfpathlineto{\pgfqpoint{14.145470in}{3.825803in}}%
\pgfpathlineto{\pgfqpoint{14.168556in}{3.821161in}}%
\pgfpathlineto{\pgfqpoint{14.193692in}{3.814656in}}%
\pgfpathlineto{\pgfqpoint{14.219403in}{3.804069in}}%
\pgfpathlineto{\pgfqpoint{14.244401in}{3.801365in}}%
\pgfpathlineto{\pgfqpoint{14.267219in}{3.796601in}}%
\pgfpathlineto{\pgfqpoint{14.287896in}{3.789961in}}%
\pgfpathlineto{\pgfqpoint{14.314425in}{3.777010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.512522in}{4.217729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.512522in}{4.217729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.765194in}{4.148527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.038124in}{4.101525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.170553in}{4.061524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.485969in}{4.006943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.746710in}{3.936070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.961937in}{3.885684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.123655in}{3.830317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.314425in}{3.777010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.841522in}{4.327267in}}%
\pgfpathlineto{\pgfqpoint{13.561328in}{4.217414in}}%
\pgfpathlineto{\pgfqpoint{13.865600in}{4.146121in}}%
\pgfpathlineto{\pgfqpoint{14.022034in}{4.100933in}}%
\pgfpathlineto{\pgfqpoint{14.094539in}{4.060716in}}%
\pgfpathlineto{\pgfqpoint{14.164777in}{4.029878in}}%
\pgfpathlineto{\pgfqpoint{14.211963in}{4.008998in}}%
\pgfpathlineto{\pgfqpoint{14.267307in}{3.977920in}}%
\pgfpathlineto{\pgfqpoint{14.288132in}{3.961833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.561328in}{4.217414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.561328in}{4.217414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.865600in}{4.146121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.865600in}{4.146121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.022034in}{4.100933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.022034in}{4.100933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.094539in}{4.060716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.164777in}{4.029878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.211963in}{4.008998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.288132in}{3.961833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.841522in}{4.327267in}}%
\pgfpathlineto{\pgfqpoint{13.586228in}{4.217414in}}%
\pgfpathlineto{\pgfqpoint{13.857548in}{4.146121in}}%
\pgfpathlineto{\pgfqpoint{14.047792in}{4.100933in}}%
\pgfpathlineto{\pgfqpoint{14.129547in}{4.060716in}}%
\pgfpathlineto{\pgfqpoint{14.198797in}{4.029878in}}%
\pgfpathlineto{\pgfqpoint{14.260379in}{4.008998in}}%
\pgfpathlineto{\pgfqpoint{14.327316in}{3.977920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.701788in}{2.107946in}}{\pgfqpoint{3.798212in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.586228in}{4.217414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.586228in}{4.217414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.857548in}{4.146121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.857548in}{4.146121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.857548in}{4.146121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.047792in}{4.100933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.129547in}{4.060716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.198797in}{4.029878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.260379in}{4.008998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327316in}{3.977920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.701788in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{10.701788in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.500000in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.701788in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{2.107946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.701788in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.600894in,y=4.666572in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Three-player Goofspiel (3 ranks)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new_figures/NE_no_restarts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{inconsolata}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.600000in}{4.203526in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.600000in}{4.203526in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.203526in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{1.355459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286216in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{2.286216in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286216in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286216in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014563in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{4.014563in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014563in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.014563in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150389in,y=0.953104in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{1.920735in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{1.920735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249208in}{1.920735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627356in, y=1.826014in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{2.767552in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{2.767552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249208in}{2.767552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627356in, y=2.672831in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{3.614369in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{3.614369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249208in}{3.614369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782911in, y=3.519648in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349578in,y=2.593105in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Nash gap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765932in}{3.609742in}}%
\pgfpathlineto{\pgfqpoint{2.178247in}{3.530689in}}%
\pgfpathlineto{\pgfqpoint{2.462611in}{3.482409in}}%
\pgfpathlineto{\pgfqpoint{2.598812in}{3.457663in}}%
\pgfpathlineto{\pgfqpoint{2.692224in}{3.431459in}}%
\pgfpathlineto{\pgfqpoint{2.756385in}{3.405862in}}%
\pgfpathlineto{\pgfqpoint{2.796998in}{3.396015in}}%
\pgfpathlineto{\pgfqpoint{2.837981in}{3.392122in}}%
\pgfpathlineto{\pgfqpoint{2.893982in}{3.385533in}}%
\pgfpathlineto{\pgfqpoint{2.942701in}{3.374714in}}%
\pgfpathlineto{\pgfqpoint{2.988714in}{3.360434in}}%
\pgfpathlineto{\pgfqpoint{3.021851in}{3.351749in}}%
\pgfpathlineto{\pgfqpoint{3.052298in}{3.346552in}}%
\pgfpathlineto{\pgfqpoint{3.080459in}{3.339072in}}%
\pgfpathlineto{\pgfqpoint{3.110847in}{3.327348in}}%
\pgfpathlineto{\pgfqpoint{3.142807in}{3.311082in}}%
\pgfpathlineto{\pgfqpoint{3.189556in}{3.316218in}}%
\pgfpathlineto{\pgfqpoint{3.212508in}{3.312146in}}%
\pgfpathlineto{\pgfqpoint{3.226554in}{3.301739in}}%
\pgfpathlineto{\pgfqpoint{3.240094in}{3.285033in}}%
\pgfpathlineto{\pgfqpoint{3.250297in}{3.262342in}}%
\pgfpathlineto{\pgfqpoint{3.263020in}{3.241133in}}%
\pgfpathlineto{\pgfqpoint{3.273979in}{3.226261in}}%
\pgfpathlineto{\pgfqpoint{3.285937in}{3.202061in}}%
\pgfpathlineto{\pgfqpoint{3.298791in}{3.166635in}}%
\pgfpathlineto{\pgfqpoint{3.307534in}{3.133297in}}%
\pgfpathlineto{\pgfqpoint{3.345096in}{3.087725in}}%
\pgfpathlineto{\pgfqpoint{3.357186in}{3.066722in}}%
\pgfpathlineto{\pgfqpoint{3.369945in}{3.068053in}}%
\pgfpathlineto{\pgfqpoint{3.382285in}{3.075328in}}%
\pgfpathlineto{\pgfqpoint{3.403905in}{3.074346in}}%
\pgfpathlineto{\pgfqpoint{3.412403in}{3.068667in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{3.056895in}}%
\pgfpathlineto{\pgfqpoint{3.437674in}{3.049181in}}%
\pgfpathlineto{\pgfqpoint{3.453901in}{3.063569in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{3.063585in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{3.056133in}}%
\pgfpathlineto{\pgfqpoint{3.482072in}{3.047970in}}%
\pgfpathlineto{\pgfqpoint{3.493527in}{3.035092in}}%
\pgfpathlineto{\pgfqpoint{3.508998in}{3.005593in}}%
\pgfpathlineto{\pgfqpoint{3.517561in}{2.993918in}}%
\pgfpathlineto{\pgfqpoint{3.524550in}{2.974811in}}%
\pgfpathlineto{\pgfqpoint{3.532090in}{2.948636in}}%
\pgfpathlineto{\pgfqpoint{3.539483in}{2.939633in}}%
\pgfpathlineto{\pgfqpoint{3.547384in}{2.936879in}}%
\pgfpathlineto{\pgfqpoint{3.555123in}{2.926530in}}%
\pgfpathlineto{\pgfqpoint{3.562079in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{3.568908in}{2.898079in}}%
\pgfpathlineto{\pgfqpoint{3.576220in}{2.895376in}}%
\pgfpathlineto{\pgfqpoint{3.582206in}{2.891771in}}%
\pgfpathlineto{\pgfqpoint{3.588097in}{2.894387in}}%
\pgfpathlineto{\pgfqpoint{3.594473in}{2.891727in}}%
\pgfpathlineto{\pgfqpoint{3.600743in}{2.884170in}}%
\pgfpathlineto{\pgfqpoint{3.611331in}{2.862426in}}%
\pgfpathlineto{\pgfqpoint{3.616786in}{2.876941in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{2.886627in}}%
\pgfpathlineto{\pgfqpoint{3.627990in}{2.887809in}}%
\pgfpathlineto{\pgfqpoint{3.633210in}{2.881448in}}%
\pgfpathlineto{\pgfqpoint{3.637847in}{2.873199in}}%
\pgfpathlineto{\pgfqpoint{3.642427in}{2.859912in}}%
\pgfpathlineto{\pgfqpoint{3.647950in}{2.849911in}}%
\pgfpathlineto{\pgfqpoint{3.658758in}{2.822172in}}%
\pgfpathlineto{\pgfqpoint{3.663570in}{2.805444in}}%
\pgfpathlineto{\pgfqpoint{3.667848in}{2.801901in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{2.791448in}}%
\pgfpathlineto{\pgfqpoint{3.676723in}{2.773655in}}%
\pgfpathlineto{\pgfqpoint{3.681767in}{2.747670in}}%
\pgfpathlineto{\pgfqpoint{3.685844in}{2.746511in}}%
\pgfpathlineto{\pgfqpoint{3.691212in}{2.751383in}}%
\pgfpathlineto{\pgfqpoint{3.695627in}{2.753284in}}%
\pgfpathlineto{\pgfqpoint{3.700425in}{2.752222in}}%
\pgfpathlineto{\pgfqpoint{3.705590in}{2.748350in}}%
\pgfpathlineto{\pgfqpoint{3.709417in}{2.742027in}}%
\pgfpathlineto{\pgfqpoint{3.713206in}{2.733478in}}%
\pgfpathlineto{\pgfqpoint{3.716542in}{2.722778in}}%
\pgfpathlineto{\pgfqpoint{3.719437in}{2.736954in}}%
\pgfpathlineto{\pgfqpoint{3.723942in}{2.745519in}}%
\pgfpathlineto{\pgfqpoint{3.727991in}{2.747727in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{2.745357in}}%
\pgfpathlineto{\pgfqpoint{3.735170in}{2.737312in}}%
\pgfpathlineto{\pgfqpoint{3.739100in}{2.724525in}}%
\pgfpathlineto{\pgfqpoint{3.742989in}{2.705781in}}%
\pgfpathlineto{\pgfqpoint{3.746838in}{2.694748in}}%
\pgfpathlineto{\pgfqpoint{3.749890in}{2.674776in}}%
\pgfpathlineto{\pgfqpoint{3.757783in}{2.649795in}}%
\pgfpathlineto{\pgfqpoint{3.761484in}{2.632317in}}%
\pgfpathlineto{\pgfqpoint{3.774515in}{2.647085in}}%
\pgfpathlineto{\pgfqpoint{3.777703in}{2.647718in}}%
\pgfpathlineto{\pgfqpoint{3.780514in}{2.646472in}}%
\pgfpathlineto{\pgfqpoint{3.783304in}{2.643543in}}%
\pgfpathlineto{\pgfqpoint{3.788481in}{2.632774in}}%
\pgfpathlineto{\pgfqpoint{3.791553in}{2.635650in}}%
\pgfpathlineto{\pgfqpoint{3.794600in}{2.641041in}}%
\pgfpathlineto{\pgfqpoint{3.797957in}{2.641410in}}%
\pgfpathlineto{\pgfqpoint{3.800621in}{2.636838in}}%
\pgfpathlineto{\pgfqpoint{3.805894in}{2.613466in}}%
\pgfpathlineto{\pgfqpoint{3.811738in}{2.571427in}}%
\pgfpathlineto{\pgfqpoint{3.814626in}{2.561068in}}%
\pgfpathlineto{\pgfqpoint{3.816857in}{2.558476in}}%
\pgfpathlineto{\pgfqpoint{3.819706in}{2.557837in}}%
\pgfpathlineto{\pgfqpoint{3.825651in}{2.560958in}}%
\pgfpathlineto{\pgfqpoint{3.834244in}{2.567863in}}%
\pgfpathlineto{\pgfqpoint{3.838168in}{2.566343in}}%
\pgfpathlineto{\pgfqpoint{3.842051in}{2.561411in}}%
\pgfpathlineto{\pgfqpoint{3.852309in}{2.539816in}}%
\pgfpathlineto{\pgfqpoint{3.858333in}{2.513972in}}%
\pgfpathlineto{\pgfqpoint{3.863981in}{2.504145in}}%
\pgfpathlineto{\pgfqpoint{3.867885in}{2.503112in}}%
\pgfpathlineto{\pgfqpoint{3.876115in}{2.507197in}}%
\pgfpathlineto{\pgfqpoint{3.879895in}{2.504967in}}%
\pgfpathlineto{\pgfqpoint{3.882572in}{2.499190in}}%
\pgfpathlineto{\pgfqpoint{3.896707in}{2.460994in}}%
\pgfpathlineto{\pgfqpoint{3.899267in}{2.458873in}}%
\pgfpathlineto{\pgfqpoint{3.903579in}{2.459409in}}%
\pgfpathlineto{\pgfqpoint{3.906093in}{2.459934in}}%
\pgfpathlineto{\pgfqpoint{3.909336in}{2.458623in}}%
\pgfpathlineto{\pgfqpoint{3.911565in}{2.454431in}}%
\pgfpathlineto{\pgfqpoint{3.922754in}{2.425175in}}%
\pgfpathlineto{\pgfqpoint{3.927990in}{2.417604in}}%
\pgfpathlineto{\pgfqpoint{3.936172in}{2.409007in}}%
\pgfpathlineto{\pgfqpoint{3.942137in}{2.394724in}}%
\pgfpathlineto{\pgfqpoint{3.945535in}{2.384624in}}%
\pgfpathlineto{\pgfqpoint{3.953347in}{2.374973in}}%
\pgfpathlineto{\pgfqpoint{3.973139in}{2.327339in}}%
\pgfpathlineto{\pgfqpoint{3.980402in}{2.304936in}}%
\pgfpathlineto{\pgfqpoint{3.986316in}{2.301904in}}%
\pgfpathlineto{\pgfqpoint{3.991739in}{2.300652in}}%
\pgfpathlineto{\pgfqpoint{3.995509in}{2.295816in}}%
\pgfpathlineto{\pgfqpoint{4.000023in}{2.286247in}}%
\pgfpathlineto{\pgfqpoint{4.008127in}{2.260886in}}%
\pgfpathlineto{\pgfqpoint{4.010980in}{2.255116in}}%
\pgfpathlineto{\pgfqpoint{4.014938in}{2.250951in}}%
\pgfpathlineto{\pgfqpoint{4.016994in}{2.248541in}}%
\pgfpathlineto{\pgfqpoint{4.023097in}{2.239857in}}%
\pgfpathlineto{\pgfqpoint{4.026384in}{2.236121in}}%
\pgfpathlineto{\pgfqpoint{4.032874in}{2.219940in}}%
\pgfpathlineto{\pgfqpoint{4.036254in}{2.213380in}}%
\pgfpathlineto{\pgfqpoint{4.040656in}{2.211313in}}%
\pgfpathlineto{\pgfqpoint{4.044661in}{2.210569in}}%
\pgfpathlineto{\pgfqpoint{4.050844in}{2.204046in}}%
\pgfpathlineto{\pgfqpoint{4.053053in}{2.201249in}}%
\pgfpathlineto{\pgfqpoint{4.059933in}{2.186415in}}%
\pgfpathlineto{\pgfqpoint{4.065381in}{2.180855in}}%
\pgfpathlineto{\pgfqpoint{4.070427in}{2.173288in}}%
\pgfpathlineto{\pgfqpoint{4.081579in}{2.158492in}}%
\pgfpathlineto{\pgfqpoint{4.083614in}{2.157988in}}%
\pgfpathlineto{\pgfqpoint{4.086413in}{2.152374in}}%
\pgfpathlineto{\pgfqpoint{4.095144in}{2.127133in}}%
\pgfpathlineto{\pgfqpoint{4.097558in}{2.127571in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{2.129018in}}%
\pgfpathlineto{\pgfqpoint{4.104710in}{2.124469in}}%
\pgfpathlineto{\pgfqpoint{4.108966in}{2.113246in}}%
\pgfpathlineto{\pgfqpoint{4.113029in}{2.101829in}}%
\pgfpathlineto{\pgfqpoint{4.117049in}{2.097711in}}%
\pgfpathlineto{\pgfqpoint{4.120178in}{2.092563in}}%
\pgfpathlineto{\pgfqpoint{4.123562in}{2.086495in}}%
\pgfpathlineto{\pgfqpoint{4.125940in}{2.087192in}}%
\pgfpathlineto{\pgfqpoint{4.129687in}{2.088641in}}%
\pgfpathlineto{\pgfqpoint{4.132576in}{2.083619in}}%
\pgfpathlineto{\pgfqpoint{4.137882in}{2.072151in}}%
\pgfpathlineto{\pgfqpoint{4.139769in}{2.072394in}}%
\pgfpathlineto{\pgfqpoint{4.142180in}{2.073568in}}%
\pgfpathlineto{\pgfqpoint{4.144577in}{2.071139in}}%
\pgfpathlineto{\pgfqpoint{4.149324in}{2.059419in}}%
\pgfpathlineto{\pgfqpoint{4.154142in}{2.047916in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{2.046437in}}%
\pgfpathlineto{\pgfqpoint{4.160046in}{2.045153in}}%
\pgfpathlineto{\pgfqpoint{4.164980in}{2.037480in}}%
\pgfpathlineto{\pgfqpoint{4.168483in}{2.034612in}}%
\pgfpathlineto{\pgfqpoint{4.172939in}{2.022799in}}%
\pgfpathlineto{\pgfqpoint{4.176491in}{2.014496in}}%
\pgfpathlineto{\pgfqpoint{4.179042in}{2.014707in}}%
\pgfpathlineto{\pgfqpoint{4.181696in}{2.014919in}}%
\pgfpathlineto{\pgfqpoint{4.193529in}{1.994988in}}%
\pgfpathlineto{\pgfqpoint{4.197814in}{1.983363in}}%
\pgfpathlineto{\pgfqpoint{4.200339in}{1.983699in}}%
\pgfpathlineto{\pgfqpoint{4.206015in}{1.984332in}}%
\pgfpathlineto{\pgfqpoint{4.208038in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{4.213047in}{1.964743in}}%
\pgfpathlineto{\pgfqpoint{4.214372in}{1.965082in}}%
\pgfpathlineto{\pgfqpoint{4.217445in}{1.967682in}}%
\pgfpathlineto{\pgfqpoint{4.219081in}{1.965445in}}%
\pgfpathlineto{\pgfqpoint{4.226621in}{1.950213in}}%
\pgfpathlineto{\pgfqpoint{4.229172in}{1.952834in}}%
\pgfpathlineto{\pgfqpoint{4.231916in}{1.955321in}}%
\pgfpathlineto{\pgfqpoint{4.233595in}{1.953276in}}%
\pgfpathlineto{\pgfqpoint{4.237241in}{1.942364in}}%
\pgfpathlineto{\pgfqpoint{4.240030in}{1.935749in}}%
\pgfpathlineto{\pgfqpoint{4.241878in}{1.936294in}}%
\pgfpathlineto{\pgfqpoint{4.244226in}{1.937678in}}%
\pgfpathlineto{\pgfqpoint{4.244531in}{1.937306in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{1.932289in}}%
\pgfpathlineto{\pgfqpoint{4.250683in}{1.931502in}}%
\pgfpathlineto{\pgfqpoint{4.253076in}{1.925663in}}%
\pgfpathlineto{\pgfqpoint{4.255947in}{1.918470in}}%
\pgfpathlineto{\pgfqpoint{4.258111in}{1.916873in}}%
\pgfpathlineto{\pgfqpoint{4.260067in}{1.917479in}}%
\pgfpathlineto{\pgfqpoint{4.261528in}{1.917503in}}%
\pgfpathlineto{\pgfqpoint{4.263660in}{1.915870in}}%
\pgfpathlineto{\pgfqpoint{4.265587in}{1.914581in}}%
\pgfpathlineto{\pgfqpoint{4.269984in}{1.908177in}}%
\pgfpathlineto{\pgfqpoint{4.273106in}{1.900999in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{1.901571in}}%
\pgfpathlineto{\pgfqpoint{4.276483in}{1.903489in}}%
\pgfpathlineto{\pgfqpoint{4.279922in}{1.903336in}}%
\pgfpathlineto{\pgfqpoint{4.285707in}{1.915335in}}%
\pgfpathlineto{\pgfqpoint{4.287434in}{1.914667in}}%
\pgfpathlineto{\pgfqpoint{4.289785in}{1.908837in}}%
\pgfpathlineto{\pgfqpoint{4.292479in}{1.904239in}}%
\pgfpathlineto{\pgfqpoint{4.295065in}{1.903878in}}%
\pgfpathlineto{\pgfqpoint{4.296662in}{1.903935in}}%
\pgfpathlineto{\pgfqpoint{4.298251in}{1.902037in}}%
\pgfpathlineto{\pgfqpoint{4.303589in}{1.893680in}}%
\pgfpathlineto{\pgfqpoint{4.309022in}{1.888099in}}%
\pgfpathlineto{\pgfqpoint{4.312432in}{1.879985in}}%
\pgfpathlineto{\pgfqpoint{4.312771in}{1.880129in}}%
\pgfpathlineto{\pgfqpoint{4.315474in}{1.880610in}}%
\pgfpathlineto{\pgfqpoint{4.319159in}{1.875487in}}%
\pgfpathlineto{\pgfqpoint{4.322313in}{1.874624in}}%
\pgfpathlineto{\pgfqpoint{4.324702in}{1.868040in}}%
\pgfpathlineto{\pgfqpoint{4.328299in}{1.861264in}}%
\pgfpathlineto{\pgfqpoint{4.332344in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{1.865045in}}%
\pgfpathlineto{\pgfqpoint{4.335549in}{1.858146in}}%
\pgfpathlineto{\pgfqpoint{4.338727in}{1.852820in}}%
\pgfpathlineto{\pgfqpoint{4.340227in}{1.853272in}}%
\pgfpathlineto{\pgfqpoint{4.343600in}{1.853145in}}%
\pgfpathlineto{\pgfqpoint{4.346013in}{1.850349in}}%
\pgfpathlineto{\pgfqpoint{4.346323in}{1.850561in}}%
\pgfpathlineto{\pgfqpoint{4.350026in}{1.851682in}}%
\pgfpathlineto{\pgfqpoint{4.355891in}{1.843996in}}%
\pgfpathlineto{\pgfqpoint{4.357700in}{1.842413in}}%
\pgfpathlineto{\pgfqpoint{4.363521in}{1.834808in}}%
\pgfpathlineto{\pgfqpoint{4.366986in}{1.832919in}}%
\pgfpathlineto{\pgfqpoint{4.368816in}{1.831353in}}%
\pgfpathlineto{\pgfqpoint{4.372087in}{1.833184in}}%
\pgfpathlineto{\pgfqpoint{4.372304in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{4.375115in}{1.826253in}}%
\pgfpathlineto{\pgfqpoint{4.377120in}{1.824023in}}%
\pgfpathlineto{\pgfqpoint{4.379115in}{1.823279in}}%
\pgfpathlineto{\pgfqpoint{4.381310in}{1.819554in}}%
\pgfpathlineto{\pgfqpoint{4.384335in}{1.814278in}}%
\pgfpathlineto{\pgfqpoint{4.388584in}{1.814657in}}%
\pgfpathlineto{\pgfqpoint{4.392238in}{1.810577in}}%
\pgfpathlineto{\pgfqpoint{4.395108in}{1.808827in}}%
\pgfpathlineto{\pgfqpoint{4.397619in}{1.809409in}}%
\pgfpathlineto{\pgfqpoint{4.399709in}{1.803927in}}%
\pgfpathlineto{\pgfqpoint{4.402656in}{1.798571in}}%
\pgfpathlineto{\pgfqpoint{4.405779in}{1.802702in}}%
\pgfpathlineto{\pgfqpoint{4.406308in}{1.802104in}}%
\pgfpathlineto{\pgfqpoint{4.408088in}{1.797173in}}%
\pgfpathlineto{\pgfqpoint{4.410317in}{1.794046in}}%
\pgfpathlineto{\pgfqpoint{4.411883in}{1.793747in}}%
\pgfpathlineto{\pgfqpoint{4.415704in}{1.789309in}}%
\pgfpathlineto{\pgfqpoint{4.419104in}{1.782463in}}%
\pgfpathlineto{\pgfqpoint{4.422410in}{1.783910in}}%
\pgfpathlineto{\pgfqpoint{4.424305in}{1.783387in}}%
\pgfpathlineto{\pgfqpoint{4.428314in}{1.782483in}}%
\pgfpathlineto{\pgfqpoint{4.433573in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{4.435534in}{1.773389in}}%
\pgfpathlineto{\pgfqpoint{4.438942in}{1.774245in}}%
\pgfpathlineto{\pgfqpoint{4.440996in}{1.775194in}}%
\pgfpathlineto{\pgfqpoint{4.442619in}{1.777257in}}%
\pgfpathlineto{\pgfqpoint{4.442859in}{1.777051in}}%
\pgfpathlineto{\pgfqpoint{4.444533in}{1.773711in}}%
\pgfpathlineto{\pgfqpoint{4.447565in}{1.768062in}}%
\pgfpathlineto{\pgfqpoint{4.447742in}{1.768158in}}%
\pgfpathlineto{\pgfqpoint{4.451100in}{1.770557in}}%
\pgfpathlineto{\pgfqpoint{4.451334in}{1.770244in}}%
\pgfpathlineto{\pgfqpoint{4.457034in}{1.760545in}}%
\pgfpathlineto{\pgfqpoint{4.457207in}{1.760941in}}%
\pgfpathlineto{\pgfqpoint{4.458991in}{1.763083in}}%
\pgfpathlineto{\pgfqpoint{4.459221in}{1.762928in}}%
\pgfpathlineto{\pgfqpoint{4.460710in}{1.759763in}}%
\pgfpathlineto{\pgfqpoint{4.463160in}{1.754534in}}%
\pgfpathlineto{\pgfqpoint{4.466045in}{1.754777in}}%
\pgfpathlineto{\pgfqpoint{4.471527in}{1.751450in}}%
\pgfpathlineto{\pgfqpoint{4.474789in}{1.746273in}}%
\pgfpathlineto{\pgfqpoint{4.477423in}{1.746501in}}%
\pgfpathlineto{\pgfqpoint{4.478297in}{1.746883in}}%
\pgfpathlineto{\pgfqpoint{4.479440in}{1.746686in}}%
\pgfpathlineto{\pgfqpoint{4.485802in}{1.736145in}}%
\pgfpathlineto{\pgfqpoint{4.486443in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{4.487456in}{1.737091in}}%
\pgfpathlineto{\pgfqpoint{4.487775in}{1.736760in}}%
\pgfpathlineto{\pgfqpoint{4.489685in}{1.736028in}}%
\pgfpathlineto{\pgfqpoint{4.493947in}{1.732354in}}%
\pgfpathlineto{\pgfqpoint{4.495096in}{1.732116in}}%
\pgfpathlineto{\pgfqpoint{4.496969in}{1.731563in}}%
\pgfpathlineto{\pgfqpoint{4.498729in}{1.731133in}}%
\pgfpathlineto{\pgfqpoint{4.500172in}{1.730092in}}%
\pgfpathlineto{\pgfqpoint{4.502992in}{1.725537in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{1.725802in}}%
\pgfpathlineto{\pgfqpoint{4.505638in}{1.727777in}}%
\pgfpathlineto{\pgfqpoint{4.505841in}{1.727603in}}%
\pgfpathlineto{\pgfqpoint{4.508115in}{1.722520in}}%
\pgfpathlineto{\pgfqpoint{4.510425in}{1.720343in}}%
\pgfpathlineto{\pgfqpoint{4.515102in}{1.719539in}}%
\pgfpathlineto{\pgfqpoint{4.517075in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{4.521281in}{1.714147in}}%
\pgfpathlineto{\pgfqpoint{4.523560in}{1.708972in}}%
\pgfpathlineto{\pgfqpoint{4.523705in}{1.709057in}}%
\pgfpathlineto{\pgfqpoint{4.525729in}{1.710278in}}%
\pgfpathlineto{\pgfqpoint{4.526018in}{1.709892in}}%
\pgfpathlineto{\pgfqpoint{4.529460in}{1.702882in}}%
\pgfpathlineto{\pgfqpoint{4.530411in}{1.704445in}}%
\pgfpathlineto{\pgfqpoint{4.533625in}{1.706909in}}%
\pgfpathlineto{\pgfqpoint{4.533907in}{1.706546in}}%
\pgfpathlineto{\pgfqpoint{4.539648in}{1.699670in}}%
\pgfpathlineto{\pgfqpoint{4.541265in}{1.698450in}}%
\pgfpathlineto{\pgfqpoint{4.543931in}{1.692529in}}%
\pgfpathlineto{\pgfqpoint{4.544251in}{1.692836in}}%
\pgfpathlineto{\pgfqpoint{4.545576in}{1.694118in}}%
\pgfpathlineto{\pgfqpoint{4.546031in}{1.693729in}}%
\pgfpathlineto{\pgfqpoint{4.556095in}{1.686525in}}%
\pgfpathlineto{\pgfqpoint{4.559010in}{1.684988in}}%
\pgfpathlineto{\pgfqpoint{4.561334in}{1.681525in}}%
\pgfpathlineto{\pgfqpoint{4.561596in}{1.681735in}}%
\pgfpathlineto{\pgfqpoint{4.562687in}{1.682086in}}%
\pgfpathlineto{\pgfqpoint{4.562948in}{1.681858in}}%
\pgfpathlineto{\pgfqpoint{4.565594in}{1.677512in}}%
\pgfpathlineto{\pgfqpoint{4.566198in}{1.677061in}}%
\pgfpathlineto{\pgfqpoint{4.566716in}{1.677551in}}%
\pgfpathlineto{\pgfqpoint{4.567835in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{4.574900in}{1.667234in}}%
\pgfpathlineto{\pgfqpoint{4.576247in}{1.665410in}}%
\pgfpathlineto{\pgfqpoint{4.576499in}{1.665562in}}%
\pgfpathlineto{\pgfqpoint{4.578133in}{1.666146in}}%
\pgfpathlineto{\pgfqpoint{4.578258in}{1.666025in}}%
\pgfpathlineto{\pgfqpoint{4.579843in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{4.581006in}{1.662000in}}%
\pgfpathlineto{\pgfqpoint{4.581172in}{1.662079in}}%
\pgfpathlineto{\pgfqpoint{4.583363in}{1.662297in}}%
\pgfpathlineto{\pgfqpoint{4.590469in}{1.654939in}}%
\pgfpathlineto{\pgfqpoint{4.590711in}{1.655216in}}%
\pgfpathlineto{\pgfqpoint{4.592807in}{1.655627in}}%
\pgfpathlineto{\pgfqpoint{4.594412in}{1.652860in}}%
\pgfpathlineto{\pgfqpoint{4.595332in}{1.651237in}}%
\pgfpathlineto{\pgfqpoint{4.595970in}{1.651620in}}%
\pgfpathlineto{\pgfqpoint{4.598235in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{4.599027in}{1.647274in}}%
\pgfpathlineto{\pgfqpoint{4.599659in}{1.647881in}}%
\pgfpathlineto{\pgfqpoint{4.602490in}{1.647216in}}%
\pgfpathlineto{\pgfqpoint{4.605417in}{1.643591in}}%
\pgfpathlineto{\pgfqpoint{4.608012in}{1.643413in}}%
\pgfpathlineto{\pgfqpoint{4.612617in}{1.635907in}}%
\pgfpathlineto{\pgfqpoint{4.612731in}{1.635999in}}%
\pgfpathlineto{\pgfqpoint{4.614329in}{1.636797in}}%
\pgfpathlineto{\pgfqpoint{4.614556in}{1.636519in}}%
\pgfpathlineto{\pgfqpoint{4.616976in}{1.632846in}}%
\pgfpathlineto{\pgfqpoint{4.617654in}{1.633400in}}%
\pgfpathlineto{\pgfqpoint{4.618856in}{1.632992in}}%
\pgfpathlineto{\pgfqpoint{4.625363in}{1.628012in}}%
\pgfpathlineto{\pgfqpoint{4.631650in}{1.622317in}}%
\pgfpathlineto{\pgfqpoint{4.633061in}{1.622369in}}%
\pgfpathlineto{\pgfqpoint{4.634071in}{1.620941in}}%
\pgfpathlineto{\pgfqpoint{4.636333in}{1.616917in}}%
\pgfpathlineto{\pgfqpoint{4.636905in}{1.617326in}}%
\pgfpathlineto{\pgfqpoint{4.638332in}{1.616893in}}%
\pgfpathlineto{\pgfqpoint{4.639754in}{1.615563in}}%
\pgfpathlineto{\pgfqpoint{4.641700in}{1.613736in}}%
\pgfpathlineto{\pgfqpoint{4.645457in}{1.610892in}}%
\pgfpathlineto{\pgfqpoint{4.658234in}{1.599774in}}%
\pgfpathlineto{\pgfqpoint{4.659750in}{1.599152in}}%
\pgfpathlineto{\pgfqpoint{4.669870in}{1.590108in}}%
\pgfpathlineto{\pgfqpoint{4.671797in}{1.588731in}}%
\pgfpathlineto{\pgfqpoint{4.676972in}{1.585278in}}%
\pgfpathlineto{\pgfqpoint{4.681348in}{1.583096in}}%
\pgfpathlineto{\pgfqpoint{4.683753in}{1.580267in}}%
\pgfpathlineto{\pgfqpoint{4.684163in}{1.580792in}}%
\pgfpathlineto{\pgfqpoint{4.684698in}{1.580659in}}%
\pgfpathlineto{\pgfqpoint{4.684982in}{1.580166in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{1.577369in}}%
\pgfpathlineto{\pgfqpoint{4.687145in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{4.687676in}{1.578080in}}%
\pgfpathlineto{\pgfqpoint{4.688082in}{1.577455in}}%
\pgfpathlineto{\pgfqpoint{4.690010in}{1.574881in}}%
\pgfpathlineto{\pgfqpoint{4.690321in}{1.575234in}}%
\pgfpathlineto{\pgfqpoint{4.691991in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{4.701740in}{1.592336in}}%
\pgfpathlineto{\pgfqpoint{4.704138in}{1.594372in}}%
\pgfpathlineto{\pgfqpoint{4.704407in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{4.709419in}{1.589543in}}%
\pgfpathlineto{\pgfqpoint{4.710948in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{4.718070in}{1.582068in}}%
\pgfpathlineto{\pgfqpoint{4.719678in}{1.580879in}}%
\pgfpathlineto{\pgfqpoint{4.724068in}{1.576358in}}%
\pgfpathlineto{\pgfqpoint{4.724804in}{1.577227in}}%
\pgfpathlineto{\pgfqpoint{4.725510in}{1.576977in}}%
\pgfpathlineto{\pgfqpoint{4.725736in}{1.576571in}}%
\pgfpathlineto{\pgfqpoint{4.728098in}{1.574136in}}%
\pgfpathlineto{\pgfqpoint{4.729469in}{1.572672in}}%
\pgfpathlineto{\pgfqpoint{4.731002in}{1.572054in}}%
\pgfpathlineto{\pgfqpoint{4.732196in}{1.570814in}}%
\pgfpathlineto{\pgfqpoint{4.734821in}{1.568091in}}%
\pgfpathlineto{\pgfqpoint{4.738329in}{1.564481in}}%
\pgfpathlineto{\pgfqpoint{4.740153in}{1.563496in}}%
\pgfpathlineto{\pgfqpoint{4.741345in}{1.562591in}}%
\pgfpathlineto{\pgfqpoint{4.744418in}{1.560234in}}%
\pgfpathlineto{\pgfqpoint{4.747065in}{1.557648in}}%
\pgfpathlineto{\pgfqpoint{4.747811in}{1.557066in}}%
\pgfpathlineto{\pgfqpoint{4.748210in}{1.557412in}}%
\pgfpathlineto{\pgfqpoint{4.749112in}{1.557368in}}%
\pgfpathlineto{\pgfqpoint{4.749324in}{1.556994in}}%
\pgfpathlineto{\pgfqpoint{4.750752in}{1.554919in}}%
\pgfpathlineto{\pgfqpoint{4.751279in}{1.555365in}}%
\pgfpathlineto{\pgfqpoint{4.752568in}{1.554850in}}%
\pgfpathlineto{\pgfqpoint{4.755003in}{1.552045in}}%
\pgfpathlineto{\pgfqpoint{4.756695in}{1.551201in}}%
\pgfpathlineto{\pgfqpoint{4.758328in}{1.548946in}}%
\pgfpathlineto{\pgfqpoint{4.758923in}{1.549346in}}%
\pgfpathlineto{\pgfqpoint{4.760443in}{1.549286in}}%
\pgfpathlineto{\pgfqpoint{4.760520in}{1.549134in}}%
\pgfpathlineto{\pgfqpoint{4.762085in}{1.546709in}}%
\pgfpathlineto{\pgfqpoint{4.762572in}{1.547017in}}%
\pgfpathlineto{\pgfqpoint{4.765044in}{1.545269in}}%
\pgfpathlineto{\pgfqpoint{4.767046in}{1.542092in}}%
\pgfpathlineto{\pgfqpoint{4.767576in}{1.542759in}}%
\pgfpathlineto{\pgfqpoint{4.768433in}{1.543079in}}%
\pgfpathlineto{\pgfqpoint{4.768785in}{1.542377in}}%
\pgfpathlineto{\pgfqpoint{4.771567in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{4.776946in}{1.535109in}}%
\pgfpathlineto{\pgfqpoint{4.779228in}{1.533455in}}%
\pgfpathlineto{\pgfqpoint{4.782710in}{1.530113in}}%
\pgfpathlineto{\pgfqpoint{4.782928in}{1.530302in}}%
\pgfpathlineto{\pgfqpoint{4.783702in}{1.529515in}}%
\pgfpathlineto{\pgfqpoint{4.785150in}{1.529125in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{1.527667in}}%
\pgfpathlineto{\pgfqpoint{4.788506in}{1.525297in}}%
\pgfpathlineto{\pgfqpoint{4.792116in}{1.521219in}}%
\pgfpathlineto{\pgfqpoint{4.792211in}{1.521300in}}%
\pgfpathlineto{\pgfqpoint{4.793296in}{1.521938in}}%
\pgfpathlineto{\pgfqpoint{4.793696in}{1.521378in}}%
\pgfpathlineto{\pgfqpoint{4.795949in}{1.518728in}}%
\pgfpathlineto{\pgfqpoint{4.796043in}{1.518781in}}%
\pgfpathlineto{\pgfqpoint{4.797164in}{1.518696in}}%
\pgfpathlineto{\pgfqpoint{4.797327in}{1.518293in}}%
\pgfpathlineto{\pgfqpoint{4.798514in}{1.516589in}}%
\pgfpathlineto{\pgfqpoint{4.798886in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{4.799280in}{1.517102in}}%
\pgfpathlineto{\pgfqpoint{4.799906in}{1.516488in}}%
\pgfpathlineto{\pgfqpoint{4.801384in}{1.516438in}}%
\pgfpathlineto{\pgfqpoint{4.802099in}{1.515332in}}%
\pgfpathlineto{\pgfqpoint{4.803408in}{1.513250in}}%
\pgfpathlineto{\pgfqpoint{4.803844in}{1.513622in}}%
\pgfpathlineto{\pgfqpoint{4.804713in}{1.512804in}}%
\pgfpathlineto{\pgfqpoint{4.807650in}{1.509781in}}%
\pgfpathlineto{\pgfqpoint{4.807854in}{1.509987in}}%
\pgfpathlineto{\pgfqpoint{4.808307in}{1.510194in}}%
\pgfpathlineto{\pgfqpoint{4.808918in}{1.509515in}}%
\pgfpathlineto{\pgfqpoint{4.810452in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{4.811127in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{4.813702in}{1.505968in}}%
\pgfpathlineto{\pgfqpoint{4.814860in}{1.505161in}}%
\pgfpathlineto{\pgfqpoint{4.817366in}{1.501706in}}%
\pgfpathlineto{\pgfqpoint{4.817499in}{1.501782in}}%
\pgfpathlineto{\pgfqpoint{4.818535in}{1.502410in}}%
\pgfpathlineto{\pgfqpoint{4.818866in}{1.501758in}}%
\pgfpathlineto{\pgfqpoint{4.819943in}{1.500196in}}%
\pgfpathlineto{\pgfqpoint{4.820644in}{1.500518in}}%
\pgfpathlineto{\pgfqpoint{4.821563in}{1.498908in}}%
\pgfpathlineto{\pgfqpoint{4.829392in}{1.483596in}}%
\pgfpathlineto{\pgfqpoint{4.830482in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{4.830908in}{1.484518in}}%
\pgfpathlineto{\pgfqpoint{4.831313in}{1.483816in}}%
\pgfpathlineto{\pgfqpoint{4.832440in}{1.482479in}}%
\pgfpathlineto{\pgfqpoint{4.832907in}{1.482751in}}%
\pgfpathlineto{\pgfqpoint{4.833690in}{1.481586in}}%
\pgfpathlineto{\pgfqpoint{4.834536in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{4.835063in}{1.481019in}}%
\pgfpathlineto{\pgfqpoint{4.835800in}{1.479779in}}%
\pgfpathlineto{\pgfqpoint{4.837270in}{1.479192in}}%
\pgfpathlineto{\pgfqpoint{4.838901in}{1.477461in}}%
\pgfpathlineto{\pgfqpoint{4.840297in}{1.477251in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{1.476486in}}%
\pgfpathlineto{\pgfqpoint{4.842763in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{4.843279in}{1.475460in}}%
\pgfpathlineto{\pgfqpoint{4.845028in}{1.477516in}}%
\pgfpathlineto{\pgfqpoint{4.845479in}{1.476692in}}%
\pgfpathlineto{\pgfqpoint{4.847299in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{4.850267in}{1.473506in}}%
\pgfpathlineto{\pgfqpoint{4.850793in}{1.474389in}}%
\pgfpathlineto{\pgfqpoint{4.857822in}{1.484318in}}%
\pgfpathlineto{\pgfqpoint{4.857901in}{1.484254in}}%
\pgfpathlineto{\pgfqpoint{4.864742in}{1.477814in}}%
\pgfpathlineto{\pgfqpoint{4.866840in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{4.868174in}{1.476615in}}%
\pgfpathlineto{\pgfqpoint{4.869426in}{1.475289in}}%
\pgfpathlineto{\pgfqpoint{4.870099in}{1.474021in}}%
\pgfpathlineto{\pgfqpoint{4.872072in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{4.878717in}{1.467972in}}%
\pgfpathlineto{\pgfqpoint{4.878717in}{1.467972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178247in}{3.530689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462611in}{3.482409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796998in}{3.396015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189556in}{3.316218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517561in}{2.993918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836362in}{2.567561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034835in}{2.215379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273765in}{1.901028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556007in}{1.686540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878717in}{1.467972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422043in}{3.676990in}}%
\pgfpathlineto{\pgfqpoint{1.682185in}{3.583560in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{3.542312in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{3.502041in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{3.475534in}}%
\pgfpathlineto{\pgfqpoint{2.094500in}{3.457340in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{3.447308in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{3.453184in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{3.443512in}}%
\pgfpathlineto{\pgfqpoint{2.286216in}{3.420729in}}%
\pgfpathlineto{\pgfqpoint{2.321987in}{3.398378in}}%
\pgfpathlineto{\pgfqpoint{2.354642in}{3.414955in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{3.413422in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{3.395880in}}%
\pgfpathlineto{\pgfqpoint{2.438390in}{3.381802in}}%
\pgfpathlineto{\pgfqpoint{2.462611in}{3.383394in}}%
\pgfpathlineto{\pgfqpoint{2.485364in}{3.359718in}}%
\pgfpathlineto{\pgfqpoint{2.527108in}{3.333167in}}%
\pgfpathlineto{\pgfqpoint{2.564669in}{3.345012in}}%
\pgfpathlineto{\pgfqpoint{2.582129in}{3.358966in}}%
\pgfpathlineto{\pgfqpoint{2.598812in}{3.375004in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{3.381369in}}%
\pgfpathlineto{\pgfqpoint{2.672638in}{3.350475in}}%
\pgfpathlineto{\pgfqpoint{2.685808in}{3.353976in}}%
\pgfpathlineto{\pgfqpoint{2.698532in}{3.348904in}}%
\pgfpathlineto{\pgfqpoint{2.710838in}{3.342137in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{3.321683in}}%
\pgfpathlineto{\pgfqpoint{2.734302in}{3.327419in}}%
\pgfpathlineto{\pgfqpoint{2.745506in}{3.336149in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{3.291521in}}%
\pgfpathlineto{\pgfqpoint{2.777241in}{3.257218in}}%
\pgfpathlineto{\pgfqpoint{2.796998in}{3.244476in}}%
\pgfpathlineto{\pgfqpoint{2.806500in}{3.185660in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{3.109419in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.084682in}}%
\pgfpathlineto{\pgfqpoint{2.833643in}{3.094923in}}%
\pgfpathlineto{\pgfqpoint{2.842271in}{3.177276in}}%
\pgfpathlineto{\pgfqpoint{2.850705in}{3.200921in}}%
\pgfpathlineto{\pgfqpoint{2.858954in}{3.235515in}}%
\pgfpathlineto{\pgfqpoint{2.867025in}{3.264207in}}%
\pgfpathlineto{\pgfqpoint{2.874927in}{3.246147in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{3.241841in}}%
\pgfpathlineto{\pgfqpoint{2.890247in}{3.250755in}}%
\pgfpathlineto{\pgfqpoint{2.897679in}{3.185688in}}%
\pgfpathlineto{\pgfqpoint{2.912116in}{3.217084in}}%
\pgfpathlineto{\pgfqpoint{2.919131in}{3.250784in}}%
\pgfpathlineto{\pgfqpoint{2.926018in}{3.235148in}}%
\pgfpathlineto{\pgfqpoint{2.932780in}{3.188581in}}%
\pgfpathlineto{\pgfqpoint{2.939423in}{3.173950in}}%
\pgfpathlineto{\pgfqpoint{2.945950in}{3.171947in}}%
\pgfpathlineto{\pgfqpoint{2.952366in}{3.167791in}}%
\pgfpathlineto{\pgfqpoint{2.964877in}{3.048236in}}%
\pgfpathlineto{\pgfqpoint{2.970980in}{3.083321in}}%
\pgfpathlineto{\pgfqpoint{2.976985in}{3.079429in}}%
\pgfpathlineto{\pgfqpoint{2.982895in}{3.081806in}}%
\pgfpathlineto{\pgfqpoint{2.988714in}{3.119389in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{3.146961in}}%
\pgfpathlineto{\pgfqpoint{3.000088in}{3.168547in}}%
\pgfpathlineto{\pgfqpoint{3.005648in}{3.200718in}}%
\pgfpathlineto{\pgfqpoint{3.011127in}{3.203121in}}%
\pgfpathlineto{\pgfqpoint{3.016527in}{3.200102in}}%
\pgfpathlineto{\pgfqpoint{3.021851in}{3.156458in}}%
\pgfpathlineto{\pgfqpoint{3.027100in}{3.156030in}}%
\pgfpathlineto{\pgfqpoint{3.032277in}{3.152672in}}%
\pgfpathlineto{\pgfqpoint{3.037383in}{3.122411in}}%
\pgfpathlineto{\pgfqpoint{3.042421in}{3.202474in}}%
\pgfpathlineto{\pgfqpoint{3.047392in}{3.199660in}}%
\pgfpathlineto{\pgfqpoint{3.052298in}{3.181856in}}%
\pgfpathlineto{\pgfqpoint{3.057140in}{3.172291in}}%
\pgfpathlineto{\pgfqpoint{3.061921in}{3.137609in}}%
\pgfpathlineto{\pgfqpoint{3.066642in}{3.119789in}}%
\pgfpathlineto{\pgfqpoint{3.071305in}{3.142683in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{3.131029in}}%
\pgfpathlineto{\pgfqpoint{3.080459in}{3.129918in}}%
\pgfpathlineto{\pgfqpoint{3.084954in}{3.126999in}}%
\pgfpathlineto{\pgfqpoint{3.089395in}{3.062404in}}%
\pgfpathlineto{\pgfqpoint{3.093785in}{3.084154in}}%
\pgfpathlineto{\pgfqpoint{3.110847in}{3.193926in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.191386in}}%
\pgfpathlineto{\pgfqpoint{3.119096in}{3.156542in}}%
\pgfpathlineto{\pgfqpoint{3.123153in}{3.145205in}}%
\pgfpathlineto{\pgfqpoint{3.127167in}{3.148465in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{3.100972in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{3.056035in}}%
\pgfpathlineto{\pgfqpoint{3.142807in}{3.073823in}}%
\pgfpathlineto{\pgfqpoint{3.146617in}{3.064949in}}%
\pgfpathlineto{\pgfqpoint{3.157821in}{3.159644in}}%
\pgfpathlineto{\pgfqpoint{3.161483in}{3.157264in}}%
\pgfpathlineto{\pgfqpoint{3.165109in}{3.115768in}}%
\pgfpathlineto{\pgfqpoint{3.168701in}{3.133170in}}%
\pgfpathlineto{\pgfqpoint{3.172258in}{3.130857in}}%
\pgfpathlineto{\pgfqpoint{3.175782in}{3.046716in}}%
\pgfpathlineto{\pgfqpoint{3.179273in}{3.011336in}}%
\pgfpathlineto{\pgfqpoint{3.182732in}{3.084168in}}%
\pgfpathlineto{\pgfqpoint{3.189556in}{3.113114in}}%
\pgfpathlineto{\pgfqpoint{3.192922in}{3.086717in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{3.087848in}}%
\pgfpathlineto{\pgfqpoint{3.202843in}{3.127476in}}%
\pgfpathlineto{\pgfqpoint{3.206092in}{3.080283in}}%
\pgfpathlineto{\pgfqpoint{3.209314in}{3.060807in}}%
\pgfpathlineto{\pgfqpoint{3.215675in}{2.850096in}}%
\pgfpathlineto{\pgfqpoint{3.218816in}{3.052165in}}%
\pgfpathlineto{\pgfqpoint{3.221930in}{3.118900in}}%
\pgfpathlineto{\pgfqpoint{3.225019in}{3.134747in}}%
\pgfpathlineto{\pgfqpoint{3.228083in}{3.110730in}}%
\pgfpathlineto{\pgfqpoint{3.231122in}{3.108426in}}%
\pgfpathlineto{\pgfqpoint{3.234136in}{3.032730in}}%
\pgfpathlineto{\pgfqpoint{3.237127in}{3.020198in}}%
\pgfpathlineto{\pgfqpoint{3.240094in}{3.020842in}}%
\pgfpathlineto{\pgfqpoint{3.243037in}{3.000770in}}%
\pgfpathlineto{\pgfqpoint{3.245958in}{3.030006in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{3.027257in}}%
\pgfpathlineto{\pgfqpoint{3.251732in}{3.066013in}}%
\pgfpathlineto{\pgfqpoint{3.254586in}{3.122393in}}%
\pgfpathlineto{\pgfqpoint{3.257419in}{3.120679in}}%
\pgfpathlineto{\pgfqpoint{3.260230in}{3.101761in}}%
\pgfpathlineto{\pgfqpoint{3.263020in}{3.096343in}}%
\pgfpathlineto{\pgfqpoint{3.268540in}{3.042204in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{3.068653in}}%
\pgfpathlineto{\pgfqpoint{3.273979in}{3.072427in}}%
\pgfpathlineto{\pgfqpoint{3.276669in}{3.071891in}}%
\pgfpathlineto{\pgfqpoint{3.279341in}{3.070153in}}%
\pgfpathlineto{\pgfqpoint{3.281993in}{3.008821in}}%
\pgfpathlineto{\pgfqpoint{3.284627in}{3.020668in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{3.100063in}}%
\pgfpathlineto{\pgfqpoint{3.294981in}{3.125598in}}%
\pgfpathlineto{\pgfqpoint{3.297525in}{3.123941in}}%
\pgfpathlineto{\pgfqpoint{3.300052in}{3.087669in}}%
\pgfpathlineto{\pgfqpoint{3.302563in}{3.080683in}}%
\pgfpathlineto{\pgfqpoint{3.305056in}{3.082925in}}%
\pgfpathlineto{\pgfqpoint{3.312440in}{3.004060in}}%
\pgfpathlineto{\pgfqpoint{3.314869in}{3.014546in}}%
\pgfpathlineto{\pgfqpoint{3.317282in}{3.008849in}}%
\pgfpathlineto{\pgfqpoint{3.324431in}{3.097935in}}%
\pgfpathlineto{\pgfqpoint{3.326784in}{3.096403in}}%
\pgfpathlineto{\pgfqpoint{3.329123in}{3.053153in}}%
\pgfpathlineto{\pgfqpoint{3.331447in}{3.073634in}}%
\pgfpathlineto{\pgfqpoint{3.333756in}{3.072130in}}%
\pgfpathlineto{\pgfqpoint{3.336052in}{2.982826in}}%
\pgfpathlineto{\pgfqpoint{3.338333in}{2.957520in}}%
\pgfpathlineto{\pgfqpoint{3.340601in}{3.031980in}}%
\pgfpathlineto{\pgfqpoint{3.342855in}{3.040808in}}%
\pgfpathlineto{\pgfqpoint{3.345096in}{3.060465in}}%
\pgfpathlineto{\pgfqpoint{3.347323in}{3.034400in}}%
\pgfpathlineto{\pgfqpoint{3.349537in}{3.034241in}}%
\pgfpathlineto{\pgfqpoint{3.353927in}{3.070304in}}%
\pgfpathlineto{\pgfqpoint{3.356102in}{3.020165in}}%
\pgfpathlineto{\pgfqpoint{3.358266in}{3.007917in}}%
\pgfpathlineto{\pgfqpoint{3.362555in}{2.772114in}}%
\pgfpathlineto{\pgfqpoint{3.364681in}{2.999705in}}%
\pgfpathlineto{\pgfqpoint{3.366796in}{3.071314in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{3.087837in}}%
\pgfpathlineto{\pgfqpoint{3.370989in}{3.059654in}}%
\pgfpathlineto{\pgfqpoint{3.373068in}{3.058068in}}%
\pgfpathlineto{\pgfqpoint{3.375136in}{2.974614in}}%
\pgfpathlineto{\pgfqpoint{3.377193in}{2.965799in}}%
\pgfpathlineto{\pgfqpoint{3.379238in}{2.966379in}}%
\pgfpathlineto{\pgfqpoint{3.381272in}{2.950466in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{2.985611in}}%
\pgfpathlineto{\pgfqpoint{3.385308in}{2.983703in}}%
\pgfpathlineto{\pgfqpoint{3.389300in}{3.073798in}}%
\pgfpathlineto{\pgfqpoint{3.391281in}{3.072508in}}%
\pgfpathlineto{\pgfqpoint{3.393251in}{3.052996in}}%
\pgfpathlineto{\pgfqpoint{3.395211in}{3.049418in}}%
\pgfpathlineto{\pgfqpoint{3.399100in}{2.994380in}}%
\pgfpathlineto{\pgfqpoint{3.401029in}{3.022432in}}%
\pgfpathlineto{\pgfqpoint{3.402949in}{3.032780in}}%
\pgfpathlineto{\pgfqpoint{3.406759in}{3.031266in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{2.971253in}}%
\pgfpathlineto{\pgfqpoint{3.410531in}{2.979042in}}%
\pgfpathlineto{\pgfqpoint{3.416119in}{3.057719in}}%
\pgfpathlineto{\pgfqpoint{3.417963in}{3.081612in}}%
\pgfpathlineto{\pgfqpoint{3.419799in}{3.080416in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{3.043304in}}%
\pgfpathlineto{\pgfqpoint{3.423442in}{3.038426in}}%
\pgfpathlineto{\pgfqpoint{3.425251in}{3.040130in}}%
\pgfpathlineto{\pgfqpoint{3.430626in}{2.967566in}}%
\pgfpathlineto{\pgfqpoint{3.432400in}{2.974700in}}%
\pgfpathlineto{\pgfqpoint{3.434166in}{2.970505in}}%
\pgfpathlineto{\pgfqpoint{3.439415in}{3.056759in}}%
\pgfpathlineto{\pgfqpoint{3.441149in}{3.055629in}}%
\pgfpathlineto{\pgfqpoint{3.442874in}{3.011414in}}%
\pgfpathlineto{\pgfqpoint{3.444592in}{3.033481in}}%
\pgfpathlineto{\pgfqpoint{3.446302in}{3.032367in}}%
\pgfpathlineto{\pgfqpoint{3.448004in}{2.940226in}}%
\pgfpathlineto{\pgfqpoint{3.449698in}{2.920225in}}%
\pgfpathlineto{\pgfqpoint{3.451385in}{2.995487in}}%
\pgfpathlineto{\pgfqpoint{3.453064in}{3.001929in}}%
\pgfpathlineto{\pgfqpoint{3.454736in}{3.023728in}}%
\pgfpathlineto{\pgfqpoint{3.456400in}{2.997822in}}%
\pgfpathlineto{\pgfqpoint{3.458057in}{2.996985in}}%
\pgfpathlineto{\pgfqpoint{3.459707in}{3.009468in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{3.031074in}}%
\pgfpathlineto{\pgfqpoint{3.462985in}{2.979213in}}%
\pgfpathlineto{\pgfqpoint{3.464613in}{2.970967in}}%
\pgfpathlineto{\pgfqpoint{3.467848in}{2.718916in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{2.962927in}}%
\pgfpathlineto{\pgfqpoint{3.471056in}{3.037119in}}%
\pgfpathlineto{\pgfqpoint{3.472650in}{3.053993in}}%
\pgfpathlineto{\pgfqpoint{3.474237in}{3.023574in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{3.022364in}}%
\pgfpathlineto{\pgfqpoint{3.477391in}{2.934372in}}%
\pgfpathlineto{\pgfqpoint{3.478958in}{2.927744in}}%
\pgfpathlineto{\pgfqpoint{3.480518in}{2.928247in}}%
\pgfpathlineto{\pgfqpoint{3.482072in}{2.914716in}}%
\pgfpathlineto{\pgfqpoint{3.483620in}{2.953088in}}%
\pgfpathlineto{\pgfqpoint{3.485161in}{2.951627in}}%
\pgfpathlineto{\pgfqpoint{3.488225in}{3.038940in}}%
\pgfpathlineto{\pgfqpoint{3.489748in}{3.037948in}}%
\pgfpathlineto{\pgfqpoint{3.491264in}{3.018001in}}%
\pgfpathlineto{\pgfqpoint{3.492774in}{3.015462in}}%
\pgfpathlineto{\pgfqpoint{3.495777in}{2.959870in}}%
\pgfpathlineto{\pgfqpoint{3.498755in}{3.002831in}}%
\pgfpathlineto{\pgfqpoint{3.501710in}{3.001741in}}%
\pgfpathlineto{\pgfqpoint{3.503179in}{2.942441in}}%
\pgfpathlineto{\pgfqpoint{3.504643in}{2.948021in}}%
\pgfpathlineto{\pgfqpoint{3.510439in}{3.049197in}}%
\pgfpathlineto{\pgfqpoint{3.511874in}{3.048261in}}%
\pgfpathlineto{\pgfqpoint{3.513304in}{3.010633in}}%
\pgfpathlineto{\pgfqpoint{3.514728in}{3.007001in}}%
\pgfpathlineto{\pgfqpoint{3.516147in}{3.008373in}}%
\pgfpathlineto{\pgfqpoint{3.520372in}{2.939450in}}%
\pgfpathlineto{\pgfqpoint{3.521770in}{2.944659in}}%
\pgfpathlineto{\pgfqpoint{3.523162in}{2.941339in}}%
\pgfpathlineto{\pgfqpoint{3.527309in}{3.025887in}}%
\pgfpathlineto{\pgfqpoint{3.528682in}{3.024992in}}%
\pgfpathlineto{\pgfqpoint{3.530049in}{2.980167in}}%
\pgfpathlineto{\pgfqpoint{3.531411in}{3.003203in}}%
\pgfpathlineto{\pgfqpoint{3.532769in}{3.002318in}}%
\pgfpathlineto{\pgfqpoint{3.535469in}{2.891660in}}%
\pgfpathlineto{\pgfqpoint{3.536811in}{2.967401in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{2.972388in}}%
\pgfpathlineto{\pgfqpoint{3.539483in}{2.995491in}}%
\pgfpathlineto{\pgfqpoint{3.540811in}{2.969679in}}%
\pgfpathlineto{\pgfqpoint{3.542135in}{2.968424in}}%
\pgfpathlineto{\pgfqpoint{3.543454in}{2.978890in}}%
\pgfpathlineto{\pgfqpoint{3.544769in}{3.001260in}}%
\pgfpathlineto{\pgfqpoint{3.546079in}{2.948272in}}%
\pgfpathlineto{\pgfqpoint{3.547384in}{2.942572in}}%
\pgfpathlineto{\pgfqpoint{3.549981in}{2.679058in}}%
\pgfpathlineto{\pgfqpoint{3.552561in}{3.010412in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{3.027499in}}%
\pgfpathlineto{\pgfqpoint{3.555123in}{2.995686in}}%
\pgfpathlineto{\pgfqpoint{3.556397in}{2.994708in}}%
\pgfpathlineto{\pgfqpoint{3.557667in}{2.903738in}}%
\pgfpathlineto{\pgfqpoint{3.558933in}{2.898550in}}%
\pgfpathlineto{\pgfqpoint{3.560194in}{2.898990in}}%
\pgfpathlineto{\pgfqpoint{3.561452in}{2.887002in}}%
\pgfpathlineto{\pgfqpoint{3.562705in}{2.927409in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{2.926225in}}%
\pgfpathlineto{\pgfqpoint{3.566439in}{3.011774in}}%
\pgfpathlineto{\pgfqpoint{3.567676in}{3.010968in}}%
\pgfpathlineto{\pgfqpoint{3.568908in}{2.990731in}}%
\pgfpathlineto{\pgfqpoint{3.570137in}{2.988862in}}%
\pgfpathlineto{\pgfqpoint{3.572582in}{2.932896in}}%
\pgfpathlineto{\pgfqpoint{3.575011in}{2.978768in}}%
\pgfpathlineto{\pgfqpoint{3.577425in}{2.977948in}}%
\pgfpathlineto{\pgfqpoint{3.578625in}{2.919096in}}%
\pgfpathlineto{\pgfqpoint{3.579823in}{2.923285in}}%
\pgfpathlineto{\pgfqpoint{3.584573in}{3.023541in}}%
\pgfpathlineto{\pgfqpoint{3.585752in}{3.022773in}}%
\pgfpathlineto{\pgfqpoint{3.588097in}{2.981985in}}%
\pgfpathlineto{\pgfqpoint{3.589265in}{2.983134in}}%
\pgfpathlineto{\pgfqpoint{3.592745in}{2.916584in}}%
\pgfpathlineto{\pgfqpoint{3.593898in}{2.920543in}}%
\pgfpathlineto{\pgfqpoint{3.595048in}{2.917796in}}%
\pgfpathlineto{\pgfqpoint{3.598475in}{3.001202in}}%
\pgfpathlineto{\pgfqpoint{3.599611in}{3.000461in}}%
\pgfpathlineto{\pgfqpoint{3.600743in}{2.955217in}}%
\pgfpathlineto{\pgfqpoint{3.601872in}{2.978906in}}%
\pgfpathlineto{\pgfqpoint{3.602997in}{2.978172in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{2.868507in}}%
\pgfpathlineto{\pgfqpoint{3.607465in}{2.948573in}}%
\pgfpathlineto{\pgfqpoint{3.608574in}{2.972553in}}%
\pgfpathlineto{\pgfqpoint{3.610781in}{2.945264in}}%
\pgfpathlineto{\pgfqpoint{3.611880in}{2.954340in}}%
\pgfpathlineto{\pgfqpoint{3.612976in}{2.977235in}}%
\pgfpathlineto{\pgfqpoint{3.616244in}{2.818324in}}%
\pgfpathlineto{\pgfqpoint{3.617328in}{2.647448in}}%
\pgfpathlineto{\pgfqpoint{3.619485in}{2.988494in}}%
\pgfpathlineto{\pgfqpoint{3.620558in}{3.005726in}}%
\pgfpathlineto{\pgfqpoint{3.624823in}{2.874899in}}%
\pgfpathlineto{\pgfqpoint{3.625882in}{2.875287in}}%
\pgfpathlineto{\pgfqpoint{3.626938in}{2.864382in}}%
\pgfpathlineto{\pgfqpoint{3.627990in}{2.906188in}}%
\pgfpathlineto{\pgfqpoint{3.629040in}{2.905193in}}%
\pgfpathlineto{\pgfqpoint{3.631131in}{2.989524in}}%
\pgfpathlineto{\pgfqpoint{3.632172in}{2.988845in}}%
\pgfpathlineto{\pgfqpoint{3.636308in}{2.910765in}}%
\pgfpathlineto{\pgfqpoint{3.638359in}{2.958656in}}%
\pgfpathlineto{\pgfqpoint{3.640398in}{2.958024in}}%
\pgfpathlineto{\pgfqpoint{3.641414in}{2.899477in}}%
\pgfpathlineto{\pgfqpoint{3.642427in}{2.902712in}}%
\pgfpathlineto{\pgfqpoint{3.646452in}{3.002315in}}%
\pgfpathlineto{\pgfqpoint{3.647451in}{3.001664in}}%
\pgfpathlineto{\pgfqpoint{3.649442in}{2.961208in}}%
\pgfpathlineto{\pgfqpoint{3.650434in}{2.962196in}}%
\pgfpathlineto{\pgfqpoint{3.653393in}{2.897314in}}%
\pgfpathlineto{\pgfqpoint{3.654374in}{2.900397in}}%
\pgfpathlineto{\pgfqpoint{3.655353in}{2.898054in}}%
\pgfpathlineto{\pgfqpoint{3.658273in}{2.980643in}}%
\pgfpathlineto{\pgfqpoint{3.659242in}{2.980012in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{2.934461in}}%
\pgfpathlineto{\pgfqpoint{3.661172in}{2.958621in}}%
\pgfpathlineto{\pgfqpoint{3.662133in}{2.957994in}}%
\pgfpathlineto{\pgfqpoint{3.664047in}{2.849038in}}%
\pgfpathlineto{\pgfqpoint{3.665953in}{2.928835in}}%
\pgfpathlineto{\pgfqpoint{3.666902in}{2.953236in}}%
\pgfpathlineto{\pgfqpoint{3.668792in}{2.925785in}}%
\pgfpathlineto{\pgfqpoint{3.669734in}{2.933845in}}%
\pgfpathlineto{\pgfqpoint{3.670673in}{2.957123in}}%
\pgfpathlineto{\pgfqpoint{3.673478in}{2.798167in}}%
\pgfpathlineto{\pgfqpoint{3.674408in}{2.621399in}}%
\pgfpathlineto{\pgfqpoint{3.676261in}{2.969908in}}%
\pgfpathlineto{\pgfqpoint{3.677184in}{2.987243in}}%
\pgfpathlineto{\pgfqpoint{3.680855in}{2.855033in}}%
\pgfpathlineto{\pgfqpoint{3.681767in}{2.855380in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{2.845277in}}%
\pgfpathlineto{\pgfqpoint{3.683585in}{2.888105in}}%
\pgfpathlineto{\pgfqpoint{3.684490in}{2.887246in}}%
\pgfpathlineto{\pgfqpoint{3.686294in}{2.970684in}}%
\pgfpathlineto{\pgfqpoint{3.687193in}{2.970098in}}%
\pgfpathlineto{\pgfqpoint{3.690768in}{2.892005in}}%
\pgfpathlineto{\pgfqpoint{3.692542in}{2.941380in}}%
\pgfpathlineto{\pgfqpoint{3.694308in}{2.940885in}}%
\pgfpathlineto{\pgfqpoint{3.695188in}{2.882562in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{2.885100in}}%
\pgfpathlineto{\pgfqpoint{3.699557in}{2.984217in}}%
\pgfpathlineto{\pgfqpoint{3.700425in}{2.983651in}}%
\pgfpathlineto{\pgfqpoint{3.702155in}{2.943441in}}%
\pgfpathlineto{\pgfqpoint{3.703016in}{2.944307in}}%
\pgfpathlineto{\pgfqpoint{3.705590in}{2.880664in}}%
\pgfpathlineto{\pgfqpoint{3.706444in}{2.883096in}}%
\pgfpathlineto{\pgfqpoint{3.707296in}{2.881055in}}%
\pgfpathlineto{\pgfqpoint{3.709840in}{2.963030in}}%
\pgfpathlineto{\pgfqpoint{3.710685in}{2.962479in}}%
\pgfpathlineto{\pgfqpoint{3.711527in}{2.916697in}}%
\pgfpathlineto{\pgfqpoint{3.712368in}{2.941211in}}%
\pgfpathlineto{\pgfqpoint{3.713206in}{2.940664in}}%
\pgfpathlineto{\pgfqpoint{3.714878in}{2.832240in}}%
\pgfpathlineto{\pgfqpoint{3.716542in}{2.912020in}}%
\pgfpathlineto{\pgfqpoint{3.717372in}{2.936552in}}%
\pgfpathlineto{\pgfqpoint{3.719025in}{2.909351in}}%
\pgfpathlineto{\pgfqpoint{3.719849in}{2.916263in}}%
\pgfpathlineto{\pgfqpoint{3.720671in}{2.939833in}}%
\pgfpathlineto{\pgfqpoint{3.723127in}{2.780837in}}%
\pgfpathlineto{\pgfqpoint{3.723942in}{2.603790in}}%
\pgfpathlineto{\pgfqpoint{3.725567in}{2.953772in}}%
\pgfpathlineto{\pgfqpoint{3.726376in}{2.971185in}}%
\pgfpathlineto{\pgfqpoint{3.729598in}{2.837915in}}%
\pgfpathlineto{\pgfqpoint{3.730399in}{2.838228in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{2.829077in}}%
\pgfpathlineto{\pgfqpoint{3.734379in}{2.954351in}}%
\pgfpathlineto{\pgfqpoint{3.735170in}{2.953834in}}%
\pgfpathlineto{\pgfqpoint{3.738317in}{2.876169in}}%
\pgfpathlineto{\pgfqpoint{3.740660in}{2.926357in}}%
\pgfpathlineto{\pgfqpoint{3.741438in}{2.925849in}}%
\pgfpathlineto{\pgfqpoint{3.742214in}{2.867696in}}%
\pgfpathlineto{\pgfqpoint{3.742989in}{2.869703in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{2.968443in}}%
\pgfpathlineto{\pgfqpoint{3.746838in}{2.967942in}}%
\pgfpathlineto{\pgfqpoint{3.748367in}{2.927922in}}%
\pgfpathlineto{\pgfqpoint{3.749129in}{2.928694in}}%
\pgfpathlineto{\pgfqpoint{3.751406in}{2.866005in}}%
\pgfpathlineto{\pgfqpoint{3.752162in}{2.867938in}}%
\pgfpathlineto{\pgfqpoint{3.752916in}{2.866128in}}%
\pgfpathlineto{\pgfqpoint{3.755170in}{2.947626in}}%
\pgfpathlineto{\pgfqpoint{3.755919in}{2.947138in}}%
\pgfpathlineto{\pgfqpoint{3.756666in}{2.901172in}}%
\pgfpathlineto{\pgfqpoint{3.757411in}{2.925963in}}%
\pgfpathlineto{\pgfqpoint{3.758155in}{2.925478in}}%
\pgfpathlineto{\pgfqpoint{3.759638in}{2.817469in}}%
\pgfpathlineto{\pgfqpoint{3.761116in}{2.897233in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{2.921868in}}%
\pgfpathlineto{\pgfqpoint{3.763321in}{2.894861in}}%
\pgfpathlineto{\pgfqpoint{3.764054in}{2.900872in}}%
\pgfpathlineto{\pgfqpoint{3.764785in}{2.924672in}}%
\pgfpathlineto{\pgfqpoint{3.766969in}{2.765642in}}%
\pgfpathlineto{\pgfqpoint{3.767694in}{2.588372in}}%
\pgfpathlineto{\pgfqpoint{3.769140in}{2.939515in}}%
\pgfpathlineto{\pgfqpoint{3.769861in}{2.956989in}}%
\pgfpathlineto{\pgfqpoint{3.772732in}{2.822880in}}%
\pgfpathlineto{\pgfqpoint{3.773446in}{2.823165in}}%
\pgfpathlineto{\pgfqpoint{3.774159in}{2.815069in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{2.939935in}}%
\pgfpathlineto{\pgfqpoint{3.777703in}{2.939474in}}%
\pgfpathlineto{\pgfqpoint{3.780514in}{2.862146in}}%
\pgfpathlineto{\pgfqpoint{3.782609in}{2.912910in}}%
\pgfpathlineto{\pgfqpoint{3.783304in}{2.912456in}}%
\pgfpathlineto{\pgfqpoint{3.783999in}{2.854437in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{2.856026in}}%
\pgfpathlineto{\pgfqpoint{3.787451in}{2.954465in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{2.954017in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{2.914147in}}%
\pgfpathlineto{\pgfqpoint{3.790191in}{2.914842in}}%
\pgfpathlineto{\pgfqpoint{3.792232in}{2.852912in}}%
\pgfpathlineto{\pgfqpoint{3.792911in}{2.854448in}}%
\pgfpathlineto{\pgfqpoint{3.793587in}{2.852823in}}%
\pgfpathlineto{\pgfqpoint{3.795611in}{2.933939in}}%
\pgfpathlineto{\pgfqpoint{3.796283in}{2.933500in}}%
\pgfpathlineto{\pgfqpoint{3.796953in}{2.887386in}}%
\pgfpathlineto{\pgfqpoint{3.797623in}{2.912401in}}%
\pgfpathlineto{\pgfqpoint{3.798291in}{2.911964in}}%
\pgfpathlineto{\pgfqpoint{3.799625in}{2.804287in}}%
\pgfpathlineto{\pgfqpoint{3.801616in}{2.908757in}}%
\pgfpathlineto{\pgfqpoint{3.802937in}{2.881905in}}%
\pgfpathlineto{\pgfqpoint{3.803596in}{2.887189in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{2.911174in}}%
\pgfpathlineto{\pgfqpoint{3.806221in}{2.752115in}}%
\pgfpathlineto{\pgfqpoint{3.806874in}{2.574663in}}%
\pgfpathlineto{\pgfqpoint{3.808827in}{2.944268in}}%
\pgfpathlineto{\pgfqpoint{3.811415in}{2.809479in}}%
\pgfpathlineto{\pgfqpoint{3.812060in}{2.809741in}}%
\pgfpathlineto{\pgfqpoint{3.812703in}{2.802499in}}%
\pgfpathlineto{\pgfqpoint{3.815265in}{2.927034in}}%
\pgfpathlineto{\pgfqpoint{3.815902in}{2.926618in}}%
\pgfpathlineto{\pgfqpoint{3.818442in}{2.849562in}}%
\pgfpathlineto{\pgfqpoint{3.820336in}{2.900793in}}%
\pgfpathlineto{\pgfqpoint{3.820966in}{2.900382in}}%
\pgfpathlineto{\pgfqpoint{3.821594in}{2.842472in}}%
\pgfpathlineto{\pgfqpoint{3.822221in}{2.843723in}}%
\pgfpathlineto{\pgfqpoint{3.824719in}{2.941916in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{2.941511in}}%
\pgfpathlineto{\pgfqpoint{3.826581in}{2.901763in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{2.902396in}}%
\pgfpathlineto{\pgfqpoint{3.829050in}{2.841083in}}%
\pgfpathlineto{\pgfqpoint{3.829665in}{2.842296in}}%
\pgfpathlineto{\pgfqpoint{3.830279in}{2.840822in}}%
\pgfpathlineto{\pgfqpoint{3.832114in}{2.921625in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{2.921227in}}%
\pgfpathlineto{\pgfqpoint{3.833333in}{2.874991in}}%
\pgfpathlineto{\pgfqpoint{3.833940in}{2.900188in}}%
\pgfpathlineto{\pgfqpoint{3.834547in}{2.899792in}}%
\pgfpathlineto{\pgfqpoint{3.835758in}{2.792386in}}%
\pgfpathlineto{\pgfqpoint{3.837567in}{2.896912in}}%
\pgfpathlineto{\pgfqpoint{3.838768in}{2.870188in}}%
\pgfpathlineto{\pgfqpoint{3.839367in}{2.874873in}}%
\pgfpathlineto{\pgfqpoint{3.839965in}{2.899012in}}%
\pgfpathlineto{\pgfqpoint{3.841753in}{2.739927in}}%
\pgfpathlineto{\pgfqpoint{3.842348in}{2.562323in}}%
\pgfpathlineto{\pgfqpoint{3.844125in}{2.932743in}}%
\pgfpathlineto{\pgfqpoint{3.846482in}{2.797391in}}%
\pgfpathlineto{\pgfqpoint{3.847068in}{2.797633in}}%
\pgfpathlineto{\pgfqpoint{3.847654in}{2.791098in}}%
\pgfpathlineto{\pgfqpoint{3.849989in}{2.915360in}}%
\pgfpathlineto{\pgfqpoint{3.850571in}{2.914981in}}%
\pgfpathlineto{\pgfqpoint{3.852887in}{2.838150in}}%
\pgfpathlineto{\pgfqpoint{3.854615in}{2.889767in}}%
\pgfpathlineto{\pgfqpoint{3.855190in}{2.889391in}}%
\pgfpathlineto{\pgfqpoint{3.855763in}{2.831569in}}%
\pgfpathlineto{\pgfqpoint{3.856336in}{2.832542in}}%
\pgfpathlineto{\pgfqpoint{3.858617in}{2.930532in}}%
\pgfpathlineto{\pgfqpoint{3.859185in}{2.930161in}}%
\pgfpathlineto{\pgfqpoint{3.860319in}{2.890515in}}%
\pgfpathlineto{\pgfqpoint{3.860885in}{2.891096in}}%
\pgfpathlineto{\pgfqpoint{3.862577in}{2.830296in}}%
\pgfpathlineto{\pgfqpoint{3.863139in}{2.831241in}}%
\pgfpathlineto{\pgfqpoint{3.863700in}{2.829892in}}%
\pgfpathlineto{\pgfqpoint{3.865380in}{2.910433in}}%
\pgfpathlineto{\pgfqpoint{3.865938in}{2.910069in}}%
\pgfpathlineto{\pgfqpoint{3.866495in}{2.863731in}}%
\pgfpathlineto{\pgfqpoint{3.867051in}{2.889080in}}%
\pgfpathlineto{\pgfqpoint{3.867607in}{2.888718in}}%
\pgfpathlineto{\pgfqpoint{3.868716in}{2.781539in}}%
\pgfpathlineto{\pgfqpoint{3.870373in}{2.886112in}}%
\pgfpathlineto{\pgfqpoint{3.871473in}{2.859493in}}%
\pgfpathlineto{\pgfqpoint{3.872022in}{2.863677in}}%
\pgfpathlineto{\pgfqpoint{3.872571in}{2.887945in}}%
\pgfpathlineto{\pgfqpoint{3.874211in}{2.728838in}}%
\pgfpathlineto{\pgfqpoint{3.874756in}{2.551105in}}%
\pgfpathlineto{\pgfqpoint{3.876387in}{2.922209in}}%
\pgfpathlineto{\pgfqpoint{3.879627in}{2.780668in}}%
\pgfpathlineto{\pgfqpoint{3.881771in}{2.904701in}}%
\pgfpathlineto{\pgfqpoint{3.882305in}{2.904352in}}%
\pgfpathlineto{\pgfqpoint{3.884435in}{2.827711in}}%
\pgfpathlineto{\pgfqpoint{3.886024in}{2.879650in}}%
\pgfpathlineto{\pgfqpoint{3.886552in}{2.879305in}}%
\pgfpathlineto{\pgfqpoint{3.887080in}{2.821558in}}%
\pgfpathlineto{\pgfqpoint{3.887606in}{2.822296in}}%
\pgfpathlineto{\pgfqpoint{3.889706in}{2.920115in}}%
\pgfpathlineto{\pgfqpoint{3.890229in}{2.919773in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.880213in}}%
\pgfpathlineto{\pgfqpoint{3.891794in}{2.880748in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{2.820381in}}%
\pgfpathlineto{\pgfqpoint{3.893870in}{2.821101in}}%
\pgfpathlineto{\pgfqpoint{3.894388in}{2.819856in}}%
\pgfpathlineto{\pgfqpoint{3.895935in}{2.900177in}}%
\pgfpathlineto{\pgfqpoint{3.896450in}{2.899841in}}%
\pgfpathlineto{\pgfqpoint{3.896964in}{2.853416in}}%
\pgfpathlineto{\pgfqpoint{3.897477in}{2.878895in}}%
\pgfpathlineto{\pgfqpoint{3.897989in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{3.899012in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{3.900540in}{2.876187in}}%
\pgfpathlineto{\pgfqpoint{3.901556in}{2.849658in}}%
\pgfpathlineto{\pgfqpoint{3.902063in}{2.853415in}}%
\pgfpathlineto{\pgfqpoint{3.902569in}{2.877792in}}%
\pgfpathlineto{\pgfqpoint{3.904083in}{2.718666in}}%
\pgfpathlineto{\pgfqpoint{3.904587in}{2.540824in}}%
\pgfpathlineto{\pgfqpoint{3.906093in}{2.912510in}}%
\pgfpathlineto{\pgfqpoint{3.909088in}{2.771056in}}%
\pgfpathlineto{\pgfqpoint{3.911071in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{3.911565in}{2.894571in}}%
\pgfpathlineto{\pgfqpoint{3.913535in}{2.818091in}}%
\pgfpathlineto{\pgfqpoint{3.915006in}{2.870304in}}%
\pgfpathlineto{\pgfqpoint{3.915495in}{2.869985in}}%
\pgfpathlineto{\pgfqpoint{3.915983in}{2.812301in}}%
\pgfpathlineto{\pgfqpoint{3.916471in}{2.812842in}}%
\pgfpathlineto{\pgfqpoint{3.918415in}{2.910512in}}%
\pgfpathlineto{\pgfqpoint{3.918900in}{2.910196in}}%
\pgfpathlineto{\pgfqpoint{3.919867in}{2.870708in}}%
\pgfpathlineto{\pgfqpoint{3.920350in}{2.871206in}}%
\pgfpathlineto{\pgfqpoint{3.921794in}{2.811207in}}%
\pgfpathlineto{\pgfqpoint{3.922275in}{2.811734in}}%
\pgfpathlineto{\pgfqpoint{3.922754in}{2.810581in}}%
\pgfpathlineto{\pgfqpoint{3.924190in}{2.890712in}}%
\pgfpathlineto{\pgfqpoint{3.924667in}{2.890401in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{2.843901in}}%
\pgfpathlineto{\pgfqpoint{3.925619in}{2.869491in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.869181in}}%
\pgfpathlineto{\pgfqpoint{3.927044in}{2.762357in}}%
\pgfpathlineto{\pgfqpoint{3.928462in}{2.867005in}}%
\pgfpathlineto{\pgfqpoint{3.929405in}{2.840552in}}%
\pgfpathlineto{\pgfqpoint{3.929876in}{2.843944in}}%
\pgfpathlineto{\pgfqpoint{3.930346in}{2.868415in}}%
\pgfpathlineto{\pgfqpoint{3.932220in}{2.531334in}}%
\pgfpathlineto{\pgfqpoint{3.933620in}{2.903522in}}%
\pgfpathlineto{\pgfqpoint{3.936403in}{2.762144in}}%
\pgfpathlineto{\pgfqpoint{3.938248in}{2.885813in}}%
\pgfpathlineto{\pgfqpoint{3.938707in}{2.885512in}}%
\pgfpathlineto{\pgfqpoint{3.940540in}{2.809170in}}%
\pgfpathlineto{\pgfqpoint{3.941909in}{2.861621in}}%
\pgfpathlineto{\pgfqpoint{3.942364in}{2.861324in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{2.803694in}}%
\pgfpathlineto{\pgfqpoint{3.943273in}{2.804064in}}%
\pgfpathlineto{\pgfqpoint{3.945084in}{2.901607in}}%
\pgfpathlineto{\pgfqpoint{3.945535in}{2.901312in}}%
\pgfpathlineto{\pgfqpoint{3.947335in}{2.837099in}}%
\pgfpathlineto{\pgfqpoint{3.947784in}{2.832801in}}%
\pgfpathlineto{\pgfqpoint{3.949127in}{2.801958in}}%
\pgfpathlineto{\pgfqpoint{3.950465in}{2.881925in}}%
\pgfpathlineto{\pgfqpoint{3.950910in}{2.881635in}}%
\pgfpathlineto{\pgfqpoint{3.951354in}{2.835070in}}%
\pgfpathlineto{\pgfqpoint{3.951798in}{2.860757in}}%
\pgfpathlineto{\pgfqpoint{3.952241in}{2.860467in}}%
\pgfpathlineto{\pgfqpoint{3.953126in}{2.753786in}}%
\pgfpathlineto{\pgfqpoint{3.954450in}{2.858463in}}%
\pgfpathlineto{\pgfqpoint{3.955330in}{2.832078in}}%
\pgfpathlineto{\pgfqpoint{3.955769in}{2.835150in}}%
\pgfpathlineto{\pgfqpoint{3.956208in}{2.859703in}}%
\pgfpathlineto{\pgfqpoint{3.957958in}{2.522523in}}%
\pgfpathlineto{\pgfqpoint{3.959265in}{2.895148in}}%
\pgfpathlineto{\pgfqpoint{3.961865in}{2.754017in}}%
\pgfpathlineto{\pgfqpoint{3.963589in}{2.877358in}}%
\pgfpathlineto{\pgfqpoint{3.964018in}{2.877077in}}%
\pgfpathlineto{\pgfqpoint{3.965732in}{2.800855in}}%
\pgfpathlineto{\pgfqpoint{3.967012in}{2.853513in}}%
\pgfpathlineto{\pgfqpoint{3.967438in}{2.853235in}}%
\pgfpathlineto{\pgfqpoint{3.967863in}{2.795652in}}%
\pgfpathlineto{\pgfqpoint{3.968712in}{2.827692in}}%
\pgfpathlineto{\pgfqpoint{3.969982in}{2.893305in}}%
\pgfpathlineto{\pgfqpoint{3.970405in}{2.893029in}}%
\pgfpathlineto{\pgfqpoint{3.972090in}{2.828824in}}%
\pgfpathlineto{\pgfqpoint{3.972510in}{2.824702in}}%
\pgfpathlineto{\pgfqpoint{3.973767in}{2.793902in}}%
\pgfpathlineto{\pgfqpoint{3.975020in}{2.873726in}}%
\pgfpathlineto{\pgfqpoint{3.975437in}{2.873453in}}%
\pgfpathlineto{\pgfqpoint{3.977514in}{2.745775in}}%
\pgfpathlineto{\pgfqpoint{3.978755in}{2.850478in}}%
\pgfpathlineto{\pgfqpoint{3.979579in}{2.824151in}}%
\pgfpathlineto{\pgfqpoint{3.979991in}{2.826943in}}%
\pgfpathlineto{\pgfqpoint{3.980402in}{2.851568in}}%
\pgfpathlineto{\pgfqpoint{3.982043in}{2.514302in}}%
\pgfpathlineto{\pgfqpoint{3.983269in}{2.887310in}}%
\pgfpathlineto{\pgfqpoint{3.985709in}{2.746395in}}%
\pgfpathlineto{\pgfqpoint{3.987326in}{2.869447in}}%
\pgfpathlineto{\pgfqpoint{3.987730in}{2.869184in}}%
\pgfpathlineto{\pgfqpoint{3.989339in}{2.793068in}}%
\pgfpathlineto{\pgfqpoint{3.989740in}{2.822379in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{2.845907in}}%
\pgfpathlineto{\pgfqpoint{3.990941in}{2.845646in}}%
\pgfpathlineto{\pgfqpoint{3.991340in}{2.788106in}}%
\pgfpathlineto{\pgfqpoint{3.992138in}{2.820035in}}%
\pgfpathlineto{\pgfqpoint{3.993331in}{2.885529in}}%
\pgfpathlineto{\pgfqpoint{3.993728in}{2.885270in}}%
\pgfpathlineto{\pgfqpoint{3.995312in}{2.821071in}}%
\pgfpathlineto{\pgfqpoint{3.995707in}{2.817105in}}%
\pgfpathlineto{\pgfqpoint{3.996889in}{2.786343in}}%
\pgfpathlineto{\pgfqpoint{3.998067in}{2.866040in}}%
\pgfpathlineto{\pgfqpoint{3.998459in}{2.865784in}}%
\pgfpathlineto{\pgfqpoint{4.000413in}{2.738256in}}%
\pgfpathlineto{\pgfqpoint{4.001580in}{2.842981in}}%
\pgfpathlineto{\pgfqpoint{4.002356in}{2.816705in}}%
\pgfpathlineto{\pgfqpoint{4.002744in}{2.819250in}}%
\pgfpathlineto{\pgfqpoint{4.003131in}{2.843939in}}%
\pgfpathlineto{\pgfqpoint{4.004675in}{2.506595in}}%
\pgfpathlineto{\pgfqpoint{4.005830in}{2.879942in}}%
\pgfpathlineto{\pgfqpoint{4.006214in}{2.843957in}}%
\pgfpathlineto{\pgfqpoint{4.006597in}{2.843661in}}%
\pgfpathlineto{\pgfqpoint{4.007363in}{2.742559in}}%
\pgfpathlineto{\pgfqpoint{4.007746in}{2.742725in}}%
\pgfpathlineto{\pgfqpoint{4.008127in}{2.739218in}}%
\pgfpathlineto{\pgfqpoint{4.009652in}{2.862017in}}%
\pgfpathlineto{\pgfqpoint{4.010032in}{2.861768in}}%
\pgfpathlineto{\pgfqpoint{4.011548in}{2.785746in}}%
\pgfpathlineto{\pgfqpoint{4.011926in}{2.815010in}}%
\pgfpathlineto{\pgfqpoint{4.012681in}{2.838746in}}%
\pgfpathlineto{\pgfqpoint{4.013058in}{2.838500in}}%
\pgfpathlineto{\pgfqpoint{4.013811in}{2.780971in}}%
\pgfpathlineto{\pgfqpoint{4.014187in}{2.812829in}}%
\pgfpathlineto{\pgfqpoint{4.015312in}{2.878216in}}%
\pgfpathlineto{\pgfqpoint{4.015687in}{2.877972in}}%
\pgfpathlineto{\pgfqpoint{4.017181in}{2.813780in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{2.809951in}}%
\pgfpathlineto{\pgfqpoint{4.018668in}{2.779224in}}%
\pgfpathlineto{\pgfqpoint{4.019780in}{2.858807in}}%
\pgfpathlineto{\pgfqpoint{4.020150in}{2.858565in}}%
\pgfpathlineto{\pgfqpoint{4.021995in}{2.731171in}}%
\pgfpathlineto{\pgfqpoint{4.023097in}{2.835917in}}%
\pgfpathlineto{\pgfqpoint{4.023463in}{2.810366in}}%
\pgfpathlineto{\pgfqpoint{4.023830in}{2.809687in}}%
\pgfpathlineto{\pgfqpoint{4.024196in}{2.812011in}}%
\pgfpathlineto{\pgfqpoint{4.024561in}{2.836756in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{2.500366in}}%
\pgfpathlineto{\pgfqpoint{4.027111in}{2.872993in}}%
\pgfpathlineto{\pgfqpoint{4.027474in}{2.836907in}}%
\pgfpathlineto{\pgfqpoint{4.027836in}{2.836627in}}%
\pgfpathlineto{\pgfqpoint{4.029282in}{2.732439in}}%
\pgfpathlineto{\pgfqpoint{4.030723in}{2.855011in}}%
\pgfpathlineto{\pgfqpoint{4.031082in}{2.854776in}}%
\pgfpathlineto{\pgfqpoint{4.032516in}{2.778837in}}%
\pgfpathlineto{\pgfqpoint{4.032874in}{2.808059in}}%
\pgfpathlineto{\pgfqpoint{4.033588in}{2.831980in}}%
\pgfpathlineto{\pgfqpoint{4.033945in}{2.831747in}}%
\pgfpathlineto{\pgfqpoint{4.034657in}{2.774148in}}%
\pgfpathlineto{\pgfqpoint{4.035012in}{2.806022in}}%
\pgfpathlineto{\pgfqpoint{4.036077in}{2.871316in}}%
\pgfpathlineto{\pgfqpoint{4.036431in}{2.871085in}}%
\pgfpathlineto{\pgfqpoint{4.037845in}{2.806898in}}%
\pgfpathlineto{\pgfqpoint{4.038197in}{2.803192in}}%
\pgfpathlineto{\pgfqpoint{4.039253in}{2.772494in}}%
\pgfpathlineto{\pgfqpoint{4.040306in}{2.851977in}}%
\pgfpathlineto{\pgfqpoint{4.040656in}{2.851748in}}%
\pgfpathlineto{\pgfqpoint{4.042402in}{2.724473in}}%
\pgfpathlineto{\pgfqpoint{4.043446in}{2.829238in}}%
\pgfpathlineto{\pgfqpoint{4.043794in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{4.044141in}{2.803048in}}%
\pgfpathlineto{\pgfqpoint{4.044488in}{2.805174in}}%
\pgfpathlineto{\pgfqpoint{4.044834in}{2.829971in}}%
\pgfpathlineto{\pgfqpoint{4.045180in}{2.775931in}}%
\pgfpathlineto{\pgfqpoint{4.045526in}{2.775705in}}%
\pgfpathlineto{\pgfqpoint{4.046216in}{2.494431in}}%
\pgfpathlineto{\pgfqpoint{4.046561in}{2.767929in}}%
\pgfpathlineto{\pgfqpoint{4.047250in}{2.866417in}}%
\pgfpathlineto{\pgfqpoint{4.047594in}{2.830240in}}%
\pgfpathlineto{\pgfqpoint{4.047937in}{2.829974in}}%
\pgfpathlineto{\pgfqpoint{4.049308in}{2.726015in}}%
\pgfpathlineto{\pgfqpoint{4.050674in}{2.848383in}}%
\pgfpathlineto{\pgfqpoint{4.051015in}{2.848160in}}%
\pgfpathlineto{\pgfqpoint{4.052375in}{2.772297in}}%
\pgfpathlineto{\pgfqpoint{4.052714in}{2.801481in}}%
\pgfpathlineto{\pgfqpoint{4.053391in}{2.825568in}}%
\pgfpathlineto{\pgfqpoint{4.053729in}{2.825347in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{2.767685in}}%
\pgfpathlineto{\pgfqpoint{4.054742in}{2.799574in}}%
\pgfpathlineto{\pgfqpoint{4.055753in}{2.864782in}}%
\pgfpathlineto{\pgfqpoint{4.056089in}{2.864563in}}%
\pgfpathlineto{\pgfqpoint{4.057765in}{2.796786in}}%
\pgfpathlineto{\pgfqpoint{4.058767in}{2.766116in}}%
\pgfpathlineto{\pgfqpoint{4.059767in}{2.845507in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{2.845291in}}%
\pgfpathlineto{\pgfqpoint{4.061758in}{2.718123in}}%
\pgfpathlineto{\pgfqpoint{4.062749in}{2.822903in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{2.797361in}}%
\pgfpathlineto{\pgfqpoint{4.063409in}{2.796750in}}%
\pgfpathlineto{\pgfqpoint{4.063738in}{2.798699in}}%
\pgfpathlineto{\pgfqpoint{4.064067in}{2.823541in}}%
\pgfpathlineto{\pgfqpoint{4.064396in}{2.769572in}}%
\pgfpathlineto{\pgfqpoint{4.064725in}{2.769358in}}%
\pgfpathlineto{\pgfqpoint{4.065381in}{2.488764in}}%
\pgfpathlineto{\pgfqpoint{4.065708in}{2.761583in}}%
\pgfpathlineto{\pgfqpoint{4.066363in}{2.860175in}}%
\pgfpathlineto{\pgfqpoint{4.067016in}{2.823664in}}%
\pgfpathlineto{\pgfqpoint{4.068319in}{2.719910in}}%
\pgfpathlineto{\pgfqpoint{4.069618in}{2.842095in}}%
\pgfpathlineto{\pgfqpoint{4.069942in}{2.841884in}}%
\pgfpathlineto{\pgfqpoint{4.071235in}{2.766088in}}%
\pgfpathlineto{\pgfqpoint{4.071557in}{2.795239in}}%
\pgfpathlineto{\pgfqpoint{4.072202in}{2.819475in}}%
\pgfpathlineto{\pgfqpoint{4.072523in}{2.819264in}}%
\pgfpathlineto{\pgfqpoint{4.073166in}{2.761640in}}%
\pgfpathlineto{\pgfqpoint{4.073487in}{2.793449in}}%
\pgfpathlineto{\pgfqpoint{4.074448in}{2.858579in}}%
\pgfpathlineto{\pgfqpoint{4.074768in}{2.858371in}}%
\pgfpathlineto{\pgfqpoint{4.076363in}{2.790698in}}%
\pgfpathlineto{\pgfqpoint{4.077317in}{2.760053in}}%
\pgfpathlineto{\pgfqpoint{4.078268in}{2.839362in}}%
\pgfpathlineto{\pgfqpoint{4.078585in}{2.839155in}}%
\pgfpathlineto{\pgfqpoint{4.080163in}{2.712085in}}%
\pgfpathlineto{\pgfqpoint{4.081108in}{2.816880in}}%
\pgfpathlineto{\pgfqpoint{4.081422in}{2.791343in}}%
\pgfpathlineto{\pgfqpoint{4.081736in}{2.790761in}}%
\pgfpathlineto{\pgfqpoint{4.082049in}{2.792547in}}%
\pgfpathlineto{\pgfqpoint{4.082363in}{2.817431in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{2.763527in}}%
\pgfpathlineto{\pgfqpoint{4.082989in}{2.763323in}}%
\pgfpathlineto{\pgfqpoint{4.083614in}{2.483342in}}%
\pgfpathlineto{\pgfqpoint{4.083926in}{2.755550in}}%
\pgfpathlineto{\pgfqpoint{4.084549in}{2.854236in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{2.817663in}}%
\pgfpathlineto{\pgfqpoint{4.086413in}{2.714095in}}%
\pgfpathlineto{\pgfqpoint{4.087651in}{2.836114in}}%
\pgfpathlineto{\pgfqpoint{4.087960in}{2.835913in}}%
\pgfpathlineto{\pgfqpoint{4.089192in}{2.760178in}}%
\pgfpathlineto{\pgfqpoint{4.089500in}{2.789298in}}%
\pgfpathlineto{\pgfqpoint{4.090114in}{2.813670in}}%
\pgfpathlineto{\pgfqpoint{4.090421in}{2.813470in}}%
\pgfpathlineto{\pgfqpoint{4.091034in}{2.755878in}}%
\pgfpathlineto{\pgfqpoint{4.091340in}{2.787614in}}%
\pgfpathlineto{\pgfqpoint{4.092256in}{2.852675in}}%
\pgfpathlineto{\pgfqpoint{4.092561in}{2.852476in}}%
\pgfpathlineto{\pgfqpoint{4.094386in}{2.755381in}}%
\pgfpathlineto{\pgfqpoint{4.094992in}{2.754275in}}%
\pgfpathlineto{\pgfqpoint{4.095900in}{2.833510in}}%
\pgfpathlineto{\pgfqpoint{4.096202in}{2.833313in}}%
\pgfpathlineto{\pgfqpoint{4.097709in}{2.706331in}}%
\pgfpathlineto{\pgfqpoint{4.098610in}{2.811139in}}%
\pgfpathlineto{\pgfqpoint{4.098910in}{2.785606in}}%
\pgfpathlineto{\pgfqpoint{4.099209in}{2.785050in}}%
\pgfpathlineto{\pgfqpoint{4.099509in}{2.786690in}}%
\pgfpathlineto{\pgfqpoint{4.099808in}{2.811612in}}%
\pgfpathlineto{\pgfqpoint{4.100107in}{2.757766in}}%
\pgfpathlineto{\pgfqpoint{4.100405in}{2.757571in}}%
\pgfpathlineto{\pgfqpoint{4.101002in}{2.478146in}}%
\pgfpathlineto{\pgfqpoint{4.101300in}{2.749800in}}%
\pgfpathlineto{\pgfqpoint{4.101895in}{2.848571in}}%
\pgfpathlineto{\pgfqpoint{4.102490in}{2.811942in}}%
\pgfpathlineto{\pgfqpoint{4.103675in}{2.708543in}}%
\pgfpathlineto{\pgfqpoint{4.104858in}{2.830411in}}%
\pgfpathlineto{\pgfqpoint{4.105447in}{2.809565in}}%
\pgfpathlineto{\pgfqpoint{4.105742in}{2.809373in}}%
\pgfpathlineto{\pgfqpoint{4.106330in}{2.754541in}}%
\pgfpathlineto{\pgfqpoint{4.106624in}{2.783632in}}%
\pgfpathlineto{\pgfqpoint{4.107211in}{2.808127in}}%
\pgfpathlineto{\pgfqpoint{4.107504in}{2.807936in}}%
\pgfpathlineto{\pgfqpoint{4.108089in}{2.750376in}}%
\pgfpathlineto{\pgfqpoint{4.108382in}{2.782045in}}%
\pgfpathlineto{\pgfqpoint{4.109257in}{2.847043in}}%
\pgfpathlineto{\pgfqpoint{4.109549in}{2.846852in}}%
\pgfpathlineto{\pgfqpoint{4.111293in}{2.749899in}}%
\pgfpathlineto{\pgfqpoint{4.111873in}{2.748758in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{2.827925in}}%
\pgfpathlineto{\pgfqpoint{4.113029in}{2.827736in}}%
\pgfpathlineto{\pgfqpoint{4.114470in}{2.700835in}}%
\pgfpathlineto{\pgfqpoint{4.115332in}{2.805655in}}%
\pgfpathlineto{\pgfqpoint{4.115619in}{2.780125in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{2.779593in}}%
\pgfpathlineto{\pgfqpoint{4.116192in}{2.781098in}}%
\pgfpathlineto{\pgfqpoint{4.116478in}{2.806056in}}%
\pgfpathlineto{\pgfqpoint{4.116764in}{2.752264in}}%
\pgfpathlineto{\pgfqpoint{4.117049in}{2.752077in}}%
\pgfpathlineto{\pgfqpoint{4.117620in}{2.473158in}}%
\pgfpathlineto{\pgfqpoint{4.117905in}{2.744307in}}%
\pgfpathlineto{\pgfqpoint{4.118475in}{2.843157in}}%
\pgfpathlineto{\pgfqpoint{4.119044in}{2.806476in}}%
\pgfpathlineto{\pgfqpoint{4.120178in}{2.703232in}}%
\pgfpathlineto{\pgfqpoint{4.121310in}{2.824962in}}%
\pgfpathlineto{\pgfqpoint{4.121874in}{2.804132in}}%
\pgfpathlineto{\pgfqpoint{4.122156in}{2.803948in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{2.749151in}}%
\pgfpathlineto{\pgfqpoint{4.123281in}{2.802527in}}%
\pgfpathlineto{\pgfqpoint{4.123843in}{2.802642in}}%
\pgfpathlineto{\pgfqpoint{4.124403in}{2.745110in}}%
\pgfpathlineto{\pgfqpoint{4.124683in}{2.776717in}}%
\pgfpathlineto{\pgfqpoint{4.125522in}{2.841657in}}%
\pgfpathlineto{\pgfqpoint{4.126080in}{2.802560in}}%
\pgfpathlineto{\pgfqpoint{4.126637in}{2.802670in}}%
\pgfpathlineto{\pgfqpoint{4.128027in}{2.743479in}}%
\pgfpathlineto{\pgfqpoint{4.128858in}{2.822582in}}%
\pgfpathlineto{\pgfqpoint{4.129411in}{2.775988in}}%
\pgfpathlineto{\pgfqpoint{4.129687in}{2.801687in}}%
\pgfpathlineto{\pgfqpoint{4.129963in}{2.801507in}}%
\pgfpathlineto{\pgfqpoint{4.130515in}{2.695574in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{2.775505in}}%
\pgfpathlineto{\pgfqpoint{4.131890in}{2.774369in}}%
\pgfpathlineto{\pgfqpoint{4.132439in}{2.800740in}}%
\pgfpathlineto{\pgfqpoint{4.133534in}{2.468363in}}%
\pgfpathlineto{\pgfqpoint{4.133807in}{2.739050in}}%
\pgfpathlineto{\pgfqpoint{4.134353in}{2.837972in}}%
\pgfpathlineto{\pgfqpoint{4.134898in}{2.801243in}}%
\pgfpathlineto{\pgfqpoint{4.135986in}{2.698141in}}%
\pgfpathlineto{\pgfqpoint{4.137071in}{2.819744in}}%
\pgfpathlineto{\pgfqpoint{4.137612in}{2.798931in}}%
\pgfpathlineto{\pgfqpoint{4.137882in}{2.798754in}}%
\pgfpathlineto{\pgfqpoint{4.138422in}{2.743988in}}%
\pgfpathlineto{\pgfqpoint{4.138961in}{2.797441in}}%
\pgfpathlineto{\pgfqpoint{4.139500in}{2.797567in}}%
\pgfpathlineto{\pgfqpoint{4.140037in}{2.740060in}}%
\pgfpathlineto{\pgfqpoint{4.140574in}{2.796882in}}%
\pgfpathlineto{\pgfqpoint{4.141110in}{2.836498in}}%
\pgfpathlineto{\pgfqpoint{4.141646in}{2.797424in}}%
\pgfpathlineto{\pgfqpoint{4.142180in}{2.797528in}}%
\pgfpathlineto{\pgfqpoint{4.143514in}{2.738417in}}%
\pgfpathlineto{\pgfqpoint{4.144311in}{2.817463in}}%
\pgfpathlineto{\pgfqpoint{4.145107in}{2.796585in}}%
\pgfpathlineto{\pgfqpoint{4.145372in}{2.796413in}}%
\pgfpathlineto{\pgfqpoint{4.145902in}{2.690530in}}%
\pgfpathlineto{\pgfqpoint{4.146430in}{2.770509in}}%
\pgfpathlineto{\pgfqpoint{4.147222in}{2.769359in}}%
\pgfpathlineto{\pgfqpoint{4.147749in}{2.795645in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{2.463745in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{2.734010in}}%
\pgfpathlineto{\pgfqpoint{4.149586in}{2.832997in}}%
\pgfpathlineto{\pgfqpoint{4.150110in}{2.796225in}}%
\pgfpathlineto{\pgfqpoint{4.151154in}{2.693253in}}%
\pgfpathlineto{\pgfqpoint{4.152196in}{2.814740in}}%
\pgfpathlineto{\pgfqpoint{4.152716in}{2.793941in}}%
\pgfpathlineto{\pgfqpoint{4.152976in}{2.793771in}}%
\pgfpathlineto{\pgfqpoint{4.153494in}{2.739033in}}%
\pgfpathlineto{\pgfqpoint{4.154012in}{2.792556in}}%
\pgfpathlineto{\pgfqpoint{4.154530in}{2.792693in}}%
\pgfpathlineto{\pgfqpoint{4.155046in}{2.735211in}}%
\pgfpathlineto{\pgfqpoint{4.155562in}{2.791987in}}%
\pgfpathlineto{\pgfqpoint{4.156077in}{2.831547in}}%
\pgfpathlineto{\pgfqpoint{4.156592in}{2.792493in}}%
\pgfpathlineto{\pgfqpoint{4.157106in}{2.792594in}}%
\pgfpathlineto{\pgfqpoint{4.158387in}{2.733556in}}%
\pgfpathlineto{\pgfqpoint{4.159154in}{2.812549in}}%
\pgfpathlineto{\pgfqpoint{4.159919in}{2.791688in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{2.791521in}}%
\pgfpathlineto{\pgfqpoint{4.160682in}{2.685686in}}%
\pgfpathlineto{\pgfqpoint{4.161191in}{2.765708in}}%
\pgfpathlineto{\pgfqpoint{4.161952in}{2.764545in}}%
\pgfpathlineto{\pgfqpoint{4.162458in}{2.790754in}}%
\pgfpathlineto{\pgfqpoint{4.163469in}{2.459293in}}%
\pgfpathlineto{\pgfqpoint{4.163721in}{2.729168in}}%
\pgfpathlineto{\pgfqpoint{4.164225in}{2.828216in}}%
\pgfpathlineto{\pgfqpoint{4.164729in}{2.791403in}}%
\pgfpathlineto{\pgfqpoint{4.165734in}{2.688553in}}%
\pgfpathlineto{\pgfqpoint{4.165985in}{2.730876in}}%
\pgfpathlineto{\pgfqpoint{4.166235in}{2.730639in}}%
\pgfpathlineto{\pgfqpoint{4.166736in}{2.809931in}}%
\pgfpathlineto{\pgfqpoint{4.167486in}{2.788983in}}%
\pgfpathlineto{\pgfqpoint{4.167985in}{2.734271in}}%
\pgfpathlineto{\pgfqpoint{4.168483in}{2.787860in}}%
\pgfpathlineto{\pgfqpoint{4.168981in}{2.788006in}}%
\pgfpathlineto{\pgfqpoint{4.169478in}{2.730546in}}%
\pgfpathlineto{\pgfqpoint{4.169975in}{2.787281in}}%
\pgfpathlineto{\pgfqpoint{4.170470in}{2.826789in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{2.787753in}}%
\pgfpathlineto{\pgfqpoint{4.171460in}{2.787850in}}%
\pgfpathlineto{\pgfqpoint{4.172693in}{2.728881in}}%
\pgfpathlineto{\pgfqpoint{4.173431in}{2.807824in}}%
\pgfpathlineto{\pgfqpoint{4.174168in}{2.786979in}}%
\pgfpathlineto{\pgfqpoint{4.174413in}{2.786819in}}%
\pgfpathlineto{\pgfqpoint{4.174903in}{2.681025in}}%
\pgfpathlineto{\pgfqpoint{4.175392in}{2.761088in}}%
\pgfpathlineto{\pgfqpoint{4.176125in}{2.759913in}}%
\pgfpathlineto{\pgfqpoint{4.176613in}{2.786050in}}%
\pgfpathlineto{\pgfqpoint{4.177586in}{2.454996in}}%
\pgfpathlineto{\pgfqpoint{4.177829in}{2.724510in}}%
\pgfpathlineto{\pgfqpoint{4.178315in}{2.823615in}}%
\pgfpathlineto{\pgfqpoint{4.178800in}{2.786765in}}%
\pgfpathlineto{\pgfqpoint{4.179768in}{2.684025in}}%
\pgfpathlineto{\pgfqpoint{4.180009in}{2.726300in}}%
\pgfpathlineto{\pgfqpoint{4.180251in}{2.726072in}}%
\pgfpathlineto{\pgfqpoint{4.180733in}{2.805305in}}%
\pgfpathlineto{\pgfqpoint{4.181456in}{2.784373in}}%
\pgfpathlineto{\pgfqpoint{4.181936in}{2.729688in}}%
\pgfpathlineto{\pgfqpoint{4.182417in}{2.783336in}}%
\pgfpathlineto{\pgfqpoint{4.182896in}{2.783492in}}%
\pgfpathlineto{\pgfqpoint{4.183375in}{2.726052in}}%
\pgfpathlineto{\pgfqpoint{4.183854in}{2.782749in}}%
\pgfpathlineto{\pgfqpoint{4.184332in}{2.822208in}}%
\pgfpathlineto{\pgfqpoint{4.184809in}{2.783189in}}%
\pgfpathlineto{\pgfqpoint{4.185285in}{2.783284in}}%
\pgfpathlineto{\pgfqpoint{4.186474in}{2.724377in}}%
\pgfpathlineto{\pgfqpoint{4.187186in}{2.803274in}}%
\pgfpathlineto{\pgfqpoint{4.187896in}{2.782443in}}%
\pgfpathlineto{\pgfqpoint{4.188132in}{2.782289in}}%
\pgfpathlineto{\pgfqpoint{4.188605in}{2.676536in}}%
\pgfpathlineto{\pgfqpoint{4.189076in}{2.756636in}}%
\pgfpathlineto{\pgfqpoint{4.189783in}{2.755450in}}%
\pgfpathlineto{\pgfqpoint{4.190253in}{2.781520in}}%
\pgfpathlineto{\pgfqpoint{4.191192in}{2.450843in}}%
\pgfpathlineto{\pgfqpoint{4.191426in}{2.720022in}}%
\pgfpathlineto{\pgfqpoint{4.191895in}{2.819180in}}%
\pgfpathlineto{\pgfqpoint{4.192362in}{2.782295in}}%
\pgfpathlineto{\pgfqpoint{4.193296in}{2.679660in}}%
\pgfpathlineto{\pgfqpoint{4.193529in}{2.721889in}}%
\pgfpathlineto{\pgfqpoint{4.193762in}{2.721668in}}%
\pgfpathlineto{\pgfqpoint{4.194227in}{2.800846in}}%
\pgfpathlineto{\pgfqpoint{4.194924in}{2.779933in}}%
\pgfpathlineto{\pgfqpoint{4.195388in}{2.725269in}}%
\pgfpathlineto{\pgfqpoint{4.195851in}{2.778974in}}%
\pgfpathlineto{\pgfqpoint{4.196314in}{2.779138in}}%
\pgfpathlineto{\pgfqpoint{4.196776in}{2.721716in}}%
\pgfpathlineto{\pgfqpoint{4.197238in}{2.778379in}}%
\pgfpathlineto{\pgfqpoint{4.197699in}{2.817792in}}%
\pgfpathlineto{\pgfqpoint{4.198160in}{2.778789in}}%
\pgfpathlineto{\pgfqpoint{4.198619in}{2.778881in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{2.720033in}}%
\pgfpathlineto{\pgfqpoint{4.200454in}{2.798888in}}%
\pgfpathlineto{\pgfqpoint{4.201139in}{2.778070in}}%
\pgfpathlineto{\pgfqpoint{4.201367in}{2.777921in}}%
\pgfpathlineto{\pgfqpoint{4.201823in}{2.672205in}}%
\pgfpathlineto{\pgfqpoint{4.202279in}{2.752340in}}%
\pgfpathlineto{\pgfqpoint{4.202961in}{2.751144in}}%
\pgfpathlineto{\pgfqpoint{4.203415in}{2.777151in}}%
\pgfpathlineto{\pgfqpoint{4.204322in}{2.446824in}}%
\pgfpathlineto{\pgfqpoint{4.204548in}{2.715693in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{2.814900in}}%
\pgfpathlineto{\pgfqpoint{4.205452in}{2.777982in}}%
\pgfpathlineto{\pgfqpoint{4.206353in}{2.675444in}}%
\pgfpathlineto{\pgfqpoint{4.206578in}{2.717630in}}%
\pgfpathlineto{\pgfqpoint{4.206803in}{2.717417in}}%
\pgfpathlineto{\pgfqpoint{4.207253in}{2.796543in}}%
\pgfpathlineto{\pgfqpoint{4.208150in}{2.752421in}}%
\pgfpathlineto{\pgfqpoint{4.208374in}{2.721004in}}%
\pgfpathlineto{\pgfqpoint{4.209045in}{2.775078in}}%
\pgfpathlineto{\pgfqpoint{4.209269in}{2.774933in}}%
\pgfpathlineto{\pgfqpoint{4.209715in}{2.717529in}}%
\pgfpathlineto{\pgfqpoint{4.210161in}{2.774158in}}%
\pgfpathlineto{\pgfqpoint{4.210607in}{2.813530in}}%
\pgfpathlineto{\pgfqpoint{4.211274in}{2.774397in}}%
\pgfpathlineto{\pgfqpoint{4.211496in}{2.774630in}}%
\pgfpathlineto{\pgfqpoint{4.212605in}{2.715837in}}%
\pgfpathlineto{\pgfqpoint{4.212826in}{2.747843in}}%
\pgfpathlineto{\pgfqpoint{4.213269in}{2.794652in}}%
\pgfpathlineto{\pgfqpoint{4.214152in}{2.773703in}}%
\pgfpathlineto{\pgfqpoint{4.214592in}{2.668021in}}%
\pgfpathlineto{\pgfqpoint{4.215253in}{2.772904in}}%
\pgfpathlineto{\pgfqpoint{4.216131in}{2.772933in}}%
\pgfpathlineto{\pgfqpoint{4.217007in}{2.442932in}}%
\pgfpathlineto{\pgfqpoint{4.217663in}{2.810765in}}%
\pgfpathlineto{\pgfqpoint{4.218100in}{2.773816in}}%
\pgfpathlineto{\pgfqpoint{4.218972in}{2.671368in}}%
\pgfpathlineto{\pgfqpoint{4.219189in}{2.713515in}}%
\pgfpathlineto{\pgfqpoint{4.219407in}{2.713309in}}%
\pgfpathlineto{\pgfqpoint{4.219841in}{2.792387in}}%
\pgfpathlineto{\pgfqpoint{4.220709in}{2.748300in}}%
\pgfpathlineto{\pgfqpoint{4.220926in}{2.716883in}}%
\pgfpathlineto{\pgfqpoint{4.221575in}{2.771009in}}%
\pgfpathlineto{\pgfqpoint{4.221791in}{2.770867in}}%
\pgfpathlineto{\pgfqpoint{4.222223in}{2.713480in}}%
\pgfpathlineto{\pgfqpoint{4.222654in}{2.770079in}}%
\pgfpathlineto{\pgfqpoint{4.223085in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{4.223731in}{2.770296in}}%
\pgfpathlineto{\pgfqpoint{4.223946in}{2.770523in}}%
\pgfpathlineto{\pgfqpoint{4.225018in}{2.711781in}}%
\pgfpathlineto{\pgfqpoint{4.225232in}{2.743791in}}%
\pgfpathlineto{\pgfqpoint{4.225660in}{2.790560in}}%
\pgfpathlineto{\pgfqpoint{4.226515in}{2.769625in}}%
\pgfpathlineto{\pgfqpoint{4.226941in}{2.663976in}}%
\pgfpathlineto{\pgfqpoint{4.227580in}{2.768865in}}%
\pgfpathlineto{\pgfqpoint{4.229278in}{2.439159in}}%
\pgfpathlineto{\pgfqpoint{4.229913in}{2.806764in}}%
\pgfpathlineto{\pgfqpoint{4.230547in}{2.672581in}}%
\pgfpathlineto{\pgfqpoint{4.231180in}{2.667424in}}%
\pgfpathlineto{\pgfqpoint{4.232022in}{2.788368in}}%
\pgfpathlineto{\pgfqpoint{4.232652in}{2.767498in}}%
\pgfpathlineto{\pgfqpoint{4.233071in}{2.712895in}}%
\pgfpathlineto{\pgfqpoint{4.233700in}{2.767069in}}%
\pgfpathlineto{\pgfqpoint{4.233909in}{2.766932in}}%
\pgfpathlineto{\pgfqpoint{4.234327in}{2.709561in}}%
\pgfpathlineto{\pgfqpoint{4.234745in}{2.766131in}}%
\pgfpathlineto{\pgfqpoint{4.235162in}{2.805426in}}%
\pgfpathlineto{\pgfqpoint{4.235787in}{2.766329in}}%
\pgfpathlineto{\pgfqpoint{4.235995in}{2.766548in}}%
\pgfpathlineto{\pgfqpoint{4.237034in}{2.707854in}}%
\pgfpathlineto{\pgfqpoint{4.237241in}{2.739869in}}%
\pgfpathlineto{\pgfqpoint{4.237656in}{2.786597in}}%
\pgfpathlineto{\pgfqpoint{4.238484in}{2.765680in}}%
\pgfpathlineto{\pgfqpoint{4.238897in}{2.660060in}}%
\pgfpathlineto{\pgfqpoint{4.239515in}{2.764955in}}%
\pgfpathlineto{\pgfqpoint{4.241161in}{2.435498in}}%
\pgfpathlineto{\pgfqpoint{4.241776in}{2.802890in}}%
\pgfpathlineto{\pgfqpoint{4.242390in}{2.668683in}}%
\pgfpathlineto{\pgfqpoint{4.243003in}{2.663602in}}%
\pgfpathlineto{\pgfqpoint{4.243819in}{2.784475in}}%
\pgfpathlineto{\pgfqpoint{4.244429in}{2.763619in}}%
\pgfpathlineto{\pgfqpoint{4.244836in}{2.709033in}}%
\pgfpathlineto{\pgfqpoint{4.245445in}{2.763252in}}%
\pgfpathlineto{\pgfqpoint{4.245648in}{2.763120in}}%
\pgfpathlineto{\pgfqpoint{4.246053in}{2.705763in}}%
\pgfpathlineto{\pgfqpoint{4.246660in}{2.783246in}}%
\pgfpathlineto{\pgfqpoint{4.246863in}{2.801567in}}%
\pgfpathlineto{\pgfqpoint{4.247468in}{2.762486in}}%
\pgfpathlineto{\pgfqpoint{4.247670in}{2.762698in}}%
\pgfpathlineto{\pgfqpoint{4.248677in}{2.704050in}}%
\pgfpathlineto{\pgfqpoint{4.248878in}{2.736069in}}%
\pgfpathlineto{\pgfqpoint{4.249280in}{2.782760in}}%
\pgfpathlineto{\pgfqpoint{4.250082in}{2.761857in}}%
\pgfpathlineto{\pgfqpoint{4.250483in}{2.656266in}}%
\pgfpathlineto{\pgfqpoint{4.251083in}{2.761167in}}%
\pgfpathlineto{\pgfqpoint{4.252678in}{2.431942in}}%
\pgfpathlineto{\pgfqpoint{4.253275in}{2.799133in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{2.664904in}}%
\pgfpathlineto{\pgfqpoint{4.254465in}{2.659896in}}%
\pgfpathlineto{\pgfqpoint{4.255256in}{2.780702in}}%
\pgfpathlineto{\pgfqpoint{4.255849in}{2.759858in}}%
\pgfpathlineto{\pgfqpoint{4.256243in}{2.705290in}}%
\pgfpathlineto{\pgfqpoint{4.256834in}{2.759551in}}%
\pgfpathlineto{\pgfqpoint{4.257031in}{2.759422in}}%
\pgfpathlineto{\pgfqpoint{4.257424in}{2.702079in}}%
\pgfpathlineto{\pgfqpoint{4.258013in}{2.779541in}}%
\pgfpathlineto{\pgfqpoint{4.258209in}{2.797825in}}%
\pgfpathlineto{\pgfqpoint{4.258797in}{2.758759in}}%
\pgfpathlineto{\pgfqpoint{4.258993in}{2.758965in}}%
\pgfpathlineto{\pgfqpoint{4.259970in}{2.700359in}}%
\pgfpathlineto{\pgfqpoint{4.260165in}{2.732383in}}%
\pgfpathlineto{\pgfqpoint{4.260555in}{2.779039in}}%
\pgfpathlineto{\pgfqpoint{4.261334in}{2.758149in}}%
\pgfpathlineto{\pgfqpoint{4.261722in}{2.652585in}}%
\pgfpathlineto{\pgfqpoint{4.262305in}{2.757491in}}%
\pgfpathlineto{\pgfqpoint{4.263853in}{2.428486in}}%
\pgfpathlineto{\pgfqpoint{4.264432in}{2.795490in}}%
\pgfpathlineto{\pgfqpoint{4.265010in}{2.661239in}}%
\pgfpathlineto{\pgfqpoint{4.265203in}{2.656178in}}%
\pgfpathlineto{\pgfqpoint{4.265587in}{2.656299in}}%
\pgfpathlineto{\pgfqpoint{4.266356in}{2.777042in}}%
\pgfpathlineto{\pgfqpoint{4.266931in}{2.756210in}}%
\pgfpathlineto{\pgfqpoint{4.267314in}{2.701657in}}%
\pgfpathlineto{\pgfqpoint{4.267888in}{2.755958in}}%
\pgfpathlineto{\pgfqpoint{4.268079in}{2.755833in}}%
\pgfpathlineto{\pgfqpoint{4.268460in}{2.698503in}}%
\pgfpathlineto{\pgfqpoint{4.269032in}{2.775944in}}%
\pgfpathlineto{\pgfqpoint{4.269223in}{2.794194in}}%
\pgfpathlineto{\pgfqpoint{4.269794in}{2.755143in}}%
\pgfpathlineto{\pgfqpoint{4.269984in}{2.755343in}}%
\pgfpathlineto{\pgfqpoint{4.270933in}{2.696777in}}%
\pgfpathlineto{\pgfqpoint{4.271122in}{2.728805in}}%
\pgfpathlineto{\pgfqpoint{4.271501in}{2.775428in}}%
\pgfpathlineto{\pgfqpoint{4.272257in}{2.754550in}}%
\pgfpathlineto{\pgfqpoint{4.272635in}{2.649011in}}%
\pgfpathlineto{\pgfqpoint{4.273389in}{2.728419in}}%
\pgfpathlineto{\pgfqpoint{4.273577in}{2.728069in}}%
\pgfpathlineto{\pgfqpoint{4.273765in}{2.728554in}}%
\pgfpathlineto{\pgfqpoint{4.273953in}{2.753776in}}%
\pgfpathlineto{\pgfqpoint{4.274329in}{2.700269in}}%
\pgfpathlineto{\pgfqpoint{4.274705in}{2.425124in}}%
\pgfpathlineto{\pgfqpoint{4.275267in}{2.791952in}}%
\pgfpathlineto{\pgfqpoint{4.276016in}{2.652583in}}%
\pgfpathlineto{\pgfqpoint{4.276763in}{2.694610in}}%
\pgfpathlineto{\pgfqpoint{4.277136in}{2.773489in}}%
\pgfpathlineto{\pgfqpoint{4.277881in}{2.729548in}}%
\pgfpathlineto{\pgfqpoint{4.278625in}{2.752467in}}%
\pgfpathlineto{\pgfqpoint{4.279181in}{2.695028in}}%
\pgfpathlineto{\pgfqpoint{4.279922in}{2.790667in}}%
\pgfpathlineto{\pgfqpoint{4.280477in}{2.751630in}}%
\pgfpathlineto{\pgfqpoint{4.280662in}{2.751825in}}%
\pgfpathlineto{\pgfqpoint{4.281584in}{2.693296in}}%
\pgfpathlineto{\pgfqpoint{4.281769in}{2.725328in}}%
\pgfpathlineto{\pgfqpoint{4.282137in}{2.771919in}}%
\pgfpathlineto{\pgfqpoint{4.282872in}{2.751054in}}%
\pgfpathlineto{\pgfqpoint{4.283239in}{2.645539in}}%
\pgfpathlineto{\pgfqpoint{4.283972in}{2.724953in}}%
\pgfpathlineto{\pgfqpoint{4.284155in}{2.724613in}}%
\pgfpathlineto{\pgfqpoint{4.284338in}{2.725044in}}%
\pgfpathlineto{\pgfqpoint{4.284521in}{2.750279in}}%
\pgfpathlineto{\pgfqpoint{4.284886in}{2.696798in}}%
\pgfpathlineto{\pgfqpoint{4.285251in}{2.421852in}}%
\pgfpathlineto{\pgfqpoint{4.285798in}{2.788512in}}%
\pgfpathlineto{\pgfqpoint{4.286526in}{2.649091in}}%
\pgfpathlineto{\pgfqpoint{4.287253in}{2.691189in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{2.770035in}}%
\pgfpathlineto{\pgfqpoint{4.288340in}{2.726119in}}%
\pgfpathlineto{\pgfqpoint{4.289063in}{2.749073in}}%
\pgfpathlineto{\pgfqpoint{4.289605in}{2.691649in}}%
\pgfpathlineto{\pgfqpoint{4.290325in}{2.787239in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{2.748215in}}%
\pgfpathlineto{\pgfqpoint{4.291045in}{2.748404in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{2.689912in}}%
\pgfpathlineto{\pgfqpoint{4.292121in}{2.721947in}}%
\pgfpathlineto{\pgfqpoint{4.292479in}{2.768509in}}%
\pgfpathlineto{\pgfqpoint{4.293194in}{2.747655in}}%
\pgfpathlineto{\pgfqpoint{4.293552in}{2.642162in}}%
\pgfpathlineto{\pgfqpoint{4.294265in}{2.721582in}}%
\pgfpathlineto{\pgfqpoint{4.294443in}{2.721251in}}%
\pgfpathlineto{\pgfqpoint{4.294621in}{2.721630in}}%
\pgfpathlineto{\pgfqpoint{4.294799in}{2.746879in}}%
\pgfpathlineto{\pgfqpoint{4.295154in}{2.693422in}}%
\pgfpathlineto{\pgfqpoint{4.295510in}{2.418664in}}%
\pgfpathlineto{\pgfqpoint{4.296042in}{2.785167in}}%
\pgfpathlineto{\pgfqpoint{4.296750in}{2.645695in}}%
\pgfpathlineto{\pgfqpoint{4.297457in}{2.687861in}}%
\pgfpathlineto{\pgfqpoint{4.297810in}{2.766675in}}%
\pgfpathlineto{\pgfqpoint{4.298516in}{2.722783in}}%
\pgfpathlineto{\pgfqpoint{4.299219in}{2.745771in}}%
\pgfpathlineto{\pgfqpoint{4.299746in}{2.688360in}}%
\pgfpathlineto{\pgfqpoint{4.300448in}{2.783904in}}%
\pgfpathlineto{\pgfqpoint{4.301148in}{2.745077in}}%
\pgfpathlineto{\pgfqpoint{4.302021in}{2.686618in}}%
\pgfpathlineto{\pgfqpoint{4.302196in}{2.718657in}}%
\pgfpathlineto{\pgfqpoint{4.302545in}{2.765191in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{2.744348in}}%
\pgfpathlineto{\pgfqpoint{4.303589in}{2.638876in}}%
\pgfpathlineto{\pgfqpoint{4.304283in}{2.718302in}}%
\pgfpathlineto{\pgfqpoint{4.304456in}{2.717980in}}%
\pgfpathlineto{\pgfqpoint{4.304630in}{2.718310in}}%
\pgfpathlineto{\pgfqpoint{4.304803in}{2.743571in}}%
\pgfpathlineto{\pgfqpoint{4.305149in}{2.690136in}}%
\pgfpathlineto{\pgfqpoint{4.305495in}{2.415556in}}%
\pgfpathlineto{\pgfqpoint{4.306013in}{2.781910in}}%
\pgfpathlineto{\pgfqpoint{4.306703in}{2.642391in}}%
\pgfpathlineto{\pgfqpoint{4.307392in}{2.684622in}}%
\pgfpathlineto{\pgfqpoint{4.307736in}{2.763405in}}%
\pgfpathlineto{\pgfqpoint{4.308422in}{2.719536in}}%
\pgfpathlineto{\pgfqpoint{4.309108in}{2.742555in}}%
\pgfpathlineto{\pgfqpoint{4.309621in}{2.685158in}}%
\pgfpathlineto{\pgfqpoint{4.310304in}{2.780657in}}%
\pgfpathlineto{\pgfqpoint{4.310986in}{2.741837in}}%
\pgfpathlineto{\pgfqpoint{4.311837in}{2.683411in}}%
\pgfpathlineto{\pgfqpoint{4.312007in}{2.715453in}}%
\pgfpathlineto{\pgfqpoint{4.312347in}{2.761960in}}%
\pgfpathlineto{\pgfqpoint{4.313025in}{2.741127in}}%
\pgfpathlineto{\pgfqpoint{4.313364in}{2.635676in}}%
\pgfpathlineto{\pgfqpoint{4.314041in}{2.715107in}}%
\pgfpathlineto{\pgfqpoint{4.314209in}{2.714793in}}%
\pgfpathlineto{\pgfqpoint{4.314378in}{2.715076in}}%
\pgfpathlineto{\pgfqpoint{4.314547in}{2.740350in}}%
\pgfpathlineto{\pgfqpoint{4.314884in}{2.686937in}}%
\pgfpathlineto{\pgfqpoint{4.315222in}{2.412525in}}%
\pgfpathlineto{\pgfqpoint{4.315727in}{2.778738in}}%
\pgfpathlineto{\pgfqpoint{4.315895in}{2.741717in}}%
\pgfpathlineto{\pgfqpoint{4.316063in}{2.741587in}}%
\pgfpathlineto{\pgfqpoint{4.316399in}{2.639174in}}%
\pgfpathlineto{\pgfqpoint{4.317070in}{2.681466in}}%
\pgfpathlineto{\pgfqpoint{4.317405in}{2.760221in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{2.716372in}}%
\pgfpathlineto{\pgfqpoint{4.318742in}{2.739421in}}%
\pgfpathlineto{\pgfqpoint{4.319243in}{2.682036in}}%
\pgfpathlineto{\pgfqpoint{4.319909in}{2.777495in}}%
\pgfpathlineto{\pgfqpoint{4.320574in}{2.738681in}}%
\pgfpathlineto{\pgfqpoint{4.321403in}{2.680285in}}%
\pgfpathlineto{\pgfqpoint{4.321569in}{2.712330in}}%
\pgfpathlineto{\pgfqpoint{4.321900in}{2.758812in}}%
\pgfpathlineto{\pgfqpoint{4.322561in}{2.737989in}}%
\pgfpathlineto{\pgfqpoint{4.322891in}{2.632557in}}%
\pgfpathlineto{\pgfqpoint{4.323716in}{2.711687in}}%
\pgfpathlineto{\pgfqpoint{4.323880in}{2.711926in}}%
\pgfpathlineto{\pgfqpoint{4.324045in}{2.737211in}}%
\pgfpathlineto{\pgfqpoint{4.324374in}{2.683818in}}%
\pgfpathlineto{\pgfqpoint{4.324702in}{2.409567in}}%
\pgfpathlineto{\pgfqpoint{4.325195in}{2.775645in}}%
\pgfpathlineto{\pgfqpoint{4.325359in}{2.738604in}}%
\pgfpathlineto{\pgfqpoint{4.325523in}{2.738478in}}%
\pgfpathlineto{\pgfqpoint{4.325850in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{4.326668in}{2.710488in}}%
\pgfpathlineto{\pgfqpoint{4.326832in}{2.757117in}}%
\pgfpathlineto{\pgfqpoint{4.327647in}{2.681866in}}%
\pgfpathlineto{\pgfqpoint{4.328624in}{2.678993in}}%
\pgfpathlineto{\pgfqpoint{4.329273in}{2.774412in}}%
\pgfpathlineto{\pgfqpoint{4.329436in}{2.774306in}}%
\pgfpathlineto{\pgfqpoint{4.330731in}{2.677237in}}%
\pgfpathlineto{\pgfqpoint{4.331215in}{2.755743in}}%
\pgfpathlineto{\pgfqpoint{4.331861in}{2.734929in}}%
\pgfpathlineto{\pgfqpoint{4.332183in}{2.629515in}}%
\pgfpathlineto{\pgfqpoint{4.332987in}{2.708658in}}%
\pgfpathlineto{\pgfqpoint{4.333148in}{2.708855in}}%
\pgfpathlineto{\pgfqpoint{4.333308in}{2.734151in}}%
\pgfpathlineto{\pgfqpoint{4.333629in}{2.680777in}}%
\pgfpathlineto{\pgfqpoint{4.333950in}{2.406678in}}%
\pgfpathlineto{\pgfqpoint{4.334430in}{2.772629in}}%
\pgfpathlineto{\pgfqpoint{4.334590in}{2.735569in}}%
\pgfpathlineto{\pgfqpoint{4.334750in}{2.735445in}}%
\pgfpathlineto{\pgfqpoint{4.335070in}{2.632981in}}%
\pgfpathlineto{\pgfqpoint{4.335868in}{2.707488in}}%
\pgfpathlineto{\pgfqpoint{4.336027in}{2.754089in}}%
\pgfpathlineto{\pgfqpoint{4.336823in}{2.678858in}}%
\pgfpathlineto{\pgfqpoint{4.337776in}{2.676023in}}%
\pgfpathlineto{\pgfqpoint{4.338410in}{2.771405in}}%
\pgfpathlineto{\pgfqpoint{4.338568in}{2.771301in}}%
\pgfpathlineto{\pgfqpoint{4.339833in}{2.674263in}}%
\pgfpathlineto{\pgfqpoint{4.340306in}{2.752749in}}%
\pgfpathlineto{\pgfqpoint{4.340935in}{2.731944in}}%
\pgfpathlineto{\pgfqpoint{4.341250in}{2.626547in}}%
\pgfpathlineto{\pgfqpoint{4.342035in}{2.705701in}}%
\pgfpathlineto{\pgfqpoint{4.342191in}{2.705859in}}%
\pgfpathlineto{\pgfqpoint{4.342348in}{2.731165in}}%
\pgfpathlineto{\pgfqpoint{4.342661in}{2.677810in}}%
\pgfpathlineto{\pgfqpoint{4.342974in}{2.403855in}}%
\pgfpathlineto{\pgfqpoint{4.343444in}{2.769685in}}%
\pgfpathlineto{\pgfqpoint{4.343600in}{2.732607in}}%
\pgfpathlineto{\pgfqpoint{4.343756in}{2.732486in}}%
\pgfpathlineto{\pgfqpoint{4.344068in}{2.629999in}}%
\pgfpathlineto{\pgfqpoint{4.344847in}{2.704559in}}%
\pgfpathlineto{\pgfqpoint{4.345003in}{2.751135in}}%
\pgfpathlineto{\pgfqpoint{4.345780in}{2.675921in}}%
\pgfpathlineto{\pgfqpoint{4.345935in}{2.704727in}}%
\pgfpathlineto{\pgfqpoint{4.346710in}{2.673123in}}%
\pgfpathlineto{\pgfqpoint{4.347330in}{2.768469in}}%
\pgfpathlineto{\pgfqpoint{4.347484in}{2.768368in}}%
\pgfpathlineto{\pgfqpoint{4.348719in}{2.671360in}}%
\pgfpathlineto{\pgfqpoint{4.349181in}{2.749827in}}%
\pgfpathlineto{\pgfqpoint{4.349796in}{2.729030in}}%
\pgfpathlineto{\pgfqpoint{4.350103in}{2.623650in}}%
\pgfpathlineto{\pgfqpoint{4.350869in}{2.702815in}}%
\pgfpathlineto{\pgfqpoint{4.351023in}{2.702934in}}%
\pgfpathlineto{\pgfqpoint{4.351176in}{2.728250in}}%
\pgfpathlineto{\pgfqpoint{4.351482in}{2.674913in}}%
\pgfpathlineto{\pgfqpoint{4.351787in}{2.401096in}}%
\pgfpathlineto{\pgfqpoint{4.352246in}{2.766810in}}%
\pgfpathlineto{\pgfqpoint{4.352398in}{2.729715in}}%
\pgfpathlineto{\pgfqpoint{4.352551in}{2.729597in}}%
\pgfpathlineto{\pgfqpoint{4.352856in}{2.627086in}}%
\pgfpathlineto{\pgfqpoint{4.353617in}{2.701699in}}%
\pgfpathlineto{\pgfqpoint{4.353769in}{2.748250in}}%
\pgfpathlineto{\pgfqpoint{4.354528in}{2.673053in}}%
\pgfpathlineto{\pgfqpoint{4.354680in}{2.701851in}}%
\pgfpathlineto{\pgfqpoint{4.355437in}{2.670291in}}%
\pgfpathlineto{\pgfqpoint{4.356042in}{2.765602in}}%
\pgfpathlineto{\pgfqpoint{4.356193in}{2.765503in}}%
\pgfpathlineto{\pgfqpoint{4.357399in}{2.668523in}}%
\pgfpathlineto{\pgfqpoint{4.357550in}{2.700579in}}%
\pgfpathlineto{\pgfqpoint{4.357851in}{2.746972in}}%
\pgfpathlineto{\pgfqpoint{4.358452in}{2.726183in}}%
\pgfpathlineto{\pgfqpoint{4.358752in}{2.620819in}}%
\pgfpathlineto{\pgfqpoint{4.359501in}{2.699995in}}%
\pgfpathlineto{\pgfqpoint{4.359651in}{2.700077in}}%
\pgfpathlineto{\pgfqpoint{4.359800in}{2.725403in}}%
\pgfpathlineto{\pgfqpoint{4.360099in}{2.672082in}}%
\pgfpathlineto{\pgfqpoint{4.360398in}{2.398397in}}%
\pgfpathlineto{\pgfqpoint{4.360846in}{2.764002in}}%
\pgfpathlineto{\pgfqpoint{4.360995in}{2.726889in}}%
\pgfpathlineto{\pgfqpoint{4.361144in}{2.726774in}}%
\pgfpathlineto{\pgfqpoint{4.361442in}{2.624242in}}%
\pgfpathlineto{\pgfqpoint{4.362186in}{2.698904in}}%
\pgfpathlineto{\pgfqpoint{4.362335in}{2.745431in}}%
\pgfpathlineto{\pgfqpoint{4.363077in}{2.670250in}}%
\pgfpathlineto{\pgfqpoint{4.363373in}{2.724506in}}%
\pgfpathlineto{\pgfqpoint{4.363521in}{2.724852in}}%
\pgfpathlineto{\pgfqpoint{4.363669in}{2.724755in}}%
\pgfpathlineto{\pgfqpoint{4.363965in}{2.667522in}}%
\pgfpathlineto{\pgfqpoint{4.364557in}{2.762801in}}%
\pgfpathlineto{\pgfqpoint{4.364704in}{2.762704in}}%
\pgfpathlineto{\pgfqpoint{4.365884in}{2.665751in}}%
\pgfpathlineto{\pgfqpoint{4.366031in}{2.697809in}}%
\pgfpathlineto{\pgfqpoint{4.366325in}{2.744182in}}%
\pgfpathlineto{\pgfqpoint{4.366913in}{2.723401in}}%
\pgfpathlineto{\pgfqpoint{4.367206in}{2.618052in}}%
\pgfpathlineto{\pgfqpoint{4.367939in}{2.697238in}}%
\pgfpathlineto{\pgfqpoint{4.368085in}{2.697285in}}%
\pgfpathlineto{\pgfqpoint{4.368231in}{2.722620in}}%
\pgfpathlineto{\pgfqpoint{4.368524in}{2.669316in}}%
\pgfpathlineto{\pgfqpoint{4.368816in}{2.395756in}}%
\pgfpathlineto{\pgfqpoint{4.369254in}{2.761255in}}%
\pgfpathlineto{\pgfqpoint{4.369691in}{2.626830in}}%
\pgfpathlineto{\pgfqpoint{4.369837in}{2.621462in}}%
\pgfpathlineto{\pgfqpoint{4.370128in}{2.622441in}}%
\pgfpathlineto{\pgfqpoint{4.370709in}{2.742676in}}%
\pgfpathlineto{\pgfqpoint{4.371290in}{2.698934in}}%
\pgfpathlineto{\pgfqpoint{4.371870in}{2.722135in}}%
\pgfpathlineto{\pgfqpoint{4.372304in}{2.664814in}}%
\pgfpathlineto{\pgfqpoint{4.372883in}{2.760062in}}%
\pgfpathlineto{\pgfqpoint{4.373460in}{2.721282in}}%
\pgfpathlineto{\pgfqpoint{4.374180in}{2.663040in}}%
\pgfpathlineto{\pgfqpoint{4.374468in}{2.720464in}}%
\pgfpathlineto{\pgfqpoint{4.374612in}{2.741455in}}%
\pgfpathlineto{\pgfqpoint{4.374900in}{2.695147in}}%
\pgfpathlineto{\pgfqpoint{4.375187in}{2.720681in}}%
\pgfpathlineto{\pgfqpoint{4.375474in}{2.615346in}}%
\pgfpathlineto{\pgfqpoint{4.376334in}{2.694556in}}%
\pgfpathlineto{\pgfqpoint{4.376477in}{2.719899in}}%
\pgfpathlineto{\pgfqpoint{4.376763in}{2.666610in}}%
\pgfpathlineto{\pgfqpoint{4.377049in}{2.393171in}}%
\pgfpathlineto{\pgfqpoint{4.377477in}{2.758570in}}%
\pgfpathlineto{\pgfqpoint{4.377905in}{2.624132in}}%
\pgfpathlineto{\pgfqpoint{4.378047in}{2.618744in}}%
\pgfpathlineto{\pgfqpoint{4.378332in}{2.619781in}}%
\pgfpathlineto{\pgfqpoint{4.378901in}{2.739981in}}%
\pgfpathlineto{\pgfqpoint{4.379470in}{2.696254in}}%
\pgfpathlineto{\pgfqpoint{4.380037in}{2.719477in}}%
\pgfpathlineto{\pgfqpoint{4.380462in}{2.662165in}}%
\pgfpathlineto{\pgfqpoint{4.381028in}{2.757383in}}%
\pgfpathlineto{\pgfqpoint{4.381593in}{2.718607in}}%
\pgfpathlineto{\pgfqpoint{4.382298in}{2.660388in}}%
\pgfpathlineto{\pgfqpoint{4.382579in}{2.717816in}}%
\pgfpathlineto{\pgfqpoint{4.382720in}{2.738786in}}%
\pgfpathlineto{\pgfqpoint{4.383002in}{2.692486in}}%
\pgfpathlineto{\pgfqpoint{4.383283in}{2.718019in}}%
\pgfpathlineto{\pgfqpoint{4.383564in}{2.612699in}}%
\pgfpathlineto{\pgfqpoint{4.384405in}{2.691886in}}%
\pgfpathlineto{\pgfqpoint{4.384545in}{2.717237in}}%
\pgfpathlineto{\pgfqpoint{4.384825in}{2.663963in}}%
\pgfpathlineto{\pgfqpoint{4.385105in}{2.390638in}}%
\pgfpathlineto{\pgfqpoint{4.385524in}{2.755942in}}%
\pgfpathlineto{\pgfqpoint{4.385943in}{2.621493in}}%
\pgfpathlineto{\pgfqpoint{4.386082in}{2.616085in}}%
\pgfpathlineto{\pgfqpoint{4.386361in}{2.617177in}}%
\pgfpathlineto{\pgfqpoint{4.386918in}{2.737345in}}%
\pgfpathlineto{\pgfqpoint{4.387613in}{2.662208in}}%
\pgfpathlineto{\pgfqpoint{4.389000in}{2.754761in}}%
\pgfpathlineto{\pgfqpoint{4.388446in}{2.659572in}}%
\pgfpathlineto{\pgfqpoint{4.389138in}{2.754671in}}%
\pgfpathlineto{\pgfqpoint{4.390243in}{2.657792in}}%
\pgfpathlineto{\pgfqpoint{4.390381in}{2.689857in}}%
\pgfpathlineto{\pgfqpoint{4.390657in}{2.736175in}}%
\pgfpathlineto{\pgfqpoint{4.391208in}{2.715415in}}%
\pgfpathlineto{\pgfqpoint{4.391483in}{2.610108in}}%
\pgfpathlineto{\pgfqpoint{4.392307in}{2.689273in}}%
\pgfpathlineto{\pgfqpoint{4.392444in}{2.714632in}}%
\pgfpathlineto{\pgfqpoint{4.392718in}{2.661372in}}%
\pgfpathlineto{\pgfqpoint{4.392992in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.393402in}{2.753368in}}%
\pgfpathlineto{\pgfqpoint{4.393812in}{2.618909in}}%
\pgfpathlineto{\pgfqpoint{4.393949in}{2.613482in}}%
\pgfpathlineto{\pgfqpoint{4.394222in}{2.614627in}}%
\pgfpathlineto{\pgfqpoint{4.394768in}{2.734763in}}%
\pgfpathlineto{\pgfqpoint{4.395448in}{2.659641in}}%
\pgfpathlineto{\pgfqpoint{4.396806in}{2.752194in}}%
\pgfpathlineto{\pgfqpoint{4.396264in}{2.657033in}}%
\pgfpathlineto{\pgfqpoint{4.396942in}{2.752106in}}%
\pgfpathlineto{\pgfqpoint{4.398024in}{2.655250in}}%
\pgfpathlineto{\pgfqpoint{4.398159in}{2.687316in}}%
\pgfpathlineto{\pgfqpoint{4.398429in}{2.733618in}}%
\pgfpathlineto{\pgfqpoint{4.398969in}{2.712864in}}%
\pgfpathlineto{\pgfqpoint{4.399238in}{2.607570in}}%
\pgfpathlineto{\pgfqpoint{4.400045in}{2.686714in}}%
\pgfpathlineto{\pgfqpoint{4.400179in}{2.712081in}}%
\pgfpathlineto{\pgfqpoint{4.400448in}{2.658835in}}%
\pgfpathlineto{\pgfqpoint{4.400716in}{2.385726in}}%
\pgfpathlineto{\pgfqpoint{4.401119in}{2.750848in}}%
\pgfpathlineto{\pgfqpoint{4.401520in}{2.616378in}}%
\pgfpathlineto{\pgfqpoint{4.401654in}{2.610933in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.612129in}}%
\pgfpathlineto{\pgfqpoint{4.402456in}{2.732235in}}%
\pgfpathlineto{\pgfqpoint{4.403256in}{2.685886in}}%
\pgfpathlineto{\pgfqpoint{4.404453in}{2.749680in}}%
\pgfpathlineto{\pgfqpoint{4.403922in}{2.654545in}}%
\pgfpathlineto{\pgfqpoint{4.404586in}{2.749593in}}%
\pgfpathlineto{\pgfqpoint{4.405647in}{2.652759in}}%
\pgfpathlineto{\pgfqpoint{4.405779in}{2.684828in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{4.406572in}{2.710365in}}%
\pgfpathlineto{\pgfqpoint{4.406836in}{2.605083in}}%
\pgfpathlineto{\pgfqpoint{4.407627in}{2.684208in}}%
\pgfpathlineto{\pgfqpoint{4.407759in}{2.709582in}}%
\pgfpathlineto{\pgfqpoint{4.408022in}{2.656349in}}%
\pgfpathlineto{\pgfqpoint{4.408285in}{2.383341in}}%
\pgfpathlineto{\pgfqpoint{4.408679in}{2.748379in}}%
\pgfpathlineto{\pgfqpoint{4.409073in}{2.613899in}}%
\pgfpathlineto{\pgfqpoint{4.409204in}{2.608436in}}%
\pgfpathlineto{\pgfqpoint{4.409466in}{2.609681in}}%
\pgfpathlineto{\pgfqpoint{4.409990in}{2.729759in}}%
\pgfpathlineto{\pgfqpoint{4.410775in}{2.683416in}}%
\pgfpathlineto{\pgfqpoint{4.411948in}{2.747217in}}%
\pgfpathlineto{\pgfqpoint{4.411427in}{2.652107in}}%
\pgfpathlineto{\pgfqpoint{4.412078in}{2.747132in}}%
\pgfpathlineto{\pgfqpoint{4.413118in}{2.650318in}}%
\pgfpathlineto{\pgfqpoint{4.413247in}{2.682389in}}%
\pgfpathlineto{\pgfqpoint{4.413507in}{2.728659in}}%
\pgfpathlineto{\pgfqpoint{4.413766in}{2.682382in}}%
\pgfpathlineto{\pgfqpoint{4.414025in}{2.707917in}}%
\pgfpathlineto{\pgfqpoint{4.414284in}{2.602646in}}%
\pgfpathlineto{\pgfqpoint{4.415059in}{2.681752in}}%
\pgfpathlineto{\pgfqpoint{4.415188in}{2.707133in}}%
\pgfpathlineto{\pgfqpoint{4.415446in}{2.653912in}}%
\pgfpathlineto{\pgfqpoint{4.415704in}{2.381001in}}%
\pgfpathlineto{\pgfqpoint{4.416091in}{2.745958in}}%
\pgfpathlineto{\pgfqpoint{4.416605in}{2.605989in}}%
\pgfpathlineto{\pgfqpoint{4.416862in}{2.607281in}}%
\pgfpathlineto{\pgfqpoint{4.417376in}{2.727331in}}%
\pgfpathlineto{\pgfqpoint{4.418273in}{2.706635in}}%
\pgfpathlineto{\pgfqpoint{4.418401in}{2.706988in}}%
\pgfpathlineto{\pgfqpoint{4.418529in}{2.706904in}}%
\pgfpathlineto{\pgfqpoint{4.418785in}{2.649716in}}%
\pgfpathlineto{\pgfqpoint{4.419296in}{2.744801in}}%
\pgfpathlineto{\pgfqpoint{4.419551in}{2.705996in}}%
\pgfpathlineto{\pgfqpoint{4.419806in}{2.706047in}}%
\pgfpathlineto{\pgfqpoint{4.420443in}{2.647925in}}%
\pgfpathlineto{\pgfqpoint{4.420697in}{2.705371in}}%
\pgfpathlineto{\pgfqpoint{4.420824in}{2.726252in}}%
\pgfpathlineto{\pgfqpoint{4.421079in}{2.679981in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{2.705516in}}%
\pgfpathlineto{\pgfqpoint{4.421587in}{2.600257in}}%
\pgfpathlineto{\pgfqpoint{4.422347in}{2.679344in}}%
\pgfpathlineto{\pgfqpoint{4.422474in}{2.704732in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{2.651523in}}%
\pgfpathlineto{\pgfqpoint{4.422980in}{2.378706in}}%
\pgfpathlineto{\pgfqpoint{4.423359in}{2.743584in}}%
\pgfpathlineto{\pgfqpoint{4.423863in}{2.603590in}}%
\pgfpathlineto{\pgfqpoint{4.424116in}{2.604927in}}%
\pgfpathlineto{\pgfqpoint{4.424619in}{2.724950in}}%
\pgfpathlineto{\pgfqpoint{4.425499in}{2.704282in}}%
\pgfpathlineto{\pgfqpoint{4.425625in}{2.704636in}}%
\pgfpathlineto{\pgfqpoint{4.425750in}{2.704554in}}%
\pgfpathlineto{\pgfqpoint{4.426001in}{2.647371in}}%
\pgfpathlineto{\pgfqpoint{4.426502in}{2.742433in}}%
\pgfpathlineto{\pgfqpoint{4.426753in}{2.703632in}}%
\pgfpathlineto{\pgfqpoint{4.427003in}{2.703682in}}%
\pgfpathlineto{\pgfqpoint{4.427628in}{2.645577in}}%
\pgfpathlineto{\pgfqpoint{4.428002in}{2.723892in}}%
\pgfpathlineto{\pgfqpoint{4.428127in}{2.723811in}}%
\pgfpathlineto{\pgfqpoint{4.428750in}{2.597914in}}%
\pgfpathlineto{\pgfqpoint{4.429247in}{2.677397in}}%
\pgfpathlineto{\pgfqpoint{4.429496in}{2.676982in}}%
\pgfpathlineto{\pgfqpoint{4.429620in}{2.702377in}}%
\pgfpathlineto{\pgfqpoint{4.429868in}{2.649180in}}%
\pgfpathlineto{\pgfqpoint{4.430117in}{2.376452in}}%
\pgfpathlineto{\pgfqpoint{4.430488in}{2.741256in}}%
\pgfpathlineto{\pgfqpoint{4.430984in}{2.601237in}}%
\pgfpathlineto{\pgfqpoint{4.431107in}{2.601294in}}%
\pgfpathlineto{\pgfqpoint{4.431231in}{2.602618in}}%
\pgfpathlineto{\pgfqpoint{4.431725in}{2.722614in}}%
\pgfpathlineto{\pgfqpoint{4.432589in}{2.701974in}}%
\pgfpathlineto{\pgfqpoint{4.432712in}{2.702328in}}%
\pgfpathlineto{\pgfqpoint{4.432835in}{2.702248in}}%
\pgfpathlineto{\pgfqpoint{4.433081in}{2.645070in}}%
\pgfpathlineto{\pgfqpoint{4.433573in}{2.740110in}}%
\pgfpathlineto{\pgfqpoint{4.433942in}{2.701232in}}%
\pgfpathlineto{\pgfqpoint{4.434065in}{2.701362in}}%
\pgfpathlineto{\pgfqpoint{4.434678in}{2.643274in}}%
\pgfpathlineto{\pgfqpoint{4.435045in}{2.721577in}}%
\pgfpathlineto{\pgfqpoint{4.435168in}{2.721497in}}%
\pgfpathlineto{\pgfqpoint{4.435779in}{2.595614in}}%
\pgfpathlineto{\pgfqpoint{4.436389in}{2.674874in}}%
\pgfpathlineto{\pgfqpoint{4.436511in}{2.674665in}}%
\pgfpathlineto{\pgfqpoint{4.436633in}{2.700066in}}%
\pgfpathlineto{\pgfqpoint{4.436877in}{2.646880in}}%
\pgfpathlineto{\pgfqpoint{4.437120in}{2.374239in}}%
\pgfpathlineto{\pgfqpoint{4.437485in}{2.738971in}}%
\pgfpathlineto{\pgfqpoint{4.437972in}{2.598928in}}%
\pgfpathlineto{\pgfqpoint{4.438093in}{2.598984in}}%
\pgfpathlineto{\pgfqpoint{4.438214in}{2.600350in}}%
\pgfpathlineto{\pgfqpoint{4.438700in}{2.720323in}}%
\pgfpathlineto{\pgfqpoint{4.439547in}{2.699708in}}%
\pgfpathlineto{\pgfqpoint{4.439668in}{2.700063in}}%
\pgfpathlineto{\pgfqpoint{4.439789in}{2.699984in}}%
\pgfpathlineto{\pgfqpoint{4.440031in}{2.642812in}}%
\pgfpathlineto{\pgfqpoint{4.440514in}{2.737829in}}%
\pgfpathlineto{\pgfqpoint{4.440875in}{2.698958in}}%
\pgfpathlineto{\pgfqpoint{4.440996in}{2.699086in}}%
\pgfpathlineto{\pgfqpoint{4.441598in}{2.641013in}}%
\pgfpathlineto{\pgfqpoint{4.441958in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{4.442079in}{2.719226in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{2.593356in}}%
\pgfpathlineto{\pgfqpoint{4.443278in}{2.672623in}}%
\pgfpathlineto{\pgfqpoint{4.443398in}{2.672391in}}%
\pgfpathlineto{\pgfqpoint{4.443517in}{2.697799in}}%
\pgfpathlineto{\pgfqpoint{4.443876in}{2.538462in}}%
\pgfpathlineto{\pgfqpoint{4.443996in}{2.372066in}}%
\pgfpathlineto{\pgfqpoint{4.444354in}{2.736727in}}%
\pgfpathlineto{\pgfqpoint{4.444832in}{2.596662in}}%
\pgfpathlineto{\pgfqpoint{4.444951in}{2.596717in}}%
\pgfpathlineto{\pgfqpoint{4.445070in}{2.598125in}}%
\pgfpathlineto{\pgfqpoint{4.445546in}{2.718073in}}%
\pgfpathlineto{\pgfqpoint{4.446379in}{2.697483in}}%
\pgfpathlineto{\pgfqpoint{4.446497in}{2.697839in}}%
\pgfpathlineto{\pgfqpoint{4.446616in}{2.697761in}}%
\pgfpathlineto{\pgfqpoint{4.446853in}{2.640594in}}%
\pgfpathlineto{\pgfqpoint{4.447328in}{2.735590in}}%
\pgfpathlineto{\pgfqpoint{4.447683in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{4.447801in}{2.696850in}}%
\pgfpathlineto{\pgfqpoint{4.448392in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{2.717073in}}%
\pgfpathlineto{\pgfqpoint{4.448865in}{2.716996in}}%
\pgfpathlineto{\pgfqpoint{4.449454in}{2.591140in}}%
\pgfpathlineto{\pgfqpoint{4.450043in}{2.670413in}}%
\pgfpathlineto{\pgfqpoint{4.450160in}{2.670159in}}%
\pgfpathlineto{\pgfqpoint{4.450278in}{2.695572in}}%
\pgfpathlineto{\pgfqpoint{4.450630in}{2.536234in}}%
\pgfpathlineto{\pgfqpoint{4.450748in}{2.369929in}}%
\pgfpathlineto{\pgfqpoint{4.451100in}{2.734524in}}%
\pgfpathlineto{\pgfqpoint{4.451686in}{2.594491in}}%
\pgfpathlineto{\pgfqpoint{4.451803in}{2.595939in}}%
\pgfpathlineto{\pgfqpoint{4.452271in}{2.715864in}}%
\pgfpathlineto{\pgfqpoint{4.453088in}{2.695297in}}%
\pgfpathlineto{\pgfqpoint{4.453205in}{2.695655in}}%
\pgfpathlineto{\pgfqpoint{4.453321in}{2.695578in}}%
\pgfpathlineto{\pgfqpoint{4.453555in}{2.638416in}}%
\pgfpathlineto{\pgfqpoint{4.454020in}{2.733392in}}%
\pgfpathlineto{\pgfqpoint{4.454369in}{2.694532in}}%
\pgfpathlineto{\pgfqpoint{4.454485in}{2.694655in}}%
\pgfpathlineto{\pgfqpoint{4.455066in}{2.636613in}}%
\pgfpathlineto{\pgfqpoint{4.455414in}{2.714882in}}%
\pgfpathlineto{\pgfqpoint{4.455530in}{2.714806in}}%
\pgfpathlineto{\pgfqpoint{4.456109in}{2.588962in}}%
\pgfpathlineto{\pgfqpoint{4.456687in}{2.668242in}}%
\pgfpathlineto{\pgfqpoint{4.456803in}{2.667966in}}%
\pgfpathlineto{\pgfqpoint{4.456918in}{2.693385in}}%
\pgfpathlineto{\pgfqpoint{4.457265in}{2.534046in}}%
\pgfpathlineto{\pgfqpoint{4.457380in}{2.367830in}}%
\pgfpathlineto{\pgfqpoint{4.457726in}{2.732360in}}%
\pgfpathlineto{\pgfqpoint{4.458302in}{2.592304in}}%
\pgfpathlineto{\pgfqpoint{4.458417in}{2.593791in}}%
\pgfpathlineto{\pgfqpoint{4.458876in}{2.713694in}}%
\pgfpathlineto{\pgfqpoint{4.459794in}{2.693508in}}%
\pgfpathlineto{\pgfqpoint{4.459909in}{2.693434in}}%
\pgfpathlineto{\pgfqpoint{4.460138in}{2.636276in}}%
\pgfpathlineto{\pgfqpoint{4.460596in}{2.731232in}}%
\pgfpathlineto{\pgfqpoint{4.460939in}{2.692377in}}%
\pgfpathlineto{\pgfqpoint{4.461053in}{2.692498in}}%
\pgfpathlineto{\pgfqpoint{4.461623in}{2.634470in}}%
\pgfpathlineto{\pgfqpoint{4.461965in}{2.712729in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{2.712655in}}%
\pgfpathlineto{\pgfqpoint{4.462648in}{2.586823in}}%
\pgfpathlineto{\pgfqpoint{4.463217in}{2.666109in}}%
\pgfpathlineto{\pgfqpoint{4.463330in}{2.665812in}}%
\pgfpathlineto{\pgfqpoint{4.463444in}{2.691236in}}%
\pgfpathlineto{\pgfqpoint{4.463784in}{2.531896in}}%
\pgfpathlineto{\pgfqpoint{4.463897in}{2.365766in}}%
\pgfpathlineto{\pgfqpoint{4.464237in}{2.730233in}}%
\pgfpathlineto{\pgfqpoint{4.464803in}{2.590157in}}%
\pgfpathlineto{\pgfqpoint{4.464916in}{2.591680in}}%
\pgfpathlineto{\pgfqpoint{4.465368in}{2.711562in}}%
\pgfpathlineto{\pgfqpoint{4.466270in}{2.691399in}}%
\pgfpathlineto{\pgfqpoint{4.466383in}{2.691326in}}%
\pgfpathlineto{\pgfqpoint{4.466608in}{2.634172in}}%
\pgfpathlineto{\pgfqpoint{4.467058in}{2.729110in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{2.690260in}}%
\pgfpathlineto{\pgfqpoint{4.467507in}{2.690379in}}%
\pgfpathlineto{\pgfqpoint{4.468068in}{2.632365in}}%
\pgfpathlineto{\pgfqpoint{4.468404in}{2.710613in}}%
\pgfpathlineto{\pgfqpoint{4.468628in}{2.664375in}}%
\pgfpathlineto{\pgfqpoint{4.468740in}{2.689984in}}%
\pgfpathlineto{\pgfqpoint{4.469076in}{2.584721in}}%
\pgfpathlineto{\pgfqpoint{4.469634in}{2.664012in}}%
\pgfpathlineto{\pgfqpoint{4.469746in}{2.663695in}}%
\pgfpathlineto{\pgfqpoint{4.469857in}{2.689125in}}%
\pgfpathlineto{\pgfqpoint{4.470192in}{2.529783in}}%
\pgfpathlineto{\pgfqpoint{4.470303in}{2.363736in}}%
\pgfpathlineto{\pgfqpoint{4.470638in}{2.728143in}}%
\pgfpathlineto{\pgfqpoint{4.471194in}{2.588045in}}%
\pgfpathlineto{\pgfqpoint{4.471305in}{2.589605in}}%
\pgfpathlineto{\pgfqpoint{4.471749in}{2.709466in}}%
\pgfpathlineto{\pgfqpoint{4.472636in}{2.689326in}}%
\pgfpathlineto{\pgfqpoint{4.472747in}{2.689253in}}%
\pgfpathlineto{\pgfqpoint{4.472968in}{2.632104in}}%
\pgfpathlineto{\pgfqpoint{4.473411in}{2.727023in}}%
\pgfpathlineto{\pgfqpoint{4.473852in}{2.688295in}}%
\pgfpathlineto{\pgfqpoint{4.474404in}{2.630295in}}%
\pgfpathlineto{\pgfqpoint{4.474734in}{2.708534in}}%
\pgfpathlineto{\pgfqpoint{4.474955in}{2.662299in}}%
\pgfpathlineto{\pgfqpoint{4.475065in}{2.687908in}}%
\pgfpathlineto{\pgfqpoint{4.475395in}{2.582654in}}%
\pgfpathlineto{\pgfqpoint{4.476163in}{2.687049in}}%
\pgfpathlineto{\pgfqpoint{4.476602in}{2.361739in}}%
\pgfpathlineto{\pgfqpoint{4.476930in}{2.726087in}}%
\pgfpathlineto{\pgfqpoint{4.477477in}{2.585970in}}%
\pgfpathlineto{\pgfqpoint{4.477587in}{2.587564in}}%
\pgfpathlineto{\pgfqpoint{4.478024in}{2.707405in}}%
\pgfpathlineto{\pgfqpoint{4.478896in}{2.687286in}}%
\pgfpathlineto{\pgfqpoint{4.479005in}{2.687215in}}%
\pgfpathlineto{\pgfqpoint{4.479223in}{2.630070in}}%
\pgfpathlineto{\pgfqpoint{4.479658in}{2.724972in}}%
\pgfpathlineto{\pgfqpoint{4.480092in}{2.686247in}}%
\pgfpathlineto{\pgfqpoint{4.480635in}{2.628259in}}%
\pgfpathlineto{\pgfqpoint{4.480960in}{2.706488in}}%
\pgfpathlineto{\pgfqpoint{4.481176in}{2.660258in}}%
\pgfpathlineto{\pgfqpoint{4.481284in}{2.685865in}}%
\pgfpathlineto{\pgfqpoint{4.481609in}{2.580621in}}%
\pgfpathlineto{\pgfqpoint{4.482365in}{2.685007in}}%
\pgfpathlineto{\pgfqpoint{4.482796in}{2.359774in}}%
\pgfpathlineto{\pgfqpoint{4.483120in}{2.724066in}}%
\pgfpathlineto{\pgfqpoint{4.483658in}{2.583930in}}%
\pgfpathlineto{\pgfqpoint{4.483765in}{2.585557in}}%
\pgfpathlineto{\pgfqpoint{4.484195in}{2.705379in}}%
\pgfpathlineto{\pgfqpoint{4.485053in}{2.685281in}}%
\pgfpathlineto{\pgfqpoint{4.485160in}{2.685211in}}%
\pgfpathlineto{\pgfqpoint{4.485374in}{2.628070in}}%
\pgfpathlineto{\pgfqpoint{4.485802in}{2.722954in}}%
\pgfpathlineto{\pgfqpoint{4.486230in}{2.684232in}}%
\pgfpathlineto{\pgfqpoint{4.486763in}{2.626257in}}%
\pgfpathlineto{\pgfqpoint{4.487083in}{2.704477in}}%
\pgfpathlineto{\pgfqpoint{4.487296in}{2.658250in}}%
\pgfpathlineto{\pgfqpoint{4.487403in}{2.683857in}}%
\pgfpathlineto{\pgfqpoint{4.487722in}{2.578621in}}%
\pgfpathlineto{\pgfqpoint{4.488466in}{2.682999in}}%
\pgfpathlineto{\pgfqpoint{4.488890in}{2.357839in}}%
\pgfpathlineto{\pgfqpoint{4.489208in}{2.722077in}}%
\pgfpathlineto{\pgfqpoint{4.489738in}{2.581922in}}%
\pgfpathlineto{\pgfqpoint{4.489844in}{2.583583in}}%
\pgfpathlineto{\pgfqpoint{4.490267in}{2.703385in}}%
\pgfpathlineto{\pgfqpoint{4.491111in}{2.683307in}}%
\pgfpathlineto{\pgfqpoint{4.491216in}{2.683239in}}%
\pgfpathlineto{\pgfqpoint{4.491427in}{2.626101in}}%
\pgfpathlineto{\pgfqpoint{4.491848in}{2.720970in}}%
\pgfpathlineto{\pgfqpoint{4.492374in}{2.656773in}}%
\pgfpathlineto{\pgfqpoint{4.492479in}{2.654608in}}%
\pgfpathlineto{\pgfqpoint{4.492794in}{2.624287in}}%
\pgfpathlineto{\pgfqpoint{4.493109in}{2.702498in}}%
\pgfpathlineto{\pgfqpoint{4.493423in}{2.681880in}}%
\pgfpathlineto{\pgfqpoint{4.493528in}{2.681812in}}%
\pgfpathlineto{\pgfqpoint{4.494887in}{2.355935in}}%
\pgfpathlineto{\pgfqpoint{4.495200in}{2.720120in}}%
\pgfpathlineto{\pgfqpoint{4.496033in}{2.623082in}}%
\pgfpathlineto{\pgfqpoint{4.496241in}{2.701424in}}%
\pgfpathlineto{\pgfqpoint{4.497176in}{2.681297in}}%
\pgfpathlineto{\pgfqpoint{4.497384in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{4.497798in}{2.719016in}}%
\pgfpathlineto{\pgfqpoint{4.498315in}{2.654821in}}%
\pgfpathlineto{\pgfqpoint{4.498419in}{2.652666in}}%
\pgfpathlineto{\pgfqpoint{4.498729in}{2.622348in}}%
\pgfpathlineto{\pgfqpoint{4.499039in}{2.700550in}}%
\pgfpathlineto{\pgfqpoint{4.499348in}{2.679935in}}%
\pgfpathlineto{\pgfqpoint{4.499451in}{2.679868in}}%
\pgfpathlineto{\pgfqpoint{4.500789in}{2.354060in}}%
\pgfpathlineto{\pgfqpoint{4.501097in}{2.718194in}}%
\pgfpathlineto{\pgfqpoint{4.501918in}{2.621162in}}%
\pgfpathlineto{\pgfqpoint{4.502123in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{2.679387in}}%
\pgfpathlineto{\pgfqpoint{4.503247in}{2.622257in}}%
\pgfpathlineto{\pgfqpoint{4.503655in}{2.717094in}}%
\pgfpathlineto{\pgfqpoint{4.504164in}{2.652900in}}%
\pgfpathlineto{\pgfqpoint{4.504266in}{2.650755in}}%
\pgfpathlineto{\pgfqpoint{4.504572in}{2.620438in}}%
\pgfpathlineto{\pgfqpoint{4.504877in}{2.698633in}}%
\pgfpathlineto{\pgfqpoint{4.505181in}{2.678021in}}%
\pgfpathlineto{\pgfqpoint{4.505283in}{2.677954in}}%
\pgfpathlineto{\pgfqpoint{4.506600in}{2.352213in}}%
\pgfpathlineto{\pgfqpoint{4.506904in}{2.716298in}}%
\pgfpathlineto{\pgfqpoint{4.507812in}{2.651395in}}%
\pgfpathlineto{\pgfqpoint{4.507913in}{2.697592in}}%
\pgfpathlineto{\pgfqpoint{4.508417in}{2.622637in}}%
\pgfpathlineto{\pgfqpoint{4.508819in}{2.677505in}}%
\pgfpathlineto{\pgfqpoint{4.509020in}{2.620379in}}%
\pgfpathlineto{\pgfqpoint{4.509422in}{2.715201in}}%
\pgfpathlineto{\pgfqpoint{4.509924in}{2.651008in}}%
\pgfpathlineto{\pgfqpoint{4.510024in}{2.648873in}}%
\pgfpathlineto{\pgfqpoint{4.510625in}{2.696745in}}%
\pgfpathlineto{\pgfqpoint{4.511225in}{2.570934in}}%
\pgfpathlineto{\pgfqpoint{4.511525in}{2.675927in}}%
\pgfpathlineto{\pgfqpoint{4.512223in}{2.515932in}}%
\pgfpathlineto{\pgfqpoint{4.512323in}{2.350393in}}%
\pgfpathlineto{\pgfqpoint{4.512621in}{2.714430in}}%
\pgfpathlineto{\pgfqpoint{4.513218in}{2.575987in}}%
\pgfpathlineto{\pgfqpoint{4.513615in}{2.695720in}}%
\pgfpathlineto{\pgfqpoint{4.514508in}{2.675652in}}%
\pgfpathlineto{\pgfqpoint{4.514706in}{2.618529in}}%
\pgfpathlineto{\pgfqpoint{4.515102in}{2.713336in}}%
\pgfpathlineto{\pgfqpoint{4.515596in}{2.649145in}}%
\pgfpathlineto{\pgfqpoint{4.515695in}{2.647019in}}%
\pgfpathlineto{\pgfqpoint{4.516287in}{2.694886in}}%
\pgfpathlineto{\pgfqpoint{4.516878in}{2.569085in}}%
\pgfpathlineto{\pgfqpoint{4.517173in}{2.674080in}}%
\pgfpathlineto{\pgfqpoint{4.517861in}{2.514076in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{2.348601in}}%
\pgfpathlineto{\pgfqpoint{4.518253in}{2.712591in}}%
\pgfpathlineto{\pgfqpoint{4.518841in}{2.574159in}}%
\pgfpathlineto{\pgfqpoint{4.519233in}{2.693876in}}%
\pgfpathlineto{\pgfqpoint{4.520112in}{2.673827in}}%
\pgfpathlineto{\pgfqpoint{4.520307in}{2.616707in}}%
\pgfpathlineto{\pgfqpoint{4.520697in}{2.711500in}}%
\pgfpathlineto{\pgfqpoint{4.521184in}{2.647310in}}%
\pgfpathlineto{\pgfqpoint{4.521281in}{2.645194in}}%
\pgfpathlineto{\pgfqpoint{4.521864in}{2.693055in}}%
\pgfpathlineto{\pgfqpoint{4.522447in}{2.567264in}}%
\pgfpathlineto{\pgfqpoint{4.522737in}{2.672260in}}%
\pgfpathlineto{\pgfqpoint{4.523415in}{2.512247in}}%
\pgfpathlineto{\pgfqpoint{4.523512in}{2.346833in}}%
\pgfpathlineto{\pgfqpoint{4.523802in}{2.710778in}}%
\pgfpathlineto{\pgfqpoint{4.524381in}{2.572358in}}%
\pgfpathlineto{\pgfqpoint{4.524767in}{2.692060in}}%
\pgfpathlineto{\pgfqpoint{4.525633in}{2.672028in}}%
\pgfpathlineto{\pgfqpoint{4.525826in}{2.614911in}}%
\pgfpathlineto{\pgfqpoint{4.526210in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{4.526785in}{2.643394in}}%
\pgfpathlineto{\pgfqpoint{4.527360in}{2.691251in}}%
\pgfpathlineto{\pgfqpoint{4.527934in}{2.565469in}}%
\pgfpathlineto{\pgfqpoint{4.528221in}{2.670466in}}%
\pgfpathlineto{\pgfqpoint{4.528889in}{2.510444in}}%
\pgfpathlineto{\pgfqpoint{4.528984in}{2.345092in}}%
\pgfpathlineto{\pgfqpoint{4.529270in}{2.708993in}}%
\pgfpathlineto{\pgfqpoint{4.529936in}{2.612077in}}%
\pgfpathlineto{\pgfqpoint{4.530031in}{2.611987in}}%
\pgfpathlineto{\pgfqpoint{4.530221in}{2.690270in}}%
\pgfpathlineto{\pgfqpoint{4.531075in}{2.670255in}}%
\pgfpathlineto{\pgfqpoint{4.531264in}{2.613142in}}%
\pgfpathlineto{\pgfqpoint{4.531643in}{2.707908in}}%
\pgfpathlineto{\pgfqpoint{4.532210in}{2.641622in}}%
\pgfpathlineto{\pgfqpoint{4.532777in}{2.689473in}}%
\pgfpathlineto{\pgfqpoint{4.533342in}{2.563700in}}%
\pgfpathlineto{\pgfqpoint{4.533625in}{2.668699in}}%
\pgfpathlineto{\pgfqpoint{4.534283in}{2.508668in}}%
\pgfpathlineto{\pgfqpoint{4.534377in}{2.343373in}}%
\pgfpathlineto{\pgfqpoint{4.534659in}{2.707232in}}%
\pgfpathlineto{\pgfqpoint{4.535315in}{2.610321in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{2.610232in}}%
\pgfpathlineto{\pgfqpoint{4.535597in}{2.688506in}}%
\pgfpathlineto{\pgfqpoint{4.536438in}{2.668508in}}%
\pgfpathlineto{\pgfqpoint{4.536625in}{2.611397in}}%
\pgfpathlineto{\pgfqpoint{4.536998in}{2.706151in}}%
\pgfpathlineto{\pgfqpoint{4.537558in}{2.639874in}}%
\pgfpathlineto{\pgfqpoint{4.538116in}{2.687720in}}%
\pgfpathlineto{\pgfqpoint{4.538674in}{2.561956in}}%
\pgfpathlineto{\pgfqpoint{4.538952in}{2.666957in}}%
\pgfpathlineto{\pgfqpoint{4.539602in}{2.506917in}}%
\pgfpathlineto{\pgfqpoint{4.539694in}{2.341680in}}%
\pgfpathlineto{\pgfqpoint{4.539972in}{2.705497in}}%
\pgfpathlineto{\pgfqpoint{4.540619in}{2.608589in}}%
\pgfpathlineto{\pgfqpoint{4.540712in}{2.608502in}}%
\pgfpathlineto{\pgfqpoint{4.540896in}{2.686767in}}%
\pgfpathlineto{\pgfqpoint{4.541818in}{2.609737in}}%
\pgfpathlineto{\pgfqpoint{4.541911in}{2.609677in}}%
\pgfpathlineto{\pgfqpoint{4.542279in}{2.704418in}}%
\pgfpathlineto{\pgfqpoint{4.543014in}{2.609464in}}%
\pgfpathlineto{\pgfqpoint{4.543106in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{4.543381in}{2.685992in}}%
\pgfpathlineto{\pgfqpoint{4.543931in}{2.560237in}}%
\pgfpathlineto{\pgfqpoint{4.544297in}{2.639760in}}%
\pgfpathlineto{\pgfqpoint{4.544480in}{2.639061in}}%
\pgfpathlineto{\pgfqpoint{4.544571in}{2.664545in}}%
\pgfpathlineto{\pgfqpoint{4.544846in}{2.505191in}}%
\pgfpathlineto{\pgfqpoint{4.544937in}{2.340009in}}%
\pgfpathlineto{\pgfqpoint{4.545211in}{2.703786in}}%
\pgfpathlineto{\pgfqpoint{4.545849in}{2.606882in}}%
\pgfpathlineto{\pgfqpoint{4.545940in}{2.606795in}}%
\pgfpathlineto{\pgfqpoint{4.546122in}{2.685052in}}%
\pgfpathlineto{\pgfqpoint{4.547032in}{2.608040in}}%
\pgfpathlineto{\pgfqpoint{4.547123in}{2.607981in}}%
\pgfpathlineto{\pgfqpoint{4.547486in}{2.702710in}}%
\pgfpathlineto{\pgfqpoint{4.548211in}{2.607770in}}%
\pgfpathlineto{\pgfqpoint{4.548301in}{2.606152in}}%
\pgfpathlineto{\pgfqpoint{4.548573in}{2.684288in}}%
\pgfpathlineto{\pgfqpoint{4.549115in}{2.558541in}}%
\pgfpathlineto{\pgfqpoint{4.549476in}{2.638066in}}%
\pgfpathlineto{\pgfqpoint{4.549657in}{2.637356in}}%
\pgfpathlineto{\pgfqpoint{4.549747in}{2.662844in}}%
\pgfpathlineto{\pgfqpoint{4.550017in}{2.503489in}}%
\pgfpathlineto{\pgfqpoint{4.550107in}{2.338360in}}%
\pgfpathlineto{\pgfqpoint{4.550377in}{2.702098in}}%
\pgfpathlineto{\pgfqpoint{4.551007in}{2.605198in}}%
\pgfpathlineto{\pgfqpoint{4.551097in}{2.605112in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{2.683361in}}%
\pgfpathlineto{\pgfqpoint{4.552174in}{2.606367in}}%
\pgfpathlineto{\pgfqpoint{4.552263in}{2.606308in}}%
\pgfpathlineto{\pgfqpoint{4.552621in}{2.701025in}}%
\pgfpathlineto{\pgfqpoint{4.553337in}{2.606100in}}%
\pgfpathlineto{\pgfqpoint{4.553426in}{2.604478in}}%
\pgfpathlineto{\pgfqpoint{4.553694in}{2.682607in}}%
\pgfpathlineto{\pgfqpoint{4.554229in}{2.556870in}}%
\pgfpathlineto{\pgfqpoint{4.554585in}{2.636395in}}%
\pgfpathlineto{\pgfqpoint{4.554763in}{2.635675in}}%
\pgfpathlineto{\pgfqpoint{4.554852in}{2.661166in}}%
\pgfpathlineto{\pgfqpoint{4.555119in}{2.501810in}}%
\pgfpathlineto{\pgfqpoint{4.555208in}{2.336734in}}%
\pgfpathlineto{\pgfqpoint{4.555474in}{2.700434in}}%
\pgfpathlineto{\pgfqpoint{4.556095in}{2.603536in}}%
\pgfpathlineto{\pgfqpoint{4.556184in}{2.603452in}}%
\pgfpathlineto{\pgfqpoint{4.556361in}{2.681693in}}%
\pgfpathlineto{\pgfqpoint{4.557246in}{2.604715in}}%
\pgfpathlineto{\pgfqpoint{4.557334in}{2.604658in}}%
\pgfpathlineto{\pgfqpoint{4.557688in}{2.699363in}}%
\pgfpathlineto{\pgfqpoint{4.558393in}{2.604453in}}%
\pgfpathlineto{\pgfqpoint{4.558481in}{2.602826in}}%
\pgfpathlineto{\pgfqpoint{4.558746in}{2.680949in}}%
\pgfpathlineto{\pgfqpoint{4.559274in}{2.555219in}}%
\pgfpathlineto{\pgfqpoint{4.559625in}{2.634747in}}%
\pgfpathlineto{\pgfqpoint{4.559801in}{2.634016in}}%
\pgfpathlineto{\pgfqpoint{4.559888in}{2.659510in}}%
\pgfpathlineto{\pgfqpoint{4.560152in}{2.500154in}}%
\pgfpathlineto{\pgfqpoint{4.560239in}{2.335128in}}%
\pgfpathlineto{\pgfqpoint{4.560502in}{2.698792in}}%
\pgfpathlineto{\pgfqpoint{4.561203in}{2.601814in}}%
\pgfpathlineto{\pgfqpoint{4.561378in}{2.680048in}}%
\pgfpathlineto{\pgfqpoint{4.562251in}{2.603086in}}%
\pgfpathlineto{\pgfqpoint{4.562338in}{2.603029in}}%
\pgfpathlineto{\pgfqpoint{4.562687in}{2.697723in}}%
\pgfpathlineto{\pgfqpoint{4.563383in}{2.602827in}}%
\pgfpathlineto{\pgfqpoint{4.563470in}{2.601196in}}%
\pgfpathlineto{\pgfqpoint{4.563731in}{2.679314in}}%
\pgfpathlineto{\pgfqpoint{4.564251in}{2.553592in}}%
\pgfpathlineto{\pgfqpoint{4.564598in}{2.633120in}}%
\pgfpathlineto{\pgfqpoint{4.564772in}{2.632379in}}%
\pgfpathlineto{\pgfqpoint{4.564858in}{2.657877in}}%
\pgfpathlineto{\pgfqpoint{4.565118in}{2.498519in}}%
\pgfpathlineto{\pgfqpoint{4.565205in}{2.333544in}}%
\pgfpathlineto{\pgfqpoint{4.565464in}{2.697171in}}%
\pgfpathlineto{\pgfqpoint{4.566155in}{2.600198in}}%
\pgfpathlineto{\pgfqpoint{4.566328in}{2.678424in}}%
\pgfpathlineto{\pgfqpoint{4.567190in}{2.601478in}}%
\pgfpathlineto{\pgfqpoint{4.567276in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{4.567620in}{2.696105in}}%
\pgfpathlineto{\pgfqpoint{4.568307in}{2.601222in}}%
\pgfpathlineto{\pgfqpoint{4.568393in}{2.599588in}}%
\pgfpathlineto{\pgfqpoint{4.568650in}{2.677699in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{2.551986in}}%
\pgfpathlineto{\pgfqpoint{4.569507in}{2.631515in}}%
\pgfpathlineto{\pgfqpoint{4.569678in}{2.630764in}}%
\pgfpathlineto{\pgfqpoint{4.569763in}{2.656265in}}%
\pgfpathlineto{\pgfqpoint{4.570020in}{2.496907in}}%
\pgfpathlineto{\pgfqpoint{4.570105in}{2.331979in}}%
\pgfpathlineto{\pgfqpoint{4.570361in}{2.695571in}}%
\pgfpathlineto{\pgfqpoint{4.571043in}{2.598602in}}%
\pgfpathlineto{\pgfqpoint{4.571214in}{2.676821in}}%
\pgfpathlineto{\pgfqpoint{4.572234in}{2.630491in}}%
\pgfpathlineto{\pgfqpoint{4.572489in}{2.694508in}}%
\pgfpathlineto{\pgfqpoint{4.573167in}{2.599638in}}%
\pgfpathlineto{\pgfqpoint{4.573252in}{2.598001in}}%
\pgfpathlineto{\pgfqpoint{4.573506in}{2.676106in}}%
\pgfpathlineto{\pgfqpoint{4.574014in}{2.550399in}}%
\pgfpathlineto{\pgfqpoint{4.574436in}{2.629774in}}%
\pgfpathlineto{\pgfqpoint{4.574520in}{2.629170in}}%
\pgfpathlineto{\pgfqpoint{4.574605in}{2.654674in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{2.495315in}}%
\pgfpathlineto{\pgfqpoint{4.574942in}{2.330434in}}%
\pgfpathlineto{\pgfqpoint{4.575195in}{2.693992in}}%
\pgfpathlineto{\pgfqpoint{4.575869in}{2.597027in}}%
\pgfpathlineto{\pgfqpoint{4.576037in}{2.675239in}}%
\pgfpathlineto{\pgfqpoint{4.577128in}{2.654316in}}%
\pgfpathlineto{\pgfqpoint{4.577296in}{2.692932in}}%
\pgfpathlineto{\pgfqpoint{4.577965in}{2.598075in}}%
\pgfpathlineto{\pgfqpoint{4.578049in}{2.596433in}}%
\pgfpathlineto{\pgfqpoint{4.578300in}{2.674533in}}%
\pgfpathlineto{\pgfqpoint{4.578801in}{2.548834in}}%
\pgfpathlineto{\pgfqpoint{4.579218in}{2.628211in}}%
\pgfpathlineto{\pgfqpoint{4.579301in}{2.627597in}}%
\pgfpathlineto{\pgfqpoint{4.579385in}{2.653103in}}%
\pgfpathlineto{\pgfqpoint{4.579635in}{2.493744in}}%
\pgfpathlineto{\pgfqpoint{4.579718in}{2.328909in}}%
\pgfpathlineto{\pgfqpoint{4.579968in}{2.692434in}}%
\pgfpathlineto{\pgfqpoint{4.580633in}{2.595473in}}%
\pgfpathlineto{\pgfqpoint{4.580799in}{2.673677in}}%
\pgfpathlineto{\pgfqpoint{4.581876in}{2.652765in}}%
\pgfpathlineto{\pgfqpoint{4.582042in}{2.691375in}}%
\pgfpathlineto{\pgfqpoint{4.582703in}{2.596531in}}%
\pgfpathlineto{\pgfqpoint{4.582786in}{2.594886in}}%
\pgfpathlineto{\pgfqpoint{4.583033in}{2.672980in}}%
\pgfpathlineto{\pgfqpoint{4.583528in}{2.547288in}}%
\pgfpathlineto{\pgfqpoint{4.583940in}{2.626669in}}%
\pgfpathlineto{\pgfqpoint{4.584022in}{2.626043in}}%
\pgfpathlineto{\pgfqpoint{4.584105in}{2.651553in}}%
\pgfpathlineto{\pgfqpoint{4.584351in}{2.492192in}}%
\pgfpathlineto{\pgfqpoint{4.584434in}{2.327402in}}%
\pgfpathlineto{\pgfqpoint{4.584680in}{2.690895in}}%
\pgfpathlineto{\pgfqpoint{4.585337in}{2.593937in}}%
\pgfpathlineto{\pgfqpoint{4.586647in}{2.672250in}}%
\pgfpathlineto{\pgfqpoint{4.586729in}{2.689838in}}%
\pgfpathlineto{\pgfqpoint{4.587382in}{2.595006in}}%
\pgfpathlineto{\pgfqpoint{4.587463in}{2.593358in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{2.671447in}}%
\pgfpathlineto{\pgfqpoint{4.588196in}{2.545762in}}%
\pgfpathlineto{\pgfqpoint{4.588603in}{2.625145in}}%
\pgfpathlineto{\pgfqpoint{4.588685in}{2.624509in}}%
\pgfpathlineto{\pgfqpoint{4.588766in}{2.650021in}}%
\pgfpathlineto{\pgfqpoint{4.589010in}{2.490660in}}%
\pgfpathlineto{\pgfqpoint{4.589091in}{2.325914in}}%
\pgfpathlineto{\pgfqpoint{4.589334in}{2.689374in}}%
\pgfpathlineto{\pgfqpoint{4.589983in}{2.592421in}}%
\pgfpathlineto{\pgfqpoint{4.591277in}{2.670738in}}%
\pgfpathlineto{\pgfqpoint{4.591357in}{2.688320in}}%
\pgfpathlineto{\pgfqpoint{4.592003in}{2.593500in}}%
\pgfpathlineto{\pgfqpoint{4.592083in}{2.591848in}}%
\pgfpathlineto{\pgfqpoint{4.592325in}{2.669932in}}%
\pgfpathlineto{\pgfqpoint{4.592807in}{2.544254in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{2.623641in}}%
\pgfpathlineto{\pgfqpoint{4.593290in}{2.622994in}}%
\pgfpathlineto{\pgfqpoint{4.593370in}{2.648509in}}%
\pgfpathlineto{\pgfqpoint{4.593611in}{2.489148in}}%
\pgfpathlineto{\pgfqpoint{4.593691in}{2.324443in}}%
\pgfpathlineto{\pgfqpoint{4.593931in}{2.687873in}}%
\pgfpathlineto{\pgfqpoint{4.594652in}{2.623055in}}%
\pgfpathlineto{\pgfqpoint{4.594732in}{2.669108in}}%
\pgfpathlineto{\pgfqpoint{4.595611in}{2.592198in}}%
\pgfpathlineto{\pgfqpoint{4.595771in}{2.648227in}}%
\pgfpathlineto{\pgfqpoint{4.595930in}{2.686821in}}%
\pgfpathlineto{\pgfqpoint{4.596647in}{2.590358in}}%
\pgfpathlineto{\pgfqpoint{4.596886in}{2.668436in}}%
\pgfpathlineto{\pgfqpoint{4.596965in}{2.668384in}}%
\pgfpathlineto{\pgfqpoint{4.598235in}{2.322990in}}%
\pgfpathlineto{\pgfqpoint{4.598473in}{2.686390in}}%
\pgfpathlineto{\pgfqpoint{4.599422in}{2.647067in}}%
\pgfpathlineto{\pgfqpoint{4.599501in}{2.647015in}}%
\pgfpathlineto{\pgfqpoint{4.600132in}{2.590726in}}%
\pgfpathlineto{\pgfqpoint{4.600448in}{2.685339in}}%
\pgfpathlineto{\pgfqpoint{4.600526in}{2.685288in}}%
\pgfpathlineto{\pgfqpoint{4.601863in}{2.541293in}}%
\pgfpathlineto{\pgfqpoint{4.602960in}{2.684924in}}%
\pgfpathlineto{\pgfqpoint{4.602725in}{2.321553in}}%
\pgfpathlineto{\pgfqpoint{4.603038in}{2.647469in}}%
\pgfpathlineto{\pgfqpoint{4.603117in}{2.647408in}}%
\pgfpathlineto{\pgfqpoint{4.603273in}{2.544433in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{2.666153in}}%
\pgfpathlineto{\pgfqpoint{4.604210in}{2.619951in}}%
\pgfpathlineto{\pgfqpoint{4.604911in}{2.683876in}}%
\pgfpathlineto{\pgfqpoint{4.604600in}{2.589271in}}%
\pgfpathlineto{\pgfqpoint{4.605300in}{2.619702in}}%
\pgfpathlineto{\pgfqpoint{4.605611in}{2.587429in}}%
\pgfpathlineto{\pgfqpoint{4.605689in}{2.619536in}}%
\pgfpathlineto{\pgfqpoint{4.605844in}{2.665498in}}%
\pgfpathlineto{\pgfqpoint{4.606310in}{2.539839in}}%
\pgfpathlineto{\pgfqpoint{4.606853in}{2.644080in}}%
\pgfpathlineto{\pgfqpoint{4.607162in}{2.320134in}}%
\pgfpathlineto{\pgfqpoint{4.607394in}{2.683476in}}%
\pgfpathlineto{\pgfqpoint{4.608012in}{2.586536in}}%
\pgfpathlineto{\pgfqpoint{4.609323in}{2.682429in}}%
\pgfpathlineto{\pgfqpoint{4.609400in}{2.682379in}}%
\pgfpathlineto{\pgfqpoint{4.610705in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{4.611777in}{2.682044in}}%
\pgfpathlineto{\pgfqpoint{4.611547in}{2.318730in}}%
\pgfpathlineto{\pgfqpoint{4.611853in}{2.644580in}}%
\pgfpathlineto{\pgfqpoint{4.611929in}{2.644521in}}%
\pgfpathlineto{\pgfqpoint{4.612082in}{2.541535in}}%
\pgfpathlineto{\pgfqpoint{4.612540in}{2.663269in}}%
\pgfpathlineto{\pgfqpoint{4.612998in}{2.617071in}}%
\pgfpathlineto{\pgfqpoint{4.613683in}{2.681000in}}%
\pgfpathlineto{\pgfqpoint{4.613378in}{2.586413in}}%
\pgfpathlineto{\pgfqpoint{4.614063in}{2.616828in}}%
\pgfpathlineto{\pgfqpoint{4.614367in}{2.584569in}}%
\pgfpathlineto{\pgfqpoint{4.614442in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{4.614594in}{2.662628in}}%
\pgfpathlineto{\pgfqpoint{4.615049in}{2.536982in}}%
\pgfpathlineto{\pgfqpoint{4.615579in}{2.641214in}}%
\pgfpathlineto{\pgfqpoint{4.615882in}{2.317343in}}%
\pgfpathlineto{\pgfqpoint{4.616108in}{2.680629in}}%
\pgfpathlineto{\pgfqpoint{4.616712in}{2.583696in}}%
\pgfpathlineto{\pgfqpoint{4.617993in}{2.679587in}}%
\pgfpathlineto{\pgfqpoint{4.618068in}{2.679538in}}%
\pgfpathlineto{\pgfqpoint{4.619344in}{2.535577in}}%
\pgfpathlineto{\pgfqpoint{4.620391in}{2.679231in}}%
\pgfpathlineto{\pgfqpoint{4.620167in}{2.315971in}}%
\pgfpathlineto{\pgfqpoint{4.620540in}{2.641700in}}%
\pgfpathlineto{\pgfqpoint{4.620690in}{2.538703in}}%
\pgfpathlineto{\pgfqpoint{4.621137in}{2.660450in}}%
\pgfpathlineto{\pgfqpoint{4.621584in}{2.614257in}}%
\pgfpathlineto{\pgfqpoint{4.622254in}{2.678190in}}%
\pgfpathlineto{\pgfqpoint{4.621956in}{2.583619in}}%
\pgfpathlineto{\pgfqpoint{4.622625in}{2.614020in}}%
\pgfpathlineto{\pgfqpoint{4.622922in}{2.581774in}}%
\pgfpathlineto{\pgfqpoint{4.622996in}{2.613884in}}%
\pgfpathlineto{\pgfqpoint{4.623145in}{2.659824in}}%
\pgfpathlineto{\pgfqpoint{4.623589in}{2.534189in}}%
\pgfpathlineto{\pgfqpoint{4.624108in}{2.638414in}}%
\pgfpathlineto{\pgfqpoint{4.624403in}{2.314614in}}%
\pgfpathlineto{\pgfqpoint{4.624625in}{2.677848in}}%
\pgfpathlineto{\pgfqpoint{4.625215in}{2.580921in}}%
\pgfpathlineto{\pgfqpoint{4.626467in}{2.676809in}}%
\pgfpathlineto{\pgfqpoint{4.626540in}{2.676761in}}%
\pgfpathlineto{\pgfqpoint{4.627788in}{2.532817in}}%
\pgfpathlineto{\pgfqpoint{4.628812in}{2.676480in}}%
\pgfpathlineto{\pgfqpoint{4.628593in}{2.313272in}}%
\pgfpathlineto{\pgfqpoint{4.628958in}{2.638943in}}%
\pgfpathlineto{\pgfqpoint{4.629104in}{2.535935in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{2.657695in}}%
\pgfpathlineto{\pgfqpoint{4.630051in}{2.637627in}}%
\pgfpathlineto{\pgfqpoint{4.630124in}{2.638000in}}%
\pgfpathlineto{\pgfqpoint{4.630197in}{2.637953in}}%
\pgfpathlineto{\pgfqpoint{4.630633in}{2.675443in}}%
\pgfpathlineto{\pgfqpoint{4.631287in}{2.579041in}}%
\pgfpathlineto{\pgfqpoint{4.631505in}{2.657083in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{2.531459in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.635676in}}%
\pgfpathlineto{\pgfqpoint{4.632736in}{2.311944in}}%
\pgfpathlineto{\pgfqpoint{4.632952in}{2.675128in}}%
\pgfpathlineto{\pgfqpoint{4.633530in}{2.578207in}}%
\pgfpathlineto{\pgfqpoint{4.634754in}{2.674092in}}%
\pgfpathlineto{\pgfqpoint{4.634826in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{4.636046in}{2.530116in}}%
\pgfpathlineto{\pgfqpoint{4.637048in}{2.673790in}}%
\pgfpathlineto{\pgfqpoint{4.636833in}{2.310631in}}%
\pgfpathlineto{\pgfqpoint{4.637191in}{2.636247in}}%
\pgfpathlineto{\pgfqpoint{4.637334in}{2.533229in}}%
\pgfpathlineto{\pgfqpoint{4.637762in}{2.655000in}}%
\pgfpathlineto{\pgfqpoint{4.638261in}{2.634950in}}%
\pgfpathlineto{\pgfqpoint{4.638332in}{2.635324in}}%
\pgfpathlineto{\pgfqpoint{4.638403in}{2.635277in}}%
\pgfpathlineto{\pgfqpoint{4.639470in}{2.576368in}}%
\pgfpathlineto{\pgfqpoint{4.638830in}{2.672756in}}%
\pgfpathlineto{\pgfqpoint{4.639541in}{2.608480in}}%
\pgfpathlineto{\pgfqpoint{4.639683in}{2.654402in}}%
\pgfpathlineto{\pgfqpoint{4.640108in}{2.528788in}}%
\pgfpathlineto{\pgfqpoint{4.640604in}{2.632998in}}%
\pgfpathlineto{\pgfqpoint{4.640887in}{2.309332in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{2.672467in}}%
\pgfpathlineto{\pgfqpoint{4.641735in}{2.607687in}}%
\pgfpathlineto{\pgfqpoint{4.642862in}{2.671435in}}%
\pgfpathlineto{\pgfqpoint{4.642581in}{2.576903in}}%
\pgfpathlineto{\pgfqpoint{4.642933in}{2.671389in}}%
\pgfpathlineto{\pgfqpoint{4.644127in}{2.527475in}}%
\pgfpathlineto{\pgfqpoint{4.645107in}{2.671158in}}%
\pgfpathlineto{\pgfqpoint{4.644897in}{2.308046in}}%
\pgfpathlineto{\pgfqpoint{4.645247in}{2.633608in}}%
\pgfpathlineto{\pgfqpoint{4.645387in}{2.530581in}}%
\pgfpathlineto{\pgfqpoint{4.645806in}{2.652364in}}%
\pgfpathlineto{\pgfqpoint{4.646294in}{2.632331in}}%
\pgfpathlineto{\pgfqpoint{4.646364in}{2.632705in}}%
\pgfpathlineto{\pgfqpoint{4.646434in}{2.632660in}}%
\pgfpathlineto{\pgfqpoint{4.647478in}{2.573752in}}%
\pgfpathlineto{\pgfqpoint{4.646852in}{2.670127in}}%
\pgfpathlineto{\pgfqpoint{4.647547in}{2.605865in}}%
\pgfpathlineto{\pgfqpoint{4.647686in}{2.651778in}}%
\pgfpathlineto{\pgfqpoint{4.648103in}{2.526175in}}%
\pgfpathlineto{\pgfqpoint{4.648588in}{2.630377in}}%
\pgfpathlineto{\pgfqpoint{4.648865in}{2.306774in}}%
\pgfpathlineto{\pgfqpoint{4.649073in}{2.669863in}}%
\pgfpathlineto{\pgfqpoint{4.649695in}{2.605089in}}%
\pgfpathlineto{\pgfqpoint{4.650799in}{2.668834in}}%
\pgfpathlineto{\pgfqpoint{4.650523in}{2.574316in}}%
\pgfpathlineto{\pgfqpoint{4.650868in}{2.668789in}}%
\pgfpathlineto{\pgfqpoint{4.652037in}{2.524888in}}%
\pgfpathlineto{\pgfqpoint{4.652997in}{2.668581in}}%
\pgfpathlineto{\pgfqpoint{4.652791in}{2.305515in}}%
\pgfpathlineto{\pgfqpoint{4.653134in}{2.631025in}}%
\pgfpathlineto{\pgfqpoint{4.653271in}{2.527989in}}%
\pgfpathlineto{\pgfqpoint{4.653681in}{2.649782in}}%
\pgfpathlineto{\pgfqpoint{4.654228in}{2.630141in}}%
\pgfpathlineto{\pgfqpoint{4.654296in}{2.630096in}}%
\pgfpathlineto{\pgfqpoint{4.655318in}{2.571190in}}%
\pgfpathlineto{\pgfqpoint{4.654705in}{2.667554in}}%
\pgfpathlineto{\pgfqpoint{4.655386in}{2.603305in}}%
\pgfpathlineto{\pgfqpoint{4.655522in}{2.649209in}}%
\pgfpathlineto{\pgfqpoint{4.655930in}{2.523616in}}%
\pgfpathlineto{\pgfqpoint{4.656406in}{2.627811in}}%
\pgfpathlineto{\pgfqpoint{4.656677in}{2.304268in}}%
\pgfpathlineto{\pgfqpoint{4.656880in}{2.667312in}}%
\pgfpathlineto{\pgfqpoint{4.657490in}{2.602545in}}%
\pgfpathlineto{\pgfqpoint{4.658571in}{2.666287in}}%
\pgfpathlineto{\pgfqpoint{4.658301in}{2.571782in}}%
\pgfpathlineto{\pgfqpoint{4.658639in}{2.666242in}}%
\pgfpathlineto{\pgfqpoint{4.659784in}{2.522356in}}%
\pgfpathlineto{\pgfqpoint{4.659851in}{2.599890in}}%
\pgfpathlineto{\pgfqpoint{4.659986in}{2.627379in}}%
\pgfpathlineto{\pgfqpoint{4.660389in}{2.573628in}}%
\pgfpathlineto{\pgfqpoint{4.660523in}{2.303034in}}%
\pgfpathlineto{\pgfqpoint{4.660724in}{2.666057in}}%
\pgfpathlineto{\pgfqpoint{4.661395in}{2.647255in}}%
\pgfpathlineto{\pgfqpoint{4.661462in}{2.647211in}}%
\pgfpathlineto{\pgfqpoint{4.662131in}{2.570535in}}%
\pgfpathlineto{\pgfqpoint{4.662398in}{2.665032in}}%
\pgfpathlineto{\pgfqpoint{4.662598in}{2.626300in}}%
\pgfpathlineto{\pgfqpoint{4.662665in}{2.626371in}}%
\pgfpathlineto{\pgfqpoint{4.663598in}{2.521108in}}%
\pgfpathlineto{\pgfqpoint{4.663198in}{2.646693in}}%
\pgfpathlineto{\pgfqpoint{4.663731in}{2.601934in}}%
\pgfpathlineto{\pgfqpoint{4.663798in}{2.626133in}}%
\pgfpathlineto{\pgfqpoint{4.664263in}{2.465927in}}%
\pgfpathlineto{\pgfqpoint{4.664330in}{2.301812in}}%
\pgfpathlineto{\pgfqpoint{4.664529in}{2.664814in}}%
\pgfpathlineto{\pgfqpoint{4.665259in}{2.645967in}}%
\pgfpathlineto{\pgfqpoint{4.665921in}{2.569300in}}%
\pgfpathlineto{\pgfqpoint{4.666186in}{2.663791in}}%
\pgfpathlineto{\pgfqpoint{4.666384in}{2.625060in}}%
\pgfpathlineto{\pgfqpoint{4.666450in}{2.625131in}}%
\pgfpathlineto{\pgfqpoint{4.667374in}{2.519874in}}%
\pgfpathlineto{\pgfqpoint{4.666978in}{2.645454in}}%
\pgfpathlineto{\pgfqpoint{4.667506in}{2.600703in}}%
\pgfpathlineto{\pgfqpoint{4.667572in}{2.624899in}}%
\pgfpathlineto{\pgfqpoint{4.668033in}{2.464689in}}%
\pgfpathlineto{\pgfqpoint{4.668098in}{2.300603in}}%
\pgfpathlineto{\pgfqpoint{4.668296in}{2.663584in}}%
\pgfpathlineto{\pgfqpoint{4.669018in}{2.644735in}}%
\pgfpathlineto{\pgfqpoint{4.669674in}{2.568078in}}%
\pgfpathlineto{\pgfqpoint{4.669936in}{2.662562in}}%
\pgfpathlineto{\pgfqpoint{4.670132in}{2.623833in}}%
\pgfpathlineto{\pgfqpoint{4.670198in}{2.623903in}}%
\pgfpathlineto{\pgfqpoint{4.671112in}{2.518652in}}%
\pgfpathlineto{\pgfqpoint{4.670721in}{2.644227in}}%
\pgfpathlineto{\pgfqpoint{4.671373in}{2.598206in}}%
\pgfpathlineto{\pgfqpoint{4.671504in}{2.597278in}}%
\pgfpathlineto{\pgfqpoint{4.672025in}{2.662366in}}%
\pgfpathlineto{\pgfqpoint{4.671830in}{2.299405in}}%
\pgfpathlineto{\pgfqpoint{4.672480in}{2.565533in}}%
\pgfpathlineto{\pgfqpoint{4.672545in}{2.565471in}}%
\pgfpathlineto{\pgfqpoint{4.673649in}{2.661346in}}%
\pgfpathlineto{\pgfqpoint{4.673714in}{2.661303in}}%
\pgfpathlineto{\pgfqpoint{4.674814in}{2.517442in}}%
\pgfpathlineto{\pgfqpoint{4.674878in}{2.594980in}}%
\pgfpathlineto{\pgfqpoint{4.675008in}{2.622468in}}%
\pgfpathlineto{\pgfqpoint{4.675395in}{2.568715in}}%
\pgfpathlineto{\pgfqpoint{4.675524in}{2.298219in}}%
\pgfpathlineto{\pgfqpoint{4.675717in}{2.661160in}}%
\pgfpathlineto{\pgfqpoint{4.676426in}{2.642308in}}%
\pgfpathlineto{\pgfqpoint{4.677069in}{2.565668in}}%
\pgfpathlineto{\pgfqpoint{4.677326in}{2.660141in}}%
\pgfpathlineto{\pgfqpoint{4.677646in}{2.595979in}}%
\pgfpathlineto{\pgfqpoint{4.677903in}{2.563812in}}%
\pgfpathlineto{\pgfqpoint{4.677967in}{2.595929in}}%
\pgfpathlineto{\pgfqpoint{4.678095in}{2.641810in}}%
\pgfpathlineto{\pgfqpoint{4.678479in}{2.516244in}}%
\pgfpathlineto{\pgfqpoint{4.678991in}{2.567559in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{2.567517in}}%
\pgfpathlineto{\pgfqpoint{4.679182in}{2.297044in}}%
\pgfpathlineto{\pgfqpoint{4.679374in}{2.659965in}}%
\pgfpathlineto{\pgfqpoint{4.680076in}{2.641112in}}%
\pgfpathlineto{\pgfqpoint{4.680712in}{2.564482in}}%
\pgfpathlineto{\pgfqpoint{4.680967in}{2.658948in}}%
\pgfpathlineto{\pgfqpoint{4.681284in}{2.594787in}}%
\pgfpathlineto{\pgfqpoint{4.681538in}{2.562624in}}%
\pgfpathlineto{\pgfqpoint{4.681602in}{2.594742in}}%
\pgfpathlineto{\pgfqpoint{4.681729in}{2.640619in}}%
\pgfpathlineto{\pgfqpoint{4.682109in}{2.515057in}}%
\pgfpathlineto{\pgfqpoint{4.682616in}{2.566372in}}%
\pgfpathlineto{\pgfqpoint{4.682679in}{2.566330in}}%
\pgfpathlineto{\pgfqpoint{4.682806in}{2.295880in}}%
\pgfpathlineto{\pgfqpoint{4.682995in}{2.658783in}}%
\pgfpathlineto{\pgfqpoint{4.683753in}{2.619436in}}%
\pgfpathlineto{\pgfqpoint{4.683816in}{2.619395in}}%
\pgfpathlineto{\pgfqpoint{4.684573in}{2.657767in}}%
\pgfpathlineto{\pgfqpoint{4.685076in}{2.563159in}}%
\pgfpathlineto{\pgfqpoint{4.685139in}{2.561448in}}%
\pgfpathlineto{\pgfqpoint{4.685327in}{2.639440in}}%
\pgfpathlineto{\pgfqpoint{4.685704in}{2.513882in}}%
\pgfpathlineto{\pgfqpoint{4.686206in}{2.565196in}}%
\pgfpathlineto{\pgfqpoint{4.686269in}{2.565155in}}%
\pgfpathlineto{\pgfqpoint{4.686394in}{2.294727in}}%
\pgfpathlineto{\pgfqpoint{4.686582in}{2.657611in}}%
\pgfpathlineto{\pgfqpoint{4.687333in}{2.618264in}}%
\pgfpathlineto{\pgfqpoint{4.687395in}{2.618223in}}%
\pgfpathlineto{\pgfqpoint{4.688144in}{2.656596in}}%
\pgfpathlineto{\pgfqpoint{4.688643in}{2.561996in}}%
\pgfpathlineto{\pgfqpoint{4.688705in}{2.560283in}}%
\pgfpathlineto{\pgfqpoint{4.688892in}{2.638271in}}%
\pgfpathlineto{\pgfqpoint{4.689265in}{2.512718in}}%
\pgfpathlineto{\pgfqpoint{4.689762in}{2.564032in}}%
\pgfpathlineto{\pgfqpoint{4.689824in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{4.689948in}{2.293585in}}%
\pgfpathlineto{\pgfqpoint{4.690135in}{2.656451in}}%
\pgfpathlineto{\pgfqpoint{4.690878in}{2.617103in}}%
\pgfpathlineto{\pgfqpoint{4.690940in}{2.617062in}}%
\pgfpathlineto{\pgfqpoint{4.691682in}{2.655437in}}%
\pgfpathlineto{\pgfqpoint{4.692176in}{2.560844in}}%
\pgfpathlineto{\pgfqpoint{4.692238in}{2.559129in}}%
\pgfpathlineto{\pgfqpoint{4.692423in}{2.637114in}}%
\pgfpathlineto{\pgfqpoint{4.692793in}{2.511564in}}%
\pgfpathlineto{\pgfqpoint{4.693347in}{2.562838in}}%
\pgfpathlineto{\pgfqpoint{4.693470in}{2.292454in}}%
\pgfpathlineto{\pgfqpoint{4.693654in}{2.655301in}}%
\pgfpathlineto{\pgfqpoint{4.694391in}{2.615952in}}%
\pgfpathlineto{\pgfqpoint{4.694452in}{2.615912in}}%
\pgfpathlineto{\pgfqpoint{4.695187in}{2.654289in}}%
\pgfpathlineto{\pgfqpoint{4.695677in}{2.559703in}}%
\pgfpathlineto{\pgfqpoint{4.695738in}{2.557986in}}%
\pgfpathlineto{\pgfqpoint{4.695921in}{2.635968in}}%
\pgfpathlineto{\pgfqpoint{4.696287in}{2.510422in}}%
\pgfpathlineto{\pgfqpoint{4.696836in}{2.561696in}}%
\pgfpathlineto{\pgfqpoint{4.696958in}{2.291332in}}%
\pgfpathlineto{\pgfqpoint{4.697141in}{2.654162in}}%
\pgfpathlineto{\pgfqpoint{4.697871in}{2.614812in}}%
\pgfpathlineto{\pgfqpoint{4.697931in}{2.614773in}}%
\pgfpathlineto{\pgfqpoint{4.698660in}{2.653151in}}%
\pgfpathlineto{\pgfqpoint{4.699145in}{2.558572in}}%
\pgfpathlineto{\pgfqpoint{4.699205in}{2.556853in}}%
\pgfpathlineto{\pgfqpoint{4.699387in}{2.634832in}}%
\pgfpathlineto{\pgfqpoint{4.699750in}{2.509290in}}%
\pgfpathlineto{\pgfqpoint{4.700293in}{2.560563in}}%
\pgfpathlineto{\pgfqpoint{4.700414in}{2.290221in}}%
\pgfpathlineto{\pgfqpoint{4.700595in}{2.653034in}}%
\pgfpathlineto{\pgfqpoint{4.701318in}{2.613683in}}%
\pgfpathlineto{\pgfqpoint{4.701379in}{2.613644in}}%
\pgfpathlineto{\pgfqpoint{4.702100in}{2.652024in}}%
\pgfpathlineto{\pgfqpoint{4.702641in}{2.555730in}}%
\pgfpathlineto{\pgfqpoint{4.702821in}{2.633707in}}%
\pgfpathlineto{\pgfqpoint{4.703180in}{2.508168in}}%
\pgfpathlineto{\pgfqpoint{4.703719in}{2.559443in}}%
\pgfpathlineto{\pgfqpoint{4.703839in}{2.289120in}}%
\pgfpathlineto{\pgfqpoint{4.704018in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{4.704795in}{2.612525in}}%
\pgfpathlineto{\pgfqpoint{4.705510in}{2.650907in}}%
\pgfpathlineto{\pgfqpoint{4.706045in}{2.554619in}}%
\pgfpathlineto{\pgfqpoint{4.706224in}{2.632592in}}%
\pgfpathlineto{\pgfqpoint{4.706580in}{2.507057in}}%
\pgfpathlineto{\pgfqpoint{4.707114in}{2.558331in}}%
\pgfpathlineto{\pgfqpoint{4.707233in}{2.288029in}}%
\pgfpathlineto{\pgfqpoint{4.707410in}{2.650808in}}%
\pgfpathlineto{\pgfqpoint{4.708180in}{2.611417in}}%
\pgfpathlineto{\pgfqpoint{4.708889in}{2.649800in}}%
\pgfpathlineto{\pgfqpoint{4.709419in}{2.553516in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{2.631487in}}%
\pgfpathlineto{\pgfqpoint{4.709949in}{2.505956in}}%
\pgfpathlineto{\pgfqpoint{4.710479in}{2.557230in}}%
\pgfpathlineto{\pgfqpoint{4.710596in}{2.286947in}}%
\pgfpathlineto{\pgfqpoint{4.710772in}{2.649710in}}%
\pgfpathlineto{\pgfqpoint{4.711535in}{2.610319in}}%
\pgfpathlineto{\pgfqpoint{4.712237in}{2.648704in}}%
\pgfpathlineto{\pgfqpoint{4.712763in}{2.552424in}}%
\pgfpathlineto{\pgfqpoint{4.712938in}{2.630392in}}%
\pgfpathlineto{\pgfqpoint{4.713289in}{2.504864in}}%
\pgfpathlineto{\pgfqpoint{4.713813in}{2.556138in}}%
\pgfpathlineto{\pgfqpoint{4.713930in}{2.285875in}}%
\pgfpathlineto{\pgfqpoint{4.714104in}{2.648622in}}%
\pgfpathlineto{\pgfqpoint{4.714860in}{2.609230in}}%
\pgfpathlineto{\pgfqpoint{4.715556in}{2.647616in}}%
\pgfpathlineto{\pgfqpoint{4.716078in}{2.551341in}}%
\pgfpathlineto{\pgfqpoint{4.716251in}{2.629307in}}%
\pgfpathlineto{\pgfqpoint{4.716598in}{2.503782in}}%
\pgfpathlineto{\pgfqpoint{4.717118in}{2.555056in}}%
\pgfpathlineto{\pgfqpoint{4.717234in}{2.284812in}}%
\pgfpathlineto{\pgfqpoint{4.717407in}{2.647543in}}%
\pgfpathlineto{\pgfqpoint{4.718156in}{2.608151in}}%
\pgfpathlineto{\pgfqpoint{4.718846in}{2.646539in}}%
\pgfpathlineto{\pgfqpoint{4.719363in}{2.550268in}}%
\pgfpathlineto{\pgfqpoint{4.719535in}{2.628230in}}%
\pgfpathlineto{\pgfqpoint{4.719879in}{2.502710in}}%
\pgfpathlineto{\pgfqpoint{4.720394in}{2.553984in}}%
\pgfpathlineto{\pgfqpoint{4.720509in}{2.283758in}}%
\pgfpathlineto{\pgfqpoint{4.720681in}{2.646474in}}%
\pgfpathlineto{\pgfqpoint{4.721480in}{2.584326in}}%
\pgfpathlineto{\pgfqpoint{4.722107in}{2.645470in}}%
\pgfpathlineto{\pgfqpoint{4.722620in}{2.549204in}}%
\pgfpathlineto{\pgfqpoint{4.722790in}{2.627164in}}%
\pgfpathlineto{\pgfqpoint{4.723131in}{2.501647in}}%
\pgfpathlineto{\pgfqpoint{4.723642in}{2.552921in}}%
\pgfpathlineto{\pgfqpoint{4.723756in}{2.282714in}}%
\pgfpathlineto{\pgfqpoint{4.723926in}{2.645414in}}%
\pgfpathlineto{\pgfqpoint{4.724719in}{2.583267in}}%
\pgfpathlineto{\pgfqpoint{4.725341in}{2.644411in}}%
\pgfpathlineto{\pgfqpoint{4.725849in}{2.548149in}}%
\pgfpathlineto{\pgfqpoint{4.726018in}{2.626107in}}%
\pgfpathlineto{\pgfqpoint{4.726356in}{2.500593in}}%
\pgfpathlineto{\pgfqpoint{4.726863in}{2.551867in}}%
\pgfpathlineto{\pgfqpoint{4.726975in}{2.281677in}}%
\pgfpathlineto{\pgfqpoint{4.727144in}{2.644363in}}%
\pgfpathlineto{\pgfqpoint{4.727930in}{2.582216in}}%
\pgfpathlineto{\pgfqpoint{4.728546in}{2.643361in}}%
\pgfpathlineto{\pgfqpoint{4.729050in}{2.547103in}}%
\pgfpathlineto{\pgfqpoint{4.729218in}{2.625058in}}%
\pgfpathlineto{\pgfqpoint{4.729553in}{2.499547in}}%
\pgfpathlineto{\pgfqpoint{4.730055in}{2.550822in}}%
\pgfpathlineto{\pgfqpoint{4.730167in}{2.280650in}}%
\pgfpathlineto{\pgfqpoint{4.730334in}{2.643321in}}%
\pgfpathlineto{\pgfqpoint{4.731113in}{2.581175in}}%
\pgfpathlineto{\pgfqpoint{4.731725in}{2.642321in}}%
\pgfpathlineto{\pgfqpoint{4.732224in}{2.546067in}}%
\pgfpathlineto{\pgfqpoint{4.732390in}{2.624019in}}%
\pgfpathlineto{\pgfqpoint{4.732723in}{2.498512in}}%
\pgfpathlineto{\pgfqpoint{4.733221in}{2.549785in}}%
\pgfpathlineto{\pgfqpoint{4.733332in}{2.279632in}}%
\pgfpathlineto{\pgfqpoint{4.733497in}{2.642287in}}%
\pgfpathlineto{\pgfqpoint{4.734325in}{2.548712in}}%
\pgfpathlineto{\pgfqpoint{4.734876in}{2.641288in}}%
\pgfpathlineto{\pgfqpoint{4.735372in}{2.545038in}}%
\pgfpathlineto{\pgfqpoint{4.735537in}{2.622988in}}%
\pgfpathlineto{\pgfqpoint{4.735592in}{2.622952in}}%
\pgfpathlineto{\pgfqpoint{4.736470in}{2.278621in}}%
\pgfpathlineto{\pgfqpoint{4.736634in}{2.641263in}}%
\pgfpathlineto{\pgfqpoint{4.736689in}{2.603694in}}%
\pgfpathlineto{\pgfqpoint{4.736744in}{2.603652in}}%
\pgfpathlineto{\pgfqpoint{4.736853in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{4.737182in}{2.622425in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{2.576392in}}%
\pgfpathlineto{\pgfqpoint{4.738002in}{2.640265in}}%
\pgfpathlineto{\pgfqpoint{4.738493in}{2.544019in}}%
\pgfpathlineto{\pgfqpoint{4.738875in}{2.601395in}}%
\pgfpathlineto{\pgfqpoint{4.739582in}{2.277619in}}%
\pgfpathlineto{\pgfqpoint{4.739745in}{2.640247in}}%
\pgfpathlineto{\pgfqpoint{4.740017in}{2.499533in}}%
\pgfpathlineto{\pgfqpoint{4.740126in}{2.543443in}}%
\pgfpathlineto{\pgfqpoint{4.740180in}{2.543391in}}%
\pgfpathlineto{\pgfqpoint{4.741102in}{2.639249in}}%
\pgfpathlineto{\pgfqpoint{4.741318in}{2.600607in}}%
\pgfpathlineto{\pgfqpoint{4.742075in}{2.495454in}}%
\pgfpathlineto{\pgfqpoint{4.741751in}{2.620953in}}%
\pgfpathlineto{\pgfqpoint{4.742399in}{2.573996in}}%
\pgfpathlineto{\pgfqpoint{4.742831in}{2.639239in}}%
\pgfpathlineto{\pgfqpoint{4.742669in}{2.276625in}}%
\pgfpathlineto{\pgfqpoint{4.743531in}{2.599843in}}%
\pgfpathlineto{\pgfqpoint{4.744176in}{2.638242in}}%
\pgfpathlineto{\pgfqpoint{4.744659in}{2.542004in}}%
\pgfpathlineto{\pgfqpoint{4.744820in}{2.619947in}}%
\pgfpathlineto{\pgfqpoint{4.745142in}{2.494452in}}%
\pgfpathlineto{\pgfqpoint{4.745623in}{2.545726in}}%
\pgfpathlineto{\pgfqpoint{4.745730in}{2.275639in}}%
\pgfpathlineto{\pgfqpoint{4.745891in}{2.638240in}}%
\pgfpathlineto{\pgfqpoint{4.746692in}{2.544668in}}%
\pgfpathlineto{\pgfqpoint{4.747225in}{2.637244in}}%
\pgfpathlineto{\pgfqpoint{4.747705in}{2.541009in}}%
\pgfpathlineto{\pgfqpoint{4.747917in}{2.618915in}}%
\pgfpathlineto{\pgfqpoint{4.748767in}{2.274661in}}%
\pgfpathlineto{\pgfqpoint{4.748926in}{2.637248in}}%
\pgfpathlineto{\pgfqpoint{4.749138in}{2.496496in}}%
\pgfpathlineto{\pgfqpoint{4.749191in}{2.496520in}}%
\pgfpathlineto{\pgfqpoint{4.749297in}{2.540448in}}%
\pgfpathlineto{\pgfqpoint{4.749350in}{2.540398in}}%
\pgfpathlineto{\pgfqpoint{4.750250in}{2.636253in}}%
\pgfpathlineto{\pgfqpoint{4.750461in}{2.597613in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{2.617961in}}%
\pgfpathlineto{\pgfqpoint{4.751780in}{2.273690in}}%
\pgfpathlineto{\pgfqpoint{4.751938in}{2.636264in}}%
\pgfpathlineto{\pgfqpoint{4.752936in}{2.597930in}}%
\pgfpathlineto{\pgfqpoint{4.753722in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{4.753251in}{2.635271in}}%
\pgfpathlineto{\pgfqpoint{4.754036in}{2.596448in}}%
\pgfpathlineto{\pgfqpoint{4.754089in}{2.596413in}}%
\pgfpathlineto{\pgfqpoint{4.754768in}{2.272728in}}%
\pgfpathlineto{\pgfqpoint{4.754925in}{2.635289in}}%
\pgfpathlineto{\pgfqpoint{4.755238in}{2.497224in}}%
\pgfpathlineto{\pgfqpoint{4.756227in}{2.634296in}}%
\pgfpathlineto{\pgfqpoint{4.756435in}{2.595657in}}%
\pgfpathlineto{\pgfqpoint{4.756851in}{2.616006in}}%
\pgfpathlineto{\pgfqpoint{4.757733in}{2.271773in}}%
\pgfpathlineto{\pgfqpoint{4.757888in}{2.634321in}}%
\pgfpathlineto{\pgfqpoint{4.758871in}{2.595994in}}%
\pgfpathlineto{\pgfqpoint{4.759645in}{2.537109in}}%
\pgfpathlineto{\pgfqpoint{4.759181in}{2.633329in}}%
\pgfpathlineto{\pgfqpoint{4.759954in}{2.594510in}}%
\pgfpathlineto{\pgfqpoint{4.760006in}{2.594476in}}%
\pgfpathlineto{\pgfqpoint{4.760674in}{2.270824in}}%
\pgfpathlineto{\pgfqpoint{4.760829in}{2.633361in}}%
\pgfpathlineto{\pgfqpoint{4.761137in}{2.495303in}}%
\pgfpathlineto{\pgfqpoint{4.762111in}{2.632369in}}%
\pgfpathlineto{\pgfqpoint{4.762316in}{2.593731in}}%
\pgfpathlineto{\pgfqpoint{4.762725in}{2.614083in}}%
\pgfpathlineto{\pgfqpoint{4.763593in}{2.269884in}}%
\pgfpathlineto{\pgfqpoint{4.763746in}{2.632407in}}%
\pgfpathlineto{\pgfqpoint{4.764714in}{2.594089in}}%
\pgfpathlineto{\pgfqpoint{4.765476in}{2.535204in}}%
\pgfpathlineto{\pgfqpoint{4.765019in}{2.631417in}}%
\pgfpathlineto{\pgfqpoint{4.765780in}{2.592602in}}%
\pgfpathlineto{\pgfqpoint{4.765831in}{2.592569in}}%
\pgfpathlineto{\pgfqpoint{4.766489in}{2.268950in}}%
\pgfpathlineto{\pgfqpoint{4.766641in}{2.631462in}}%
\pgfpathlineto{\pgfqpoint{4.766945in}{2.493411in}}%
\pgfpathlineto{\pgfqpoint{4.767904in}{2.630473in}}%
\pgfpathlineto{\pgfqpoint{4.768105in}{2.591836in}}%
\pgfpathlineto{\pgfqpoint{4.768508in}{2.612188in}}%
\pgfpathlineto{\pgfqpoint{4.769363in}{2.268024in}}%
\pgfpathlineto{\pgfqpoint{4.769514in}{2.630524in}}%
\pgfpathlineto{\pgfqpoint{4.770517in}{2.535232in}}%
\pgfpathlineto{\pgfqpoint{4.770567in}{2.535199in}}%
\pgfpathlineto{\pgfqpoint{4.770767in}{2.629535in}}%
\pgfpathlineto{\pgfqpoint{4.771217in}{2.533328in}}%
\pgfpathlineto{\pgfqpoint{4.771567in}{2.590691in}}%
\pgfpathlineto{\pgfqpoint{4.772215in}{2.267105in}}%
\pgfpathlineto{\pgfqpoint{4.772365in}{2.629592in}}%
\pgfpathlineto{\pgfqpoint{4.772664in}{2.491548in}}%
\pgfpathlineto{\pgfqpoint{4.773609in}{2.628605in}}%
\pgfpathlineto{\pgfqpoint{4.773857in}{2.564455in}}%
\pgfpathlineto{\pgfqpoint{4.774055in}{2.532401in}}%
\pgfpathlineto{\pgfqpoint{4.774154in}{2.589952in}}%
\pgfpathlineto{\pgfqpoint{4.774204in}{2.610323in}}%
\pgfpathlineto{\pgfqpoint{4.774501in}{2.484855in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{2.536131in}}%
\pgfpathlineto{\pgfqpoint{4.775046in}{2.266192in}}%
\pgfpathlineto{\pgfqpoint{4.775194in}{2.628668in}}%
\pgfpathlineto{\pgfqpoint{4.775985in}{2.563689in}}%
\pgfpathlineto{\pgfqpoint{4.776429in}{2.627681in}}%
\pgfpathlineto{\pgfqpoint{4.776872in}{2.531481in}}%
\pgfpathlineto{\pgfqpoint{4.777069in}{2.609369in}}%
\pgfpathlineto{\pgfqpoint{4.777855in}{2.265286in}}%
\pgfpathlineto{\pgfqpoint{4.778003in}{2.627751in}}%
\pgfpathlineto{\pgfqpoint{4.778297in}{2.489711in}}%
\pgfpathlineto{\pgfqpoint{4.779228in}{2.626765in}}%
\pgfpathlineto{\pgfqpoint{4.779472in}{2.562616in}}%
\pgfpathlineto{\pgfqpoint{4.779668in}{2.530568in}}%
\pgfpathlineto{\pgfqpoint{4.779766in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{4.779815in}{2.608486in}}%
\pgfpathlineto{\pgfqpoint{4.780108in}{2.483023in}}%
\pgfpathlineto{\pgfqpoint{4.780547in}{2.534298in}}%
\pgfpathlineto{\pgfqpoint{4.780644in}{2.264387in}}%
\pgfpathlineto{\pgfqpoint{4.780790in}{2.626840in}}%
\pgfpathlineto{\pgfqpoint{4.781618in}{2.588193in}}%
\pgfpathlineto{\pgfqpoint{4.781666in}{2.588575in}}%
\pgfpathlineto{\pgfqpoint{4.781715in}{2.588543in}}%
\pgfpathlineto{\pgfqpoint{4.782006in}{2.625855in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{2.482117in}}%
\pgfpathlineto{\pgfqpoint{4.783557in}{2.625937in}}%
\pgfpathlineto{\pgfqpoint{4.783412in}{2.263495in}}%
\pgfpathlineto{\pgfqpoint{4.784041in}{2.607081in}}%
\pgfpathlineto{\pgfqpoint{4.784089in}{2.607049in}}%
\pgfpathlineto{\pgfqpoint{4.785198in}{2.528761in}}%
\pgfpathlineto{\pgfqpoint{4.784764in}{2.624952in}}%
\pgfpathlineto{\pgfqpoint{4.785246in}{2.560890in}}%
\pgfpathlineto{\pgfqpoint{4.785342in}{2.606675in}}%
\pgfpathlineto{\pgfqpoint{4.785631in}{2.481218in}}%
\pgfpathlineto{\pgfqpoint{4.786064in}{2.532493in}}%
\pgfpathlineto{\pgfqpoint{4.786160in}{2.262608in}}%
\pgfpathlineto{\pgfqpoint{4.786304in}{2.625040in}}%
\pgfpathlineto{\pgfqpoint{4.787119in}{2.586398in}}%
\pgfpathlineto{\pgfqpoint{4.787167in}{2.586780in}}%
\pgfpathlineto{\pgfqpoint{4.787215in}{2.586749in}}%
\pgfpathlineto{\pgfqpoint{4.787502in}{2.624056in}}%
\pgfpathlineto{\pgfqpoint{4.788363in}{2.480325in}}%
\pgfpathlineto{\pgfqpoint{4.789031in}{2.624149in}}%
\pgfpathlineto{\pgfqpoint{4.788888in}{2.261728in}}%
\pgfpathlineto{\pgfqpoint{4.789507in}{2.605291in}}%
\pgfpathlineto{\pgfqpoint{4.789555in}{2.605260in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{2.526981in}}%
\pgfpathlineto{\pgfqpoint{4.790220in}{2.623166in}}%
\pgfpathlineto{\pgfqpoint{4.790695in}{2.559110in}}%
\pgfpathlineto{\pgfqpoint{4.790790in}{2.604892in}}%
\pgfpathlineto{\pgfqpoint{4.791548in}{2.424153in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.260854in}}%
\pgfpathlineto{\pgfqpoint{4.791738in}{2.623265in}}%
\pgfpathlineto{\pgfqpoint{4.792588in}{2.585011in}}%
\pgfpathlineto{\pgfqpoint{4.792636in}{2.584980in}}%
\pgfpathlineto{\pgfqpoint{4.792919in}{2.622282in}}%
\pgfpathlineto{\pgfqpoint{4.793767in}{2.478558in}}%
\pgfpathlineto{\pgfqpoint{4.794425in}{2.622387in}}%
\pgfpathlineto{\pgfqpoint{4.794284in}{2.259987in}}%
\pgfpathlineto{\pgfqpoint{4.794942in}{2.603497in}}%
\pgfpathlineto{\pgfqpoint{4.796019in}{2.525226in}}%
\pgfpathlineto{\pgfqpoint{4.795598in}{2.621405in}}%
\pgfpathlineto{\pgfqpoint{4.796066in}{2.557356in}}%
\pgfpathlineto{\pgfqpoint{4.796160in}{2.603133in}}%
\pgfpathlineto{\pgfqpoint{4.796907in}{2.422396in}}%
\pgfpathlineto{\pgfqpoint{4.796954in}{2.259126in}}%
\pgfpathlineto{\pgfqpoint{4.797094in}{2.621515in}}%
\pgfpathlineto{\pgfqpoint{4.797933in}{2.583268in}}%
\pgfpathlineto{\pgfqpoint{4.797979in}{2.583237in}}%
\pgfpathlineto{\pgfqpoint{4.798258in}{2.620534in}}%
\pgfpathlineto{\pgfqpoint{4.799095in}{2.476817in}}%
\pgfpathlineto{\pgfqpoint{4.799744in}{2.620650in}}%
\pgfpathlineto{\pgfqpoint{4.799605in}{2.258271in}}%
\pgfpathlineto{\pgfqpoint{4.800253in}{2.601758in}}%
\pgfpathlineto{\pgfqpoint{4.801315in}{2.523496in}}%
\pgfpathlineto{\pgfqpoint{4.800900in}{2.619669in}}%
\pgfpathlineto{\pgfqpoint{4.801408in}{2.581052in}}%
\pgfpathlineto{\pgfqpoint{4.801454in}{2.601400in}}%
\pgfpathlineto{\pgfqpoint{4.801730in}{2.475956in}}%
\pgfpathlineto{\pgfqpoint{4.802145in}{2.527231in}}%
\pgfpathlineto{\pgfqpoint{4.802237in}{2.257421in}}%
\pgfpathlineto{\pgfqpoint{4.802375in}{2.619790in}}%
\pgfpathlineto{\pgfqpoint{4.803202in}{2.581549in}}%
\pgfpathlineto{\pgfqpoint{4.803248in}{2.581519in}}%
\pgfpathlineto{\pgfqpoint{4.803523in}{2.618811in}}%
\pgfpathlineto{\pgfqpoint{4.804348in}{2.475100in}}%
\pgfpathlineto{\pgfqpoint{4.804988in}{2.618937in}}%
\pgfpathlineto{\pgfqpoint{4.804850in}{2.256578in}}%
\pgfpathlineto{\pgfqpoint{4.805490in}{2.600044in}}%
\pgfpathlineto{\pgfqpoint{4.806537in}{2.521790in}}%
\pgfpathlineto{\pgfqpoint{4.806128in}{2.617958in}}%
\pgfpathlineto{\pgfqpoint{4.806628in}{2.579347in}}%
\pgfpathlineto{\pgfqpoint{4.806674in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.806947in}{2.474251in}}%
\pgfpathlineto{\pgfqpoint{4.807355in}{2.525526in}}%
\pgfpathlineto{\pgfqpoint{4.807446in}{2.255740in}}%
\pgfpathlineto{\pgfqpoint{4.807582in}{2.618089in}}%
\pgfpathlineto{\pgfqpoint{4.808443in}{2.579824in}}%
\pgfpathlineto{\pgfqpoint{4.809528in}{2.473407in}}%
\pgfpathlineto{\pgfqpoint{4.808715in}{2.617111in}}%
\pgfpathlineto{\pgfqpoint{4.809573in}{2.550973in}}%
\pgfpathlineto{\pgfqpoint{4.809663in}{2.578451in}}%
\pgfpathlineto{\pgfqpoint{4.809934in}{2.524683in}}%
\pgfpathlineto{\pgfqpoint{4.810024in}{2.254908in}}%
\pgfpathlineto{\pgfqpoint{4.810159in}{2.617248in}}%
\pgfpathlineto{\pgfqpoint{4.811014in}{2.578985in}}%
\pgfpathlineto{\pgfqpoint{4.812092in}{2.472569in}}%
\pgfpathlineto{\pgfqpoint{4.811284in}{2.616270in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{2.550135in}}%
\pgfpathlineto{\pgfqpoint{4.812226in}{2.577613in}}%
\pgfpathlineto{\pgfqpoint{4.812495in}{2.523844in}}%
\pgfpathlineto{\pgfqpoint{4.812584in}{2.254082in}}%
\pgfpathlineto{\pgfqpoint{4.812719in}{2.616412in}}%
\pgfpathlineto{\pgfqpoint{4.813568in}{2.578152in}}%
\pgfpathlineto{\pgfqpoint{4.814638in}{2.471737in}}%
\pgfpathlineto{\pgfqpoint{4.813836in}{2.615435in}}%
\pgfpathlineto{\pgfqpoint{4.814682in}{2.549303in}}%
\pgfpathlineto{\pgfqpoint{4.814771in}{2.576782in}}%
\pgfpathlineto{\pgfqpoint{4.815038in}{2.523013in}}%
\pgfpathlineto{\pgfqpoint{4.815127in}{2.253260in}}%
\pgfpathlineto{\pgfqpoint{4.815261in}{2.615582in}}%
\pgfpathlineto{\pgfqpoint{4.816149in}{2.520353in}}%
\pgfpathlineto{\pgfqpoint{4.816193in}{2.520324in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{2.614605in}}%
\pgfpathlineto{\pgfqpoint{4.817167in}{2.470910in}}%
\pgfpathlineto{\pgfqpoint{4.817344in}{2.550490in}}%
\pgfpathlineto{\pgfqpoint{4.817432in}{2.549378in}}%
\pgfpathlineto{\pgfqpoint{4.817786in}{2.614757in}}%
\pgfpathlineto{\pgfqpoint{4.817653in}{2.252445in}}%
\pgfpathlineto{\pgfqpoint{4.818579in}{2.576532in}}%
\pgfpathlineto{\pgfqpoint{4.818623in}{2.576502in}}%
\pgfpathlineto{\pgfqpoint{4.819679in}{2.470089in}}%
\pgfpathlineto{\pgfqpoint{4.818888in}{2.613781in}}%
\pgfpathlineto{\pgfqpoint{4.819723in}{2.547656in}}%
\pgfpathlineto{\pgfqpoint{4.819811in}{2.575134in}}%
\pgfpathlineto{\pgfqpoint{4.820074in}{2.521365in}}%
\pgfpathlineto{\pgfqpoint{4.820162in}{2.251634in}}%
\pgfpathlineto{\pgfqpoint{4.820294in}{2.613938in}}%
\pgfpathlineto{\pgfqpoint{4.821170in}{2.518716in}}%
\pgfpathlineto{\pgfqpoint{4.821213in}{2.518688in}}%
\pgfpathlineto{\pgfqpoint{4.821388in}{2.612962in}}%
\pgfpathlineto{\pgfqpoint{4.822175in}{2.469274in}}%
\pgfpathlineto{\pgfqpoint{4.822349in}{2.548853in}}%
\pgfpathlineto{\pgfqpoint{4.822436in}{2.547737in}}%
\pgfpathlineto{\pgfqpoint{4.822785in}{2.613124in}}%
\pgfpathlineto{\pgfqpoint{4.822654in}{2.250829in}}%
\pgfpathlineto{\pgfqpoint{4.823568in}{2.574904in}}%
\pgfpathlineto{\pgfqpoint{4.823612in}{2.574875in}}%
\pgfpathlineto{\pgfqpoint{4.824654in}{2.468464in}}%
\pgfpathlineto{\pgfqpoint{4.823873in}{2.612149in}}%
\pgfpathlineto{\pgfqpoint{4.824740in}{2.549389in}}%
\pgfpathlineto{\pgfqpoint{4.825260in}{2.612315in}}%
\pgfpathlineto{\pgfqpoint{4.825130in}{2.250030in}}%
\pgfpathlineto{\pgfqpoint{4.825822in}{2.572910in}}%
\pgfpathlineto{\pgfqpoint{4.826729in}{2.515195in}}%
\pgfpathlineto{\pgfqpoint{4.826340in}{2.611341in}}%
\pgfpathlineto{\pgfqpoint{4.826858in}{2.593082in}}%
\pgfpathlineto{\pgfqpoint{4.826901in}{2.593054in}}%
\pgfpathlineto{\pgfqpoint{4.827590in}{2.249236in}}%
\pgfpathlineto{\pgfqpoint{4.827719in}{2.611512in}}%
\pgfpathlineto{\pgfqpoint{4.828063in}{2.514698in}}%
\pgfpathlineto{\pgfqpoint{4.828792in}{2.610539in}}%
\pgfpathlineto{\pgfqpoint{4.829135in}{2.516172in}}%
\pgfpathlineto{\pgfqpoint{4.829178in}{2.514394in}}%
\pgfpathlineto{\pgfqpoint{4.829221in}{2.546526in}}%
\pgfpathlineto{\pgfqpoint{4.829306in}{2.592281in}}%
\pgfpathlineto{\pgfqpoint{4.829991in}{2.411549in}}%
\pgfpathlineto{\pgfqpoint{4.830033in}{2.248447in}}%
\pgfpathlineto{\pgfqpoint{4.830162in}{2.610714in}}%
\pgfpathlineto{\pgfqpoint{4.831058in}{2.515478in}}%
\pgfpathlineto{\pgfqpoint{4.831228in}{2.609742in}}%
\pgfpathlineto{\pgfqpoint{4.831994in}{2.466065in}}%
\pgfpathlineto{\pgfqpoint{4.832206in}{2.545566in}}%
\pgfpathlineto{\pgfqpoint{4.832291in}{2.570138in}}%
\pgfpathlineto{\pgfqpoint{4.832376in}{2.517340in}}%
\pgfpathlineto{\pgfqpoint{4.832461in}{2.247663in}}%
\pgfpathlineto{\pgfqpoint{4.832589in}{2.609922in}}%
\pgfpathlineto{\pgfqpoint{4.833479in}{2.514688in}}%
\pgfpathlineto{\pgfqpoint{4.833648in}{2.608949in}}%
\pgfpathlineto{\pgfqpoint{4.834409in}{2.465275in}}%
\pgfpathlineto{\pgfqpoint{4.834620in}{2.544778in}}%
\pgfpathlineto{\pgfqpoint{4.834705in}{2.569348in}}%
\pgfpathlineto{\pgfqpoint{4.834789in}{2.516551in}}%
\pgfpathlineto{\pgfqpoint{4.834873in}{2.246883in}}%
\pgfpathlineto{\pgfqpoint{4.835000in}{2.609134in}}%
\pgfpathlineto{\pgfqpoint{4.835884in}{2.513904in}}%
\pgfpathlineto{\pgfqpoint{4.836053in}{2.608162in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{2.464491in}}%
\pgfpathlineto{\pgfqpoint{4.837019in}{2.543995in}}%
\pgfpathlineto{\pgfqpoint{4.837102in}{2.568563in}}%
\pgfpathlineto{\pgfqpoint{4.837186in}{2.515767in}}%
\pgfpathlineto{\pgfqpoint{4.837270in}{2.246109in}}%
\pgfpathlineto{\pgfqpoint{4.837396in}{2.608352in}}%
\pgfpathlineto{\pgfqpoint{4.838275in}{2.513124in}}%
\pgfpathlineto{\pgfqpoint{4.838442in}{2.607380in}}%
\pgfpathlineto{\pgfqpoint{4.839193in}{2.463712in}}%
\pgfpathlineto{\pgfqpoint{4.839402in}{2.543216in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{2.567782in}}%
\pgfpathlineto{\pgfqpoint{4.839568in}{2.514987in}}%
\pgfpathlineto{\pgfqpoint{4.839652in}{2.245340in}}%
\pgfpathlineto{\pgfqpoint{4.839777in}{2.607574in}}%
\pgfpathlineto{\pgfqpoint{4.840650in}{2.512350in}}%
\pgfpathlineto{\pgfqpoint{4.840816in}{2.606604in}}%
\pgfpathlineto{\pgfqpoint{4.841563in}{2.462937in}}%
\pgfpathlineto{\pgfqpoint{4.841770in}{2.542442in}}%
\pgfpathlineto{\pgfqpoint{4.841853in}{2.567006in}}%
\pgfpathlineto{\pgfqpoint{4.841936in}{2.514213in}}%
\pgfpathlineto{\pgfqpoint{4.842018in}{2.244574in}}%
\pgfpathlineto{\pgfqpoint{4.842142in}{2.606801in}}%
\pgfpathlineto{\pgfqpoint{4.843010in}{2.511580in}}%
\pgfpathlineto{\pgfqpoint{4.843175in}{2.605831in}}%
\pgfpathlineto{\pgfqpoint{4.843917in}{2.462168in}}%
\pgfpathlineto{\pgfqpoint{4.844123in}{2.541673in}}%
\pgfpathlineto{\pgfqpoint{4.844205in}{2.566236in}}%
\pgfpathlineto{\pgfqpoint{4.844288in}{2.513444in}}%
\pgfpathlineto{\pgfqpoint{4.844370in}{2.243815in}}%
\pgfpathlineto{\pgfqpoint{4.844493in}{2.606033in}}%
\pgfpathlineto{\pgfqpoint{4.845356in}{2.510815in}}%
\pgfpathlineto{\pgfqpoint{4.845520in}{2.605064in}}%
\pgfpathlineto{\pgfqpoint{4.846257in}{2.461403in}}%
\pgfpathlineto{\pgfqpoint{4.846503in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{2.605270in}}%
\pgfpathlineto{\pgfqpoint{4.846707in}{2.243059in}}%
\pgfpathlineto{\pgfqpoint{4.847605in}{2.567047in}}%
\pgfpathlineto{\pgfqpoint{4.848583in}{2.460643in}}%
\pgfpathlineto{\pgfqpoint{4.847850in}{2.604301in}}%
\pgfpathlineto{\pgfqpoint{4.848705in}{2.565691in}}%
\pgfpathlineto{\pgfqpoint{4.849030in}{2.242309in}}%
\pgfpathlineto{\pgfqpoint{4.849152in}{2.604512in}}%
\pgfpathlineto{\pgfqpoint{4.849801in}{2.539530in}}%
\pgfpathlineto{\pgfqpoint{4.850165in}{2.603543in}}%
\pgfpathlineto{\pgfqpoint{4.850530in}{2.507420in}}%
\pgfpathlineto{\pgfqpoint{4.850813in}{2.564754in}}%
\pgfpathlineto{\pgfqpoint{4.851338in}{2.241563in}}%
\pgfpathlineto{\pgfqpoint{4.851459in}{2.603758in}}%
\pgfpathlineto{\pgfqpoint{4.851903in}{2.584853in}}%
\pgfpathlineto{\pgfqpoint{4.852829in}{2.506668in}}%
\pgfpathlineto{\pgfqpoint{4.852467in}{2.602790in}}%
\pgfpathlineto{\pgfqpoint{4.853030in}{2.538458in}}%
\pgfpathlineto{\pgfqpoint{4.853753in}{2.603009in}}%
\pgfpathlineto{\pgfqpoint{4.853632in}{2.240821in}}%
\pgfpathlineto{\pgfqpoint{4.854194in}{2.584103in}}%
\pgfpathlineto{\pgfqpoint{4.855114in}{2.505921in}}%
\pgfpathlineto{\pgfqpoint{4.854754in}{2.602041in}}%
\pgfpathlineto{\pgfqpoint{4.855314in}{2.537710in}}%
\pgfpathlineto{\pgfqpoint{4.856032in}{2.602264in}}%
\pgfpathlineto{\pgfqpoint{4.855913in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{4.856471in}{2.583358in}}%
\pgfpathlineto{\pgfqpoint{4.857385in}{2.505180in}}%
\pgfpathlineto{\pgfqpoint{4.857028in}{2.601298in}}%
\pgfpathlineto{\pgfqpoint{4.857584in}{2.536968in}}%
\pgfpathlineto{\pgfqpoint{4.858298in}{2.601524in}}%
\pgfpathlineto{\pgfqpoint{4.858179in}{2.239352in}}%
\pgfpathlineto{\pgfqpoint{4.858734in}{2.582617in}}%
\pgfpathlineto{\pgfqpoint{4.859643in}{2.504443in}}%
\pgfpathlineto{\pgfqpoint{4.859287in}{2.600558in}}%
\pgfpathlineto{\pgfqpoint{4.859880in}{2.561800in}}%
\pgfpathlineto{\pgfqpoint{4.859919in}{2.561774in}}%
\pgfpathlineto{\pgfqpoint{4.860432in}{2.238623in}}%
\pgfpathlineto{\pgfqpoint{4.860550in}{2.600788in}}%
\pgfpathlineto{\pgfqpoint{4.861023in}{2.561406in}}%
\pgfpathlineto{\pgfqpoint{4.861062in}{2.561380in}}%
\pgfpathlineto{\pgfqpoint{4.861534in}{2.599823in}}%
\pgfpathlineto{\pgfqpoint{4.862240in}{2.456180in}}%
\pgfpathlineto{\pgfqpoint{4.862789in}{2.600057in}}%
\pgfpathlineto{\pgfqpoint{4.862671in}{2.237899in}}%
\pgfpathlineto{\pgfqpoint{4.863376in}{2.506513in}}%
\pgfpathlineto{\pgfqpoint{4.863767in}{2.599092in}}%
\pgfpathlineto{\pgfqpoint{4.864118in}{2.502981in}}%
\pgfpathlineto{\pgfqpoint{4.864391in}{2.560310in}}%
\pgfpathlineto{\pgfqpoint{4.864898in}{2.237179in}}%
\pgfpathlineto{\pgfqpoint{4.865014in}{2.599331in}}%
\pgfpathlineto{\pgfqpoint{4.865481in}{2.559947in}}%
\pgfpathlineto{\pgfqpoint{4.865520in}{2.559922in}}%
\pgfpathlineto{\pgfqpoint{4.865986in}{2.598366in}}%
\pgfpathlineto{\pgfqpoint{4.866685in}{2.454727in}}%
\pgfpathlineto{\pgfqpoint{4.867227in}{2.598608in}}%
\pgfpathlineto{\pgfqpoint{4.867111in}{2.236464in}}%
\pgfpathlineto{\pgfqpoint{4.867807in}{2.505064in}}%
\pgfpathlineto{\pgfqpoint{4.868193in}{2.597644in}}%
\pgfpathlineto{\pgfqpoint{4.868849in}{2.462466in}}%
\pgfpathlineto{\pgfqpoint{4.869311in}{2.235753in}}%
\pgfpathlineto{\pgfqpoint{4.869388in}{2.579944in}}%
\pgfpathlineto{\pgfqpoint{4.869426in}{2.597890in}}%
\pgfpathlineto{\pgfqpoint{4.869580in}{2.456985in}}%
\pgfpathlineto{\pgfqpoint{4.870425in}{2.596901in}}%
\pgfpathlineto{\pgfqpoint{4.871498in}{2.235045in}}%
\pgfpathlineto{\pgfqpoint{4.871536in}{2.496820in}}%
\pgfpathlineto{\pgfqpoint{4.871613in}{2.597175in}}%
\pgfpathlineto{\pgfqpoint{4.871766in}{2.456269in}}%
\pgfpathlineto{\pgfqpoint{4.872644in}{2.557578in}}%
\pgfpathlineto{\pgfqpoint{4.872720in}{2.557594in}}%
\pgfpathlineto{\pgfqpoint{4.873673in}{2.234342in}}%
\pgfpathlineto{\pgfqpoint{4.873749in}{2.578519in}}%
\pgfpathlineto{\pgfqpoint{4.873787in}{2.596465in}}%
\pgfpathlineto{\pgfqpoint{4.873939in}{2.455556in}}%
\pgfpathlineto{\pgfqpoint{4.874812in}{2.556869in}}%
\pgfpathlineto{\pgfqpoint{4.874888in}{2.556885in}}%
\pgfpathlineto{\pgfqpoint{4.875835in}{2.233643in}}%
\pgfpathlineto{\pgfqpoint{4.875910in}{2.577813in}}%
\pgfpathlineto{\pgfqpoint{4.875948in}{2.595759in}}%
\pgfpathlineto{\pgfqpoint{4.876099in}{2.454848in}}%
\pgfpathlineto{\pgfqpoint{4.876968in}{2.556164in}}%
\pgfpathlineto{\pgfqpoint{4.877043in}{2.556179in}}%
\pgfpathlineto{\pgfqpoint{4.877984in}{2.232947in}}%
\pgfpathlineto{\pgfqpoint{4.878060in}{2.577111in}}%
\pgfpathlineto{\pgfqpoint{4.878097in}{2.595057in}}%
\pgfpathlineto{\pgfqpoint{4.878248in}{2.454144in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{2.556504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682185in}{3.583560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.502041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.443512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598812in}{3.375004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964877in}{3.048236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345096in}{3.060465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727184in}{2.937200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110713in}{2.782682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494678in}{2.627923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{2.556504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422043in}{3.633266in}}%
\pgfpathlineto{\pgfqpoint{1.682185in}{3.592018in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{3.630312in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{3.579102in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{3.517984in}}%
\pgfpathlineto{\pgfqpoint{2.094500in}{3.476736in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{3.458212in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{3.451052in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{3.457340in}}%
\pgfpathlineto{\pgfqpoint{2.321987in}{3.440651in}}%
\pgfpathlineto{\pgfqpoint{2.354642in}{3.433471in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{3.414574in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{3.365895in}}%
\pgfpathlineto{\pgfqpoint{2.438390in}{3.362146in}}%
\pgfpathlineto{\pgfqpoint{2.462611in}{3.398272in}}%
\pgfpathlineto{\pgfqpoint{2.485364in}{3.410485in}}%
\pgfpathlineto{\pgfqpoint{2.506816in}{3.413308in}}%
\pgfpathlineto{\pgfqpoint{2.527108in}{3.400391in}}%
\pgfpathlineto{\pgfqpoint{2.564669in}{3.302645in}}%
\pgfpathlineto{\pgfqpoint{2.582129in}{3.270707in}}%
\pgfpathlineto{\pgfqpoint{2.598812in}{3.253189in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{3.242968in}}%
\pgfpathlineto{\pgfqpoint{2.630105in}{3.296620in}}%
\pgfpathlineto{\pgfqpoint{2.644825in}{3.321398in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{3.332204in}}%
\pgfpathlineto{\pgfqpoint{2.672638in}{3.288716in}}%
\pgfpathlineto{\pgfqpoint{2.685808in}{3.287901in}}%
\pgfpathlineto{\pgfqpoint{2.698532in}{3.272083in}}%
\pgfpathlineto{\pgfqpoint{2.710838in}{3.277087in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{3.232859in}}%
\pgfpathlineto{\pgfqpoint{2.734302in}{3.208684in}}%
\pgfpathlineto{\pgfqpoint{2.745506in}{3.188887in}}%
\pgfpathlineto{\pgfqpoint{2.756385in}{3.181880in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{3.180469in}}%
\pgfpathlineto{\pgfqpoint{2.777241in}{3.230397in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{3.238382in}}%
\pgfpathlineto{\pgfqpoint{2.796998in}{3.236171in}}%
\pgfpathlineto{\pgfqpoint{2.806500in}{3.260785in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{3.252100in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.226525in}}%
\pgfpathlineto{\pgfqpoint{2.833643in}{3.225548in}}%
\pgfpathlineto{\pgfqpoint{2.850705in}{3.214526in}}%
\pgfpathlineto{\pgfqpoint{2.858954in}{3.184136in}}%
\pgfpathlineto{\pgfqpoint{2.867025in}{3.205513in}}%
\pgfpathlineto{\pgfqpoint{2.874927in}{3.194143in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{3.190734in}}%
\pgfpathlineto{\pgfqpoint{2.897679in}{3.181022in}}%
\pgfpathlineto{\pgfqpoint{2.904967in}{3.207408in}}%
\pgfpathlineto{\pgfqpoint{2.912116in}{3.202782in}}%
\pgfpathlineto{\pgfqpoint{2.919131in}{3.181578in}}%
\pgfpathlineto{\pgfqpoint{2.926018in}{3.172331in}}%
\pgfpathlineto{\pgfqpoint{2.932780in}{3.195794in}}%
\pgfpathlineto{\pgfqpoint{2.939423in}{3.229359in}}%
\pgfpathlineto{\pgfqpoint{2.945950in}{3.242177in}}%
\pgfpathlineto{\pgfqpoint{2.952366in}{3.238518in}}%
\pgfpathlineto{\pgfqpoint{2.958674in}{3.216888in}}%
\pgfpathlineto{\pgfqpoint{2.964877in}{3.148133in}}%
\pgfpathlineto{\pgfqpoint{2.970980in}{3.151696in}}%
\pgfpathlineto{\pgfqpoint{2.982895in}{3.186966in}}%
\pgfpathlineto{\pgfqpoint{2.988714in}{3.160714in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{3.216339in}}%
\pgfpathlineto{\pgfqpoint{3.000088in}{3.196445in}}%
\pgfpathlineto{\pgfqpoint{3.005648in}{3.183546in}}%
\pgfpathlineto{\pgfqpoint{3.011127in}{3.198177in}}%
\pgfpathlineto{\pgfqpoint{3.027100in}{3.188067in}}%
\pgfpathlineto{\pgfqpoint{3.032277in}{3.216852in}}%
\pgfpathlineto{\pgfqpoint{3.042421in}{3.210270in}}%
\pgfpathlineto{\pgfqpoint{3.047392in}{3.187791in}}%
\pgfpathlineto{\pgfqpoint{3.071305in}{3.172267in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{3.179072in}}%
\pgfpathlineto{\pgfqpoint{3.084954in}{3.173199in}}%
\pgfpathlineto{\pgfqpoint{3.089395in}{3.174631in}}%
\pgfpathlineto{\pgfqpoint{3.093785in}{3.171780in}}%
\pgfpathlineto{\pgfqpoint{3.098124in}{3.116291in}}%
\pgfpathlineto{\pgfqpoint{3.102413in}{3.119561in}}%
\pgfpathlineto{\pgfqpoint{3.110847in}{3.199349in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.209379in}}%
\pgfpathlineto{\pgfqpoint{3.119096in}{3.204705in}}%
\pgfpathlineto{\pgfqpoint{3.123153in}{3.214022in}}%
\pgfpathlineto{\pgfqpoint{3.127167in}{3.216805in}}%
\pgfpathlineto{\pgfqpoint{3.142807in}{3.207807in}}%
\pgfpathlineto{\pgfqpoint{3.146617in}{3.211554in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{3.151612in}}%
\pgfpathlineto{\pgfqpoint{3.157821in}{3.117632in}}%
\pgfpathlineto{\pgfqpoint{3.161483in}{3.110462in}}%
\pgfpathlineto{\pgfqpoint{3.165109in}{3.059671in}}%
\pgfpathlineto{\pgfqpoint{3.172258in}{3.115203in}}%
\pgfpathlineto{\pgfqpoint{3.175782in}{3.064572in}}%
\pgfpathlineto{\pgfqpoint{3.179273in}{3.051492in}}%
\pgfpathlineto{\pgfqpoint{3.182732in}{2.969631in}}%
\pgfpathlineto{\pgfqpoint{3.189556in}{3.046167in}}%
\pgfpathlineto{\pgfqpoint{3.192922in}{3.085275in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{3.107771in}}%
\pgfpathlineto{\pgfqpoint{3.199565in}{3.157157in}}%
\pgfpathlineto{\pgfqpoint{3.202843in}{3.158735in}}%
\pgfpathlineto{\pgfqpoint{3.206092in}{3.130613in}}%
\pgfpathlineto{\pgfqpoint{3.209314in}{3.124721in}}%
\pgfpathlineto{\pgfqpoint{3.212508in}{3.077278in}}%
\pgfpathlineto{\pgfqpoint{3.215675in}{3.064784in}}%
\pgfpathlineto{\pgfqpoint{3.218816in}{3.098512in}}%
\pgfpathlineto{\pgfqpoint{3.221930in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.225019in}{3.031286in}}%
\pgfpathlineto{\pgfqpoint{3.228083in}{2.962809in}}%
\pgfpathlineto{\pgfqpoint{3.231122in}{2.951789in}}%
\pgfpathlineto{\pgfqpoint{3.234136in}{3.047599in}}%
\pgfpathlineto{\pgfqpoint{3.237127in}{3.075103in}}%
\pgfpathlineto{\pgfqpoint{3.243037in}{3.109804in}}%
\pgfpathlineto{\pgfqpoint{3.245958in}{3.150959in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{3.138250in}}%
\pgfpathlineto{\pgfqpoint{3.251732in}{3.106102in}}%
\pgfpathlineto{\pgfqpoint{3.254586in}{3.098748in}}%
\pgfpathlineto{\pgfqpoint{3.257419in}{3.105934in}}%
\pgfpathlineto{\pgfqpoint{3.260230in}{3.104104in}}%
\pgfpathlineto{\pgfqpoint{3.265790in}{3.003480in}}%
\pgfpathlineto{\pgfqpoint{3.268540in}{3.052141in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{3.061118in}}%
\pgfpathlineto{\pgfqpoint{3.273979in}{3.059355in}}%
\pgfpathlineto{\pgfqpoint{3.276669in}{2.985703in}}%
\pgfpathlineto{\pgfqpoint{3.281993in}{2.937661in}}%
\pgfpathlineto{\pgfqpoint{3.284627in}{3.036248in}}%
\pgfpathlineto{\pgfqpoint{3.287242in}{3.077959in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{3.113118in}}%
\pgfpathlineto{\pgfqpoint{3.294981in}{3.120324in}}%
\pgfpathlineto{\pgfqpoint{3.297525in}{3.123333in}}%
\pgfpathlineto{\pgfqpoint{3.300052in}{3.069930in}}%
\pgfpathlineto{\pgfqpoint{3.302563in}{3.068295in}}%
\pgfpathlineto{\pgfqpoint{3.305056in}{3.027516in}}%
\pgfpathlineto{\pgfqpoint{3.307534in}{3.023966in}}%
\pgfpathlineto{\pgfqpoint{3.309995in}{3.087985in}}%
\pgfpathlineto{\pgfqpoint{3.314869in}{3.116042in}}%
\pgfpathlineto{\pgfqpoint{3.317282in}{3.104420in}}%
\pgfpathlineto{\pgfqpoint{3.322063in}{3.046751in}}%
\pgfpathlineto{\pgfqpoint{3.324431in}{3.057723in}}%
\pgfpathlineto{\pgfqpoint{3.326784in}{3.056191in}}%
\pgfpathlineto{\pgfqpoint{3.331447in}{2.909415in}}%
\pgfpathlineto{\pgfqpoint{3.333756in}{2.925129in}}%
\pgfpathlineto{\pgfqpoint{3.336052in}{3.016386in}}%
\pgfpathlineto{\pgfqpoint{3.338333in}{3.043910in}}%
\pgfpathlineto{\pgfqpoint{3.340601in}{3.055771in}}%
\pgfpathlineto{\pgfqpoint{3.342855in}{3.075761in}}%
\pgfpathlineto{\pgfqpoint{3.345096in}{3.115465in}}%
\pgfpathlineto{\pgfqpoint{3.347323in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{3.349537in}{3.089257in}}%
\pgfpathlineto{\pgfqpoint{3.351738in}{3.082193in}}%
\pgfpathlineto{\pgfqpoint{3.356102in}{3.079351in}}%
\pgfpathlineto{\pgfqpoint{3.358266in}{3.089344in}}%
\pgfpathlineto{\pgfqpoint{3.360416in}{3.069627in}}%
\pgfpathlineto{\pgfqpoint{3.362555in}{3.061625in}}%
\pgfpathlineto{\pgfqpoint{3.364681in}{3.003738in}}%
\pgfpathlineto{\pgfqpoint{3.366796in}{2.996360in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{2.947934in}}%
\pgfpathlineto{\pgfqpoint{3.373068in}{3.026194in}}%
\pgfpathlineto{\pgfqpoint{3.375136in}{3.049556in}}%
\pgfpathlineto{\pgfqpoint{3.377193in}{3.092175in}}%
\pgfpathlineto{\pgfqpoint{3.379238in}{3.093980in}}%
\pgfpathlineto{\pgfqpoint{3.381272in}{3.069396in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{3.060887in}}%
\pgfpathlineto{\pgfqpoint{3.387309in}{2.975216in}}%
\pgfpathlineto{\pgfqpoint{3.389300in}{3.008497in}}%
\pgfpathlineto{\pgfqpoint{3.391281in}{2.999475in}}%
\pgfpathlineto{\pgfqpoint{3.393251in}{3.003345in}}%
\pgfpathlineto{\pgfqpoint{3.395211in}{2.965984in}}%
\pgfpathlineto{\pgfqpoint{3.399100in}{3.052822in}}%
\pgfpathlineto{\pgfqpoint{3.401029in}{3.103741in}}%
\pgfpathlineto{\pgfqpoint{3.402949in}{3.102490in}}%
\pgfpathlineto{\pgfqpoint{3.406759in}{3.011399in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{3.013940in}}%
\pgfpathlineto{\pgfqpoint{3.410531in}{3.012714in}}%
\pgfpathlineto{\pgfqpoint{3.412403in}{3.022034in}}%
\pgfpathlineto{\pgfqpoint{3.416119in}{2.973024in}}%
\pgfpathlineto{\pgfqpoint{3.417963in}{2.966154in}}%
\pgfpathlineto{\pgfqpoint{3.419799in}{2.971178in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{2.969988in}}%
\pgfpathlineto{\pgfqpoint{3.423442in}{2.988460in}}%
\pgfpathlineto{\pgfqpoint{3.425251in}{2.987281in}}%
\pgfpathlineto{\pgfqpoint{3.428843in}{3.006821in}}%
\pgfpathlineto{\pgfqpoint{3.432400in}{3.053156in}}%
\pgfpathlineto{\pgfqpoint{3.434166in}{3.052005in}}%
\pgfpathlineto{\pgfqpoint{3.437674in}{3.083590in}}%
\pgfpathlineto{\pgfqpoint{3.439415in}{3.049548in}}%
\pgfpathlineto{\pgfqpoint{3.441149in}{2.954851in}}%
\pgfpathlineto{\pgfqpoint{3.442874in}{2.970353in}}%
\pgfpathlineto{\pgfqpoint{3.444592in}{3.015453in}}%
\pgfpathlineto{\pgfqpoint{3.448004in}{2.946382in}}%
\pgfpathlineto{\pgfqpoint{3.449698in}{2.850428in}}%
\pgfpathlineto{\pgfqpoint{3.451385in}{2.857842in}}%
\pgfpathlineto{\pgfqpoint{3.454736in}{2.946182in}}%
\pgfpathlineto{\pgfqpoint{3.458057in}{3.042363in}}%
\pgfpathlineto{\pgfqpoint{3.459707in}{3.056721in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{3.098170in}}%
\pgfpathlineto{\pgfqpoint{3.462985in}{3.096632in}}%
\pgfpathlineto{\pgfqpoint{3.466234in}{2.991898in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{3.025790in}}%
\pgfpathlineto{\pgfqpoint{3.471056in}{3.024747in}}%
\pgfpathlineto{\pgfqpoint{3.472650in}{3.000267in}}%
\pgfpathlineto{\pgfqpoint{3.474237in}{2.952340in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{2.950344in}}%
\pgfpathlineto{\pgfqpoint{3.478958in}{2.994280in}}%
\pgfpathlineto{\pgfqpoint{3.482072in}{2.943650in}}%
\pgfpathlineto{\pgfqpoint{3.483620in}{2.942642in}}%
\pgfpathlineto{\pgfqpoint{3.485161in}{2.898524in}}%
\pgfpathlineto{\pgfqpoint{3.488225in}{3.034906in}}%
\pgfpathlineto{\pgfqpoint{3.491264in}{3.065717in}}%
\pgfpathlineto{\pgfqpoint{3.492774in}{3.064733in}}%
\pgfpathlineto{\pgfqpoint{3.494278in}{3.055207in}}%
\pgfpathlineto{\pgfqpoint{3.495777in}{3.054229in}}%
\pgfpathlineto{\pgfqpoint{3.498755in}{2.950294in}}%
\pgfpathlineto{\pgfqpoint{3.501710in}{3.003489in}}%
\pgfpathlineto{\pgfqpoint{3.503179in}{2.972452in}}%
\pgfpathlineto{\pgfqpoint{3.504643in}{2.983288in}}%
\pgfpathlineto{\pgfqpoint{3.507552in}{3.059774in}}%
\pgfpathlineto{\pgfqpoint{3.511874in}{2.963229in}}%
\pgfpathlineto{\pgfqpoint{3.513304in}{3.013278in}}%
\pgfpathlineto{\pgfqpoint{3.514728in}{3.010994in}}%
\pgfpathlineto{\pgfqpoint{3.517561in}{3.001965in}}%
\pgfpathlineto{\pgfqpoint{3.520372in}{2.924329in}}%
\pgfpathlineto{\pgfqpoint{3.530049in}{3.058149in}}%
\pgfpathlineto{\pgfqpoint{3.531411in}{3.051176in}}%
\pgfpathlineto{\pgfqpoint{3.532769in}{3.026183in}}%
\pgfpathlineto{\pgfqpoint{3.534121in}{3.025302in}}%
\pgfpathlineto{\pgfqpoint{3.540811in}{2.917903in}}%
\pgfpathlineto{\pgfqpoint{3.548685in}{3.036698in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{2.947216in}}%
\pgfpathlineto{\pgfqpoint{3.555123in}{2.974980in}}%
\pgfpathlineto{\pgfqpoint{3.558933in}{2.964149in}}%
\pgfpathlineto{\pgfqpoint{3.560194in}{2.911796in}}%
\pgfpathlineto{\pgfqpoint{3.566439in}{3.011593in}}%
\pgfpathlineto{\pgfqpoint{3.567676in}{3.013602in}}%
\pgfpathlineto{\pgfqpoint{3.570137in}{2.993493in}}%
\pgfpathlineto{\pgfqpoint{3.571361in}{2.969487in}}%
\pgfpathlineto{\pgfqpoint{3.572582in}{2.976431in}}%
\pgfpathlineto{\pgfqpoint{3.573798in}{2.997675in}}%
\pgfpathlineto{\pgfqpoint{3.575011in}{2.985897in}}%
\pgfpathlineto{\pgfqpoint{3.576220in}{3.005516in}}%
\pgfpathlineto{\pgfqpoint{3.578625in}{2.931600in}}%
\pgfpathlineto{\pgfqpoint{3.579823in}{2.961021in}}%
\pgfpathlineto{\pgfqpoint{3.582206in}{3.032776in}}%
\pgfpathlineto{\pgfqpoint{3.585752in}{2.935075in}}%
\pgfpathlineto{\pgfqpoint{3.586926in}{2.986673in}}%
\pgfpathlineto{\pgfqpoint{3.588097in}{2.984166in}}%
\pgfpathlineto{\pgfqpoint{3.592745in}{2.902288in}}%
\pgfpathlineto{\pgfqpoint{3.593898in}{2.921748in}}%
\pgfpathlineto{\pgfqpoint{3.595048in}{2.920998in}}%
\pgfpathlineto{\pgfqpoint{3.599611in}{3.033128in}}%
\pgfpathlineto{\pgfqpoint{3.601872in}{2.981820in}}%
\pgfpathlineto{\pgfqpoint{3.602997in}{2.981086in}}%
\pgfpathlineto{\pgfqpoint{3.604119in}{2.978224in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{2.953400in}}%
\pgfpathlineto{\pgfqpoint{3.606353in}{2.955492in}}%
\pgfpathlineto{\pgfqpoint{3.607465in}{2.977466in}}%
\pgfpathlineto{\pgfqpoint{3.608574in}{2.952720in}}%
\pgfpathlineto{\pgfqpoint{3.610781in}{2.853270in}}%
\pgfpathlineto{\pgfqpoint{3.611880in}{2.852553in}}%
\pgfpathlineto{\pgfqpoint{3.612976in}{2.785265in}}%
\pgfpathlineto{\pgfqpoint{3.617328in}{3.002922in}}%
\pgfpathlineto{\pgfqpoint{3.618408in}{2.981219in}}%
\pgfpathlineto{\pgfqpoint{3.619485in}{2.901632in}}%
\pgfpathlineto{\pgfqpoint{3.621629in}{2.970458in}}%
\pgfpathlineto{\pgfqpoint{3.623762in}{2.940521in}}%
\pgfpathlineto{\pgfqpoint{3.624823in}{2.924559in}}%
\pgfpathlineto{\pgfqpoint{3.626938in}{2.930713in}}%
\pgfpathlineto{\pgfqpoint{3.627990in}{2.930026in}}%
\pgfpathlineto{\pgfqpoint{3.629040in}{2.934335in}}%
\pgfpathlineto{\pgfqpoint{3.632172in}{2.932292in}}%
\pgfpathlineto{\pgfqpoint{3.634246in}{3.002022in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{3.015075in}}%
\pgfpathlineto{\pgfqpoint{3.636308in}{3.012427in}}%
\pgfpathlineto{\pgfqpoint{3.638359in}{2.944074in}}%
\pgfpathlineto{\pgfqpoint{3.639380in}{2.859577in}}%
\pgfpathlineto{\pgfqpoint{3.641414in}{2.952980in}}%
\pgfpathlineto{\pgfqpoint{3.642427in}{2.962871in}}%
\pgfpathlineto{\pgfqpoint{3.644445in}{3.017307in}}%
\pgfpathlineto{\pgfqpoint{3.646452in}{2.975291in}}%
\pgfpathlineto{\pgfqpoint{3.647451in}{2.974639in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{2.965561in}}%
\pgfpathlineto{\pgfqpoint{3.650434in}{2.924153in}}%
\pgfpathlineto{\pgfqpoint{3.652409in}{2.961889in}}%
\pgfpathlineto{\pgfqpoint{3.653393in}{2.961247in}}%
\pgfpathlineto{\pgfqpoint{3.654374in}{2.960607in}}%
\pgfpathlineto{\pgfqpoint{3.656329in}{2.918715in}}%
\pgfpathlineto{\pgfqpoint{3.658273in}{2.917446in}}%
\pgfpathlineto{\pgfqpoint{3.659242in}{2.922222in}}%
\pgfpathlineto{\pgfqpoint{3.661172in}{2.983906in}}%
\pgfpathlineto{\pgfqpoint{3.663091in}{3.014158in}}%
\pgfpathlineto{\pgfqpoint{3.664047in}{3.013535in}}%
\pgfpathlineto{\pgfqpoint{3.666902in}{2.994606in}}%
\pgfpathlineto{\pgfqpoint{3.670673in}{2.870457in}}%
\pgfpathlineto{\pgfqpoint{3.673478in}{2.903287in}}%
\pgfpathlineto{\pgfqpoint{3.674408in}{2.853182in}}%
\pgfpathlineto{\pgfqpoint{3.676261in}{2.965068in}}%
\pgfpathlineto{\pgfqpoint{3.677184in}{2.950906in}}%
\pgfpathlineto{\pgfqpoint{3.679024in}{2.991339in}}%
\pgfpathlineto{\pgfqpoint{3.680855in}{2.915412in}}%
\pgfpathlineto{\pgfqpoint{3.681767in}{2.956384in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{2.955791in}}%
\pgfpathlineto{\pgfqpoint{3.685393in}{2.822239in}}%
\pgfpathlineto{\pgfqpoint{3.686294in}{2.821651in}}%
\pgfpathlineto{\pgfqpoint{3.687193in}{2.829372in}}%
\pgfpathlineto{\pgfqpoint{3.691656in}{2.984308in}}%
\pgfpathlineto{\pgfqpoint{3.692542in}{2.985926in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{2.949649in}}%
\pgfpathlineto{\pgfqpoint{3.694308in}{2.862402in}}%
\pgfpathlineto{\pgfqpoint{3.696942in}{2.983093in}}%
\pgfpathlineto{\pgfqpoint{3.697816in}{2.967385in}}%
\pgfpathlineto{\pgfqpoint{3.698688in}{2.917692in}}%
\pgfpathlineto{\pgfqpoint{3.699557in}{2.924871in}}%
\pgfpathlineto{\pgfqpoint{3.700425in}{2.924305in}}%
\pgfpathlineto{\pgfqpoint{3.703016in}{2.860395in}}%
\pgfpathlineto{\pgfqpoint{3.703876in}{2.921141in}}%
\pgfpathlineto{\pgfqpoint{3.704734in}{2.920582in}}%
\pgfpathlineto{\pgfqpoint{3.706444in}{2.864623in}}%
\pgfpathlineto{\pgfqpoint{3.707296in}{2.864067in}}%
\pgfpathlineto{\pgfqpoint{3.708146in}{2.822283in}}%
\pgfpathlineto{\pgfqpoint{3.708994in}{2.856394in}}%
\pgfpathlineto{\pgfqpoint{3.710685in}{2.974887in}}%
\pgfpathlineto{\pgfqpoint{3.711527in}{2.987764in}}%
\pgfpathlineto{\pgfqpoint{3.713206in}{2.973317in}}%
\pgfpathlineto{\pgfqpoint{3.714878in}{3.002006in}}%
\pgfpathlineto{\pgfqpoint{3.716542in}{2.913848in}}%
\pgfpathlineto{\pgfqpoint{3.717372in}{2.865880in}}%
\pgfpathlineto{\pgfqpoint{3.718199in}{2.752700in}}%
\pgfpathlineto{\pgfqpoint{3.720671in}{2.948073in}}%
\pgfpathlineto{\pgfqpoint{3.721492in}{2.933764in}}%
\pgfpathlineto{\pgfqpoint{3.723127in}{2.976816in}}%
\pgfpathlineto{\pgfqpoint{3.724755in}{2.903424in}}%
\pgfpathlineto{\pgfqpoint{3.725567in}{2.943664in}}%
\pgfpathlineto{\pgfqpoint{3.726376in}{2.943136in}}%
\pgfpathlineto{\pgfqpoint{3.728795in}{2.806244in}}%
\pgfpathlineto{\pgfqpoint{3.729598in}{2.805720in}}%
\pgfpathlineto{\pgfqpoint{3.730399in}{2.737376in}}%
\pgfpathlineto{\pgfqpoint{3.733586in}{2.965975in}}%
\pgfpathlineto{\pgfqpoint{3.734379in}{2.964297in}}%
\pgfpathlineto{\pgfqpoint{3.735959in}{2.905517in}}%
\pgfpathlineto{\pgfqpoint{3.736747in}{2.939184in}}%
\pgfpathlineto{\pgfqpoint{3.737533in}{2.938671in}}%
\pgfpathlineto{\pgfqpoint{3.738317in}{2.934663in}}%
\pgfpathlineto{\pgfqpoint{3.739100in}{2.910117in}}%
\pgfpathlineto{\pgfqpoint{3.742214in}{2.691924in}}%
\pgfpathlineto{\pgfqpoint{3.743762in}{2.940600in}}%
\pgfpathlineto{\pgfqpoint{3.744533in}{2.959048in}}%
\pgfpathlineto{\pgfqpoint{3.745303in}{2.939552in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{2.948992in}}%
\pgfpathlineto{\pgfqpoint{3.749129in}{2.901056in}}%
\pgfpathlineto{\pgfqpoint{3.751406in}{2.946324in}}%
\pgfpathlineto{\pgfqpoint{3.753669in}{2.812271in}}%
\pgfpathlineto{\pgfqpoint{3.756666in}{2.958103in}}%
\pgfpathlineto{\pgfqpoint{3.757411in}{2.934809in}}%
\pgfpathlineto{\pgfqpoint{3.758897in}{2.841511in}}%
\pgfpathlineto{\pgfqpoint{3.760378in}{2.842704in}}%
\pgfpathlineto{\pgfqpoint{3.761116in}{2.849291in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{2.821192in}}%
\pgfpathlineto{\pgfqpoint{3.762588in}{2.856837in}}%
\pgfpathlineto{\pgfqpoint{3.764054in}{2.968659in}}%
\pgfpathlineto{\pgfqpoint{3.765514in}{2.933437in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{2.932962in}}%
\pgfpathlineto{\pgfqpoint{3.766969in}{2.915326in}}%
\pgfpathlineto{\pgfqpoint{3.768418in}{2.960781in}}%
\pgfpathlineto{\pgfqpoint{3.769140in}{2.960310in}}%
\pgfpathlineto{\pgfqpoint{3.772016in}{2.906993in}}%
\pgfpathlineto{\pgfqpoint{3.772732in}{2.906526in}}%
\pgfpathlineto{\pgfqpoint{3.774870in}{2.924761in}}%
\pgfpathlineto{\pgfqpoint{3.775580in}{2.924297in}}%
\pgfpathlineto{\pgfqpoint{3.776289in}{2.918484in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{2.875779in}}%
\pgfpathlineto{\pgfqpoint{3.777703in}{2.899411in}}%
\pgfpathlineto{\pgfqpoint{3.779813in}{2.970928in}}%
\pgfpathlineto{\pgfqpoint{3.780514in}{2.970471in}}%
\pgfpathlineto{\pgfqpoint{3.781214in}{2.983776in}}%
\pgfpathlineto{\pgfqpoint{3.783304in}{2.960579in}}%
\pgfpathlineto{\pgfqpoint{3.783999in}{2.904940in}}%
\pgfpathlineto{\pgfqpoint{3.786074in}{2.994436in}}%
\pgfpathlineto{\pgfqpoint{3.786763in}{2.991093in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{2.900638in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{2.954838in}}%
\pgfpathlineto{\pgfqpoint{3.791553in}{2.953503in}}%
\pgfpathlineto{\pgfqpoint{3.793587in}{2.897907in}}%
\pgfpathlineto{\pgfqpoint{3.795611in}{2.896587in}}%
\pgfpathlineto{\pgfqpoint{3.796953in}{2.876546in}}%
\pgfpathlineto{\pgfqpoint{3.797623in}{2.916583in}}%
\pgfpathlineto{\pgfqpoint{3.798291in}{2.916147in}}%
\pgfpathlineto{\pgfqpoint{3.798959in}{2.923419in}}%
\pgfpathlineto{\pgfqpoint{3.799625in}{2.910416in}}%
\pgfpathlineto{\pgfqpoint{3.800953in}{2.952937in}}%
\pgfpathlineto{\pgfqpoint{3.801616in}{2.952505in}}%
\pgfpathlineto{\pgfqpoint{3.802937in}{2.964878in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{2.919637in}}%
\pgfpathlineto{\pgfqpoint{3.804911in}{2.839200in}}%
\pgfpathlineto{\pgfqpoint{3.805566in}{2.889997in}}%
\pgfpathlineto{\pgfqpoint{3.806874in}{2.924479in}}%
\pgfpathlineto{\pgfqpoint{3.807526in}{2.911836in}}%
\pgfpathlineto{\pgfqpoint{3.808177in}{2.847457in}}%
\pgfpathlineto{\pgfqpoint{3.809476in}{2.911320in}}%
\pgfpathlineto{\pgfqpoint{3.810123in}{2.886839in}}%
\pgfpathlineto{\pgfqpoint{3.812060in}{2.684790in}}%
\pgfpathlineto{\pgfqpoint{3.813345in}{2.894637in}}%
\pgfpathlineto{\pgfqpoint{3.814626in}{2.924887in}}%
\pgfpathlineto{\pgfqpoint{3.815902in}{2.978447in}}%
\pgfpathlineto{\pgfqpoint{3.816539in}{2.978031in}}%
\pgfpathlineto{\pgfqpoint{3.818442in}{2.901174in}}%
\pgfpathlineto{\pgfqpoint{3.819075in}{2.914475in}}%
\pgfpathlineto{\pgfqpoint{3.821594in}{2.847089in}}%
\pgfpathlineto{\pgfqpoint{3.822847in}{2.952436in}}%
\pgfpathlineto{\pgfqpoint{3.824719in}{2.914094in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{2.898029in}}%
\pgfpathlineto{\pgfqpoint{3.825961in}{2.925118in}}%
\pgfpathlineto{\pgfqpoint{3.826581in}{2.924713in}}%
\pgfpathlineto{\pgfqpoint{3.829050in}{2.865848in}}%
\pgfpathlineto{\pgfqpoint{3.830279in}{2.920060in}}%
\pgfpathlineto{\pgfqpoint{3.830892in}{2.919660in}}%
\pgfpathlineto{\pgfqpoint{3.832114in}{2.872532in}}%
\pgfpathlineto{\pgfqpoint{3.833333in}{2.936159in}}%
\pgfpathlineto{\pgfqpoint{3.833940in}{2.933658in}}%
\pgfpathlineto{\pgfqpoint{3.834547in}{2.893286in}}%
\pgfpathlineto{\pgfqpoint{3.835153in}{2.900046in}}%
\pgfpathlineto{\pgfqpoint{3.837567in}{2.969881in}}%
\pgfpathlineto{\pgfqpoint{3.838168in}{2.969489in}}%
\pgfpathlineto{\pgfqpoint{3.838768in}{2.969097in}}%
\pgfpathlineto{\pgfqpoint{3.839965in}{2.981137in}}%
\pgfpathlineto{\pgfqpoint{3.842941in}{2.878942in}}%
\pgfpathlineto{\pgfqpoint{3.845894in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{3.848824in}{2.881265in}}%
\pgfpathlineto{\pgfqpoint{3.849407in}{2.917924in}}%
\pgfpathlineto{\pgfqpoint{3.849989in}{2.897361in}}%
\pgfpathlineto{\pgfqpoint{3.851731in}{2.810226in}}%
\pgfpathlineto{\pgfqpoint{3.852309in}{2.803658in}}%
\pgfpathlineto{\pgfqpoint{3.852887in}{2.864830in}}%
\pgfpathlineto{\pgfqpoint{3.853464in}{2.860504in}}%
\pgfpathlineto{\pgfqpoint{3.854040in}{2.842346in}}%
\pgfpathlineto{\pgfqpoint{3.855763in}{2.898721in}}%
\pgfpathlineto{\pgfqpoint{3.856336in}{2.898347in}}%
\pgfpathlineto{\pgfqpoint{3.856907in}{2.885196in}}%
\pgfpathlineto{\pgfqpoint{3.858617in}{2.805319in}}%
\pgfpathlineto{\pgfqpoint{3.861450in}{2.973329in}}%
\pgfpathlineto{\pgfqpoint{3.863700in}{2.838925in}}%
\pgfpathlineto{\pgfqpoint{3.864261in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{3.864821in}{2.892482in}}%
\pgfpathlineto{\pgfqpoint{3.865380in}{2.886666in}}%
\pgfpathlineto{\pgfqpoint{3.865938in}{2.883010in}}%
\pgfpathlineto{\pgfqpoint{3.867607in}{2.837793in}}%
\pgfpathlineto{\pgfqpoint{3.871473in}{2.962831in}}%
\pgfpathlineto{\pgfqpoint{3.873118in}{2.915747in}}%
\pgfpathlineto{\pgfqpoint{3.873665in}{2.915390in}}%
\pgfpathlineto{\pgfqpoint{3.875300in}{2.861299in}}%
\pgfpathlineto{\pgfqpoint{3.875844in}{2.787716in}}%
\pgfpathlineto{\pgfqpoint{3.876387in}{2.797180in}}%
\pgfpathlineto{\pgfqpoint{3.879089in}{2.946968in}}%
\pgfpathlineto{\pgfqpoint{3.879627in}{2.915947in}}%
\pgfpathlineto{\pgfqpoint{3.880164in}{2.929616in}}%
\pgfpathlineto{\pgfqpoint{3.881236in}{2.928915in}}%
\pgfpathlineto{\pgfqpoint{3.883904in}{2.863149in}}%
\pgfpathlineto{\pgfqpoint{3.885495in}{2.862110in}}%
\pgfpathlineto{\pgfqpoint{3.888658in}{2.968204in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.895873in}}%
\pgfpathlineto{\pgfqpoint{3.891794in}{2.886890in}}%
\pgfpathlineto{\pgfqpoint{3.894388in}{2.945846in}}%
\pgfpathlineto{\pgfqpoint{3.896964in}{2.765993in}}%
\pgfpathlineto{\pgfqpoint{3.897989in}{2.792972in}}%
\pgfpathlineto{\pgfqpoint{3.901049in}{2.907763in}}%
\pgfpathlineto{\pgfqpoint{3.901556in}{2.902575in}}%
\pgfpathlineto{\pgfqpoint{3.904587in}{2.788356in}}%
\pgfpathlineto{\pgfqpoint{3.906093in}{2.841555in}}%
\pgfpathlineto{\pgfqpoint{3.906594in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{3.907094in}{2.826348in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{2.943224in}}%
\pgfpathlineto{\pgfqpoint{3.909088in}{2.942900in}}%
\pgfpathlineto{\pgfqpoint{3.910080in}{2.808189in}}%
\pgfpathlineto{\pgfqpoint{3.910576in}{2.860200in}}%
\pgfpathlineto{\pgfqpoint{3.911071in}{2.878187in}}%
\pgfpathlineto{\pgfqpoint{3.912058in}{2.783726in}}%
\pgfpathlineto{\pgfqpoint{3.913043in}{2.793441in}}%
\pgfpathlineto{\pgfqpoint{3.913535in}{2.848914in}}%
\pgfpathlineto{\pgfqpoint{3.914026in}{2.817399in}}%
\pgfpathlineto{\pgfqpoint{3.915495in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{3.916471in}{2.828622in}}%
\pgfpathlineto{\pgfqpoint{3.918900in}{2.913236in}}%
\pgfpathlineto{\pgfqpoint{3.919384in}{2.915946in}}%
\pgfpathlineto{\pgfqpoint{3.919867in}{2.915630in}}%
\pgfpathlineto{\pgfqpoint{3.920832in}{2.851215in}}%
\pgfpathlineto{\pgfqpoint{3.921794in}{2.758153in}}%
\pgfpathlineto{\pgfqpoint{3.922275in}{2.791763in}}%
\pgfpathlineto{\pgfqpoint{3.922754in}{2.814954in}}%
\pgfpathlineto{\pgfqpoint{3.923233in}{2.809657in}}%
\pgfpathlineto{\pgfqpoint{3.923712in}{2.769781in}}%
\pgfpathlineto{\pgfqpoint{3.924190in}{2.812194in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{2.915383in}}%
\pgfpathlineto{\pgfqpoint{3.929876in}{2.731031in}}%
\pgfpathlineto{\pgfqpoint{3.930346in}{2.745354in}}%
\pgfpathlineto{\pgfqpoint{3.932687in}{2.904565in}}%
\pgfpathlineto{\pgfqpoint{3.933154in}{2.890624in}}%
\pgfpathlineto{\pgfqpoint{3.935014in}{2.845771in}}%
\pgfpathlineto{\pgfqpoint{3.937327in}{2.908909in}}%
\pgfpathlineto{\pgfqpoint{3.938248in}{2.832781in}}%
\pgfpathlineto{\pgfqpoint{3.938707in}{2.874293in}}%
\pgfpathlineto{\pgfqpoint{3.939166in}{2.873993in}}%
\pgfpathlineto{\pgfqpoint{3.941453in}{2.657347in}}%
\pgfpathlineto{\pgfqpoint{3.943273in}{2.882975in}}%
\pgfpathlineto{\pgfqpoint{3.944180in}{2.889767in}}%
\pgfpathlineto{\pgfqpoint{3.945084in}{2.821962in}}%
\pgfpathlineto{\pgfqpoint{3.945535in}{2.841960in}}%
\pgfpathlineto{\pgfqpoint{3.946886in}{2.905284in}}%
\pgfpathlineto{\pgfqpoint{3.948232in}{2.842523in}}%
\pgfpathlineto{\pgfqpoint{3.949127in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{3.949573in}{2.729304in}}%
\pgfpathlineto{\pgfqpoint{3.950019in}{2.807178in}}%
\pgfpathlineto{\pgfqpoint{3.950465in}{2.801347in}}%
\pgfpathlineto{\pgfqpoint{3.950910in}{2.772408in}}%
\pgfpathlineto{\pgfqpoint{3.951354in}{2.801894in}}%
\pgfpathlineto{\pgfqpoint{3.953568in}{2.920071in}}%
\pgfpathlineto{\pgfqpoint{3.957084in}{2.722813in}}%
\pgfpathlineto{\pgfqpoint{3.957958in}{2.774347in}}%
\pgfpathlineto{\pgfqpoint{3.960134in}{2.909710in}}%
\pgfpathlineto{\pgfqpoint{3.960567in}{2.896123in}}%
\pgfpathlineto{\pgfqpoint{3.961433in}{2.666580in}}%
\pgfpathlineto{\pgfqpoint{3.961865in}{2.765530in}}%
\pgfpathlineto{\pgfqpoint{3.962728in}{2.870413in}}%
\pgfpathlineto{\pgfqpoint{3.963158in}{2.854691in}}%
\pgfpathlineto{\pgfqpoint{3.964018in}{2.899132in}}%
\pgfpathlineto{\pgfqpoint{3.964876in}{2.879263in}}%
\pgfpathlineto{\pgfqpoint{3.967438in}{2.728570in}}%
\pgfpathlineto{\pgfqpoint{3.967863in}{2.734342in}}%
\pgfpathlineto{\pgfqpoint{3.969560in}{2.890328in}}%
\pgfpathlineto{\pgfqpoint{3.969982in}{2.867613in}}%
\pgfpathlineto{\pgfqpoint{3.972510in}{2.755970in}}%
\pgfpathlineto{\pgfqpoint{3.972929in}{2.805103in}}%
\pgfpathlineto{\pgfqpoint{3.973348in}{2.719405in}}%
\pgfpathlineto{\pgfqpoint{3.973767in}{2.796052in}}%
\pgfpathlineto{\pgfqpoint{3.975437in}{2.877498in}}%
\pgfpathlineto{\pgfqpoint{3.976684in}{2.774051in}}%
\pgfpathlineto{\pgfqpoint{3.977099in}{2.784868in}}%
\pgfpathlineto{\pgfqpoint{3.977514in}{2.795402in}}%
\pgfpathlineto{\pgfqpoint{3.977928in}{2.661597in}}%
\pgfpathlineto{\pgfqpoint{3.978341in}{2.757275in}}%
\pgfpathlineto{\pgfqpoint{3.979991in}{2.889432in}}%
\pgfpathlineto{\pgfqpoint{3.982043in}{2.801639in}}%
\pgfpathlineto{\pgfqpoint{3.982452in}{2.723782in}}%
\pgfpathlineto{\pgfqpoint{3.983269in}{2.766828in}}%
\pgfpathlineto{\pgfqpoint{3.984897in}{2.820988in}}%
\pgfpathlineto{\pgfqpoint{3.985303in}{2.826962in}}%
\pgfpathlineto{\pgfqpoint{3.986923in}{2.904189in}}%
\pgfpathlineto{\pgfqpoint{3.988937in}{2.824266in}}%
\pgfpathlineto{\pgfqpoint{3.989339in}{2.822372in}}%
\pgfpathlineto{\pgfqpoint{3.991340in}{2.929670in}}%
\pgfpathlineto{\pgfqpoint{3.991739in}{2.929410in}}%
\pgfpathlineto{\pgfqpoint{3.992934in}{2.862431in}}%
\pgfpathlineto{\pgfqpoint{3.993331in}{2.876228in}}%
\pgfpathlineto{\pgfqpoint{3.994125in}{2.833573in}}%
\pgfpathlineto{\pgfqpoint{3.994917in}{2.621549in}}%
\pgfpathlineto{\pgfqpoint{3.995312in}{2.750739in}}%
\pgfpathlineto{\pgfqpoint{3.996889in}{2.882961in}}%
\pgfpathlineto{\pgfqpoint{3.997282in}{2.886325in}}%
\pgfpathlineto{\pgfqpoint{3.998067in}{2.838620in}}%
\pgfpathlineto{\pgfqpoint{3.998459in}{2.854852in}}%
\pgfpathlineto{\pgfqpoint{3.998851in}{2.854596in}}%
\pgfpathlineto{\pgfqpoint{3.999633in}{2.712979in}}%
\pgfpathlineto{\pgfqpoint{4.000023in}{2.800426in}}%
\pgfpathlineto{\pgfqpoint{4.002356in}{2.879758in}}%
\pgfpathlineto{\pgfqpoint{4.002744in}{2.880979in}}%
\pgfpathlineto{\pgfqpoint{4.003131in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{4.003904in}{2.798128in}}%
\pgfpathlineto{\pgfqpoint{4.004290in}{2.820052in}}%
\pgfpathlineto{\pgfqpoint{4.005445in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.005830in}{2.825931in}}%
\pgfpathlineto{\pgfqpoint{4.006597in}{2.852108in}}%
\pgfpathlineto{\pgfqpoint{4.006980in}{2.847219in}}%
\pgfpathlineto{\pgfqpoint{4.007746in}{2.763204in}}%
\pgfpathlineto{\pgfqpoint{4.008127in}{2.826824in}}%
\pgfpathlineto{\pgfqpoint{4.008509in}{2.845129in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{2.820566in}}%
\pgfpathlineto{\pgfqpoint{4.009652in}{2.708490in}}%
\pgfpathlineto{\pgfqpoint{4.010411in}{2.755348in}}%
\pgfpathlineto{\pgfqpoint{4.012304in}{2.862571in}}%
\pgfpathlineto{\pgfqpoint{4.013435in}{2.778655in}}%
\pgfpathlineto{\pgfqpoint{4.013811in}{2.782250in}}%
\pgfpathlineto{\pgfqpoint{4.014563in}{2.870685in}}%
\pgfpathlineto{\pgfqpoint{4.015312in}{2.858978in}}%
\pgfpathlineto{\pgfqpoint{4.015687in}{2.862942in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{2.621770in}}%
\pgfpathlineto{\pgfqpoint{4.017925in}{2.638850in}}%
\pgfpathlineto{\pgfqpoint{4.019780in}{2.875250in}}%
\pgfpathlineto{\pgfqpoint{4.020150in}{2.878712in}}%
\pgfpathlineto{\pgfqpoint{4.022362in}{2.758434in}}%
\pgfpathlineto{\pgfqpoint{4.022730in}{2.766432in}}%
\pgfpathlineto{\pgfqpoint{4.023097in}{2.733321in}}%
\pgfpathlineto{\pgfqpoint{4.023463in}{2.782081in}}%
\pgfpathlineto{\pgfqpoint{4.024561in}{2.890900in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{4.025656in}{2.793787in}}%
\pgfpathlineto{\pgfqpoint{4.026020in}{2.845084in}}%
\pgfpathlineto{\pgfqpoint{4.026384in}{2.840442in}}%
\pgfpathlineto{\pgfqpoint{4.027836in}{2.748274in}}%
\pgfpathlineto{\pgfqpoint{4.028198in}{2.773291in}}%
\pgfpathlineto{\pgfqpoint{4.030363in}{2.892970in}}%
\pgfpathlineto{\pgfqpoint{4.030723in}{2.888675in}}%
\pgfpathlineto{\pgfqpoint{4.033231in}{2.748693in}}%
\pgfpathlineto{\pgfqpoint{4.035722in}{2.904258in}}%
\pgfpathlineto{\pgfqpoint{4.036077in}{2.875657in}}%
\pgfpathlineto{\pgfqpoint{4.038901in}{2.726208in}}%
\pgfpathlineto{\pgfqpoint{4.039253in}{2.770484in}}%
\pgfpathlineto{\pgfqpoint{4.039604in}{2.777580in}}%
\pgfpathlineto{\pgfqpoint{4.040656in}{2.896195in}}%
\pgfpathlineto{\pgfqpoint{4.041356in}{2.843277in}}%
\pgfpathlineto{\pgfqpoint{4.041705in}{2.796517in}}%
\pgfpathlineto{\pgfqpoint{4.042402in}{2.834957in}}%
\pgfpathlineto{\pgfqpoint{4.042751in}{2.834729in}}%
\pgfpathlineto{\pgfqpoint{4.044141in}{2.795067in}}%
\pgfpathlineto{\pgfqpoint{4.044488in}{2.809576in}}%
\pgfpathlineto{\pgfqpoint{4.044834in}{2.809350in}}%
\pgfpathlineto{\pgfqpoint{4.045871in}{2.785280in}}%
\pgfpathlineto{\pgfqpoint{4.046216in}{2.832832in}}%
\pgfpathlineto{\pgfqpoint{4.047250in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{4.049650in}{2.910011in}}%
\pgfpathlineto{\pgfqpoint{4.049992in}{2.908991in}}%
\pgfpathlineto{\pgfqpoint{4.051355in}{2.729897in}}%
\pgfpathlineto{\pgfqpoint{4.052714in}{2.754499in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{2.879450in}}%
\pgfpathlineto{\pgfqpoint{4.054742in}{2.845482in}}%
\pgfpathlineto{\pgfqpoint{4.056760in}{2.607022in}}%
\pgfpathlineto{\pgfqpoint{4.057095in}{2.623490in}}%
\pgfpathlineto{\pgfqpoint{4.058767in}{2.861127in}}%
\pgfpathlineto{\pgfqpoint{4.060763in}{2.736811in}}%
\pgfpathlineto{\pgfqpoint{4.061095in}{2.593734in}}%
\pgfpathlineto{\pgfqpoint{4.061427in}{2.765387in}}%
\pgfpathlineto{\pgfqpoint{4.062088in}{2.855093in}}%
\pgfpathlineto{\pgfqpoint{4.062749in}{2.841383in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{2.863622in}}%
\pgfpathlineto{\pgfqpoint{4.063409in}{2.863407in}}%
\pgfpathlineto{\pgfqpoint{4.065053in}{2.628212in}}%
\pgfpathlineto{\pgfqpoint{4.066689in}{2.874801in}}%
\pgfpathlineto{\pgfqpoint{4.068644in}{2.802711in}}%
\pgfpathlineto{\pgfqpoint{4.068969in}{2.807297in}}%
\pgfpathlineto{\pgfqpoint{4.069294in}{2.826344in}}%
\pgfpathlineto{\pgfqpoint{4.069942in}{2.821009in}}%
\pgfpathlineto{\pgfqpoint{4.070912in}{2.773708in}}%
\pgfpathlineto{\pgfqpoint{4.071235in}{2.791591in}}%
\pgfpathlineto{\pgfqpoint{4.072845in}{2.891765in}}%
\pgfpathlineto{\pgfqpoint{4.073166in}{2.863089in}}%
\pgfpathlineto{\pgfqpoint{4.074128in}{2.865493in}}%
\pgfpathlineto{\pgfqpoint{4.074768in}{2.847972in}}%
\pgfpathlineto{\pgfqpoint{4.075087in}{2.847763in}}%
\pgfpathlineto{\pgfqpoint{4.076363in}{2.757497in}}%
\pgfpathlineto{\pgfqpoint{4.076681in}{2.787636in}}%
\pgfpathlineto{\pgfqpoint{4.077317in}{2.855742in}}%
\pgfpathlineto{\pgfqpoint{4.077634in}{2.855535in}}%
\pgfpathlineto{\pgfqpoint{4.079533in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{4.081108in}{2.838892in}}%
\pgfpathlineto{\pgfqpoint{4.081422in}{2.853033in}}%
\pgfpathlineto{\pgfqpoint{4.081736in}{2.852828in}}%
\pgfpathlineto{\pgfqpoint{4.083301in}{2.737237in}}%
\pgfpathlineto{\pgfqpoint{4.083614in}{2.745776in}}%
\pgfpathlineto{\pgfqpoint{4.083926in}{2.710440in}}%
\pgfpathlineto{\pgfqpoint{4.084238in}{2.752099in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{2.895050in}}%
\pgfpathlineto{\pgfqpoint{4.085793in}{2.867995in}}%
\pgfpathlineto{\pgfqpoint{4.086103in}{2.830332in}}%
\pgfpathlineto{\pgfqpoint{4.087033in}{2.848455in}}%
\pgfpathlineto{\pgfqpoint{4.087342in}{2.848253in}}%
\pgfpathlineto{\pgfqpoint{4.087651in}{2.875649in}}%
\pgfpathlineto{\pgfqpoint{4.088268in}{2.860503in}}%
\pgfpathlineto{\pgfqpoint{4.090421in}{2.773193in}}%
\pgfpathlineto{\pgfqpoint{4.091034in}{2.795727in}}%
\pgfpathlineto{\pgfqpoint{4.091951in}{2.879657in}}%
\pgfpathlineto{\pgfqpoint{4.092866in}{2.852949in}}%
\pgfpathlineto{\pgfqpoint{4.093170in}{2.849931in}}%
\pgfpathlineto{\pgfqpoint{4.093475in}{2.835078in}}%
\pgfpathlineto{\pgfqpoint{4.093779in}{2.849547in}}%
\pgfpathlineto{\pgfqpoint{4.094082in}{2.877079in}}%
\pgfpathlineto{\pgfqpoint{4.094689in}{2.834285in}}%
\pgfpathlineto{\pgfqpoint{4.094992in}{2.838922in}}%
\pgfpathlineto{\pgfqpoint{4.095598in}{2.838526in}}%
\pgfpathlineto{\pgfqpoint{4.097107in}{2.776323in}}%
\pgfpathlineto{\pgfqpoint{4.097408in}{2.792532in}}%
\pgfpathlineto{\pgfqpoint{4.097709in}{2.798781in}}%
\pgfpathlineto{\pgfqpoint{4.098610in}{2.798193in}}%
\pgfpathlineto{\pgfqpoint{4.099209in}{2.775145in}}%
\pgfpathlineto{\pgfqpoint{4.099509in}{2.796381in}}%
\pgfpathlineto{\pgfqpoint{4.099808in}{2.796185in}}%
\pgfpathlineto{\pgfqpoint{4.101002in}{2.847153in}}%
\pgfpathlineto{\pgfqpoint{4.101300in}{2.862839in}}%
\pgfpathlineto{\pgfqpoint{4.101598in}{2.862645in}}%
\pgfpathlineto{\pgfqpoint{4.102193in}{2.753281in}}%
\pgfpathlineto{\pgfqpoint{4.102490in}{2.584430in}}%
\pgfpathlineto{\pgfqpoint{4.103083in}{2.801800in}}%
\pgfpathlineto{\pgfqpoint{4.103675in}{2.828587in}}%
\pgfpathlineto{\pgfqpoint{4.104267in}{2.880119in}}%
\pgfpathlineto{\pgfqpoint{4.104858in}{2.853810in}}%
\pgfpathlineto{\pgfqpoint{4.106917in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{4.108382in}{2.827002in}}%
\pgfpathlineto{\pgfqpoint{4.108674in}{2.849507in}}%
\pgfpathlineto{\pgfqpoint{4.109549in}{2.837620in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{2.837429in}}%
\pgfpathlineto{\pgfqpoint{4.110131in}{2.851188in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{2.830324in}}%
\pgfpathlineto{\pgfqpoint{4.111003in}{2.830134in}}%
\pgfpathlineto{\pgfqpoint{4.112162in}{2.790736in}}%
\pgfpathlineto{\pgfqpoint{4.112451in}{2.805828in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{2.795088in}}%
\pgfpathlineto{\pgfqpoint{4.113029in}{2.773035in}}%
\pgfpathlineto{\pgfqpoint{4.113606in}{2.812355in}}%
\pgfpathlineto{\pgfqpoint{4.114758in}{2.878356in}}%
\pgfpathlineto{\pgfqpoint{4.115332in}{2.861894in}}%
\pgfpathlineto{\pgfqpoint{4.116764in}{2.823330in}}%
\pgfpathlineto{\pgfqpoint{4.117335in}{2.884703in}}%
\pgfpathlineto{\pgfqpoint{4.117620in}{2.882568in}}%
\pgfpathlineto{\pgfqpoint{4.118190in}{2.792166in}}%
\pgfpathlineto{\pgfqpoint{4.119044in}{2.811139in}}%
\pgfpathlineto{\pgfqpoint{4.119895in}{2.762708in}}%
\pgfpathlineto{\pgfqpoint{4.120178in}{2.809591in}}%
\pgfpathlineto{\pgfqpoint{4.120461in}{2.809407in}}%
\pgfpathlineto{\pgfqpoint{4.121310in}{2.762147in}}%
\pgfpathlineto{\pgfqpoint{4.121874in}{2.767444in}}%
\pgfpathlineto{\pgfqpoint{4.123281in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{4.123843in}{2.867103in}}%
\pgfpathlineto{\pgfqpoint{4.124683in}{2.857282in}}%
\pgfpathlineto{\pgfqpoint{4.125801in}{2.725309in}}%
\pgfpathlineto{\pgfqpoint{4.126637in}{2.747548in}}%
\pgfpathlineto{\pgfqpoint{4.127193in}{2.839835in}}%
\pgfpathlineto{\pgfqpoint{4.128027in}{2.790698in}}%
\pgfpathlineto{\pgfqpoint{4.128304in}{2.767996in}}%
\pgfpathlineto{\pgfqpoint{4.128581in}{2.812107in}}%
\pgfpathlineto{\pgfqpoint{4.128858in}{2.828085in}}%
\pgfpathlineto{\pgfqpoint{4.129411in}{2.807796in}}%
\pgfpathlineto{\pgfqpoint{4.130515in}{2.787137in}}%
\pgfpathlineto{\pgfqpoint{4.130790in}{2.791704in}}%
\pgfpathlineto{\pgfqpoint{4.131341in}{2.791346in}}%
\pgfpathlineto{\pgfqpoint{4.132164in}{2.757403in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.782567in}}%
\pgfpathlineto{\pgfqpoint{4.134353in}{2.868245in}}%
\pgfpathlineto{\pgfqpoint{4.134626in}{2.868067in}}%
\pgfpathlineto{\pgfqpoint{4.137341in}{2.659798in}}%
\pgfpathlineto{\pgfqpoint{4.138422in}{2.835654in}}%
\pgfpathlineto{\pgfqpoint{4.138692in}{2.835478in}}%
\pgfpathlineto{\pgfqpoint{4.139500in}{2.765237in}}%
\pgfpathlineto{\pgfqpoint{4.139769in}{2.730853in}}%
\pgfpathlineto{\pgfqpoint{4.140037in}{2.749409in}}%
\pgfpathlineto{\pgfqpoint{4.140842in}{2.849931in}}%
\pgfpathlineto{\pgfqpoint{4.141110in}{2.833559in}}%
\pgfpathlineto{\pgfqpoint{4.142180in}{2.776576in}}%
\pgfpathlineto{\pgfqpoint{4.142447in}{2.792884in}}%
\pgfpathlineto{\pgfqpoint{4.142714in}{2.772995in}}%
\pgfpathlineto{\pgfqpoint{4.142981in}{2.797861in}}%
\pgfpathlineto{\pgfqpoint{4.143780in}{2.867652in}}%
\pgfpathlineto{\pgfqpoint{4.144311in}{2.830786in}}%
\pgfpathlineto{\pgfqpoint{4.144842in}{2.830440in}}%
\pgfpathlineto{\pgfqpoint{4.145107in}{2.843331in}}%
\pgfpathlineto{\pgfqpoint{4.145372in}{2.826526in}}%
\pgfpathlineto{\pgfqpoint{4.146166in}{2.745721in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{2.583539in}}%
\pgfpathlineto{\pgfqpoint{4.147222in}{2.761598in}}%
\pgfpathlineto{\pgfqpoint{4.148275in}{2.834632in}}%
\pgfpathlineto{\pgfqpoint{4.148537in}{2.820161in}}%
\pgfpathlineto{\pgfqpoint{4.149324in}{2.726992in}}%
\pgfpathlineto{\pgfqpoint{4.149586in}{2.774439in}}%
\pgfpathlineto{\pgfqpoint{4.150632in}{2.830268in}}%
\pgfpathlineto{\pgfqpoint{4.150894in}{2.819077in}}%
\pgfpathlineto{\pgfqpoint{4.151936in}{2.718709in}}%
\pgfpathlineto{\pgfqpoint{4.152196in}{2.754811in}}%
\pgfpathlineto{\pgfqpoint{4.152456in}{2.760192in}}%
\pgfpathlineto{\pgfqpoint{4.153754in}{2.657619in}}%
\pgfpathlineto{\pgfqpoint{4.155046in}{2.830141in}}%
\pgfpathlineto{\pgfqpoint{4.155304in}{2.829972in}}%
\pgfpathlineto{\pgfqpoint{4.156077in}{2.748811in}}%
\pgfpathlineto{\pgfqpoint{4.156592in}{2.797770in}}%
\pgfpathlineto{\pgfqpoint{4.156849in}{2.831419in}}%
\pgfpathlineto{\pgfqpoint{4.157362in}{2.788164in}}%
\pgfpathlineto{\pgfqpoint{4.158131in}{2.799431in}}%
\pgfpathlineto{\pgfqpoint{4.158898in}{2.710571in}}%
\pgfpathlineto{\pgfqpoint{4.159154in}{2.710404in}}%
\pgfpathlineto{\pgfqpoint{4.160937in}{2.793047in}}%
\pgfpathlineto{\pgfqpoint{4.161444in}{2.831015in}}%
\pgfpathlineto{\pgfqpoint{4.161952in}{2.815535in}}%
\pgfpathlineto{\pgfqpoint{4.162458in}{2.761650in}}%
\pgfpathlineto{\pgfqpoint{4.162964in}{2.808718in}}%
\pgfpathlineto{\pgfqpoint{4.163469in}{2.845132in}}%
\pgfpathlineto{\pgfqpoint{4.163721in}{2.811630in}}%
\pgfpathlineto{\pgfqpoint{4.165232in}{2.572507in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{2.594469in}}%
\pgfpathlineto{\pgfqpoint{4.166736in}{2.828369in}}%
\pgfpathlineto{\pgfqpoint{4.167236in}{2.773737in}}%
\pgfpathlineto{\pgfqpoint{4.168234in}{2.661778in}}%
\pgfpathlineto{\pgfqpoint{4.169230in}{2.706799in}}%
\pgfpathlineto{\pgfqpoint{4.170470in}{2.827085in}}%
\pgfpathlineto{\pgfqpoint{4.170718in}{2.826923in}}%
\pgfpathlineto{\pgfqpoint{4.172200in}{2.713868in}}%
\pgfpathlineto{\pgfqpoint{4.173185in}{2.820637in}}%
\pgfpathlineto{\pgfqpoint{4.173677in}{2.791154in}}%
\pgfpathlineto{\pgfqpoint{4.173923in}{2.703911in}}%
\pgfpathlineto{\pgfqpoint{4.174903in}{2.711226in}}%
\pgfpathlineto{\pgfqpoint{4.175148in}{2.670745in}}%
\pgfpathlineto{\pgfqpoint{4.175637in}{2.736730in}}%
\pgfpathlineto{\pgfqpoint{4.176125in}{2.804440in}}%
\pgfpathlineto{\pgfqpoint{4.176613in}{2.789811in}}%
\pgfpathlineto{\pgfqpoint{4.177829in}{2.567471in}}%
\pgfpathlineto{\pgfqpoint{4.178315in}{2.635419in}}%
\pgfpathlineto{\pgfqpoint{4.179042in}{2.818495in}}%
\pgfpathlineto{\pgfqpoint{4.179526in}{2.788768in}}%
\pgfpathlineto{\pgfqpoint{4.180733in}{2.566967in}}%
\pgfpathlineto{\pgfqpoint{4.180974in}{2.567414in}}%
\pgfpathlineto{\pgfqpoint{4.182417in}{2.840804in}}%
\pgfpathlineto{\pgfqpoint{4.182657in}{2.840648in}}%
\pgfpathlineto{\pgfqpoint{4.183854in}{2.715514in}}%
\pgfpathlineto{\pgfqpoint{4.184332in}{2.764502in}}%
\pgfpathlineto{\pgfqpoint{4.184570in}{2.764346in}}%
\pgfpathlineto{\pgfqpoint{4.185285in}{2.733896in}}%
\pgfpathlineto{\pgfqpoint{4.185523in}{2.753592in}}%
\pgfpathlineto{\pgfqpoint{4.186237in}{2.824314in}}%
\pgfpathlineto{\pgfqpoint{4.186711in}{2.775864in}}%
\pgfpathlineto{\pgfqpoint{4.186949in}{2.775710in}}%
\pgfpathlineto{\pgfqpoint{4.188132in}{2.725915in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{2.820317in}}%
\pgfpathlineto{\pgfqpoint{4.189312in}{2.742544in}}%
\pgfpathlineto{\pgfqpoint{4.189548in}{2.747889in}}%
\pgfpathlineto{\pgfqpoint{4.189783in}{2.747736in}}%
\pgfpathlineto{\pgfqpoint{4.190253in}{2.767600in}}%
\pgfpathlineto{\pgfqpoint{4.190958in}{2.646424in}}%
\pgfpathlineto{\pgfqpoint{4.191661in}{2.814618in}}%
\pgfpathlineto{\pgfqpoint{4.192129in}{2.798787in}}%
\pgfpathlineto{\pgfqpoint{4.192362in}{2.784355in}}%
\pgfpathlineto{\pgfqpoint{4.192829in}{2.696455in}}%
\pgfpathlineto{\pgfqpoint{4.193296in}{2.759374in}}%
\pgfpathlineto{\pgfqpoint{4.193762in}{2.834584in}}%
\pgfpathlineto{\pgfqpoint{4.194227in}{2.800391in}}%
\pgfpathlineto{\pgfqpoint{4.194460in}{2.711936in}}%
\pgfpathlineto{\pgfqpoint{4.195388in}{2.759714in}}%
\pgfpathlineto{\pgfqpoint{4.196545in}{2.655426in}}%
\pgfpathlineto{\pgfqpoint{4.196776in}{2.689191in}}%
\pgfpathlineto{\pgfqpoint{4.197699in}{2.845439in}}%
\pgfpathlineto{\pgfqpoint{4.198160in}{2.782079in}}%
\pgfpathlineto{\pgfqpoint{4.199079in}{2.676302in}}%
\pgfpathlineto{\pgfqpoint{4.199308in}{2.720534in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{2.846022in}}%
\pgfpathlineto{\pgfqpoint{4.200454in}{2.789684in}}%
\pgfpathlineto{\pgfqpoint{4.201139in}{2.789905in}}%
\pgfpathlineto{\pgfqpoint{4.201823in}{2.729317in}}%
\pgfpathlineto{\pgfqpoint{4.202279in}{2.803084in}}%
\pgfpathlineto{\pgfqpoint{4.202734in}{2.728599in}}%
\pgfpathlineto{\pgfqpoint{4.203188in}{2.695878in}}%
\pgfpathlineto{\pgfqpoint{4.203642in}{2.727676in}}%
\pgfpathlineto{\pgfqpoint{4.204322in}{2.843448in}}%
\pgfpathlineto{\pgfqpoint{4.205226in}{2.842425in}}%
\pgfpathlineto{\pgfqpoint{4.207477in}{2.563004in}}%
\pgfpathlineto{\pgfqpoint{4.208822in}{2.799428in}}%
\pgfpathlineto{\pgfqpoint{4.209269in}{2.729866in}}%
\pgfpathlineto{\pgfqpoint{4.209938in}{2.789554in}}%
\pgfpathlineto{\pgfqpoint{4.210161in}{2.816227in}}%
\pgfpathlineto{\pgfqpoint{4.210829in}{2.764207in}}%
\pgfpathlineto{\pgfqpoint{4.211052in}{2.759510in}}%
\pgfpathlineto{\pgfqpoint{4.211496in}{2.658353in}}%
\pgfpathlineto{\pgfqpoint{4.212383in}{2.665177in}}%
\pgfpathlineto{\pgfqpoint{4.213269in}{2.812422in}}%
\pgfpathlineto{\pgfqpoint{4.213931in}{2.762490in}}%
\pgfpathlineto{\pgfqpoint{4.214372in}{2.781577in}}%
\pgfpathlineto{\pgfqpoint{4.215472in}{2.700120in}}%
\pgfpathlineto{\pgfqpoint{4.215692in}{2.754302in}}%
\pgfpathlineto{\pgfqpoint{4.216569in}{2.729124in}}%
\pgfpathlineto{\pgfqpoint{4.217226in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{4.218100in}{2.863031in}}%
\pgfpathlineto{\pgfqpoint{4.218754in}{2.826765in}}%
\pgfpathlineto{\pgfqpoint{4.219624in}{2.689698in}}%
\pgfpathlineto{\pgfqpoint{4.219841in}{2.553761in}}%
\pgfpathlineto{\pgfqpoint{4.220492in}{2.763811in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{2.795309in}}%
\pgfpathlineto{\pgfqpoint{4.222007in}{2.697300in}}%
\pgfpathlineto{\pgfqpoint{4.222654in}{2.713994in}}%
\pgfpathlineto{\pgfqpoint{4.223301in}{2.838802in}}%
\pgfpathlineto{\pgfqpoint{4.223731in}{2.787536in}}%
\pgfpathlineto{\pgfqpoint{4.225018in}{2.694733in}}%
\pgfpathlineto{\pgfqpoint{4.225446in}{2.775159in}}%
\pgfpathlineto{\pgfqpoint{4.226301in}{2.750130in}}%
\pgfpathlineto{\pgfqpoint{4.226515in}{2.749991in}}%
\pgfpathlineto{\pgfqpoint{4.227793in}{2.828607in}}%
\pgfpathlineto{\pgfqpoint{4.228005in}{2.796500in}}%
\pgfpathlineto{\pgfqpoint{4.228430in}{2.762296in}}%
\pgfpathlineto{\pgfqpoint{4.228642in}{2.773134in}}%
\pgfpathlineto{\pgfqpoint{4.229490in}{2.847716in}}%
\pgfpathlineto{\pgfqpoint{4.229702in}{2.823162in}}%
\pgfpathlineto{\pgfqpoint{4.231811in}{2.626008in}}%
\pgfpathlineto{\pgfqpoint{4.232022in}{2.682937in}}%
\pgfpathlineto{\pgfqpoint{4.232862in}{2.821699in}}%
\pgfpathlineto{\pgfqpoint{4.233281in}{2.791368in}}%
\pgfpathlineto{\pgfqpoint{4.233909in}{2.728339in}}%
\pgfpathlineto{\pgfqpoint{4.234536in}{2.752127in}}%
\pgfpathlineto{\pgfqpoint{4.234745in}{2.748558in}}%
\pgfpathlineto{\pgfqpoint{4.235162in}{2.685624in}}%
\pgfpathlineto{\pgfqpoint{4.235787in}{2.747995in}}%
\pgfpathlineto{\pgfqpoint{4.236203in}{2.736545in}}%
\pgfpathlineto{\pgfqpoint{4.237241in}{2.805027in}}%
\pgfpathlineto{\pgfqpoint{4.237449in}{2.804891in}}%
\pgfpathlineto{\pgfqpoint{4.237863in}{2.650231in}}%
\pgfpathlineto{\pgfqpoint{4.238690in}{2.664313in}}%
\pgfpathlineto{\pgfqpoint{4.239721in}{2.822226in}}%
\pgfpathlineto{\pgfqpoint{4.240339in}{2.777212in}}%
\pgfpathlineto{\pgfqpoint{4.240750in}{2.773496in}}%
\pgfpathlineto{\pgfqpoint{4.241366in}{2.683500in}}%
\pgfpathlineto{\pgfqpoint{4.241776in}{2.690562in}}%
\pgfpathlineto{\pgfqpoint{4.243207in}{2.828026in}}%
\pgfpathlineto{\pgfqpoint{4.243411in}{2.827893in}}%
\pgfpathlineto{\pgfqpoint{4.244022in}{2.787856in}}%
\pgfpathlineto{\pgfqpoint{4.244429in}{2.718300in}}%
\pgfpathlineto{\pgfqpoint{4.245039in}{2.802038in}}%
\pgfpathlineto{\pgfqpoint{4.245242in}{2.804690in}}%
\pgfpathlineto{\pgfqpoint{4.246256in}{2.719487in}}%
\pgfpathlineto{\pgfqpoint{4.246458in}{2.724722in}}%
\pgfpathlineto{\pgfqpoint{4.247872in}{2.798396in}}%
\pgfpathlineto{\pgfqpoint{4.248275in}{2.844910in}}%
\pgfpathlineto{\pgfqpoint{4.248677in}{2.806465in}}%
\pgfpathlineto{\pgfqpoint{4.250082in}{2.547692in}}%
\pgfpathlineto{\pgfqpoint{4.250283in}{2.705708in}}%
\pgfpathlineto{\pgfqpoint{4.250683in}{2.794891in}}%
\pgfpathlineto{\pgfqpoint{4.251283in}{2.764571in}}%
\pgfpathlineto{\pgfqpoint{4.251881in}{2.687756in}}%
\pgfpathlineto{\pgfqpoint{4.252479in}{2.703151in}}%
\pgfpathlineto{\pgfqpoint{4.252877in}{2.799536in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{2.769480in}}%
\pgfpathlineto{\pgfqpoint{4.254861in}{2.635584in}}%
\pgfpathlineto{\pgfqpoint{4.255454in}{2.710362in}}%
\pgfpathlineto{\pgfqpoint{4.256834in}{2.818638in}}%
\pgfpathlineto{\pgfqpoint{4.257031in}{2.786398in}}%
\pgfpathlineto{\pgfqpoint{4.258013in}{2.656369in}}%
\pgfpathlineto{\pgfqpoint{4.258405in}{2.706361in}}%
\pgfpathlineto{\pgfqpoint{4.258993in}{2.815904in}}%
\pgfpathlineto{\pgfqpoint{4.259775in}{2.767540in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{2.633556in}}%
\pgfpathlineto{\pgfqpoint{4.260944in}{2.716049in}}%
\pgfpathlineto{\pgfqpoint{4.261916in}{2.757816in}}%
\pgfpathlineto{\pgfqpoint{4.261528in}{2.694251in}}%
\pgfpathlineto{\pgfqpoint{4.262111in}{2.757689in}}%
\pgfpathlineto{\pgfqpoint{4.262886in}{2.654997in}}%
\pgfpathlineto{\pgfqpoint{4.263273in}{2.735717in}}%
\pgfpathlineto{\pgfqpoint{4.263660in}{2.814343in}}%
\pgfpathlineto{\pgfqpoint{4.264432in}{2.769451in}}%
\pgfpathlineto{\pgfqpoint{4.264625in}{2.785432in}}%
\pgfpathlineto{\pgfqpoint{4.265010in}{2.742139in}}%
\pgfpathlineto{\pgfqpoint{4.265587in}{2.762566in}}%
\pgfpathlineto{\pgfqpoint{4.266164in}{2.675112in}}%
\pgfpathlineto{\pgfqpoint{4.266356in}{2.674987in}}%
\pgfpathlineto{\pgfqpoint{4.266548in}{2.676374in}}%
\pgfpathlineto{\pgfqpoint{4.267314in}{2.808188in}}%
\pgfpathlineto{\pgfqpoint{4.267888in}{2.797362in}}%
\pgfpathlineto{\pgfqpoint{4.268270in}{2.722248in}}%
\pgfpathlineto{\pgfqpoint{4.269032in}{2.773321in}}%
\pgfpathlineto{\pgfqpoint{4.269413in}{2.794391in}}%
\pgfpathlineto{\pgfqpoint{4.269984in}{2.766861in}}%
\pgfpathlineto{\pgfqpoint{4.270364in}{2.766613in}}%
\pgfpathlineto{\pgfqpoint{4.270553in}{2.770222in}}%
\pgfpathlineto{\pgfqpoint{4.270743in}{2.770098in}}%
\pgfpathlineto{\pgfqpoint{4.271501in}{2.710915in}}%
\pgfpathlineto{\pgfqpoint{4.271690in}{2.741053in}}%
\pgfpathlineto{\pgfqpoint{4.271879in}{2.780350in}}%
\pgfpathlineto{\pgfqpoint{4.272635in}{2.710207in}}%
\pgfpathlineto{\pgfqpoint{4.272823in}{2.680013in}}%
\pgfpathlineto{\pgfqpoint{4.273200in}{2.790670in}}%
\pgfpathlineto{\pgfqpoint{4.273765in}{2.832937in}}%
\pgfpathlineto{\pgfqpoint{4.274517in}{2.824616in}}%
\pgfpathlineto{\pgfqpoint{4.275829in}{2.778580in}}%
\pgfpathlineto{\pgfqpoint{4.276016in}{2.781950in}}%
\pgfpathlineto{\pgfqpoint{4.276203in}{2.781828in}}%
\pgfpathlineto{\pgfqpoint{4.277695in}{2.708344in}}%
\pgfpathlineto{\pgfqpoint{4.276950in}{2.798289in}}%
\pgfpathlineto{\pgfqpoint{4.277881in}{2.714323in}}%
\pgfpathlineto{\pgfqpoint{4.278067in}{2.714202in}}%
\pgfpathlineto{\pgfqpoint{4.278810in}{2.707648in}}%
\pgfpathlineto{\pgfqpoint{4.279737in}{2.791779in}}%
\pgfpathlineto{\pgfqpoint{4.279922in}{2.791658in}}%
\pgfpathlineto{\pgfqpoint{4.280292in}{2.807838in}}%
\pgfpathlineto{\pgfqpoint{4.280477in}{2.791320in}}%
\pgfpathlineto{\pgfqpoint{4.281584in}{2.533059in}}%
\pgfpathlineto{\pgfqpoint{4.281953in}{2.670741in}}%
\pgfpathlineto{\pgfqpoint{4.283239in}{2.770067in}}%
\pgfpathlineto{\pgfqpoint{4.283422in}{2.753065in}}%
\pgfpathlineto{\pgfqpoint{4.283972in}{2.635654in}}%
\pgfpathlineto{\pgfqpoint{4.284703in}{2.694517in}}%
\pgfpathlineto{\pgfqpoint{4.285616in}{2.810213in}}%
\pgfpathlineto{\pgfqpoint{4.286162in}{2.763124in}}%
\pgfpathlineto{\pgfqpoint{4.286526in}{2.735666in}}%
\pgfpathlineto{\pgfqpoint{4.287071in}{2.610105in}}%
\pgfpathlineto{\pgfqpoint{4.287616in}{2.699729in}}%
\pgfpathlineto{\pgfqpoint{4.287978in}{2.786845in}}%
\pgfpathlineto{\pgfqpoint{4.288521in}{2.667292in}}%
\pgfpathlineto{\pgfqpoint{4.288702in}{2.712267in}}%
\pgfpathlineto{\pgfqpoint{4.289244in}{2.649810in}}%
\pgfpathlineto{\pgfqpoint{4.289605in}{2.724398in}}%
\pgfpathlineto{\pgfqpoint{4.289785in}{2.785949in}}%
\pgfpathlineto{\pgfqpoint{4.290505in}{2.734329in}}%
\pgfpathlineto{\pgfqpoint{4.291224in}{2.673473in}}%
\pgfpathlineto{\pgfqpoint{4.291583in}{2.734214in}}%
\pgfpathlineto{\pgfqpoint{4.292121in}{2.697415in}}%
\pgfpathlineto{\pgfqpoint{4.292300in}{2.718505in}}%
\pgfpathlineto{\pgfqpoint{4.293016in}{2.787238in}}%
\pgfpathlineto{\pgfqpoint{4.293730in}{2.773514in}}%
\pgfpathlineto{\pgfqpoint{4.294087in}{2.814457in}}%
\pgfpathlineto{\pgfqpoint{4.294443in}{2.773049in}}%
\pgfpathlineto{\pgfqpoint{4.294799in}{2.775820in}}%
\pgfpathlineto{\pgfqpoint{4.296573in}{2.701587in}}%
\pgfpathlineto{\pgfqpoint{4.296750in}{2.701471in}}%
\pgfpathlineto{\pgfqpoint{4.297281in}{2.751338in}}%
\pgfpathlineto{\pgfqpoint{4.297810in}{2.826007in}}%
\pgfpathlineto{\pgfqpoint{4.298692in}{2.786507in}}%
\pgfpathlineto{\pgfqpoint{4.299571in}{2.622903in}}%
\pgfpathlineto{\pgfqpoint{4.300273in}{2.682400in}}%
\pgfpathlineto{\pgfqpoint{4.300973in}{2.790578in}}%
\pgfpathlineto{\pgfqpoint{4.301672in}{2.758133in}}%
\pgfpathlineto{\pgfqpoint{4.302370in}{2.636248in}}%
\pgfpathlineto{\pgfqpoint{4.302893in}{2.720286in}}%
\pgfpathlineto{\pgfqpoint{4.303067in}{2.785058in}}%
\pgfpathlineto{\pgfqpoint{4.303936in}{2.753236in}}%
\pgfpathlineto{\pgfqpoint{4.304109in}{2.700962in}}%
\pgfpathlineto{\pgfqpoint{4.304630in}{2.765920in}}%
\pgfpathlineto{\pgfqpoint{4.304976in}{2.737242in}}%
\pgfpathlineto{\pgfqpoint{4.305322in}{2.761824in}}%
\pgfpathlineto{\pgfqpoint{4.305841in}{2.814873in}}%
\pgfpathlineto{\pgfqpoint{4.306186in}{2.771833in}}%
\pgfpathlineto{\pgfqpoint{4.306703in}{2.728470in}}%
\pgfpathlineto{\pgfqpoint{4.307220in}{2.758522in}}%
\pgfpathlineto{\pgfqpoint{4.307392in}{2.785374in}}%
\pgfpathlineto{\pgfqpoint{4.308079in}{2.728656in}}%
\pgfpathlineto{\pgfqpoint{4.309279in}{2.602939in}}%
\pgfpathlineto{\pgfqpoint{4.308594in}{2.751659in}}%
\pgfpathlineto{\pgfqpoint{4.309621in}{2.652475in}}%
\pgfpathlineto{\pgfqpoint{4.310304in}{2.795212in}}%
\pgfpathlineto{\pgfqpoint{4.310816in}{2.704778in}}%
\pgfpathlineto{\pgfqpoint{4.311327in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{4.311497in}{2.691980in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{2.766599in}}%
\pgfpathlineto{\pgfqpoint{4.312517in}{2.652327in}}%
\pgfpathlineto{\pgfqpoint{4.312686in}{2.641878in}}%
\pgfpathlineto{\pgfqpoint{4.312856in}{2.684743in}}%
\pgfpathlineto{\pgfqpoint{4.313195in}{2.721463in}}%
\pgfpathlineto{\pgfqpoint{4.313533in}{2.798999in}}%
\pgfpathlineto{\pgfqpoint{4.314041in}{2.707442in}}%
\pgfpathlineto{\pgfqpoint{4.314378in}{2.769138in}}%
\pgfpathlineto{\pgfqpoint{4.315053in}{2.614439in}}%
\pgfpathlineto{\pgfqpoint{4.315895in}{2.710965in}}%
\pgfpathlineto{\pgfqpoint{4.317237in}{2.779772in}}%
\pgfpathlineto{\pgfqpoint{4.317405in}{2.776649in}}%
\pgfpathlineto{\pgfqpoint{4.317740in}{2.808708in}}%
\pgfpathlineto{\pgfqpoint{4.318241in}{2.751259in}}%
\pgfpathlineto{\pgfqpoint{4.318408in}{2.751149in}}%
\pgfpathlineto{\pgfqpoint{4.318909in}{2.770751in}}%
\pgfpathlineto{\pgfqpoint{4.319076in}{2.751534in}}%
\pgfpathlineto{\pgfqpoint{4.320407in}{2.655915in}}%
\pgfpathlineto{\pgfqpoint{4.320574in}{2.663835in}}%
\pgfpathlineto{\pgfqpoint{4.321403in}{2.805652in}}%
\pgfpathlineto{\pgfqpoint{4.321900in}{2.710050in}}%
\pgfpathlineto{\pgfqpoint{4.322065in}{2.541736in}}%
\pgfpathlineto{\pgfqpoint{4.322891in}{2.777478in}}%
\pgfpathlineto{\pgfqpoint{4.323056in}{2.780350in}}%
\pgfpathlineto{\pgfqpoint{4.324045in}{2.663252in}}%
\pgfpathlineto{\pgfqpoint{4.324209in}{2.722977in}}%
\pgfpathlineto{\pgfqpoint{4.324374in}{2.742396in}}%
\pgfpathlineto{\pgfqpoint{4.324867in}{2.687330in}}%
\pgfpathlineto{\pgfqpoint{4.325031in}{2.687223in}}%
\pgfpathlineto{\pgfqpoint{4.326014in}{2.765267in}}%
\pgfpathlineto{\pgfqpoint{4.326178in}{2.722097in}}%
\pgfpathlineto{\pgfqpoint{4.326832in}{2.638406in}}%
\pgfpathlineto{\pgfqpoint{4.327158in}{2.717363in}}%
\pgfpathlineto{\pgfqpoint{4.327484in}{2.805749in}}%
\pgfpathlineto{\pgfqpoint{4.328461in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{4.328786in}{2.764072in}}%
\pgfpathlineto{\pgfqpoint{4.330084in}{2.690880in}}%
\pgfpathlineto{\pgfqpoint{4.330246in}{2.690774in}}%
\pgfpathlineto{\pgfqpoint{4.330407in}{2.660285in}}%
\pgfpathlineto{\pgfqpoint{4.330731in}{2.770005in}}%
\pgfpathlineto{\pgfqpoint{4.331861in}{2.804722in}}%
\pgfpathlineto{\pgfqpoint{4.332022in}{2.793258in}}%
\pgfpathlineto{\pgfqpoint{4.332826in}{2.660907in}}%
\pgfpathlineto{\pgfqpoint{4.333308in}{2.732272in}}%
\pgfpathlineto{\pgfqpoint{4.333469in}{2.735829in}}%
\pgfpathlineto{\pgfqpoint{4.333629in}{2.789749in}}%
\pgfpathlineto{\pgfqpoint{4.334430in}{2.742685in}}%
\pgfpathlineto{\pgfqpoint{4.335549in}{2.683574in}}%
\pgfpathlineto{\pgfqpoint{4.337141in}{2.800392in}}%
\pgfpathlineto{\pgfqpoint{4.337300in}{2.800288in}}%
\pgfpathlineto{\pgfqpoint{4.338410in}{2.636310in}}%
\pgfpathlineto{\pgfqpoint{4.338727in}{2.734855in}}%
\pgfpathlineto{\pgfqpoint{4.339043in}{2.812242in}}%
\pgfpathlineto{\pgfqpoint{4.339675in}{2.726479in}}%
\pgfpathlineto{\pgfqpoint{4.339833in}{2.726376in}}%
\pgfpathlineto{\pgfqpoint{4.339990in}{2.763853in}}%
\pgfpathlineto{\pgfqpoint{4.340463in}{2.687988in}}%
\pgfpathlineto{\pgfqpoint{4.340935in}{2.736168in}}%
\pgfpathlineto{\pgfqpoint{4.341250in}{2.592646in}}%
\pgfpathlineto{\pgfqpoint{4.341878in}{2.768941in}}%
\pgfpathlineto{\pgfqpoint{4.342505in}{2.784598in}}%
\pgfpathlineto{\pgfqpoint{4.342191in}{2.750449in}}%
\pgfpathlineto{\pgfqpoint{4.342661in}{2.754061in}}%
\pgfpathlineto{\pgfqpoint{4.343444in}{2.604837in}}%
\pgfpathlineto{\pgfqpoint{4.343912in}{2.669527in}}%
\pgfpathlineto{\pgfqpoint{4.344691in}{2.759932in}}%
\pgfpathlineto{\pgfqpoint{4.345158in}{2.720429in}}%
\pgfpathlineto{\pgfqpoint{4.345314in}{2.728285in}}%
\pgfpathlineto{\pgfqpoint{4.345625in}{2.515413in}}%
\pgfpathlineto{\pgfqpoint{4.346090in}{2.764083in}}%
\pgfpathlineto{\pgfqpoint{4.346245in}{2.745243in}}%
\pgfpathlineto{\pgfqpoint{4.346556in}{2.773462in}}%
\pgfpathlineto{\pgfqpoint{4.346710in}{2.773360in}}%
\pgfpathlineto{\pgfqpoint{4.347330in}{2.513861in}}%
\pgfpathlineto{\pgfqpoint{4.347948in}{2.726797in}}%
\pgfpathlineto{\pgfqpoint{4.348410in}{2.787843in}}%
\pgfpathlineto{\pgfqpoint{4.349027in}{2.723619in}}%
\pgfpathlineto{\pgfqpoint{4.349181in}{2.760903in}}%
\pgfpathlineto{\pgfqpoint{4.349949in}{2.659859in}}%
\pgfpathlineto{\pgfqpoint{4.350410in}{2.730304in}}%
\pgfpathlineto{\pgfqpoint{4.350869in}{2.786703in}}%
\pgfpathlineto{\pgfqpoint{4.351329in}{2.713563in}}%
\pgfpathlineto{\pgfqpoint{4.351482in}{2.708986in}}%
\pgfpathlineto{\pgfqpoint{4.351787in}{2.630920in}}%
\pgfpathlineto{\pgfqpoint{4.352398in}{2.771149in}}%
\pgfpathlineto{\pgfqpoint{4.352551in}{2.786012in}}%
\pgfpathlineto{\pgfqpoint{4.353312in}{2.772837in}}%
\pgfpathlineto{\pgfqpoint{4.354376in}{2.712571in}}%
\pgfpathlineto{\pgfqpoint{4.354528in}{2.728782in}}%
\pgfpathlineto{\pgfqpoint{4.355286in}{2.823812in}}%
\pgfpathlineto{\pgfqpoint{4.356042in}{2.791803in}}%
\pgfpathlineto{\pgfqpoint{4.356797in}{2.786908in}}%
\pgfpathlineto{\pgfqpoint{4.358301in}{2.645300in}}%
\pgfpathlineto{\pgfqpoint{4.358602in}{2.763418in}}%
\pgfpathlineto{\pgfqpoint{4.359351in}{2.711025in}}%
\pgfpathlineto{\pgfqpoint{4.359651in}{2.507829in}}%
\pgfpathlineto{\pgfqpoint{4.360099in}{2.741001in}}%
\pgfpathlineto{\pgfqpoint{4.360249in}{2.722819in}}%
\pgfpathlineto{\pgfqpoint{4.360547in}{2.765327in}}%
\pgfpathlineto{\pgfqpoint{4.360995in}{2.692404in}}%
\pgfpathlineto{\pgfqpoint{4.361144in}{2.687315in}}%
\pgfpathlineto{\pgfqpoint{4.361442in}{2.598333in}}%
\pgfpathlineto{\pgfqpoint{4.362186in}{2.663105in}}%
\pgfpathlineto{\pgfqpoint{4.363077in}{2.782761in}}%
\pgfpathlineto{\pgfqpoint{4.363521in}{2.749990in}}%
\pgfpathlineto{\pgfqpoint{4.363669in}{2.743195in}}%
\pgfpathlineto{\pgfqpoint{4.363817in}{2.761334in}}%
\pgfpathlineto{\pgfqpoint{4.364113in}{2.506578in}}%
\pgfpathlineto{\pgfqpoint{4.364852in}{2.742523in}}%
\pgfpathlineto{\pgfqpoint{4.365147in}{2.795323in}}%
\pgfpathlineto{\pgfqpoint{4.365736in}{2.717573in}}%
\pgfpathlineto{\pgfqpoint{4.365884in}{2.736246in}}%
\pgfpathlineto{\pgfqpoint{4.366766in}{2.762893in}}%
\pgfpathlineto{\pgfqpoint{4.367059in}{2.704036in}}%
\pgfpathlineto{\pgfqpoint{4.367206in}{2.708396in}}%
\pgfpathlineto{\pgfqpoint{4.367353in}{2.708300in}}%
\pgfpathlineto{\pgfqpoint{4.367792in}{2.597391in}}%
\pgfpathlineto{\pgfqpoint{4.368377in}{2.660614in}}%
\pgfpathlineto{\pgfqpoint{4.369108in}{2.767840in}}%
\pgfpathlineto{\pgfqpoint{4.369545in}{2.684368in}}%
\pgfpathlineto{\pgfqpoint{4.369691in}{2.684272in}}%
\pgfpathlineto{\pgfqpoint{4.369837in}{2.712046in}}%
\pgfpathlineto{\pgfqpoint{4.370128in}{2.672887in}}%
\pgfpathlineto{\pgfqpoint{4.370273in}{2.572279in}}%
\pgfpathlineto{\pgfqpoint{4.371000in}{2.740513in}}%
\pgfpathlineto{\pgfqpoint{4.371290in}{2.779557in}}%
\pgfpathlineto{\pgfqpoint{4.371725in}{2.715379in}}%
\pgfpathlineto{\pgfqpoint{4.371870in}{2.734091in}}%
\pgfpathlineto{\pgfqpoint{4.372304in}{2.640526in}}%
\pgfpathlineto{\pgfqpoint{4.373027in}{2.697639in}}%
\pgfpathlineto{\pgfqpoint{4.373460in}{2.773866in}}%
\pgfpathlineto{\pgfqpoint{4.373892in}{2.653613in}}%
\pgfpathlineto{\pgfqpoint{4.374036in}{2.638777in}}%
\pgfpathlineto{\pgfqpoint{4.374324in}{2.701605in}}%
\pgfpathlineto{\pgfqpoint{4.374612in}{2.760555in}}%
\pgfpathlineto{\pgfqpoint{4.375187in}{2.646448in}}%
\pgfpathlineto{\pgfqpoint{4.376906in}{2.765108in}}%
\pgfpathlineto{\pgfqpoint{4.375474in}{2.593811in}}%
\pgfpathlineto{\pgfqpoint{4.377334in}{2.732363in}}%
\pgfpathlineto{\pgfqpoint{4.378190in}{2.594233in}}%
\pgfpathlineto{\pgfqpoint{4.378617in}{2.669764in}}%
\pgfpathlineto{\pgfqpoint{4.380462in}{2.787852in}}%
\pgfpathlineto{\pgfqpoint{4.381875in}{2.669306in}}%
\pgfpathlineto{\pgfqpoint{4.382016in}{2.704188in}}%
\pgfpathlineto{\pgfqpoint{4.382157in}{2.743723in}}%
\pgfpathlineto{\pgfqpoint{4.382861in}{2.698665in}}%
\pgfpathlineto{\pgfqpoint{4.383142in}{2.736675in}}%
\pgfpathlineto{\pgfqpoint{4.383423in}{2.757971in}}%
\pgfpathlineto{\pgfqpoint{4.383704in}{2.726545in}}%
\pgfpathlineto{\pgfqpoint{4.383844in}{2.673955in}}%
\pgfpathlineto{\pgfqpoint{4.384685in}{2.757437in}}%
\pgfpathlineto{\pgfqpoint{4.385664in}{2.589907in}}%
\pgfpathlineto{\pgfqpoint{4.385803in}{2.501845in}}%
\pgfpathlineto{\pgfqpoint{4.386501in}{2.735260in}}%
\pgfpathlineto{\pgfqpoint{4.386640in}{2.759232in}}%
\pgfpathlineto{\pgfqpoint{4.386918in}{2.701651in}}%
\pgfpathlineto{\pgfqpoint{4.387197in}{2.706535in}}%
\pgfpathlineto{\pgfqpoint{4.387613in}{2.616570in}}%
\pgfpathlineto{\pgfqpoint{4.388169in}{2.756005in}}%
\pgfpathlineto{\pgfqpoint{4.388307in}{2.774040in}}%
\pgfpathlineto{\pgfqpoint{4.389000in}{2.744230in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{2.755770in}}%
\pgfpathlineto{\pgfqpoint{4.389553in}{2.696538in}}%
\pgfpathlineto{\pgfqpoint{4.390105in}{2.768205in}}%
\pgfpathlineto{\pgfqpoint{4.390381in}{2.798912in}}%
\pgfpathlineto{\pgfqpoint{4.390932in}{2.731121in}}%
\pgfpathlineto{\pgfqpoint{4.391208in}{2.705328in}}%
\pgfpathlineto{\pgfqpoint{4.391620in}{2.770937in}}%
\pgfpathlineto{\pgfqpoint{4.391757in}{2.782285in}}%
\pgfpathlineto{\pgfqpoint{4.392032in}{2.752206in}}%
\pgfpathlineto{\pgfqpoint{4.392169in}{2.754666in}}%
\pgfpathlineto{\pgfqpoint{4.392855in}{2.518649in}}%
\pgfpathlineto{\pgfqpoint{4.393402in}{2.729611in}}%
\pgfpathlineto{\pgfqpoint{4.393676in}{2.739014in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.495018in}}%
\pgfpathlineto{\pgfqpoint{4.394768in}{2.658967in}}%
\pgfpathlineto{\pgfqpoint{4.395040in}{2.750970in}}%
\pgfpathlineto{\pgfqpoint{4.395720in}{2.694247in}}%
\pgfpathlineto{\pgfqpoint{4.396264in}{2.588998in}}%
\pgfpathlineto{\pgfqpoint{4.396806in}{2.650525in}}%
\pgfpathlineto{\pgfqpoint{4.397348in}{2.738185in}}%
\pgfpathlineto{\pgfqpoint{4.398024in}{2.682864in}}%
\pgfpathlineto{\pgfqpoint{4.398429in}{2.767392in}}%
\pgfpathlineto{\pgfqpoint{4.399103in}{2.721308in}}%
\pgfpathlineto{\pgfqpoint{4.400179in}{2.662856in}}%
\pgfpathlineto{\pgfqpoint{4.400314in}{2.682734in}}%
\pgfpathlineto{\pgfqpoint{4.400985in}{2.771850in}}%
\pgfpathlineto{\pgfqpoint{4.401520in}{2.701698in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{2.609973in}}%
\pgfpathlineto{\pgfqpoint{4.402456in}{2.768634in}}%
\pgfpathlineto{\pgfqpoint{4.402590in}{2.771163in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{2.636748in}}%
\pgfpathlineto{\pgfqpoint{4.404055in}{2.661694in}}%
\pgfpathlineto{\pgfqpoint{4.404188in}{2.661607in}}%
\pgfpathlineto{\pgfqpoint{4.404984in}{2.738462in}}%
\pgfpathlineto{\pgfqpoint{4.405249in}{2.672614in}}%
\pgfpathlineto{\pgfqpoint{4.405382in}{2.494464in}}%
\pgfpathlineto{\pgfqpoint{4.405911in}{2.747610in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{2.734580in}}%
\pgfpathlineto{\pgfqpoint{4.406308in}{2.749559in}}%
\pgfpathlineto{\pgfqpoint{4.406704in}{2.670999in}}%
\pgfpathlineto{\pgfqpoint{4.406836in}{2.670913in}}%
\pgfpathlineto{\pgfqpoint{4.406968in}{2.593384in}}%
\pgfpathlineto{\pgfqpoint{4.407759in}{2.688987in}}%
\pgfpathlineto{\pgfqpoint{4.408285in}{2.782541in}}%
\pgfpathlineto{\pgfqpoint{4.408811in}{2.718075in}}%
\pgfpathlineto{\pgfqpoint{4.409335in}{2.663864in}}%
\pgfpathlineto{\pgfqpoint{4.409728in}{2.733119in}}%
\pgfpathlineto{\pgfqpoint{4.410121in}{2.671633in}}%
\pgfpathlineto{\pgfqpoint{4.410644in}{2.746180in}}%
\pgfpathlineto{\pgfqpoint{4.410905in}{2.687408in}}%
\pgfpathlineto{\pgfqpoint{4.411557in}{2.605633in}}%
\pgfpathlineto{\pgfqpoint{4.411818in}{2.742588in}}%
\pgfpathlineto{\pgfqpoint{4.411948in}{2.774671in}}%
\pgfpathlineto{\pgfqpoint{4.412598in}{2.674260in}}%
\pgfpathlineto{\pgfqpoint{4.412728in}{2.697995in}}%
\pgfpathlineto{\pgfqpoint{4.413118in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{4.413507in}{2.742039in}}%
\pgfpathlineto{\pgfqpoint{4.413636in}{2.723211in}}%
\pgfpathlineto{\pgfqpoint{4.413896in}{2.728056in}}%
\pgfpathlineto{\pgfqpoint{4.414025in}{2.711016in}}%
\pgfpathlineto{\pgfqpoint{4.414154in}{2.622717in}}%
\pgfpathlineto{\pgfqpoint{4.414930in}{2.786166in}}%
\pgfpathlineto{\pgfqpoint{4.415059in}{2.761266in}}%
\pgfpathlineto{\pgfqpoint{4.416605in}{2.663663in}}%
\pgfpathlineto{\pgfqpoint{4.417633in}{2.746348in}}%
\pgfpathlineto{\pgfqpoint{4.418145in}{2.686753in}}%
\pgfpathlineto{\pgfqpoint{4.418273in}{2.678105in}}%
\pgfpathlineto{\pgfqpoint{4.418401in}{2.681950in}}%
\pgfpathlineto{\pgfqpoint{4.418657in}{2.763833in}}%
\pgfpathlineto{\pgfqpoint{4.419296in}{2.577413in}}%
\pgfpathlineto{\pgfqpoint{4.420570in}{2.750214in}}%
\pgfpathlineto{\pgfqpoint{4.420697in}{2.713165in}}%
\pgfpathlineto{\pgfqpoint{4.420824in}{2.718159in}}%
\pgfpathlineto{\pgfqpoint{4.420952in}{2.718075in}}%
\pgfpathlineto{\pgfqpoint{4.421206in}{2.588234in}}%
\pgfpathlineto{\pgfqpoint{4.421967in}{2.771465in}}%
\pgfpathlineto{\pgfqpoint{4.422980in}{2.602183in}}%
\pgfpathlineto{\pgfqpoint{4.423359in}{2.705535in}}%
\pgfpathlineto{\pgfqpoint{4.423611in}{2.743773in}}%
\pgfpathlineto{\pgfqpoint{4.423990in}{2.636007in}}%
\pgfpathlineto{\pgfqpoint{4.424116in}{2.635924in}}%
\pgfpathlineto{\pgfqpoint{4.425248in}{2.787204in}}%
\pgfpathlineto{\pgfqpoint{4.424619in}{2.601255in}}%
\pgfpathlineto{\pgfqpoint{4.425374in}{2.761270in}}%
\pgfpathlineto{\pgfqpoint{4.426502in}{2.622782in}}%
\pgfpathlineto{\pgfqpoint{4.426628in}{2.624188in}}%
\pgfpathlineto{\pgfqpoint{4.427503in}{2.725168in}}%
\pgfpathlineto{\pgfqpoint{4.427753in}{2.710716in}}%
\pgfpathlineto{\pgfqpoint{4.428127in}{2.645861in}}%
\pgfpathlineto{\pgfqpoint{4.428501in}{2.771573in}}%
\pgfpathlineto{\pgfqpoint{4.428625in}{2.771492in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{2.695903in}}%
\pgfpathlineto{\pgfqpoint{4.429744in}{2.746078in}}%
\pgfpathlineto{\pgfqpoint{4.429993in}{2.745916in}}%
\pgfpathlineto{\pgfqpoint{4.430117in}{2.742930in}}%
\pgfpathlineto{\pgfqpoint{4.430736in}{2.707461in}}%
\pgfpathlineto{\pgfqpoint{4.431107in}{2.742103in}}%
\pgfpathlineto{\pgfqpoint{4.432219in}{2.785229in}}%
\pgfpathlineto{\pgfqpoint{4.431849in}{2.729294in}}%
\pgfpathlineto{\pgfqpoint{4.432342in}{2.785148in}}%
\pgfpathlineto{\pgfqpoint{4.433573in}{2.620031in}}%
\pgfpathlineto{\pgfqpoint{4.433942in}{2.681962in}}%
\pgfpathlineto{\pgfqpoint{4.434310in}{2.758721in}}%
\pgfpathlineto{\pgfqpoint{4.434800in}{2.681357in}}%
\pgfpathlineto{\pgfqpoint{4.434923in}{2.697112in}}%
\pgfpathlineto{\pgfqpoint{4.435901in}{2.567433in}}%
\pgfpathlineto{\pgfqpoint{4.435290in}{2.754995in}}%
\pgfpathlineto{\pgfqpoint{4.436267in}{2.644271in}}%
\pgfpathlineto{\pgfqpoint{4.436511in}{2.725181in}}%
\pgfpathlineto{\pgfqpoint{4.437364in}{2.702265in}}%
\pgfpathlineto{\pgfqpoint{4.437729in}{2.650568in}}%
\pgfpathlineto{\pgfqpoint{4.438336in}{2.756644in}}%
\pgfpathlineto{\pgfqpoint{4.438457in}{2.759187in}}%
\pgfpathlineto{\pgfqpoint{4.439668in}{2.679385in}}%
\pgfpathlineto{\pgfqpoint{4.439789in}{2.684503in}}%
\pgfpathlineto{\pgfqpoint{4.439910in}{2.684424in}}%
\pgfpathlineto{\pgfqpoint{4.440875in}{2.562220in}}%
\pgfpathlineto{\pgfqpoint{4.440996in}{2.574456in}}%
\pgfpathlineto{\pgfqpoint{4.441477in}{2.735373in}}%
\pgfpathlineto{\pgfqpoint{4.442199in}{2.688387in}}%
\pgfpathlineto{\pgfqpoint{4.442439in}{2.482089in}}%
\pgfpathlineto{\pgfqpoint{4.442799in}{2.732623in}}%
\pgfpathlineto{\pgfqpoint{4.443278in}{2.652149in}}%
\pgfpathlineto{\pgfqpoint{4.443398in}{2.660067in}}%
\pgfpathlineto{\pgfqpoint{4.443637in}{2.615698in}}%
\pgfpathlineto{\pgfqpoint{4.443757in}{2.474078in}}%
\pgfpathlineto{\pgfqpoint{4.444593in}{2.739103in}}%
\pgfpathlineto{\pgfqpoint{4.445903in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{4.446141in}{2.607637in}}%
\pgfpathlineto{\pgfqpoint{4.446735in}{2.736752in}}%
\pgfpathlineto{\pgfqpoint{4.447209in}{2.642549in}}%
\pgfpathlineto{\pgfqpoint{4.447328in}{2.628518in}}%
\pgfpathlineto{\pgfqpoint{4.447565in}{2.672385in}}%
\pgfpathlineto{\pgfqpoint{4.447683in}{2.735949in}}%
\pgfpathlineto{\pgfqpoint{4.448629in}{2.652195in}}%
\pgfpathlineto{\pgfqpoint{4.448747in}{2.566886in}}%
\pgfpathlineto{\pgfqpoint{4.448983in}{2.678457in}}%
\pgfpathlineto{\pgfqpoint{4.449572in}{2.672051in}}%
\pgfpathlineto{\pgfqpoint{4.449925in}{2.723336in}}%
\pgfpathlineto{\pgfqpoint{4.450278in}{2.621331in}}%
\pgfpathlineto{\pgfqpoint{4.450395in}{2.631850in}}%
\pgfpathlineto{\pgfqpoint{4.450513in}{2.566375in}}%
\pgfpathlineto{\pgfqpoint{4.451334in}{2.671399in}}%
\pgfpathlineto{\pgfqpoint{4.451803in}{2.752859in}}%
\pgfpathlineto{\pgfqpoint{4.452037in}{2.620722in}}%
\pgfpathlineto{\pgfqpoint{4.452271in}{2.684795in}}%
\pgfpathlineto{\pgfqpoint{4.452738in}{2.605646in}}%
\pgfpathlineto{\pgfqpoint{4.453205in}{2.695860in}}%
\pgfpathlineto{\pgfqpoint{4.453555in}{2.754172in}}%
\pgfpathlineto{\pgfqpoint{4.454137in}{2.679548in}}%
\pgfpathlineto{\pgfqpoint{4.454253in}{2.674671in}}%
\pgfpathlineto{\pgfqpoint{4.454485in}{2.609995in}}%
\pgfpathlineto{\pgfqpoint{4.455182in}{2.753569in}}%
\pgfpathlineto{\pgfqpoint{4.456572in}{2.644643in}}%
\pgfpathlineto{\pgfqpoint{4.457265in}{2.737954in}}%
\pgfpathlineto{\pgfqpoint{4.457726in}{2.673254in}}%
\pgfpathlineto{\pgfqpoint{4.458302in}{2.618341in}}%
\pgfpathlineto{\pgfqpoint{4.458071in}{2.693444in}}%
\pgfpathlineto{\pgfqpoint{4.458647in}{2.689918in}}%
\pgfpathlineto{\pgfqpoint{4.458991in}{2.749664in}}%
\pgfpathlineto{\pgfqpoint{4.459450in}{2.682374in}}%
\pgfpathlineto{\pgfqpoint{4.459680in}{2.491495in}}%
\pgfpathlineto{\pgfqpoint{4.460481in}{2.693394in}}%
\pgfpathlineto{\pgfqpoint{4.460710in}{2.736560in}}%
\pgfpathlineto{\pgfqpoint{4.461167in}{2.617296in}}%
\pgfpathlineto{\pgfqpoint{4.461395in}{2.650725in}}%
\pgfpathlineto{\pgfqpoint{4.461965in}{2.758035in}}%
\pgfpathlineto{\pgfqpoint{4.461623in}{2.623982in}}%
\pgfpathlineto{\pgfqpoint{4.462762in}{2.684367in}}%
\pgfpathlineto{\pgfqpoint{4.463103in}{2.567722in}}%
\pgfpathlineto{\pgfqpoint{4.463784in}{2.667303in}}%
\pgfpathlineto{\pgfqpoint{4.464011in}{2.728848in}}%
\pgfpathlineto{\pgfqpoint{4.464350in}{2.664337in}}%
\pgfpathlineto{\pgfqpoint{4.464464in}{2.489560in}}%
\pgfpathlineto{\pgfqpoint{4.465142in}{2.747470in}}%
\pgfpathlineto{\pgfqpoint{4.465368in}{2.717737in}}%
\pgfpathlineto{\pgfqpoint{4.465819in}{2.572094in}}%
\pgfpathlineto{\pgfqpoint{4.466495in}{2.666172in}}%
\pgfpathlineto{\pgfqpoint{4.466720in}{2.731438in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{2.670040in}}%
\pgfpathlineto{\pgfqpoint{4.467844in}{2.487996in}}%
\pgfpathlineto{\pgfqpoint{4.468404in}{2.708099in}}%
\pgfpathlineto{\pgfqpoint{4.468516in}{2.730752in}}%
\pgfpathlineto{\pgfqpoint{4.469076in}{2.645198in}}%
\pgfpathlineto{\pgfqpoint{4.469187in}{2.562365in}}%
\pgfpathlineto{\pgfqpoint{4.470080in}{2.696014in}}%
\pgfpathlineto{\pgfqpoint{4.470526in}{2.486991in}}%
\pgfpathlineto{\pgfqpoint{4.470971in}{2.723225in}}%
\pgfpathlineto{\pgfqpoint{4.471083in}{2.704402in}}%
\pgfpathlineto{\pgfqpoint{4.471194in}{2.729771in}}%
\pgfpathlineto{\pgfqpoint{4.471749in}{2.648735in}}%
\pgfpathlineto{\pgfqpoint{4.471971in}{2.696849in}}%
\pgfpathlineto{\pgfqpoint{4.472525in}{2.565422in}}%
\pgfpathlineto{\pgfqpoint{4.473079in}{2.658981in}}%
\pgfpathlineto{\pgfqpoint{4.474073in}{2.753786in}}%
\pgfpathlineto{\pgfqpoint{4.474294in}{2.711807in}}%
\pgfpathlineto{\pgfqpoint{4.474404in}{2.715854in}}%
\pgfpathlineto{\pgfqpoint{4.474734in}{2.712162in}}%
\pgfpathlineto{\pgfqpoint{4.474845in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{4.475834in}{2.678287in}}%
\pgfpathlineto{\pgfqpoint{4.476711in}{2.768012in}}%
\pgfpathlineto{\pgfqpoint{4.476930in}{2.710423in}}%
\pgfpathlineto{\pgfqpoint{4.477477in}{2.633476in}}%
\pgfpathlineto{\pgfqpoint{4.478024in}{2.685240in}}%
\pgfpathlineto{\pgfqpoint{4.478133in}{2.742978in}}%
\pgfpathlineto{\pgfqpoint{4.478678in}{2.641927in}}%
\pgfpathlineto{\pgfqpoint{4.479114in}{2.688736in}}%
\pgfpathlineto{\pgfqpoint{4.479440in}{2.637549in}}%
\pgfpathlineto{\pgfqpoint{4.479984in}{2.741237in}}%
\pgfpathlineto{\pgfqpoint{4.480201in}{2.758410in}}%
\pgfpathlineto{\pgfqpoint{4.480418in}{2.700865in}}%
\pgfpathlineto{\pgfqpoint{4.481068in}{2.751483in}}%
\pgfpathlineto{\pgfqpoint{4.481933in}{2.550651in}}%
\pgfpathlineto{\pgfqpoint{4.482257in}{2.635422in}}%
\pgfpathlineto{\pgfqpoint{4.482473in}{2.683525in}}%
\pgfpathlineto{\pgfqpoint{4.483120in}{2.602052in}}%
\pgfpathlineto{\pgfqpoint{4.483227in}{2.459205in}}%
\pgfpathlineto{\pgfqpoint{4.484088in}{2.685422in}}%
\pgfpathlineto{\pgfqpoint{4.484302in}{2.711191in}}%
\pgfpathlineto{\pgfqpoint{4.484839in}{2.664190in}}%
\pgfpathlineto{\pgfqpoint{4.485053in}{2.579209in}}%
\pgfpathlineto{\pgfqpoint{4.485695in}{2.766990in}}%
\pgfpathlineto{\pgfqpoint{4.485802in}{2.740958in}}%
\pgfpathlineto{\pgfqpoint{4.487083in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{4.487296in}{2.634266in}}%
\pgfpathlineto{\pgfqpoint{4.488678in}{2.736881in}}%
\pgfpathlineto{\pgfqpoint{4.488784in}{2.739389in}}%
\pgfpathlineto{\pgfqpoint{4.489420in}{2.564046in}}%
\pgfpathlineto{\pgfqpoint{4.490055in}{2.634246in}}%
\pgfpathlineto{\pgfqpoint{4.491322in}{2.762925in}}%
\pgfpathlineto{\pgfqpoint{4.491532in}{2.701824in}}%
\pgfpathlineto{\pgfqpoint{4.492899in}{2.558515in}}%
\pgfpathlineto{\pgfqpoint{4.493004in}{2.591788in}}%
\pgfpathlineto{\pgfqpoint{4.493528in}{2.722414in}}%
\pgfpathlineto{\pgfqpoint{4.494051in}{2.598303in}}%
\pgfpathlineto{\pgfqpoint{4.494260in}{2.576146in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{2.620988in}}%
\pgfpathlineto{\pgfqpoint{4.494783in}{2.740033in}}%
\pgfpathlineto{\pgfqpoint{4.495408in}{2.641892in}}%
\pgfpathlineto{\pgfqpoint{4.495721in}{2.592399in}}%
\pgfpathlineto{\pgfqpoint{4.496033in}{2.656335in}}%
\pgfpathlineto{\pgfqpoint{4.497072in}{2.758921in}}%
\pgfpathlineto{\pgfqpoint{4.496865in}{2.648830in}}%
\pgfpathlineto{\pgfqpoint{4.497280in}{2.704845in}}%
\pgfpathlineto{\pgfqpoint{4.498522in}{2.607578in}}%
\pgfpathlineto{\pgfqpoint{4.497798in}{2.725119in}}%
\pgfpathlineto{\pgfqpoint{4.498626in}{2.662702in}}%
\pgfpathlineto{\pgfqpoint{4.498832in}{2.661455in}}%
\pgfpathlineto{\pgfqpoint{4.499657in}{2.738613in}}%
\pgfpathlineto{\pgfqpoint{4.499966in}{2.703578in}}%
\pgfpathlineto{\pgfqpoint{4.500789in}{2.671635in}}%
\pgfpathlineto{\pgfqpoint{4.500378in}{2.760044in}}%
\pgfpathlineto{\pgfqpoint{4.500995in}{2.710193in}}%
\pgfpathlineto{\pgfqpoint{4.501200in}{2.687090in}}%
\pgfpathlineto{\pgfqpoint{4.501508in}{2.598984in}}%
\pgfpathlineto{\pgfqpoint{4.502225in}{2.679977in}}%
\pgfpathlineto{\pgfqpoint{4.503145in}{2.716440in}}%
\pgfpathlineto{\pgfqpoint{4.502838in}{2.622652in}}%
\pgfpathlineto{\pgfqpoint{4.503247in}{2.676921in}}%
\pgfpathlineto{\pgfqpoint{4.503859in}{2.573376in}}%
\pgfpathlineto{\pgfqpoint{4.504164in}{2.655747in}}%
\pgfpathlineto{\pgfqpoint{4.504368in}{2.735016in}}%
\pgfpathlineto{\pgfqpoint{4.505181in}{2.637261in}}%
\pgfpathlineto{\pgfqpoint{4.505486in}{2.635231in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{2.640906in}}%
\pgfpathlineto{\pgfqpoint{4.505790in}{2.640773in}}%
\pgfpathlineto{\pgfqpoint{4.506701in}{2.757756in}}%
\pgfpathlineto{\pgfqpoint{4.506904in}{2.718302in}}%
\pgfpathlineto{\pgfqpoint{4.507409in}{2.474242in}}%
\pgfpathlineto{\pgfqpoint{4.507913in}{2.695366in}}%
\pgfpathlineto{\pgfqpoint{4.508014in}{2.733291in}}%
\pgfpathlineto{\pgfqpoint{4.508618in}{2.557483in}}%
\pgfpathlineto{\pgfqpoint{4.508819in}{2.629524in}}%
\pgfpathlineto{\pgfqpoint{4.509020in}{2.568111in}}%
\pgfpathlineto{\pgfqpoint{4.509322in}{2.652273in}}%
\pgfpathlineto{\pgfqpoint{4.509522in}{2.744584in}}%
\pgfpathlineto{\pgfqpoint{4.509823in}{2.606499in}}%
\pgfpathlineto{\pgfqpoint{4.510224in}{2.660478in}}%
\pgfpathlineto{\pgfqpoint{4.510625in}{2.595855in}}%
\pgfpathlineto{\pgfqpoint{4.511125in}{2.701349in}}%
\pgfpathlineto{\pgfqpoint{4.511325in}{2.744025in}}%
\pgfpathlineto{\pgfqpoint{4.511624in}{2.599931in}}%
\pgfpathlineto{\pgfqpoint{4.512024in}{2.670560in}}%
\pgfpathlineto{\pgfqpoint{4.512223in}{2.589954in}}%
\pgfpathlineto{\pgfqpoint{4.512820in}{2.734254in}}%
\pgfpathlineto{\pgfqpoint{4.513119in}{2.640376in}}%
\pgfpathlineto{\pgfqpoint{4.513317in}{2.686927in}}%
\pgfpathlineto{\pgfqpoint{4.513615in}{2.544137in}}%
\pgfpathlineto{\pgfqpoint{4.514211in}{2.645793in}}%
\pgfpathlineto{\pgfqpoint{4.514508in}{2.712245in}}%
\pgfpathlineto{\pgfqpoint{4.514805in}{2.647245in}}%
\pgfpathlineto{\pgfqpoint{4.514904in}{2.471303in}}%
\pgfpathlineto{\pgfqpoint{4.515497in}{2.715222in}}%
\pgfpathlineto{\pgfqpoint{4.515892in}{2.686105in}}%
\pgfpathlineto{\pgfqpoint{4.516582in}{2.539172in}}%
\pgfpathlineto{\pgfqpoint{4.516976in}{2.692545in}}%
\pgfpathlineto{\pgfqpoint{4.517075in}{2.710797in}}%
\pgfpathlineto{\pgfqpoint{4.517370in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{4.517861in}{2.676172in}}%
\pgfpathlineto{\pgfqpoint{4.517959in}{2.586905in}}%
\pgfpathlineto{\pgfqpoint{4.518449in}{2.729719in}}%
\pgfpathlineto{\pgfqpoint{4.518939in}{2.633004in}}%
\pgfpathlineto{\pgfqpoint{4.520112in}{2.710720in}}%
\pgfpathlineto{\pgfqpoint{4.519526in}{2.538315in}}%
\pgfpathlineto{\pgfqpoint{4.520209in}{2.696020in}}%
\pgfpathlineto{\pgfqpoint{4.520794in}{2.461855in}}%
\pgfpathlineto{\pgfqpoint{4.521573in}{2.585576in}}%
\pgfpathlineto{\pgfqpoint{4.522058in}{2.742177in}}%
\pgfpathlineto{\pgfqpoint{4.522641in}{2.661139in}}%
\pgfpathlineto{\pgfqpoint{4.522834in}{2.450533in}}%
\pgfpathlineto{\pgfqpoint{4.523222in}{2.691372in}}%
\pgfpathlineto{\pgfqpoint{4.523802in}{2.617326in}}%
\pgfpathlineto{\pgfqpoint{4.523898in}{2.603444in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{2.690660in}}%
\pgfpathlineto{\pgfqpoint{4.524285in}{2.739551in}}%
\pgfpathlineto{\pgfqpoint{4.525056in}{2.593706in}}%
\pgfpathlineto{\pgfqpoint{4.525248in}{2.678090in}}%
\pgfpathlineto{\pgfqpoint{4.525633in}{2.591143in}}%
\pgfpathlineto{\pgfqpoint{4.526210in}{2.710673in}}%
\pgfpathlineto{\pgfqpoint{4.526402in}{2.725017in}}%
\pgfpathlineto{\pgfqpoint{4.526690in}{2.623203in}}%
\pgfpathlineto{\pgfqpoint{4.526785in}{2.631594in}}%
\pgfpathlineto{\pgfqpoint{4.526881in}{2.594933in}}%
\pgfpathlineto{\pgfqpoint{4.526977in}{2.604713in}}%
\pgfpathlineto{\pgfqpoint{4.527169in}{2.467021in}}%
\pgfpathlineto{\pgfqpoint{4.527743in}{2.726510in}}%
\pgfpathlineto{\pgfqpoint{4.528030in}{2.635490in}}%
\pgfpathlineto{\pgfqpoint{4.528602in}{2.708308in}}%
\pgfpathlineto{\pgfqpoint{4.529460in}{2.696702in}}%
\pgfpathlineto{\pgfqpoint{4.530031in}{2.675334in}}%
\pgfpathlineto{\pgfqpoint{4.530221in}{2.706284in}}%
\pgfpathlineto{\pgfqpoint{4.531264in}{2.773622in}}%
\pgfpathlineto{\pgfqpoint{4.530790in}{2.695852in}}%
\pgfpathlineto{\pgfqpoint{4.531454in}{2.752097in}}%
\pgfpathlineto{\pgfqpoint{4.532210in}{2.588843in}}%
\pgfpathlineto{\pgfqpoint{4.532777in}{2.639319in}}%
\pgfpathlineto{\pgfqpoint{4.533060in}{2.706173in}}%
\pgfpathlineto{\pgfqpoint{4.533531in}{2.598477in}}%
\pgfpathlineto{\pgfqpoint{4.533625in}{2.548929in}}%
\pgfpathlineto{\pgfqpoint{4.534283in}{2.705959in}}%
\pgfpathlineto{\pgfqpoint{4.534565in}{2.598138in}}%
\pgfpathlineto{\pgfqpoint{4.534940in}{2.562235in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{2.613688in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{2.736052in}}%
\pgfpathlineto{\pgfqpoint{4.536345in}{2.674684in}}%
\pgfpathlineto{\pgfqpoint{4.536438in}{2.674623in}}%
\pgfpathlineto{\pgfqpoint{4.536718in}{2.624985in}}%
\pgfpathlineto{\pgfqpoint{4.537371in}{2.686725in}}%
\pgfpathlineto{\pgfqpoint{4.537558in}{2.745122in}}%
\pgfpathlineto{\pgfqpoint{4.538116in}{2.646238in}}%
\pgfpathlineto{\pgfqpoint{4.538488in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{4.539509in}{2.623920in}}%
\pgfpathlineto{\pgfqpoint{4.539138in}{2.711818in}}%
\pgfpathlineto{\pgfqpoint{4.539602in}{2.654076in}}%
\pgfpathlineto{\pgfqpoint{4.540527in}{2.731298in}}%
\pgfpathlineto{\pgfqpoint{4.540064in}{2.623574in}}%
\pgfpathlineto{\pgfqpoint{4.540804in}{2.719580in}}%
\pgfpathlineto{\pgfqpoint{4.541173in}{2.733899in}}%
\pgfpathlineto{\pgfqpoint{4.542279in}{2.618249in}}%
\pgfpathlineto{\pgfqpoint{4.543289in}{2.709769in}}%
\pgfpathlineto{\pgfqpoint{4.543473in}{2.654925in}}%
\pgfpathlineto{\pgfqpoint{4.543748in}{2.607816in}}%
\pgfpathlineto{\pgfqpoint{4.543839in}{2.665298in}}%
\pgfpathlineto{\pgfqpoint{4.543931in}{2.731348in}}%
\pgfpathlineto{\pgfqpoint{4.544754in}{2.534546in}}%
\pgfpathlineto{\pgfqpoint{4.545758in}{2.722027in}}%
\pgfpathlineto{\pgfqpoint{4.546031in}{2.664493in}}%
\pgfpathlineto{\pgfqpoint{4.546395in}{2.560449in}}%
\pgfpathlineto{\pgfqpoint{4.546668in}{2.730342in}}%
\pgfpathlineto{\pgfqpoint{4.547032in}{2.629780in}}%
\pgfpathlineto{\pgfqpoint{4.548030in}{2.582795in}}%
\pgfpathlineto{\pgfqpoint{4.548301in}{2.714412in}}%
\pgfpathlineto{\pgfqpoint{4.549566in}{2.520442in}}%
\pgfpathlineto{\pgfqpoint{4.548754in}{2.720506in}}%
\pgfpathlineto{\pgfqpoint{4.549747in}{2.660036in}}%
\pgfpathlineto{\pgfqpoint{4.550017in}{2.719927in}}%
\pgfpathlineto{\pgfqpoint{4.550467in}{2.652566in}}%
\pgfpathlineto{\pgfqpoint{4.550647in}{2.539057in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{2.716757in}}%
\pgfpathlineto{\pgfqpoint{4.551456in}{2.716698in}}%
\pgfpathlineto{\pgfqpoint{4.552711in}{2.444002in}}%
\pgfpathlineto{\pgfqpoint{4.552084in}{2.719959in}}%
\pgfpathlineto{\pgfqpoint{4.552800in}{2.597449in}}%
\pgfpathlineto{\pgfqpoint{4.553158in}{2.729952in}}%
\pgfpathlineto{\pgfqpoint{4.554050in}{2.668333in}}%
\pgfpathlineto{\pgfqpoint{4.554585in}{2.588802in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{2.704413in}}%
\pgfpathlineto{\pgfqpoint{4.555740in}{2.729881in}}%
\pgfpathlineto{\pgfqpoint{4.555563in}{2.660104in}}%
\pgfpathlineto{\pgfqpoint{4.555918in}{2.685949in}}%
\pgfpathlineto{\pgfqpoint{4.556627in}{2.580057in}}%
\pgfpathlineto{\pgfqpoint{4.556272in}{2.689203in}}%
\pgfpathlineto{\pgfqpoint{4.557158in}{2.631573in}}%
\pgfpathlineto{\pgfqpoint{4.557599in}{2.718170in}}%
\pgfpathlineto{\pgfqpoint{4.558041in}{2.575210in}}%
\pgfpathlineto{\pgfqpoint{4.558305in}{2.448125in}}%
\pgfpathlineto{\pgfqpoint{4.558834in}{2.701560in}}%
\pgfpathlineto{\pgfqpoint{4.559010in}{2.625926in}}%
\pgfpathlineto{\pgfqpoint{4.559098in}{2.625868in}}%
\pgfpathlineto{\pgfqpoint{4.559801in}{2.726049in}}%
\pgfpathlineto{\pgfqpoint{4.559537in}{2.591900in}}%
\pgfpathlineto{\pgfqpoint{4.560239in}{2.652637in}}%
\pgfpathlineto{\pgfqpoint{4.560327in}{2.652580in}}%
\pgfpathlineto{\pgfqpoint{4.560590in}{2.612294in}}%
\pgfpathlineto{\pgfqpoint{4.560678in}{2.581101in}}%
\pgfpathlineto{\pgfqpoint{4.561378in}{2.699319in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{2.699262in}}%
\pgfpathlineto{\pgfqpoint{4.562948in}{2.577958in}}%
\pgfpathlineto{\pgfqpoint{4.561989in}{2.716655in}}%
\pgfpathlineto{\pgfqpoint{4.563035in}{2.585988in}}%
\pgfpathlineto{\pgfqpoint{4.563644in}{2.739837in}}%
\pgfpathlineto{\pgfqpoint{4.564078in}{2.643321in}}%
\pgfpathlineto{\pgfqpoint{4.564251in}{2.432902in}}%
\pgfpathlineto{\pgfqpoint{4.564772in}{2.696560in}}%
\pgfpathlineto{\pgfqpoint{4.565118in}{2.642871in}}%
\pgfpathlineto{\pgfqpoint{4.565205in}{2.646437in}}%
\pgfpathlineto{\pgfqpoint{4.565291in}{2.646380in}}%
\pgfpathlineto{\pgfqpoint{4.565378in}{2.588824in}}%
\pgfpathlineto{\pgfqpoint{4.565983in}{2.684276in}}%
\pgfpathlineto{\pgfqpoint{4.566328in}{2.654828in}}%
\pgfpathlineto{\pgfqpoint{4.567104in}{2.723778in}}%
\pgfpathlineto{\pgfqpoint{4.567534in}{2.702497in}}%
\pgfpathlineto{\pgfqpoint{4.567620in}{2.702440in}}%
\pgfpathlineto{\pgfqpoint{4.567878in}{2.617161in}}%
\pgfpathlineto{\pgfqpoint{4.568907in}{2.662623in}}%
\pgfpathlineto{\pgfqpoint{4.569164in}{2.737068in}}%
\pgfpathlineto{\pgfqpoint{4.569592in}{2.572571in}}%
\pgfpathlineto{\pgfqpoint{4.569849in}{2.623242in}}%
\pgfpathlineto{\pgfqpoint{4.570190in}{2.721470in}}%
\pgfpathlineto{\pgfqpoint{4.570958in}{2.553668in}}%
\pgfpathlineto{\pgfqpoint{4.571214in}{2.724484in}}%
\pgfpathlineto{\pgfqpoint{4.572234in}{2.682013in}}%
\pgfpathlineto{\pgfqpoint{4.572489in}{2.612487in}}%
\pgfpathlineto{\pgfqpoint{4.573252in}{2.711369in}}%
\pgfpathlineto{\pgfqpoint{4.573337in}{2.711313in}}%
\pgfpathlineto{\pgfqpoint{4.573506in}{2.728733in}}%
\pgfpathlineto{\pgfqpoint{4.573844in}{2.686882in}}%
\pgfpathlineto{\pgfqpoint{4.574352in}{2.709749in}}%
\pgfpathlineto{\pgfqpoint{4.575111in}{2.530521in}}%
\pgfpathlineto{\pgfqpoint{4.575616in}{2.631422in}}%
\pgfpathlineto{\pgfqpoint{4.575784in}{2.692503in}}%
\pgfpathlineto{\pgfqpoint{4.576121in}{2.537067in}}%
\pgfpathlineto{\pgfqpoint{4.576709in}{2.633958in}}%
\pgfpathlineto{\pgfqpoint{4.577882in}{2.454061in}}%
\pgfpathlineto{\pgfqpoint{4.577128in}{2.696248in}}%
\pgfpathlineto{\pgfqpoint{4.577965in}{2.504868in}}%
\pgfpathlineto{\pgfqpoint{4.578383in}{2.695744in}}%
\pgfpathlineto{\pgfqpoint{4.579135in}{2.605399in}}%
\pgfpathlineto{\pgfqpoint{4.579301in}{2.516747in}}%
\pgfpathlineto{\pgfqpoint{4.579884in}{2.695316in}}%
\pgfpathlineto{\pgfqpoint{4.580217in}{2.604389in}}%
\pgfpathlineto{\pgfqpoint{4.580716in}{2.710813in}}%
\pgfpathlineto{\pgfqpoint{4.581213in}{2.569797in}}%
\pgfpathlineto{\pgfqpoint{4.581296in}{2.428253in}}%
\pgfpathlineto{\pgfqpoint{4.581711in}{2.706208in}}%
\pgfpathlineto{\pgfqpoint{4.582373in}{2.452404in}}%
\pgfpathlineto{\pgfqpoint{4.583611in}{2.686383in}}%
\pgfpathlineto{\pgfqpoint{4.583363in}{2.432760in}}%
\pgfpathlineto{\pgfqpoint{4.583775in}{2.672615in}}%
\pgfpathlineto{\pgfqpoint{4.583858in}{2.676132in}}%
\pgfpathlineto{\pgfqpoint{4.584269in}{2.427763in}}%
\pgfpathlineto{\pgfqpoint{4.584927in}{2.673866in}}%
\pgfpathlineto{\pgfqpoint{4.585173in}{2.711254in}}%
\pgfpathlineto{\pgfqpoint{4.585501in}{2.620764in}}%
\pgfpathlineto{\pgfqpoint{4.585583in}{2.451365in}}%
\pgfpathlineto{\pgfqpoint{4.585992in}{2.705571in}}%
\pgfpathlineto{\pgfqpoint{4.586565in}{2.611411in}}%
\pgfpathlineto{\pgfqpoint{4.586647in}{2.611358in}}%
\pgfpathlineto{\pgfqpoint{4.586892in}{2.527397in}}%
\pgfpathlineto{\pgfqpoint{4.587463in}{2.689351in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{2.624232in}}%
\pgfpathlineto{\pgfqpoint{4.587952in}{2.658157in}}%
\pgfpathlineto{\pgfqpoint{4.588196in}{2.605938in}}%
\pgfpathlineto{\pgfqpoint{4.588278in}{2.523408in}}%
\pgfpathlineto{\pgfqpoint{4.589010in}{2.704518in}}%
\pgfpathlineto{\pgfqpoint{4.589253in}{2.616408in}}%
\pgfpathlineto{\pgfqpoint{4.589334in}{2.616355in}}%
\pgfpathlineto{\pgfqpoint{4.590145in}{2.688316in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.425366in}}%
\pgfpathlineto{\pgfqpoint{4.590550in}{2.657977in}}%
\pgfpathlineto{\pgfqpoint{4.590630in}{2.657925in}}%
\pgfpathlineto{\pgfqpoint{4.590873in}{2.569035in}}%
\pgfpathlineto{\pgfqpoint{4.591519in}{2.671752in}}%
\pgfpathlineto{\pgfqpoint{4.591761in}{2.629149in}}%
\pgfpathlineto{\pgfqpoint{4.592164in}{2.688294in}}%
\pgfpathlineto{\pgfqpoint{4.592647in}{2.615301in}}%
\pgfpathlineto{\pgfqpoint{4.592807in}{2.631038in}}%
\pgfpathlineto{\pgfqpoint{4.593129in}{2.576444in}}%
\pgfpathlineto{\pgfqpoint{4.593611in}{2.689021in}}%
\pgfpathlineto{\pgfqpoint{4.594012in}{2.721861in}}%
\pgfpathlineto{\pgfqpoint{4.594252in}{2.673484in}}%
\pgfpathlineto{\pgfqpoint{4.594572in}{2.714741in}}%
\pgfpathlineto{\pgfqpoint{4.595292in}{2.524477in}}%
\pgfpathlineto{\pgfqpoint{4.595691in}{2.619005in}}%
\pgfpathlineto{\pgfqpoint{4.596488in}{2.705442in}}%
\pgfpathlineto{\pgfqpoint{4.596249in}{2.590742in}}%
\pgfpathlineto{\pgfqpoint{4.596886in}{2.656082in}}%
\pgfpathlineto{\pgfqpoint{4.597204in}{2.562942in}}%
\pgfpathlineto{\pgfqpoint{4.597759in}{2.707118in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{2.678861in}}%
\pgfpathlineto{\pgfqpoint{4.599106in}{2.578072in}}%
\pgfpathlineto{\pgfqpoint{4.598631in}{2.717801in}}%
\pgfpathlineto{\pgfqpoint{4.599185in}{2.608330in}}%
\pgfpathlineto{\pgfqpoint{4.599975in}{2.699525in}}%
\pgfpathlineto{\pgfqpoint{4.599501in}{2.510843in}}%
\pgfpathlineto{\pgfqpoint{4.600211in}{2.630384in}}%
\pgfpathlineto{\pgfqpoint{4.600448in}{2.543041in}}%
\pgfpathlineto{\pgfqpoint{4.600841in}{2.729758in}}%
\pgfpathlineto{\pgfqpoint{4.601235in}{2.657779in}}%
\pgfpathlineto{\pgfqpoint{4.601392in}{2.657676in}}%
\pgfpathlineto{\pgfqpoint{4.602177in}{2.573287in}}%
\pgfpathlineto{\pgfqpoint{4.602412in}{2.696552in}}%
\pgfpathlineto{\pgfqpoint{4.602490in}{2.698784in}}%
\pgfpathlineto{\pgfqpoint{4.602647in}{2.685976in}}%
\pgfpathlineto{\pgfqpoint{4.602804in}{2.687585in}}%
\pgfpathlineto{\pgfqpoint{4.603117in}{2.528305in}}%
\pgfpathlineto{\pgfqpoint{4.603742in}{2.664783in}}%
\pgfpathlineto{\pgfqpoint{4.603820in}{2.714245in}}%
\pgfpathlineto{\pgfqpoint{4.604444in}{2.568607in}}%
\pgfpathlineto{\pgfqpoint{4.604756in}{2.627089in}}%
\pgfpathlineto{\pgfqpoint{4.604989in}{2.521445in}}%
\pgfpathlineto{\pgfqpoint{4.605378in}{2.711901in}}%
\pgfpathlineto{\pgfqpoint{4.605767in}{2.669774in}}%
\pgfpathlineto{\pgfqpoint{4.605844in}{2.713661in}}%
\pgfpathlineto{\pgfqpoint{4.606620in}{2.634041in}}%
\pgfpathlineto{\pgfqpoint{4.606775in}{2.670663in}}%
\pgfpathlineto{\pgfqpoint{4.607472in}{2.629919in}}%
\pgfpathlineto{\pgfqpoint{4.607703in}{2.670279in}}%
\pgfpathlineto{\pgfqpoint{4.608244in}{2.735620in}}%
\pgfpathlineto{\pgfqpoint{4.608552in}{2.624609in}}%
\pgfpathlineto{\pgfqpoint{4.608707in}{2.628739in}}%
\pgfpathlineto{\pgfqpoint{4.608784in}{2.632633in}}%
\pgfpathlineto{\pgfqpoint{4.608938in}{2.610414in}}%
\pgfpathlineto{\pgfqpoint{4.609323in}{2.506193in}}%
\pgfpathlineto{\pgfqpoint{4.609707in}{2.697151in}}%
\pgfpathlineto{\pgfqpoint{4.610091in}{2.569105in}}%
\pgfpathlineto{\pgfqpoint{4.610552in}{2.701254in}}%
\pgfpathlineto{\pgfqpoint{4.611165in}{2.559000in}}%
\pgfpathlineto{\pgfqpoint{4.611241in}{2.553130in}}%
\pgfpathlineto{\pgfqpoint{4.611394in}{2.614005in}}%
\pgfpathlineto{\pgfqpoint{4.612235in}{2.534642in}}%
\pgfpathlineto{\pgfqpoint{4.612693in}{2.702678in}}%
\pgfpathlineto{\pgfqpoint{4.612921in}{2.674177in}}%
\pgfpathlineto{\pgfqpoint{4.613302in}{2.443837in}}%
\pgfpathlineto{\pgfqpoint{4.613987in}{2.687226in}}%
\pgfpathlineto{\pgfqpoint{4.614291in}{2.567265in}}%
\pgfpathlineto{\pgfqpoint{4.615201in}{2.608194in}}%
\pgfpathlineto{\pgfqpoint{4.616260in}{2.698987in}}%
\pgfpathlineto{\pgfqpoint{4.615579in}{2.561583in}}%
\pgfpathlineto{\pgfqpoint{4.616335in}{2.698938in}}%
\pgfpathlineto{\pgfqpoint{4.617240in}{2.516937in}}%
\pgfpathlineto{\pgfqpoint{4.616637in}{2.699099in}}%
\pgfpathlineto{\pgfqpoint{4.617541in}{2.611993in}}%
\pgfpathlineto{\pgfqpoint{4.617842in}{2.680429in}}%
\pgfpathlineto{\pgfqpoint{4.618068in}{2.572654in}}%
\pgfpathlineto{\pgfqpoint{4.618143in}{2.572604in}}%
\pgfpathlineto{\pgfqpoint{4.618819in}{2.681119in}}%
\pgfpathlineto{\pgfqpoint{4.618444in}{2.511961in}}%
\pgfpathlineto{\pgfqpoint{4.619344in}{2.625170in}}%
\pgfpathlineto{\pgfqpoint{4.619643in}{2.594966in}}%
\pgfpathlineto{\pgfqpoint{4.619868in}{2.644403in}}%
\pgfpathlineto{\pgfqpoint{4.620092in}{2.713485in}}%
\pgfpathlineto{\pgfqpoint{4.620839in}{2.616738in}}%
\pgfpathlineto{\pgfqpoint{4.621882in}{2.522140in}}%
\pgfpathlineto{\pgfqpoint{4.621435in}{2.684731in}}%
\pgfpathlineto{\pgfqpoint{4.621956in}{2.601158in}}%
\pgfpathlineto{\pgfqpoint{4.622774in}{2.695047in}}%
\pgfpathlineto{\pgfqpoint{4.622254in}{2.502377in}}%
\pgfpathlineto{\pgfqpoint{4.622922in}{2.623724in}}%
\pgfpathlineto{\pgfqpoint{4.622996in}{2.570832in}}%
\pgfpathlineto{\pgfqpoint{4.623812in}{2.693590in}}%
\pgfpathlineto{\pgfqpoint{4.623960in}{2.663953in}}%
\pgfpathlineto{\pgfqpoint{4.624034in}{2.667127in}}%
\pgfpathlineto{\pgfqpoint{4.624181in}{2.647237in}}%
\pgfpathlineto{\pgfqpoint{4.624699in}{2.557255in}}%
\pgfpathlineto{\pgfqpoint{4.625215in}{2.661018in}}%
\pgfpathlineto{\pgfqpoint{4.625289in}{2.660970in}}%
\pgfpathlineto{\pgfqpoint{4.625437in}{2.666498in}}%
\pgfpathlineto{\pgfqpoint{4.626026in}{2.704825in}}%
\pgfpathlineto{\pgfqpoint{4.626687in}{2.489388in}}%
\pgfpathlineto{\pgfqpoint{4.626908in}{2.672317in}}%
\pgfpathlineto{\pgfqpoint{4.627641in}{2.418642in}}%
\pgfpathlineto{\pgfqpoint{4.627934in}{2.658609in}}%
\pgfpathlineto{\pgfqpoint{4.628081in}{2.708636in}}%
\pgfpathlineto{\pgfqpoint{4.628593in}{2.621996in}}%
\pgfpathlineto{\pgfqpoint{4.629177in}{2.438003in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{2.675961in}}%
\pgfpathlineto{\pgfqpoint{4.629687in}{2.592044in}}%
\pgfpathlineto{\pgfqpoint{4.629760in}{2.598519in}}%
\pgfpathlineto{\pgfqpoint{4.629906in}{2.553501in}}%
\pgfpathlineto{\pgfqpoint{4.629979in}{2.412636in}}%
\pgfpathlineto{\pgfqpoint{4.630561in}{2.678789in}}%
\pgfpathlineto{\pgfqpoint{4.630997in}{2.495728in}}%
\pgfpathlineto{\pgfqpoint{4.631360in}{2.678460in}}%
\pgfpathlineto{\pgfqpoint{4.631795in}{2.437063in}}%
\pgfpathlineto{\pgfqpoint{4.632229in}{2.660536in}}%
\pgfpathlineto{\pgfqpoint{4.632663in}{2.508967in}}%
\pgfpathlineto{\pgfqpoint{4.633241in}{2.693100in}}%
\pgfpathlineto{\pgfqpoint{4.633313in}{2.695690in}}%
\pgfpathlineto{\pgfqpoint{4.633386in}{2.663538in}}%
\pgfpathlineto{\pgfqpoint{4.634826in}{2.435511in}}%
\pgfpathlineto{\pgfqpoint{4.634970in}{2.580951in}}%
\pgfpathlineto{\pgfqpoint{4.635185in}{2.655853in}}%
\pgfpathlineto{\pgfqpoint{4.635616in}{2.505618in}}%
\pgfpathlineto{\pgfqpoint{4.636118in}{2.636445in}}%
\pgfpathlineto{\pgfqpoint{4.636189in}{2.638727in}}%
\pgfpathlineto{\pgfqpoint{4.636976in}{2.434734in}}%
\pgfpathlineto{\pgfqpoint{4.636619in}{2.676543in}}%
\pgfpathlineto{\pgfqpoint{4.637334in}{2.572069in}}%
\pgfpathlineto{\pgfqpoint{4.637548in}{2.673607in}}%
\pgfpathlineto{\pgfqpoint{4.638189in}{2.553331in}}%
\pgfpathlineto{\pgfqpoint{4.639328in}{2.433823in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{2.661677in}}%
\pgfpathlineto{\pgfqpoint{4.639399in}{2.491928in}}%
\pgfpathlineto{\pgfqpoint{4.639824in}{2.672883in}}%
\pgfpathlineto{\pgfqpoint{4.640533in}{2.552449in}}%
\pgfpathlineto{\pgfqpoint{4.641452in}{2.414639in}}%
\pgfpathlineto{\pgfqpoint{4.641099in}{2.704076in}}%
\pgfpathlineto{\pgfqpoint{4.641594in}{2.578828in}}%
\pgfpathlineto{\pgfqpoint{4.641876in}{2.657114in}}%
\pgfpathlineto{\pgfqpoint{4.642228in}{2.503454in}}%
\pgfpathlineto{\pgfqpoint{4.642722in}{2.608813in}}%
\pgfpathlineto{\pgfqpoint{4.643706in}{2.670884in}}%
\pgfpathlineto{\pgfqpoint{4.643214in}{2.540710in}}%
\pgfpathlineto{\pgfqpoint{4.643776in}{2.656423in}}%
\pgfpathlineto{\pgfqpoint{4.644267in}{2.489741in}}%
\pgfpathlineto{\pgfqpoint{4.644617in}{2.689576in}}%
\pgfpathlineto{\pgfqpoint{4.644897in}{2.644380in}}%
\pgfpathlineto{\pgfqpoint{4.645107in}{2.611599in}}%
\pgfpathlineto{\pgfqpoint{4.645666in}{2.704766in}}%
\pgfpathlineto{\pgfqpoint{4.646294in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{4.647478in}{2.681617in}}%
\pgfpathlineto{\pgfqpoint{4.647547in}{2.709969in}}%
\pgfpathlineto{\pgfqpoint{4.648033in}{2.547650in}}%
\pgfpathlineto{\pgfqpoint{4.648103in}{2.406212in}}%
\pgfpathlineto{\pgfqpoint{4.648588in}{2.672236in}}%
\pgfpathlineto{\pgfqpoint{4.649073in}{2.612905in}}%
\pgfpathlineto{\pgfqpoint{4.649211in}{2.541393in}}%
\pgfpathlineto{\pgfqpoint{4.649488in}{2.652592in}}%
\pgfpathlineto{\pgfqpoint{4.650247in}{2.709018in}}%
\pgfpathlineto{\pgfqpoint{4.650040in}{2.572139in}}%
\pgfpathlineto{\pgfqpoint{4.650454in}{2.623391in}}%
\pgfpathlineto{\pgfqpoint{4.650592in}{2.623301in}}%
\pgfpathlineto{\pgfqpoint{4.650730in}{2.585418in}}%
\pgfpathlineto{\pgfqpoint{4.650799in}{2.500438in}}%
\pgfpathlineto{\pgfqpoint{4.651556in}{2.687138in}}%
\pgfpathlineto{\pgfqpoint{4.651762in}{2.624984in}}%
\pgfpathlineto{\pgfqpoint{4.652037in}{2.494182in}}%
\pgfpathlineto{\pgfqpoint{4.652928in}{2.670610in}}%
\pgfpathlineto{\pgfqpoint{4.653886in}{2.586420in}}%
\pgfpathlineto{\pgfqpoint{4.654023in}{2.610166in}}%
\pgfpathlineto{\pgfqpoint{4.654432in}{2.721269in}}%
\pgfpathlineto{\pgfqpoint{4.654637in}{2.608138in}}%
\pgfpathlineto{\pgfqpoint{4.654910in}{2.608394in}}%
\pgfpathlineto{\pgfqpoint{4.655318in}{2.541149in}}%
\pgfpathlineto{\pgfqpoint{4.655658in}{2.668340in}}%
\pgfpathlineto{\pgfqpoint{4.655930in}{2.611784in}}%
\pgfpathlineto{\pgfqpoint{4.656541in}{2.583703in}}%
\pgfpathlineto{\pgfqpoint{4.657219in}{2.698408in}}%
\pgfpathlineto{\pgfqpoint{4.658369in}{2.523028in}}%
\pgfpathlineto{\pgfqpoint{4.658436in}{2.574438in}}%
\pgfpathlineto{\pgfqpoint{4.658571in}{2.663250in}}%
\pgfpathlineto{\pgfqpoint{4.659380in}{2.546684in}}%
\pgfpathlineto{\pgfqpoint{4.659447in}{2.503802in}}%
\pgfpathlineto{\pgfqpoint{4.659851in}{2.680405in}}%
\pgfpathlineto{\pgfqpoint{4.660456in}{2.568619in}}%
\pgfpathlineto{\pgfqpoint{4.660590in}{2.692879in}}%
\pgfpathlineto{\pgfqpoint{4.661528in}{2.583861in}}%
\pgfpathlineto{\pgfqpoint{4.661595in}{2.583817in}}%
\pgfpathlineto{\pgfqpoint{4.661662in}{2.585196in}}%
\pgfpathlineto{\pgfqpoint{4.662598in}{2.709619in}}%
\pgfpathlineto{\pgfqpoint{4.662932in}{2.705081in}}%
\pgfpathlineto{\pgfqpoint{4.663798in}{2.489848in}}%
\pgfpathlineto{\pgfqpoint{4.664130in}{2.660017in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{2.492542in}}%
\pgfpathlineto{\pgfqpoint{4.665193in}{2.661305in}}%
\pgfpathlineto{\pgfqpoint{4.665391in}{2.610377in}}%
\pgfpathlineto{\pgfqpoint{4.665458in}{2.610334in}}%
\pgfpathlineto{\pgfqpoint{4.665723in}{2.501365in}}%
\pgfpathlineto{\pgfqpoint{4.666252in}{2.652196in}}%
\pgfpathlineto{\pgfqpoint{4.666582in}{2.604405in}}%
\pgfpathlineto{\pgfqpoint{4.666912in}{2.693317in}}%
\pgfpathlineto{\pgfqpoint{4.667572in}{2.581921in}}%
\pgfpathlineto{\pgfqpoint{4.667638in}{2.587695in}}%
\pgfpathlineto{\pgfqpoint{4.667703in}{2.587652in}}%
\pgfpathlineto{\pgfqpoint{4.668821in}{2.705315in}}%
\pgfpathlineto{\pgfqpoint{4.667967in}{2.543763in}}%
\pgfpathlineto{\pgfqpoint{4.668953in}{2.641527in}}%
\pgfpathlineto{\pgfqpoint{4.669739in}{2.543087in}}%
\pgfpathlineto{\pgfqpoint{4.670001in}{2.649321in}}%
\pgfpathlineto{\pgfqpoint{4.670198in}{2.677020in}}%
\pgfpathlineto{\pgfqpoint{4.670394in}{2.506100in}}%
\pgfpathlineto{\pgfqpoint{4.670590in}{2.569446in}}%
\pgfpathlineto{\pgfqpoint{4.670655in}{2.514398in}}%
\pgfpathlineto{\pgfqpoint{4.671178in}{2.704546in}}%
\pgfpathlineto{\pgfqpoint{4.671569in}{2.668647in}}%
\pgfpathlineto{\pgfqpoint{4.671634in}{2.668605in}}%
\pgfpathlineto{\pgfqpoint{4.672090in}{2.609191in}}%
\pgfpathlineto{\pgfqpoint{4.672675in}{2.678389in}}%
\pgfpathlineto{\pgfqpoint{4.672740in}{2.690306in}}%
\pgfpathlineto{\pgfqpoint{4.673195in}{2.602597in}}%
\pgfpathlineto{\pgfqpoint{4.673519in}{2.679552in}}%
\pgfpathlineto{\pgfqpoint{4.674426in}{2.579368in}}%
\pgfpathlineto{\pgfqpoint{4.674620in}{2.627613in}}%
\pgfpathlineto{\pgfqpoint{4.674878in}{2.691061in}}%
\pgfpathlineto{\pgfqpoint{4.675330in}{2.539318in}}%
\pgfpathlineto{\pgfqpoint{4.675395in}{2.545615in}}%
\pgfpathlineto{\pgfqpoint{4.675524in}{2.497925in}}%
\pgfpathlineto{\pgfqpoint{4.676040in}{2.663487in}}%
\pgfpathlineto{\pgfqpoint{4.676297in}{2.646560in}}%
\pgfpathlineto{\pgfqpoint{4.676362in}{2.690507in}}%
\pgfpathlineto{\pgfqpoint{4.676619in}{2.587772in}}%
\pgfpathlineto{\pgfqpoint{4.677326in}{2.607318in}}%
\pgfpathlineto{\pgfqpoint{4.677710in}{2.688833in}}%
\pgfpathlineto{\pgfqpoint{4.678543in}{2.494783in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{2.660160in}}%
\pgfpathlineto{\pgfqpoint{4.679629in}{2.533025in}}%
\pgfpathlineto{\pgfqpoint{4.679693in}{2.496511in}}%
\pgfpathlineto{\pgfqpoint{4.680267in}{2.675464in}}%
\pgfpathlineto{\pgfqpoint{4.680521in}{2.610143in}}%
\pgfpathlineto{\pgfqpoint{4.681094in}{2.676265in}}%
\pgfpathlineto{\pgfqpoint{4.680776in}{2.396272in}}%
\pgfpathlineto{\pgfqpoint{4.681411in}{2.545414in}}%
\pgfpathlineto{\pgfqpoint{4.681792in}{2.688731in}}%
\pgfpathlineto{\pgfqpoint{4.681538in}{2.517064in}}%
\pgfpathlineto{\pgfqpoint{4.682236in}{2.575422in}}%
\pgfpathlineto{\pgfqpoint{4.682299in}{2.490649in}}%
\pgfpathlineto{\pgfqpoint{4.682932in}{2.647118in}}%
\pgfpathlineto{\pgfqpoint{4.683311in}{2.567253in}}%
\pgfpathlineto{\pgfqpoint{4.683753in}{2.698265in}}%
\pgfpathlineto{\pgfqpoint{4.684384in}{2.576204in}}%
\pgfpathlineto{\pgfqpoint{4.685202in}{2.673263in}}%
\pgfpathlineto{\pgfqpoint{4.684761in}{2.537974in}}%
\pgfpathlineto{\pgfqpoint{4.685453in}{2.585036in}}%
\pgfpathlineto{\pgfqpoint{4.685579in}{2.544108in}}%
\pgfpathlineto{\pgfqpoint{4.685955in}{2.673535in}}%
\pgfpathlineto{\pgfqpoint{4.686519in}{2.605395in}}%
\pgfpathlineto{\pgfqpoint{4.687645in}{2.677809in}}%
\pgfpathlineto{\pgfqpoint{4.686832in}{2.537181in}}%
\pgfpathlineto{\pgfqpoint{4.687707in}{2.675671in}}%
\pgfpathlineto{\pgfqpoint{4.689141in}{2.417798in}}%
\pgfpathlineto{\pgfqpoint{4.689203in}{2.526491in}}%
\pgfpathlineto{\pgfqpoint{4.690383in}{2.667801in}}%
\pgfpathlineto{\pgfqpoint{4.691620in}{2.543726in}}%
\pgfpathlineto{\pgfqpoint{4.691806in}{2.583088in}}%
\pgfpathlineto{\pgfqpoint{4.692114in}{2.671118in}}%
\pgfpathlineto{\pgfqpoint{4.692361in}{2.548214in}}%
\pgfpathlineto{\pgfqpoint{4.692608in}{2.561737in}}%
\pgfpathlineto{\pgfqpoint{4.692669in}{2.526404in}}%
\pgfpathlineto{\pgfqpoint{4.693039in}{2.661250in}}%
\pgfpathlineto{\pgfqpoint{4.693654in}{2.590000in}}%
\pgfpathlineto{\pgfqpoint{4.693961in}{2.701316in}}%
\pgfpathlineto{\pgfqpoint{4.694636in}{2.617886in}}%
\pgfpathlineto{\pgfqpoint{4.695371in}{2.513062in}}%
\pgfpathlineto{\pgfqpoint{4.695554in}{2.655115in}}%
\pgfpathlineto{\pgfqpoint{4.695738in}{2.603939in}}%
\pgfpathlineto{\pgfqpoint{4.695921in}{2.627918in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{2.570987in}}%
\pgfpathlineto{\pgfqpoint{4.696897in}{2.497471in}}%
\pgfpathlineto{\pgfqpoint{4.696714in}{2.668743in}}%
\pgfpathlineto{\pgfqpoint{4.697141in}{2.512502in}}%
\pgfpathlineto{\pgfqpoint{4.698417in}{2.672403in}}%
\pgfpathlineto{\pgfqpoint{4.698963in}{2.505978in}}%
\pgfpathlineto{\pgfqpoint{4.699689in}{2.574324in}}%
\pgfpathlineto{\pgfqpoint{4.699750in}{2.574284in}}%
\pgfpathlineto{\pgfqpoint{4.699810in}{2.496461in}}%
\pgfpathlineto{\pgfqpoint{4.700776in}{2.631613in}}%
\pgfpathlineto{\pgfqpoint{4.701980in}{2.540208in}}%
\pgfpathlineto{\pgfqpoint{4.700957in}{2.692847in}}%
\pgfpathlineto{\pgfqpoint{4.702040in}{2.564598in}}%
\pgfpathlineto{\pgfqpoint{4.702461in}{2.694222in}}%
\pgfpathlineto{\pgfqpoint{4.703121in}{2.638198in}}%
\pgfpathlineto{\pgfqpoint{4.703779in}{2.488488in}}%
\pgfpathlineto{\pgfqpoint{4.704078in}{2.665519in}}%
\pgfpathlineto{\pgfqpoint{4.704317in}{2.538401in}}%
\pgfpathlineto{\pgfqpoint{4.705629in}{2.679827in}}%
\pgfpathlineto{\pgfqpoint{4.705331in}{2.530674in}}%
\pgfpathlineto{\pgfqpoint{4.705748in}{2.652274in}}%
\pgfpathlineto{\pgfqpoint{4.706521in}{2.685456in}}%
\pgfpathlineto{\pgfqpoint{4.705926in}{2.612932in}}%
\pgfpathlineto{\pgfqpoint{4.706758in}{2.652222in}}%
\pgfpathlineto{\pgfqpoint{4.707173in}{2.637000in}}%
\pgfpathlineto{\pgfqpoint{4.707529in}{2.697052in}}%
\pgfpathlineto{\pgfqpoint{4.707766in}{2.654688in}}%
\pgfpathlineto{\pgfqpoint{4.708416in}{2.731338in}}%
\pgfpathlineto{\pgfqpoint{4.708771in}{2.641915in}}%
\pgfpathlineto{\pgfqpoint{4.708889in}{2.641837in}}%
\pgfpathlineto{\pgfqpoint{4.709243in}{2.593021in}}%
\pgfpathlineto{\pgfqpoint{4.709890in}{2.666678in}}%
\pgfpathlineto{\pgfqpoint{4.709949in}{2.680426in}}%
\pgfpathlineto{\pgfqpoint{4.710596in}{2.595795in}}%
\pgfpathlineto{\pgfqpoint{4.711007in}{2.528218in}}%
\pgfpathlineto{\pgfqpoint{4.711476in}{2.661305in}}%
\pgfpathlineto{\pgfqpoint{4.711593in}{2.632723in}}%
\pgfpathlineto{\pgfqpoint{4.711652in}{2.650488in}}%
\pgfpathlineto{\pgfqpoint{4.711886in}{2.533470in}}%
\pgfpathlineto{\pgfqpoint{4.712179in}{2.561752in}}%
\pgfpathlineto{\pgfqpoint{4.712530in}{2.660919in}}%
\pgfpathlineto{\pgfqpoint{4.713289in}{2.471160in}}%
\pgfpathlineto{\pgfqpoint{4.714046in}{2.649716in}}%
\pgfpathlineto{\pgfqpoint{4.714918in}{2.614953in}}%
\pgfpathlineto{\pgfqpoint{4.715034in}{2.594157in}}%
\pgfpathlineto{\pgfqpoint{4.715788in}{2.692721in}}%
\pgfpathlineto{\pgfqpoint{4.715904in}{2.692645in}}%
\pgfpathlineto{\pgfqpoint{4.716598in}{2.525791in}}%
\pgfpathlineto{\pgfqpoint{4.717060in}{2.648966in}}%
\pgfpathlineto{\pgfqpoint{4.717810in}{2.677326in}}%
\pgfpathlineto{\pgfqpoint{4.718041in}{2.623861in}}%
\pgfpathlineto{\pgfqpoint{4.718156in}{2.623786in}}%
\pgfpathlineto{\pgfqpoint{4.719191in}{2.688410in}}%
\pgfpathlineto{\pgfqpoint{4.718846in}{2.563431in}}%
\pgfpathlineto{\pgfqpoint{4.719306in}{2.685971in}}%
\pgfpathlineto{\pgfqpoint{4.719478in}{2.520068in}}%
\pgfpathlineto{\pgfqpoint{4.720566in}{2.558282in}}%
\pgfpathlineto{\pgfqpoint{4.721822in}{2.676194in}}%
\pgfpathlineto{\pgfqpoint{4.721366in}{2.519393in}}%
\pgfpathlineto{\pgfqpoint{4.721880in}{2.676157in}}%
\pgfpathlineto{\pgfqpoint{4.722278in}{2.384012in}}%
\pgfpathlineto{\pgfqpoint{4.723018in}{2.638671in}}%
\pgfpathlineto{\pgfqpoint{4.723245in}{2.608181in}}%
\pgfpathlineto{\pgfqpoint{4.724209in}{2.489658in}}%
\pgfpathlineto{\pgfqpoint{4.723756in}{2.665080in}}%
\pgfpathlineto{\pgfqpoint{4.724323in}{2.562691in}}%
\pgfpathlineto{\pgfqpoint{4.724549in}{2.676068in}}%
\pgfpathlineto{\pgfqpoint{4.725284in}{2.531377in}}%
\pgfpathlineto{\pgfqpoint{4.725454in}{2.573187in}}%
\pgfpathlineto{\pgfqpoint{4.725679in}{2.646123in}}%
\pgfpathlineto{\pgfqpoint{4.725736in}{2.646086in}}%
\pgfpathlineto{\pgfqpoint{4.725849in}{2.690001in}}%
\pgfpathlineto{\pgfqpoint{4.726356in}{2.506282in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{2.598978in}}%
\pgfpathlineto{\pgfqpoint{4.726863in}{2.598904in}}%
\pgfpathlineto{\pgfqpoint{4.727031in}{2.556299in}}%
\pgfpathlineto{\pgfqpoint{4.727087in}{2.478972in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{2.631342in}}%
\pgfpathlineto{\pgfqpoint{4.728042in}{2.605930in}}%
\pgfpathlineto{\pgfqpoint{4.728154in}{2.674789in}}%
\pgfpathlineto{\pgfqpoint{4.728770in}{2.530327in}}%
\pgfpathlineto{\pgfqpoint{4.729050in}{2.560131in}}%
\pgfpathlineto{\pgfqpoint{4.729106in}{2.530158in}}%
\pgfpathlineto{\pgfqpoint{4.729329in}{2.672472in}}%
\pgfpathlineto{\pgfqpoint{4.730111in}{2.570986in}}%
\pgfpathlineto{\pgfqpoint{4.731225in}{2.695791in}}%
\pgfpathlineto{\pgfqpoint{4.731336in}{2.673658in}}%
\pgfpathlineto{\pgfqpoint{4.731391in}{2.673622in}}%
\pgfpathlineto{\pgfqpoint{4.731447in}{2.686349in}}%
\pgfpathlineto{\pgfqpoint{4.731891in}{2.589080in}}%
\pgfpathlineto{\pgfqpoint{4.732058in}{2.608764in}}%
\pgfpathlineto{\pgfqpoint{4.732224in}{2.463695in}}%
\pgfpathlineto{\pgfqpoint{4.732501in}{2.657371in}}%
\pgfpathlineto{\pgfqpoint{4.733166in}{2.547963in}}%
\pgfpathlineto{\pgfqpoint{4.733497in}{2.677286in}}%
\pgfpathlineto{\pgfqpoint{4.733939in}{2.476620in}}%
\pgfpathlineto{\pgfqpoint{4.734436in}{2.643366in}}%
\pgfpathlineto{\pgfqpoint{4.734491in}{2.659242in}}%
\pgfpathlineto{\pgfqpoint{4.734876in}{2.474663in}}%
\pgfpathlineto{\pgfqpoint{4.735372in}{2.612011in}}%
\pgfpathlineto{\pgfqpoint{4.735701in}{2.504295in}}%
\pgfpathlineto{\pgfqpoint{4.735921in}{2.672464in}}%
\pgfpathlineto{\pgfqpoint{4.736470in}{2.611558in}}%
\pgfpathlineto{\pgfqpoint{4.736908in}{2.606670in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{2.693426in}}%
\pgfpathlineto{\pgfqpoint{4.737893in}{2.693390in}}%
\pgfpathlineto{\pgfqpoint{4.738493in}{2.518204in}}%
\pgfpathlineto{\pgfqpoint{4.739147in}{2.603980in}}%
\pgfpathlineto{\pgfqpoint{4.739419in}{2.642343in}}%
\pgfpathlineto{\pgfqpoint{4.739908in}{2.472816in}}%
\pgfpathlineto{\pgfqpoint{4.739963in}{2.460927in}}%
\pgfpathlineto{\pgfqpoint{4.740234in}{2.620051in}}%
\pgfpathlineto{\pgfqpoint{4.740397in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{4.741156in}{2.659528in}}%
\pgfpathlineto{\pgfqpoint{4.740722in}{2.527319in}}%
\pgfpathlineto{\pgfqpoint{4.741481in}{2.629176in}}%
\pgfpathlineto{\pgfqpoint{4.742345in}{2.661178in}}%
\pgfpathlineto{\pgfqpoint{4.742669in}{2.513066in}}%
\pgfpathlineto{\pgfqpoint{4.742885in}{2.667885in}}%
\pgfpathlineto{\pgfqpoint{4.743854in}{2.653079in}}%
\pgfpathlineto{\pgfqpoint{4.743907in}{2.658431in}}%
\pgfpathlineto{\pgfqpoint{4.744122in}{2.593444in}}%
\pgfpathlineto{\pgfqpoint{4.744713in}{2.551253in}}%
\pgfpathlineto{\pgfqpoint{4.744498in}{2.677822in}}%
\pgfpathlineto{\pgfqpoint{4.745142in}{2.633869in}}%
\pgfpathlineto{\pgfqpoint{4.745784in}{2.583614in}}%
\pgfpathlineto{\pgfqpoint{4.746479in}{2.694421in}}%
\pgfpathlineto{\pgfqpoint{4.746745in}{2.712490in}}%
\pgfpathlineto{\pgfqpoint{4.747332in}{2.649387in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.606619in}}%
\pgfpathlineto{\pgfqpoint{4.747970in}{2.669820in}}%
\pgfpathlineto{\pgfqpoint{4.748343in}{2.652026in}}%
\pgfpathlineto{\pgfqpoint{4.748820in}{2.669064in}}%
\pgfpathlineto{\pgfqpoint{4.748714in}{2.625481in}}%
\pgfpathlineto{\pgfqpoint{4.748873in}{2.640062in}}%
\pgfpathlineto{\pgfqpoint{4.749297in}{2.513795in}}%
\pgfpathlineto{\pgfqpoint{4.749933in}{2.668699in}}%
\pgfpathlineto{\pgfqpoint{4.751095in}{2.481714in}}%
\pgfpathlineto{\pgfqpoint{4.751306in}{2.502393in}}%
\pgfpathlineto{\pgfqpoint{4.751622in}{2.671840in}}%
\pgfpathlineto{\pgfqpoint{4.752043in}{2.468852in}}%
\pgfpathlineto{\pgfqpoint{4.752516in}{2.635413in}}%
\pgfpathlineto{\pgfqpoint{4.752673in}{2.400563in}}%
\pgfpathlineto{\pgfqpoint{4.752988in}{2.669438in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{2.569017in}}%
\pgfpathlineto{\pgfqpoint{4.754872in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{4.754245in}{2.522946in}}%
\pgfpathlineto{\pgfqpoint{4.754977in}{2.625948in}}%
\pgfpathlineto{\pgfqpoint{4.755186in}{2.381946in}}%
\pgfpathlineto{\pgfqpoint{4.756123in}{2.598328in}}%
\pgfpathlineto{\pgfqpoint{4.756487in}{2.649929in}}%
\pgfpathlineto{\pgfqpoint{4.756903in}{2.479635in}}%
\pgfpathlineto{\pgfqpoint{4.756955in}{2.467176in}}%
\pgfpathlineto{\pgfqpoint{4.757318in}{2.618518in}}%
\pgfpathlineto{\pgfqpoint{4.757422in}{2.654697in}}%
\pgfpathlineto{\pgfqpoint{4.757836in}{2.503955in}}%
\pgfpathlineto{\pgfqpoint{4.758302in}{2.608086in}}%
\pgfpathlineto{\pgfqpoint{4.759181in}{2.374588in}}%
\pgfpathlineto{\pgfqpoint{4.758819in}{2.669391in}}%
\pgfpathlineto{\pgfqpoint{4.759387in}{2.592882in}}%
\pgfpathlineto{\pgfqpoint{4.759542in}{2.638655in}}%
\pgfpathlineto{\pgfqpoint{4.759800in}{2.374413in}}%
\pgfpathlineto{\pgfqpoint{4.760314in}{2.556950in}}%
\pgfpathlineto{\pgfqpoint{4.760417in}{2.374161in}}%
\pgfpathlineto{\pgfqpoint{4.760777in}{2.638180in}}%
\pgfpathlineto{\pgfqpoint{4.761393in}{2.546772in}}%
\pgfpathlineto{\pgfqpoint{4.761547in}{2.664566in}}%
\pgfpathlineto{\pgfqpoint{4.762316in}{2.518146in}}%
\pgfpathlineto{\pgfqpoint{4.762623in}{2.616812in}}%
\pgfpathlineto{\pgfqpoint{4.763389in}{2.650409in}}%
\pgfpathlineto{\pgfqpoint{4.763134in}{2.487665in}}%
\pgfpathlineto{\pgfqpoint{4.763491in}{2.616560in}}%
\pgfpathlineto{\pgfqpoint{4.764001in}{2.465227in}}%
\pgfpathlineto{\pgfqpoint{4.764205in}{2.631568in}}%
\pgfpathlineto{\pgfqpoint{4.764612in}{2.545807in}}%
\pgfpathlineto{\pgfqpoint{4.765831in}{2.665124in}}%
\pgfpathlineto{\pgfqpoint{4.765476in}{2.502067in}}%
\pgfpathlineto{\pgfqpoint{4.765881in}{2.665091in}}%
\pgfpathlineto{\pgfqpoint{4.766793in}{2.496341in}}%
\pgfpathlineto{\pgfqpoint{4.766995in}{2.618838in}}%
\pgfpathlineto{\pgfqpoint{4.767096in}{2.666577in}}%
\pgfpathlineto{\pgfqpoint{4.767601in}{2.508202in}}%
\pgfpathlineto{\pgfqpoint{4.768055in}{2.601738in}}%
\pgfpathlineto{\pgfqpoint{4.768257in}{2.377323in}}%
\pgfpathlineto{\pgfqpoint{4.768559in}{2.650603in}}%
\pgfpathlineto{\pgfqpoint{4.769162in}{2.537344in}}%
\pgfpathlineto{\pgfqpoint{4.769915in}{2.650341in}}%
\pgfpathlineto{\pgfqpoint{4.769665in}{2.494919in}}%
\pgfpathlineto{\pgfqpoint{4.770216in}{2.576699in}}%
\pgfpathlineto{\pgfqpoint{4.770366in}{2.370461in}}%
\pgfpathlineto{\pgfqpoint{4.771117in}{2.651884in}}%
\pgfpathlineto{\pgfqpoint{4.771267in}{2.603696in}}%
\pgfpathlineto{\pgfqpoint{4.771317in}{2.603663in}}%
\pgfpathlineto{\pgfqpoint{4.771367in}{2.639318in}}%
\pgfpathlineto{\pgfqpoint{4.771667in}{2.507184in}}%
\pgfpathlineto{\pgfqpoint{4.772315in}{2.552704in}}%
\pgfpathlineto{\pgfqpoint{4.773211in}{2.374158in}}%
\pgfpathlineto{\pgfqpoint{4.772913in}{2.634020in}}%
\pgfpathlineto{\pgfqpoint{4.773310in}{2.584732in}}%
\pgfpathlineto{\pgfqpoint{4.774105in}{2.648682in}}%
\pgfpathlineto{\pgfqpoint{4.773758in}{2.368931in}}%
\pgfpathlineto{\pgfqpoint{4.774452in}{2.621595in}}%
\pgfpathlineto{\pgfqpoint{4.774650in}{2.539793in}}%
\pgfpathlineto{\pgfqpoint{4.775194in}{2.454543in}}%
\pgfpathlineto{\pgfqpoint{4.775046in}{2.624692in}}%
\pgfpathlineto{\pgfqpoint{4.775787in}{2.507425in}}%
\pgfpathlineto{\pgfqpoint{4.776823in}{2.663277in}}%
\pgfpathlineto{\pgfqpoint{4.776330in}{2.472977in}}%
\pgfpathlineto{\pgfqpoint{4.777020in}{2.597698in}}%
\pgfpathlineto{\pgfqpoint{4.777167in}{2.367734in}}%
\pgfpathlineto{\pgfqpoint{4.777954in}{2.647437in}}%
\pgfpathlineto{\pgfqpoint{4.778101in}{2.555282in}}%
\pgfpathlineto{\pgfqpoint{4.778493in}{2.543793in}}%
\pgfpathlineto{\pgfqpoint{4.779277in}{2.644787in}}%
\pgfpathlineto{\pgfqpoint{4.779326in}{2.644334in}}%
\pgfpathlineto{\pgfqpoint{4.780010in}{2.537919in}}%
\pgfpathlineto{\pgfqpoint{4.780449in}{2.614355in}}%
\pgfpathlineto{\pgfqpoint{4.780595in}{2.644376in}}%
\pgfpathlineto{\pgfqpoint{4.780985in}{2.460027in}}%
\pgfpathlineto{\pgfqpoint{4.781034in}{2.367458in}}%
\pgfpathlineto{\pgfqpoint{4.781228in}{2.622580in}}%
\pgfpathlineto{\pgfqpoint{4.782055in}{2.513101in}}%
\pgfpathlineto{\pgfqpoint{4.783315in}{2.645584in}}%
\pgfpathlineto{\pgfqpoint{4.782783in}{2.459771in}}%
\pgfpathlineto{\pgfqpoint{4.783364in}{2.613200in}}%
\pgfpathlineto{\pgfqpoint{4.783509in}{2.538757in}}%
\pgfpathlineto{\pgfqpoint{4.783606in}{2.656918in}}%
\pgfpathlineto{\pgfqpoint{4.784475in}{2.595318in}}%
\pgfpathlineto{\pgfqpoint{4.784523in}{2.595287in}}%
\pgfpathlineto{\pgfqpoint{4.784716in}{2.664684in}}%
\pgfpathlineto{\pgfqpoint{4.785102in}{2.512154in}}%
\pgfpathlineto{\pgfqpoint{4.785150in}{2.532240in}}%
\pgfpathlineto{\pgfqpoint{4.785823in}{2.365901in}}%
\pgfpathlineto{\pgfqpoint{4.785391in}{2.626911in}}%
\pgfpathlineto{\pgfqpoint{4.785968in}{2.605967in}}%
\pgfpathlineto{\pgfqpoint{4.786544in}{2.656038in}}%
\pgfpathlineto{\pgfqpoint{4.786352in}{2.489525in}}%
\pgfpathlineto{\pgfqpoint{4.786927in}{2.594446in}}%
\pgfpathlineto{\pgfqpoint{4.787407in}{2.510302in}}%
\pgfpathlineto{\pgfqpoint{4.787694in}{2.641704in}}%
\pgfpathlineto{\pgfqpoint{4.788028in}{2.567636in}}%
\pgfpathlineto{\pgfqpoint{4.788076in}{2.570626in}}%
\pgfpathlineto{\pgfqpoint{4.788124in}{2.570595in}}%
\pgfpathlineto{\pgfqpoint{4.788219in}{2.458035in}}%
\pgfpathlineto{\pgfqpoint{4.788697in}{2.631394in}}%
\pgfpathlineto{\pgfqpoint{4.789221in}{2.583101in}}%
\pgfpathlineto{\pgfqpoint{4.789364in}{2.641149in}}%
\pgfpathlineto{\pgfqpoint{4.789840in}{2.494085in}}%
\pgfpathlineto{\pgfqpoint{4.790268in}{2.574543in}}%
\pgfpathlineto{\pgfqpoint{4.790363in}{2.557406in}}%
\pgfpathlineto{\pgfqpoint{4.791122in}{2.364674in}}%
\pgfpathlineto{\pgfqpoint{4.790695in}{2.628186in}}%
\pgfpathlineto{\pgfqpoint{4.791454in}{2.541837in}}%
\pgfpathlineto{\pgfqpoint{4.792211in}{2.508794in}}%
\pgfpathlineto{\pgfqpoint{4.791832in}{2.654262in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{4.792541in}{2.564311in}}%
\pgfpathlineto{\pgfqpoint{4.793202in}{2.664026in}}%
\pgfpathlineto{\pgfqpoint{4.793767in}{2.612667in}}%
\pgfpathlineto{\pgfqpoint{4.794190in}{2.443665in}}%
\pgfpathlineto{\pgfqpoint{4.794801in}{2.623759in}}%
\pgfpathlineto{\pgfqpoint{4.794848in}{2.636864in}}%
\pgfpathlineto{\pgfqpoint{4.795129in}{2.522829in}}%
\pgfpathlineto{\pgfqpoint{4.795458in}{2.539176in}}%
\pgfpathlineto{\pgfqpoint{4.795504in}{2.457076in}}%
\pgfpathlineto{\pgfqpoint{4.796487in}{2.638920in}}%
\pgfpathlineto{\pgfqpoint{4.796580in}{2.584532in}}%
\pgfpathlineto{\pgfqpoint{4.796954in}{2.455293in}}%
\pgfpathlineto{\pgfqpoint{4.797374in}{2.640942in}}%
\pgfpathlineto{\pgfqpoint{4.797653in}{2.601800in}}%
\pgfpathlineto{\pgfqpoint{4.798584in}{2.384942in}}%
\pgfpathlineto{\pgfqpoint{4.798305in}{2.608049in}}%
\pgfpathlineto{\pgfqpoint{4.798862in}{2.527160in}}%
\pgfpathlineto{\pgfqpoint{4.799002in}{2.651708in}}%
\pgfpathlineto{\pgfqpoint{4.799373in}{2.454405in}}%
\pgfpathlineto{\pgfqpoint{4.800068in}{2.600869in}}%
\pgfpathlineto{\pgfqpoint{4.800207in}{2.663413in}}%
\pgfpathlineto{\pgfqpoint{4.800946in}{2.561673in}}%
\pgfpathlineto{\pgfqpoint{4.801177in}{2.637028in}}%
\pgfpathlineto{\pgfqpoint{4.802329in}{2.454921in}}%
\pgfpathlineto{\pgfqpoint{4.801500in}{2.672585in}}%
\pgfpathlineto{\pgfqpoint{4.802467in}{2.498778in}}%
\pgfpathlineto{\pgfqpoint{4.803294in}{2.638882in}}%
\pgfpathlineto{\pgfqpoint{4.803064in}{2.482910in}}%
\pgfpathlineto{\pgfqpoint{4.803569in}{2.505094in}}%
\pgfpathlineto{\pgfqpoint{4.803615in}{2.505064in}}%
\pgfpathlineto{\pgfqpoint{4.803706in}{2.453184in}}%
\pgfpathlineto{\pgfqpoint{4.804027in}{2.602729in}}%
\pgfpathlineto{\pgfqpoint{4.804302in}{2.556714in}}%
\pgfpathlineto{\pgfqpoint{4.805216in}{2.661987in}}%
\pgfpathlineto{\pgfqpoint{4.804942in}{2.452796in}}%
\pgfpathlineto{\pgfqpoint{4.805444in}{2.588535in}}%
\pgfpathlineto{\pgfqpoint{4.805490in}{2.588505in}}%
\pgfpathlineto{\pgfqpoint{4.805900in}{2.452493in}}%
\pgfpathlineto{\pgfqpoint{4.806082in}{2.616882in}}%
\pgfpathlineto{\pgfqpoint{4.806492in}{2.560892in}}%
\pgfpathlineto{\pgfqpoint{4.806583in}{2.637807in}}%
\pgfpathlineto{\pgfqpoint{4.807128in}{2.452186in}}%
\pgfpathlineto{\pgfqpoint{4.807628in}{2.619290in}}%
\pgfpathlineto{\pgfqpoint{4.807673in}{2.622201in}}%
\pgfpathlineto{\pgfqpoint{4.807718in}{2.564795in}}%
\pgfpathlineto{\pgfqpoint{4.807854in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{4.808760in}{2.462591in}}%
\pgfpathlineto{\pgfqpoint{4.808579in}{2.634675in}}%
\pgfpathlineto{\pgfqpoint{4.809031in}{2.530039in}}%
\pgfpathlineto{\pgfqpoint{4.809844in}{2.639004in}}%
\pgfpathlineto{\pgfqpoint{4.810249in}{2.629013in}}%
\pgfpathlineto{\pgfqpoint{4.810790in}{2.358740in}}%
\pgfpathlineto{\pgfqpoint{4.810339in}{2.647671in}}%
\pgfpathlineto{\pgfqpoint{4.811374in}{2.579899in}}%
\pgfpathlineto{\pgfqpoint{4.811464in}{2.657803in}}%
\pgfpathlineto{\pgfqpoint{4.812092in}{2.438382in}}%
\pgfpathlineto{\pgfqpoint{4.812450in}{2.635773in}}%
\pgfpathlineto{\pgfqpoint{4.813076in}{2.562193in}}%
\pgfpathlineto{\pgfqpoint{4.813300in}{2.670261in}}%
\pgfpathlineto{\pgfqpoint{4.813568in}{2.611438in}}%
\pgfpathlineto{\pgfqpoint{4.814415in}{2.502557in}}%
\pgfpathlineto{\pgfqpoint{4.814148in}{2.635207in}}%
\pgfpathlineto{\pgfqpoint{4.814460in}{2.516007in}}%
\pgfpathlineto{\pgfqpoint{4.814504in}{2.355685in}}%
\pgfpathlineto{\pgfqpoint{4.814771in}{2.598994in}}%
\pgfpathlineto{\pgfqpoint{4.815527in}{2.595776in}}%
\pgfpathlineto{\pgfqpoint{4.815616in}{2.616968in}}%
\pgfpathlineto{\pgfqpoint{4.816104in}{2.493310in}}%
\pgfpathlineto{\pgfqpoint{4.816636in}{2.602166in}}%
\pgfpathlineto{\pgfqpoint{4.817300in}{2.492881in}}%
\pgfpathlineto{\pgfqpoint{4.816902in}{2.643462in}}%
\pgfpathlineto{\pgfqpoint{4.817697in}{2.631619in}}%
\pgfpathlineto{\pgfqpoint{4.817741in}{2.631590in}}%
\pgfpathlineto{\pgfqpoint{4.818623in}{2.492361in}}%
\pgfpathlineto{\pgfqpoint{4.818006in}{2.631773in}}%
\pgfpathlineto{\pgfqpoint{4.818888in}{2.612625in}}%
\pgfpathlineto{\pgfqpoint{4.818932in}{2.615672in}}%
\pgfpathlineto{\pgfqpoint{4.818976in}{2.580966in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{2.494069in}}%
\pgfpathlineto{\pgfqpoint{4.820030in}{2.620788in}}%
\pgfpathlineto{\pgfqpoint{4.820074in}{2.601129in}}%
\pgfpathlineto{\pgfqpoint{4.820118in}{2.601100in}}%
\pgfpathlineto{\pgfqpoint{4.820162in}{2.615667in}}%
\pgfpathlineto{\pgfqpoint{4.820513in}{2.449215in}}%
\pgfpathlineto{\pgfqpoint{4.821038in}{2.541339in}}%
\pgfpathlineto{\pgfqpoint{4.821082in}{2.541310in}}%
\pgfpathlineto{\pgfqpoint{4.821563in}{2.447402in}}%
\pgfpathlineto{\pgfqpoint{4.821825in}{2.617577in}}%
\pgfpathlineto{\pgfqpoint{4.822044in}{2.576497in}}%
\pgfpathlineto{\pgfqpoint{4.822262in}{2.644150in}}%
\pgfpathlineto{\pgfqpoint{4.822742in}{2.499117in}}%
\pgfpathlineto{\pgfqpoint{4.822959in}{2.529396in}}%
\pgfpathlineto{\pgfqpoint{4.823003in}{2.498985in}}%
\pgfpathlineto{\pgfqpoint{4.823177in}{2.641685in}}%
\pgfpathlineto{\pgfqpoint{4.824003in}{2.535052in}}%
\pgfpathlineto{\pgfqpoint{4.824740in}{2.446349in}}%
\pgfpathlineto{\pgfqpoint{4.825130in}{2.631938in}}%
\pgfpathlineto{\pgfqpoint{4.825693in}{2.489992in}}%
\pgfpathlineto{\pgfqpoint{4.826254in}{2.599120in}}%
\pgfpathlineto{\pgfqpoint{4.826297in}{2.599092in}}%
\pgfpathlineto{\pgfqpoint{4.827590in}{2.465699in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{2.618687in}}%
\pgfpathlineto{\pgfqpoint{4.827633in}{2.511064in}}%
\pgfpathlineto{\pgfqpoint{4.828621in}{2.644139in}}%
\pgfpathlineto{\pgfqpoint{4.828191in}{2.445405in}}%
\pgfpathlineto{\pgfqpoint{4.828878in}{2.562003in}}%
\pgfpathlineto{\pgfqpoint{4.829006in}{2.465138in}}%
\pgfpathlineto{\pgfqpoint{4.829862in}{2.643675in}}%
\pgfpathlineto{\pgfqpoint{4.829905in}{2.645748in}}%
\pgfpathlineto{\pgfqpoint{4.830033in}{2.603468in}}%
\pgfpathlineto{\pgfqpoint{4.830204in}{2.444045in}}%
\pgfpathlineto{\pgfqpoint{4.830631in}{2.639072in}}%
\pgfpathlineto{\pgfqpoint{4.831100in}{2.590804in}}%
\pgfpathlineto{\pgfqpoint{4.831143in}{2.641143in}}%
\pgfpathlineto{\pgfqpoint{4.831483in}{2.443756in}}%
\pgfpathlineto{\pgfqpoint{4.832121in}{2.542909in}}%
\pgfpathlineto{\pgfqpoint{4.832928in}{2.495853in}}%
\pgfpathlineto{\pgfqpoint{4.832249in}{2.638340in}}%
\pgfpathlineto{\pgfqpoint{4.833182in}{2.572614in}}%
\pgfpathlineto{\pgfqpoint{4.833352in}{2.640220in}}%
\pgfpathlineto{\pgfqpoint{4.833690in}{2.351521in}}%
\pgfpathlineto{\pgfqpoint{4.834113in}{2.488093in}}%
\pgfpathlineto{\pgfqpoint{4.834916in}{2.442718in}}%
\pgfpathlineto{\pgfqpoint{4.834620in}{2.628694in}}%
\pgfpathlineto{\pgfqpoint{4.835169in}{2.541637in}}%
\pgfpathlineto{\pgfqpoint{4.835337in}{2.615827in}}%
\pgfpathlineto{\pgfqpoint{4.835590in}{2.372718in}}%
\pgfpathlineto{\pgfqpoint{4.836263in}{2.536529in}}%
\pgfpathlineto{\pgfqpoint{4.836893in}{2.487523in}}%
\pgfpathlineto{\pgfqpoint{4.836473in}{2.639110in}}%
\pgfpathlineto{\pgfqpoint{4.837270in}{2.588395in}}%
\pgfpathlineto{\pgfqpoint{4.837354in}{2.627641in}}%
\pgfpathlineto{\pgfqpoint{4.837605in}{2.371916in}}%
\pgfpathlineto{\pgfqpoint{4.838191in}{2.554166in}}%
\pgfpathlineto{\pgfqpoint{4.838985in}{2.350117in}}%
\pgfpathlineto{\pgfqpoint{4.838567in}{2.609063in}}%
\pgfpathlineto{\pgfqpoint{4.839277in}{2.525385in}}%
\pgfpathlineto{\pgfqpoint{4.840234in}{2.611485in}}%
\pgfpathlineto{\pgfqpoint{4.839402in}{2.486239in}}%
\pgfpathlineto{\pgfqpoint{4.840401in}{2.553509in}}%
\pgfpathlineto{\pgfqpoint{4.840733in}{2.518260in}}%
\pgfpathlineto{\pgfqpoint{4.840982in}{2.642041in}}%
\pgfpathlineto{\pgfqpoint{4.841438in}{2.587016in}}%
\pgfpathlineto{\pgfqpoint{4.841521in}{2.608432in}}%
\pgfpathlineto{\pgfqpoint{4.841853in}{2.477823in}}%
\pgfpathlineto{\pgfqpoint{4.841936in}{2.440239in}}%
\pgfpathlineto{\pgfqpoint{4.842142in}{2.608155in}}%
\pgfpathlineto{\pgfqpoint{4.842184in}{2.635231in}}%
\pgfpathlineto{\pgfqpoint{4.842308in}{2.549094in}}%
\pgfpathlineto{\pgfqpoint{4.843217in}{2.595575in}}%
\pgfpathlineto{\pgfqpoint{4.843423in}{2.595440in}}%
\pgfpathlineto{\pgfqpoint{4.843711in}{2.658898in}}%
\pgfpathlineto{\pgfqpoint{4.844000in}{2.565387in}}%
\pgfpathlineto{\pgfqpoint{4.844863in}{2.431006in}}%
\pgfpathlineto{\pgfqpoint{4.844699in}{2.620131in}}%
\pgfpathlineto{\pgfqpoint{4.845110in}{2.552825in}}%
\pgfpathlineto{\pgfqpoint{4.845315in}{2.484758in}}%
\pgfpathlineto{\pgfqpoint{4.845684in}{2.625134in}}%
\pgfpathlineto{\pgfqpoint{4.846134in}{2.579180in}}%
\pgfpathlineto{\pgfqpoint{4.846175in}{2.579153in}}%
\pgfpathlineto{\pgfqpoint{4.846911in}{2.349960in}}%
\pgfpathlineto{\pgfqpoint{4.846625in}{2.607074in}}%
\pgfpathlineto{\pgfqpoint{4.847401in}{2.484104in}}%
\pgfpathlineto{\pgfqpoint{4.848298in}{2.626470in}}%
\pgfpathlineto{\pgfqpoint{4.847891in}{2.440172in}}%
\pgfpathlineto{\pgfqpoint{4.848542in}{2.546592in}}%
\pgfpathlineto{\pgfqpoint{4.848623in}{2.483179in}}%
\pgfpathlineto{\pgfqpoint{4.848867in}{2.639518in}}%
\pgfpathlineto{\pgfqpoint{4.849598in}{2.551155in}}%
\pgfpathlineto{\pgfqpoint{4.850368in}{2.650966in}}%
\pgfpathlineto{\pgfqpoint{4.850084in}{2.482605in}}%
\pgfpathlineto{\pgfqpoint{4.850732in}{2.581000in}}%
\pgfpathlineto{\pgfqpoint{4.851903in}{2.366625in}}%
\pgfpathlineto{\pgfqpoint{4.850894in}{2.620628in}}%
\pgfpathlineto{\pgfqpoint{4.851943in}{2.490229in}}%
\pgfpathlineto{\pgfqpoint{4.852990in}{2.622648in}}%
\pgfpathlineto{\pgfqpoint{4.852588in}{2.343730in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{2.549436in}}%
\pgfpathlineto{\pgfqpoint{4.853231in}{2.366216in}}%
\pgfpathlineto{\pgfqpoint{4.854114in}{2.622249in}}%
\pgfpathlineto{\pgfqpoint{4.854194in}{2.595520in}}%
\pgfpathlineto{\pgfqpoint{4.854354in}{2.481564in}}%
\pgfpathlineto{\pgfqpoint{4.854394in}{2.343219in}}%
\pgfpathlineto{\pgfqpoint{4.855314in}{2.630987in}}%
\pgfpathlineto{\pgfqpoint{4.855434in}{2.565428in}}%
\pgfpathlineto{\pgfqpoint{4.855833in}{2.435747in}}%
\pgfpathlineto{\pgfqpoint{4.855633in}{2.606395in}}%
\pgfpathlineto{\pgfqpoint{4.856510in}{2.588907in}}%
\pgfpathlineto{\pgfqpoint{4.856709in}{2.436871in}}%
\pgfpathlineto{\pgfqpoint{4.857067in}{2.602960in}}%
\pgfpathlineto{\pgfqpoint{4.857505in}{2.568113in}}%
\pgfpathlineto{\pgfqpoint{4.857544in}{2.632401in}}%
\pgfpathlineto{\pgfqpoint{4.858020in}{2.343866in}}%
\pgfpathlineto{\pgfqpoint{4.858457in}{2.534106in}}%
\pgfpathlineto{\pgfqpoint{4.858496in}{2.364629in}}%
\pgfpathlineto{\pgfqpoint{4.858813in}{2.602644in}}%
\pgfpathlineto{\pgfqpoint{4.859525in}{2.596644in}}%
\pgfpathlineto{\pgfqpoint{4.859919in}{2.620161in}}%
\pgfpathlineto{\pgfqpoint{4.860314in}{2.479120in}}%
\pgfpathlineto{\pgfqpoint{4.860353in}{2.479095in}}%
\pgfpathlineto{\pgfqpoint{4.860393in}{2.479943in}}%
\pgfpathlineto{\pgfqpoint{4.860983in}{2.602007in}}%
\pgfpathlineto{\pgfqpoint{4.861534in}{2.583525in}}%
\pgfpathlineto{\pgfqpoint{4.862593in}{2.421898in}}%
\pgfpathlineto{\pgfqpoint{4.861848in}{2.607112in}}%
\pgfpathlineto{\pgfqpoint{4.862671in}{2.471926in}}%
\pgfpathlineto{\pgfqpoint{4.863298in}{2.628186in}}%
\pgfpathlineto{\pgfqpoint{4.863180in}{2.463133in}}%
\pgfpathlineto{\pgfqpoint{4.863806in}{2.565546in}}%
\pgfpathlineto{\pgfqpoint{4.864820in}{2.420943in}}%
\pgfpathlineto{\pgfqpoint{4.864274in}{2.640658in}}%
\pgfpathlineto{\pgfqpoint{4.864937in}{2.511376in}}%
\pgfpathlineto{\pgfqpoint{4.865559in}{2.632001in}}%
\pgfpathlineto{\pgfqpoint{4.865326in}{2.363199in}}%
\pgfpathlineto{\pgfqpoint{4.866025in}{2.515450in}}%
\pgfpathlineto{\pgfqpoint{4.866103in}{2.515399in}}%
\pgfpathlineto{\pgfqpoint{4.866607in}{2.433854in}}%
\pgfpathlineto{\pgfqpoint{4.866995in}{2.620390in}}%
\pgfpathlineto{\pgfqpoint{4.867149in}{2.544812in}}%
\pgfpathlineto{\pgfqpoint{4.867188in}{2.544786in}}%
\pgfpathlineto{\pgfqpoint{4.867304in}{2.477110in}}%
\pgfpathlineto{\pgfqpoint{4.867498in}{2.602711in}}%
\pgfpathlineto{\pgfqpoint{4.867575in}{2.645388in}}%
\pgfpathlineto{\pgfqpoint{4.867961in}{2.419876in}}%
\pgfpathlineto{\pgfqpoint{4.868540in}{2.544418in}}%
\pgfpathlineto{\pgfqpoint{4.868810in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{4.869041in}{2.602153in}}%
\pgfpathlineto{\pgfqpoint{4.869619in}{2.484327in}}%
\pgfpathlineto{\pgfqpoint{4.870080in}{2.601822in}}%
\pgfpathlineto{\pgfqpoint{4.870502in}{2.419084in}}%
\pgfpathlineto{\pgfqpoint{4.870770in}{2.564086in}}%
\pgfpathlineto{\pgfqpoint{4.871728in}{2.422006in}}%
\pgfpathlineto{\pgfqpoint{4.871536in}{2.625739in}}%
\pgfpathlineto{\pgfqpoint{4.871842in}{2.555706in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.601328in}}%
\pgfpathlineto{\pgfqpoint{4.872148in}{2.431940in}}%
\pgfpathlineto{\pgfqpoint{4.872911in}{2.533654in}}%
\pgfpathlineto{\pgfqpoint{4.873863in}{2.430125in}}%
\pgfpathlineto{\pgfqpoint{4.873368in}{2.627481in}}%
\pgfpathlineto{\pgfqpoint{4.873939in}{2.524395in}}%
\pgfpathlineto{\pgfqpoint{4.874091in}{2.613228in}}%
\pgfpathlineto{\pgfqpoint{4.874698in}{2.429816in}}%
\pgfpathlineto{\pgfqpoint{4.875077in}{2.569578in}}%
\pgfpathlineto{\pgfqpoint{4.875343in}{2.359891in}}%
\pgfpathlineto{\pgfqpoint{4.876062in}{2.642636in}}%
\pgfpathlineto{\pgfqpoint{4.876137in}{2.591149in}}%
\pgfpathlineto{\pgfqpoint{4.876288in}{2.541900in}}%
\pgfpathlineto{\pgfqpoint{4.876326in}{2.474501in}}%
\pgfpathlineto{\pgfqpoint{4.877307in}{2.616993in}}%
\pgfpathlineto{\pgfqpoint{4.877382in}{2.549918in}}%
\pgfpathlineto{\pgfqpoint{4.878060in}{2.512263in}}%
\pgfpathlineto{\pgfqpoint{4.877608in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{4.878398in}{2.578558in}}%
\pgfpathlineto{\pgfqpoint{4.878586in}{2.649389in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{2.536863in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{2.536863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682185in}{3.592018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.579102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.457340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598812in}{3.253189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964877in}{3.148133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345096in}{3.115465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727184in}{2.885469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110713in}{2.830324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494678in}{2.737389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{2.536863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422043in}{3.620997in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{3.617522in}}%
\pgfpathlineto{\pgfqpoint{2.094500in}{3.612303in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{3.606881in}}%
\pgfpathlineto{\pgfqpoint{2.354642in}{3.601211in}}%
\pgfpathlineto{\pgfqpoint{2.462611in}{3.593212in}}%
\pgfpathlineto{\pgfqpoint{2.527108in}{3.586617in}}%
\pgfpathlineto{\pgfqpoint{2.582129in}{3.579112in}}%
\pgfpathlineto{\pgfqpoint{2.598812in}{3.576494in}}%
\pgfpathlineto{\pgfqpoint{2.672638in}{3.569384in}}%
\pgfpathlineto{\pgfqpoint{2.745506in}{3.560137in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{3.557468in}}%
\pgfpathlineto{\pgfqpoint{2.806500in}{3.554955in}}%
\pgfpathlineto{\pgfqpoint{2.897679in}{3.553657in}}%
\pgfpathlineto{\pgfqpoint{2.958674in}{3.550263in}}%
\pgfpathlineto{\pgfqpoint{3.027100in}{3.544222in}}%
\pgfpathlineto{\pgfqpoint{3.345096in}{3.510795in}}%
\pgfpathlineto{\pgfqpoint{3.385308in}{3.502304in}}%
\pgfpathlineto{\pgfqpoint{3.425251in}{3.491702in}}%
\pgfpathlineto{\pgfqpoint{3.459707in}{3.480438in}}%
\pgfpathlineto{\pgfqpoint{3.488225in}{3.468768in}}%
\pgfpathlineto{\pgfqpoint{3.513304in}{3.456010in}}%
\pgfpathlineto{\pgfqpoint{3.544769in}{3.437072in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{3.432482in}}%
\pgfpathlineto{\pgfqpoint{3.577425in}{3.425572in}}%
\pgfpathlineto{\pgfqpoint{3.595048in}{3.417935in}}%
\pgfpathlineto{\pgfqpoint{3.615158in}{3.406651in}}%
\pgfpathlineto{\pgfqpoint{3.620558in}{3.403817in}}%
\pgfpathlineto{\pgfqpoint{3.646452in}{3.406171in}}%
\pgfpathlineto{\pgfqpoint{3.665001in}{3.405490in}}%
\pgfpathlineto{\pgfqpoint{3.683585in}{3.402640in}}%
\pgfpathlineto{\pgfqpoint{3.699557in}{3.398127in}}%
\pgfpathlineto{\pgfqpoint{3.714878in}{3.391369in}}%
\pgfpathlineto{\pgfqpoint{3.727184in}{3.383479in}}%
\pgfpathlineto{\pgfqpoint{3.739100in}{3.373173in}}%
\pgfpathlineto{\pgfqpoint{3.751406in}{3.359644in}}%
\pgfpathlineto{\pgfqpoint{3.763321in}{3.343060in}}%
\pgfpathlineto{\pgfqpoint{3.774870in}{3.326410in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{3.316964in}}%
\pgfpathlineto{\pgfqpoint{3.802937in}{3.305448in}}%
\pgfpathlineto{\pgfqpoint{3.815902in}{3.291275in}}%
\pgfpathlineto{\pgfqpoint{3.828435in}{3.274121in}}%
\pgfpathlineto{\pgfqpoint{3.839965in}{3.254458in}}%
\pgfpathlineto{\pgfqpoint{3.851151in}{3.230500in}}%
\pgfpathlineto{\pgfqpoint{3.860885in}{3.204372in}}%
\pgfpathlineto{\pgfqpoint{3.863139in}{3.198143in}}%
\pgfpathlineto{\pgfqpoint{3.863700in}{3.198533in}}%
\pgfpathlineto{\pgfqpoint{3.869821in}{3.203984in}}%
\pgfpathlineto{\pgfqpoint{3.882839in}{3.216040in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{3.222834in}}%
\pgfpathlineto{\pgfqpoint{3.900540in}{3.225364in}}%
\pgfpathlineto{\pgfqpoint{3.905592in}{3.224752in}}%
\pgfpathlineto{\pgfqpoint{3.911071in}{3.221727in}}%
\pgfpathlineto{\pgfqpoint{3.916958in}{3.215694in}}%
\pgfpathlineto{\pgfqpoint{3.923233in}{3.206403in}}%
\pgfpathlineto{\pgfqpoint{3.924190in}{3.207463in}}%
\pgfpathlineto{\pgfqpoint{3.931284in}{3.213611in}}%
\pgfpathlineto{\pgfqpoint{3.938248in}{3.216731in}}%
\pgfpathlineto{\pgfqpoint{3.944632in}{3.217286in}}%
\pgfpathlineto{\pgfqpoint{3.949573in}{3.215725in}}%
\pgfpathlineto{\pgfqpoint{3.954450in}{3.211580in}}%
\pgfpathlineto{\pgfqpoint{3.959699in}{3.203951in}}%
\pgfpathlineto{\pgfqpoint{3.965304in}{3.191470in}}%
\pgfpathlineto{\pgfqpoint{3.967438in}{3.188527in}}%
\pgfpathlineto{\pgfqpoint{3.971669in}{3.182122in}}%
\pgfpathlineto{\pgfqpoint{3.976684in}{3.170067in}}%
\pgfpathlineto{\pgfqpoint{3.981634in}{3.151729in}}%
\pgfpathlineto{\pgfqpoint{3.984084in}{3.140709in}}%
\pgfpathlineto{\pgfqpoint{3.984897in}{3.140997in}}%
\pgfpathlineto{\pgfqpoint{3.985709in}{3.141742in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.156834in}}%
\pgfpathlineto{\pgfqpoint{3.995312in}{3.169474in}}%
\pgfpathlineto{\pgfqpoint{4.000413in}{3.181032in}}%
\pgfpathlineto{\pgfqpoint{4.005061in}{3.186811in}}%
\pgfpathlineto{\pgfqpoint{4.021258in}{3.198260in}}%
\pgfpathlineto{\pgfqpoint{4.025656in}{3.197879in}}%
\pgfpathlineto{\pgfqpoint{4.030363in}{3.195068in}}%
\pgfpathlineto{\pgfqpoint{4.035368in}{3.189235in}}%
\pgfpathlineto{\pgfqpoint{4.040656in}{3.179529in}}%
\pgfpathlineto{\pgfqpoint{4.047594in}{3.166257in}}%
\pgfpathlineto{\pgfqpoint{4.051695in}{3.163310in}}%
\pgfpathlineto{\pgfqpoint{4.057430in}{3.155679in}}%
\pgfpathlineto{\pgfqpoint{4.064725in}{3.142216in}}%
\pgfpathlineto{\pgfqpoint{4.080793in}{3.104539in}}%
\pgfpathlineto{\pgfqpoint{4.083301in}{3.097797in}}%
\pgfpathlineto{\pgfqpoint{4.083614in}{3.098672in}}%
\pgfpathlineto{\pgfqpoint{4.094992in}{3.137858in}}%
\pgfpathlineto{\pgfqpoint{4.099509in}{3.144989in}}%
\pgfpathlineto{\pgfqpoint{4.103083in}{3.147217in}}%
\pgfpathlineto{\pgfqpoint{4.106330in}{3.146814in}}%
\pgfpathlineto{\pgfqpoint{4.109840in}{3.143948in}}%
\pgfpathlineto{\pgfqpoint{4.114182in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{4.118759in}{3.126286in}}%
\pgfpathlineto{\pgfqpoint{4.119611in}{3.128112in}}%
\pgfpathlineto{\pgfqpoint{4.128581in}{3.144717in}}%
\pgfpathlineto{\pgfqpoint{4.132987in}{3.148813in}}%
\pgfpathlineto{\pgfqpoint{4.136529in}{3.149230in}}%
\pgfpathlineto{\pgfqpoint{4.140037in}{3.147133in}}%
\pgfpathlineto{\pgfqpoint{4.143780in}{3.142176in}}%
\pgfpathlineto{\pgfqpoint{4.147222in}{3.133314in}}%
\pgfpathlineto{\pgfqpoint{4.151415in}{3.115510in}}%
\pgfpathlineto{\pgfqpoint{4.155820in}{3.086314in}}%
\pgfpathlineto{\pgfqpoint{4.158387in}{3.063208in}}%
\pgfpathlineto{\pgfqpoint{4.159154in}{3.066200in}}%
\pgfpathlineto{\pgfqpoint{4.164225in}{3.084711in}}%
\pgfpathlineto{\pgfqpoint{4.168234in}{3.092308in}}%
\pgfpathlineto{\pgfqpoint{4.171460in}{3.094410in}}%
\pgfpathlineto{\pgfqpoint{4.172693in}{3.095692in}}%
\pgfpathlineto{\pgfqpoint{4.178800in}{3.101937in}}%
\pgfpathlineto{\pgfqpoint{4.181936in}{3.102687in}}%
\pgfpathlineto{\pgfqpoint{4.184570in}{3.101156in}}%
\pgfpathlineto{\pgfqpoint{4.187422in}{3.096743in}}%
\pgfpathlineto{\pgfqpoint{4.190723in}{3.087143in}}%
\pgfpathlineto{\pgfqpoint{4.192129in}{3.081356in}}%
\pgfpathlineto{\pgfqpoint{4.192829in}{3.082628in}}%
\pgfpathlineto{\pgfqpoint{4.195851in}{3.085899in}}%
\pgfpathlineto{\pgfqpoint{4.197699in}{3.087429in}}%
\pgfpathlineto{\pgfqpoint{4.200911in}{3.092530in}}%
\pgfpathlineto{\pgfqpoint{4.203188in}{3.092739in}}%
\pgfpathlineto{\pgfqpoint{4.205677in}{3.090248in}}%
\pgfpathlineto{\pgfqpoint{4.209045in}{3.083093in}}%
\pgfpathlineto{\pgfqpoint{4.214152in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{4.218100in}{3.048357in}}%
\pgfpathlineto{\pgfqpoint{4.218754in}{3.050967in}}%
\pgfpathlineto{\pgfqpoint{4.221142in}{3.069392in}}%
\pgfpathlineto{\pgfqpoint{4.226515in}{3.100751in}}%
\pgfpathlineto{\pgfqpoint{4.231180in}{3.116027in}}%
\pgfpathlineto{\pgfqpoint{4.235579in}{3.123350in}}%
\pgfpathlineto{\pgfqpoint{4.239103in}{3.125580in}}%
\pgfpathlineto{\pgfqpoint{4.241980in}{3.124958in}}%
\pgfpathlineto{\pgfqpoint{4.244836in}{3.121992in}}%
\pgfpathlineto{\pgfqpoint{4.248275in}{3.114666in}}%
\pgfpathlineto{\pgfqpoint{4.249481in}{3.111077in}}%
\pgfpathlineto{\pgfqpoint{4.250082in}{3.112151in}}%
\pgfpathlineto{\pgfqpoint{4.253275in}{3.116215in}}%
\pgfpathlineto{\pgfqpoint{4.255454in}{3.115962in}}%
\pgfpathlineto{\pgfqpoint{4.257817in}{3.112914in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{3.104838in}}%
\pgfpathlineto{\pgfqpoint{4.265780in}{3.082078in}}%
\pgfpathlineto{\pgfqpoint{4.267505in}{3.083703in}}%
\pgfpathlineto{\pgfqpoint{4.270553in}{3.084638in}}%
\pgfpathlineto{\pgfqpoint{4.272635in}{3.083025in}}%
\pgfpathlineto{\pgfqpoint{4.275642in}{3.077332in}}%
\pgfpathlineto{\pgfqpoint{4.278810in}{3.065919in}}%
\pgfpathlineto{\pgfqpoint{4.279367in}{3.063428in}}%
\pgfpathlineto{\pgfqpoint{4.279737in}{3.065770in}}%
\pgfpathlineto{\pgfqpoint{4.283606in}{3.082899in}}%
\pgfpathlineto{\pgfqpoint{4.286526in}{3.087886in}}%
\pgfpathlineto{\pgfqpoint{4.288340in}{3.087777in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{3.084321in}}%
\pgfpathlineto{\pgfqpoint{4.294799in}{3.075115in}}%
\pgfpathlineto{\pgfqpoint{4.295154in}{3.074051in}}%
\pgfpathlineto{\pgfqpoint{4.295687in}{3.075521in}}%
\pgfpathlineto{\pgfqpoint{4.300973in}{3.090774in}}%
\pgfpathlineto{\pgfqpoint{4.305841in}{3.098645in}}%
\pgfpathlineto{\pgfqpoint{4.309963in}{3.101412in}}%
\pgfpathlineto{\pgfqpoint{4.313533in}{3.101242in}}%
\pgfpathlineto{\pgfqpoint{4.316902in}{3.098865in}}%
\pgfpathlineto{\pgfqpoint{4.320241in}{3.093220in}}%
\pgfpathlineto{\pgfqpoint{4.322891in}{3.086158in}}%
\pgfpathlineto{\pgfqpoint{4.323386in}{3.088420in}}%
\pgfpathlineto{\pgfqpoint{4.329111in}{3.109167in}}%
\pgfpathlineto{\pgfqpoint{4.331699in}{3.112263in}}%
\pgfpathlineto{\pgfqpoint{4.333469in}{3.111692in}}%
\pgfpathlineto{\pgfqpoint{4.339043in}{3.104721in}}%
\pgfpathlineto{\pgfqpoint{4.342348in}{3.094108in}}%
\pgfpathlineto{\pgfqpoint{4.345469in}{3.075446in}}%
\pgfpathlineto{\pgfqpoint{4.348256in}{3.062185in}}%
\pgfpathlineto{\pgfqpoint{4.351023in}{3.057255in}}%
\pgfpathlineto{\pgfqpoint{4.354680in}{3.045627in}}%
\pgfpathlineto{\pgfqpoint{4.359052in}{3.023362in}}%
\pgfpathlineto{\pgfqpoint{4.364704in}{2.994951in}}%
\pgfpathlineto{\pgfqpoint{4.367353in}{2.989453in}}%
\pgfpathlineto{\pgfqpoint{4.367499in}{2.990305in}}%
\pgfpathlineto{\pgfqpoint{4.372304in}{3.035345in}}%
\pgfpathlineto{\pgfqpoint{4.376334in}{3.054158in}}%
\pgfpathlineto{\pgfqpoint{4.379328in}{3.059685in}}%
\pgfpathlineto{\pgfqpoint{4.381310in}{3.059754in}}%
\pgfpathlineto{\pgfqpoint{4.383283in}{3.056924in}}%
\pgfpathlineto{\pgfqpoint{4.385943in}{3.048457in}}%
\pgfpathlineto{\pgfqpoint{4.389829in}{3.027076in}}%
\pgfpathlineto{\pgfqpoint{4.395176in}{2.980833in}}%
\pgfpathlineto{\pgfqpoint{4.400314in}{2.923115in}}%
\pgfpathlineto{\pgfqpoint{4.402189in}{2.904997in}}%
\pgfpathlineto{\pgfqpoint{4.402456in}{2.906053in}}%
\pgfpathlineto{\pgfqpoint{4.403256in}{2.907187in}}%
\pgfpathlineto{\pgfqpoint{4.403656in}{2.906550in}}%
\pgfpathlineto{\pgfqpoint{4.406440in}{2.896085in}}%
\pgfpathlineto{\pgfqpoint{4.408285in}{2.878346in}}%
\pgfpathlineto{\pgfqpoint{4.408548in}{2.876113in}}%
\pgfpathlineto{\pgfqpoint{4.409466in}{2.877382in}}%
\pgfpathlineto{\pgfqpoint{4.411036in}{2.877429in}}%
\pgfpathlineto{\pgfqpoint{4.412598in}{2.874734in}}%
\pgfpathlineto{\pgfqpoint{4.413507in}{2.871565in}}%
\pgfpathlineto{\pgfqpoint{4.413896in}{2.874002in}}%
\pgfpathlineto{\pgfqpoint{4.427503in}{2.954439in}}%
\pgfpathlineto{\pgfqpoint{4.433081in}{2.979693in}}%
\pgfpathlineto{\pgfqpoint{4.437729in}{2.993980in}}%
\pgfpathlineto{\pgfqpoint{4.440875in}{2.998167in}}%
\pgfpathlineto{\pgfqpoint{4.442679in}{3.000237in}}%
\pgfpathlineto{\pgfqpoint{4.447091in}{3.019631in}}%
\pgfpathlineto{\pgfqpoint{4.450513in}{3.026640in}}%
\pgfpathlineto{\pgfqpoint{4.452971in}{3.027680in}}%
\pgfpathlineto{\pgfqpoint{4.454602in}{3.025599in}}%
\pgfpathlineto{\pgfqpoint{4.456918in}{3.018382in}}%
\pgfpathlineto{\pgfqpoint{4.460252in}{2.999654in}}%
\pgfpathlineto{\pgfqpoint{4.462648in}{2.990396in}}%
\pgfpathlineto{\pgfqpoint{4.466833in}{2.986039in}}%
\pgfpathlineto{\pgfqpoint{4.467058in}{2.987966in}}%
\pgfpathlineto{\pgfqpoint{4.471083in}{3.032672in}}%
\pgfpathlineto{\pgfqpoint{4.474404in}{3.049350in}}%
\pgfpathlineto{\pgfqpoint{4.476711in}{3.052461in}}%
\pgfpathlineto{\pgfqpoint{4.478133in}{3.051220in}}%
\pgfpathlineto{\pgfqpoint{4.480092in}{3.045753in}}%
\pgfpathlineto{\pgfqpoint{4.483012in}{3.029507in}}%
\pgfpathlineto{\pgfqpoint{4.484624in}{3.025793in}}%
\pgfpathlineto{\pgfqpoint{4.486123in}{3.023567in}}%
\pgfpathlineto{\pgfqpoint{4.488784in}{3.019890in}}%
\pgfpathlineto{\pgfqpoint{4.490161in}{3.016604in}}%
\pgfpathlineto{\pgfqpoint{4.492164in}{3.004839in}}%
\pgfpathlineto{\pgfqpoint{4.494783in}{2.974062in}}%
\pgfpathlineto{\pgfqpoint{4.497591in}{2.911475in}}%
\pgfpathlineto{\pgfqpoint{4.499554in}{2.834986in}}%
\pgfpathlineto{\pgfqpoint{4.500584in}{2.850133in}}%
\pgfpathlineto{\pgfqpoint{4.509121in}{2.949052in}}%
\pgfpathlineto{\pgfqpoint{4.512621in}{2.968947in}}%
\pgfpathlineto{\pgfqpoint{4.514904in}{2.972635in}}%
\pgfpathlineto{\pgfqpoint{4.516188in}{2.971734in}}%
\pgfpathlineto{\pgfqpoint{4.517763in}{2.968062in}}%
\pgfpathlineto{\pgfqpoint{4.518057in}{2.970497in}}%
\pgfpathlineto{\pgfqpoint{4.520989in}{2.985331in}}%
\pgfpathlineto{\pgfqpoint{4.522253in}{2.986602in}}%
\pgfpathlineto{\pgfqpoint{4.522544in}{2.986401in}}%
\pgfpathlineto{\pgfqpoint{4.523705in}{2.983634in}}%
\pgfpathlineto{\pgfqpoint{4.523898in}{2.982882in}}%
\pgfpathlineto{\pgfqpoint{4.524285in}{2.985249in}}%
\pgfpathlineto{\pgfqpoint{4.526785in}{2.992981in}}%
\pgfpathlineto{\pgfqpoint{4.527838in}{2.992310in}}%
\pgfpathlineto{\pgfqpoint{4.529270in}{2.987514in}}%
\pgfpathlineto{\pgfqpoint{4.531454in}{2.971008in}}%
\pgfpathlineto{\pgfqpoint{4.533719in}{2.958702in}}%
\pgfpathlineto{\pgfqpoint{4.535690in}{2.941200in}}%
\pgfpathlineto{\pgfqpoint{4.538209in}{2.895733in}}%
\pgfpathlineto{\pgfqpoint{4.539787in}{2.873719in}}%
\pgfpathlineto{\pgfqpoint{4.539972in}{2.875512in}}%
\pgfpathlineto{\pgfqpoint{4.543473in}{2.915463in}}%
\pgfpathlineto{\pgfqpoint{4.546031in}{2.925297in}}%
\pgfpathlineto{\pgfqpoint{4.546941in}{2.924961in}}%
\pgfpathlineto{\pgfqpoint{4.547032in}{2.924814in}}%
\pgfpathlineto{\pgfqpoint{4.548030in}{2.921752in}}%
\pgfpathlineto{\pgfqpoint{4.548301in}{2.924686in}}%
\pgfpathlineto{\pgfqpoint{4.551456in}{2.949181in}}%
\pgfpathlineto{\pgfqpoint{4.553247in}{2.952406in}}%
\pgfpathlineto{\pgfqpoint{4.553426in}{2.952316in}}%
\pgfpathlineto{\pgfqpoint{4.554496in}{2.950190in}}%
\pgfpathlineto{\pgfqpoint{4.556272in}{2.940404in}}%
\pgfpathlineto{\pgfqpoint{4.556627in}{2.937456in}}%
\pgfpathlineto{\pgfqpoint{4.557158in}{2.941994in}}%
\pgfpathlineto{\pgfqpoint{4.559976in}{2.956691in}}%
\pgfpathlineto{\pgfqpoint{4.561465in}{2.957877in}}%
\pgfpathlineto{\pgfqpoint{4.561640in}{2.957758in}}%
\pgfpathlineto{\pgfqpoint{4.562948in}{2.955150in}}%
\pgfpathlineto{\pgfqpoint{4.565031in}{2.944748in}}%
\pgfpathlineto{\pgfqpoint{4.568049in}{2.916710in}}%
\pgfpathlineto{\pgfqpoint{4.569250in}{2.901725in}}%
\pgfpathlineto{\pgfqpoint{4.570020in}{2.905665in}}%
\pgfpathlineto{\pgfqpoint{4.572319in}{2.910885in}}%
\pgfpathlineto{\pgfqpoint{4.573506in}{2.910269in}}%
\pgfpathlineto{\pgfqpoint{4.574942in}{2.905742in}}%
\pgfpathlineto{\pgfqpoint{4.576709in}{2.894492in}}%
\pgfpathlineto{\pgfqpoint{4.577128in}{2.900139in}}%
\pgfpathlineto{\pgfqpoint{4.580051in}{2.924250in}}%
\pgfpathlineto{\pgfqpoint{4.581296in}{2.926522in}}%
\pgfpathlineto{\pgfqpoint{4.581711in}{2.926176in}}%
\pgfpathlineto{\pgfqpoint{4.582538in}{2.924008in}}%
\pgfpathlineto{\pgfqpoint{4.582868in}{2.926058in}}%
\pgfpathlineto{\pgfqpoint{4.585091in}{2.934113in}}%
\pgfpathlineto{\pgfqpoint{4.585992in}{2.933313in}}%
\pgfpathlineto{\pgfqpoint{4.587382in}{2.927443in}}%
\pgfpathlineto{\pgfqpoint{4.588196in}{2.921522in}}%
\pgfpathlineto{\pgfqpoint{4.588685in}{2.925403in}}%
\pgfpathlineto{\pgfqpoint{4.592003in}{2.942087in}}%
\pgfpathlineto{\pgfqpoint{4.592244in}{2.945756in}}%
\pgfpathlineto{\pgfqpoint{4.595292in}{2.986169in}}%
\pgfpathlineto{\pgfqpoint{4.597204in}{2.992278in}}%
\pgfpathlineto{\pgfqpoint{4.597283in}{2.992248in}}%
\pgfpathlineto{\pgfqpoint{4.598156in}{2.990423in}}%
\pgfpathlineto{\pgfqpoint{4.599659in}{2.980571in}}%
\pgfpathlineto{\pgfqpoint{4.607626in}{2.913792in}}%
\pgfpathlineto{\pgfqpoint{4.608707in}{2.905255in}}%
\pgfpathlineto{\pgfqpoint{4.609092in}{2.911703in}}%
\pgfpathlineto{\pgfqpoint{4.610858in}{2.924124in}}%
\pgfpathlineto{\pgfqpoint{4.611011in}{2.923989in}}%
\pgfpathlineto{\pgfqpoint{4.611777in}{2.920457in}}%
\pgfpathlineto{\pgfqpoint{4.612159in}{2.917458in}}%
\pgfpathlineto{\pgfqpoint{4.612693in}{2.921829in}}%
\pgfpathlineto{\pgfqpoint{4.613911in}{2.925501in}}%
\pgfpathlineto{\pgfqpoint{4.614291in}{2.925061in}}%
\pgfpathlineto{\pgfqpoint{4.614973in}{2.922517in}}%
\pgfpathlineto{\pgfqpoint{4.615125in}{2.924873in}}%
\pgfpathlineto{\pgfqpoint{4.617993in}{2.951469in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{2.953811in}}%
\pgfpathlineto{\pgfqpoint{4.619643in}{2.953469in}}%
\pgfpathlineto{\pgfqpoint{4.620764in}{2.949611in}}%
\pgfpathlineto{\pgfqpoint{4.622700in}{2.932905in}}%
\pgfpathlineto{\pgfqpoint{4.623737in}{2.917168in}}%
\pgfpathlineto{\pgfqpoint{4.624403in}{2.924087in}}%
\pgfpathlineto{\pgfqpoint{4.626981in}{2.939110in}}%
\pgfpathlineto{\pgfqpoint{4.627641in}{2.939176in}}%
\pgfpathlineto{\pgfqpoint{4.628007in}{2.938665in}}%
\pgfpathlineto{\pgfqpoint{4.630051in}{2.932423in}}%
\pgfpathlineto{\pgfqpoint{4.630851in}{2.923962in}}%
\pgfpathlineto{\pgfqpoint{4.631432in}{2.929640in}}%
\pgfpathlineto{\pgfqpoint{4.634034in}{2.944013in}}%
\pgfpathlineto{\pgfqpoint{4.634898in}{2.944542in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{2.944044in}}%
\pgfpathlineto{\pgfqpoint{4.635688in}{2.943275in}}%
\pgfpathlineto{\pgfqpoint{4.635903in}{2.944763in}}%
\pgfpathlineto{\pgfqpoint{4.637119in}{2.948997in}}%
\pgfpathlineto{\pgfqpoint{4.637476in}{2.948515in}}%
\pgfpathlineto{\pgfqpoint{4.638474in}{2.942789in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{2.916644in}}%
\pgfpathlineto{\pgfqpoint{4.640958in}{2.910528in}}%
\pgfpathlineto{\pgfqpoint{4.641452in}{2.912248in}}%
\pgfpathlineto{\pgfqpoint{4.642017in}{2.912769in}}%
\pgfpathlineto{\pgfqpoint{4.642440in}{2.912045in}}%
\pgfpathlineto{\pgfqpoint{4.643284in}{2.907813in}}%
\pgfpathlineto{\pgfqpoint{4.643495in}{2.911764in}}%
\pgfpathlineto{\pgfqpoint{4.646294in}{2.941911in}}%
\pgfpathlineto{\pgfqpoint{4.648103in}{2.953962in}}%
\pgfpathlineto{\pgfqpoint{4.651487in}{2.986954in}}%
\pgfpathlineto{\pgfqpoint{4.653339in}{2.990640in}}%
\pgfpathlineto{\pgfqpoint{4.653408in}{2.990618in}}%
\pgfpathlineto{\pgfqpoint{4.654432in}{2.988993in}}%
\pgfpathlineto{\pgfqpoint{4.656202in}{2.980611in}}%
\pgfpathlineto{\pgfqpoint{4.656609in}{2.978109in}}%
\pgfpathlineto{\pgfqpoint{4.657084in}{2.981818in}}%
\pgfpathlineto{\pgfqpoint{4.660389in}{2.998024in}}%
\pgfpathlineto{\pgfqpoint{4.662531in}{3.000318in}}%
\pgfpathlineto{\pgfqpoint{4.663731in}{2.998747in}}%
\pgfpathlineto{\pgfqpoint{4.665524in}{2.991673in}}%
\pgfpathlineto{\pgfqpoint{4.667967in}{2.978958in}}%
\pgfpathlineto{\pgfqpoint{4.668690in}{2.981346in}}%
\pgfpathlineto{\pgfqpoint{4.669543in}{2.982103in}}%
\pgfpathlineto{\pgfqpoint{4.670001in}{2.981572in}}%
\pgfpathlineto{\pgfqpoint{4.671243in}{2.976803in}}%
\pgfpathlineto{\pgfqpoint{4.676683in}{2.951953in}}%
\pgfpathlineto{\pgfqpoint{4.678351in}{2.949216in}}%
\pgfpathlineto{\pgfqpoint{4.678479in}{2.950831in}}%
\pgfpathlineto{\pgfqpoint{4.681348in}{2.988508in}}%
\pgfpathlineto{\pgfqpoint{4.682616in}{2.992060in}}%
\pgfpathlineto{\pgfqpoint{4.682995in}{2.991651in}}%
\pgfpathlineto{\pgfqpoint{4.684005in}{2.986767in}}%
\pgfpathlineto{\pgfqpoint{4.685641in}{2.965224in}}%
\pgfpathlineto{\pgfqpoint{4.689762in}{2.894010in}}%
\pgfpathlineto{\pgfqpoint{4.690135in}{2.896796in}}%
\pgfpathlineto{\pgfqpoint{4.692053in}{2.903883in}}%
\pgfpathlineto{\pgfqpoint{4.692238in}{2.903770in}}%
\pgfpathlineto{\pgfqpoint{4.693100in}{2.901080in}}%
\pgfpathlineto{\pgfqpoint{4.693838in}{2.896438in}}%
\pgfpathlineto{\pgfqpoint{4.694268in}{2.900648in}}%
\pgfpathlineto{\pgfqpoint{4.696775in}{2.912945in}}%
\pgfpathlineto{\pgfqpoint{4.697992in}{2.915222in}}%
\pgfpathlineto{\pgfqpoint{4.701078in}{2.972272in}}%
\pgfpathlineto{\pgfqpoint{4.703300in}{2.982351in}}%
\pgfpathlineto{\pgfqpoint{4.706045in}{2.985156in}}%
\pgfpathlineto{\pgfqpoint{4.706640in}{2.983767in}}%
\pgfpathlineto{\pgfqpoint{4.708180in}{2.974480in}}%
\pgfpathlineto{\pgfqpoint{4.710714in}{2.942640in}}%
\pgfpathlineto{\pgfqpoint{4.714279in}{2.893553in}}%
\pgfpathlineto{\pgfqpoint{4.714802in}{2.894255in}}%
\pgfpathlineto{\pgfqpoint{4.715962in}{2.900620in}}%
\pgfpathlineto{\pgfqpoint{4.718961in}{2.934120in}}%
\pgfpathlineto{\pgfqpoint{4.722790in}{2.966712in}}%
\pgfpathlineto{\pgfqpoint{4.724379in}{2.976981in}}%
\pgfpathlineto{\pgfqpoint{4.726637in}{2.984366in}}%
\pgfpathlineto{\pgfqpoint{4.727481in}{2.983015in}}%
\pgfpathlineto{\pgfqpoint{4.728938in}{2.975064in}}%
\pgfpathlineto{\pgfqpoint{4.731225in}{2.948064in}}%
\pgfpathlineto{\pgfqpoint{4.736031in}{2.860927in}}%
\pgfpathlineto{\pgfqpoint{4.737237in}{2.871212in}}%
\pgfpathlineto{\pgfqpoint{4.746479in}{2.968693in}}%
\pgfpathlineto{\pgfqpoint{4.747065in}{2.969131in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.968441in}}%
\pgfpathlineto{\pgfqpoint{4.748714in}{2.962661in}}%
\pgfpathlineto{\pgfqpoint{4.750673in}{2.939391in}}%
\pgfpathlineto{\pgfqpoint{4.753984in}{2.866736in}}%
\pgfpathlineto{\pgfqpoint{4.755603in}{2.847998in}}%
\pgfpathlineto{\pgfqpoint{4.755863in}{2.849314in}}%
\pgfpathlineto{\pgfqpoint{4.757318in}{2.867167in}}%
\pgfpathlineto{\pgfqpoint{4.764103in}{2.962274in}}%
\pgfpathlineto{\pgfqpoint{4.765273in}{2.964376in}}%
\pgfpathlineto{\pgfqpoint{4.765679in}{2.963972in}}%
\pgfpathlineto{\pgfqpoint{4.766084in}{2.963015in}}%
\pgfpathlineto{\pgfqpoint{4.766742in}{2.964346in}}%
\pgfpathlineto{\pgfqpoint{4.767399in}{2.963667in}}%
\pgfpathlineto{\pgfqpoint{4.767450in}{2.963531in}}%
\pgfpathlineto{\pgfqpoint{4.768760in}{2.956275in}}%
\pgfpathlineto{\pgfqpoint{4.770216in}{2.941270in}}%
\pgfpathlineto{\pgfqpoint{4.771417in}{2.943898in}}%
\pgfpathlineto{\pgfqpoint{4.772066in}{2.942829in}}%
\pgfpathlineto{\pgfqpoint{4.772465in}{2.944632in}}%
\pgfpathlineto{\pgfqpoint{4.774254in}{2.948084in}}%
\pgfpathlineto{\pgfqpoint{4.774402in}{2.948017in}}%
\pgfpathlineto{\pgfqpoint{4.777610in}{2.947038in}}%
\pgfpathlineto{\pgfqpoint{4.777659in}{2.947112in}}%
\pgfpathlineto{\pgfqpoint{4.779961in}{2.952488in}}%
\pgfpathlineto{\pgfqpoint{4.782831in}{2.970600in}}%
\pgfpathlineto{\pgfqpoint{4.783606in}{2.971140in}}%
\pgfpathlineto{\pgfqpoint{4.784041in}{2.970638in}}%
\pgfpathlineto{\pgfqpoint{4.784330in}{2.970108in}}%
\pgfpathlineto{\pgfqpoint{4.784716in}{2.971587in}}%
\pgfpathlineto{\pgfqpoint{4.785535in}{2.972693in}}%
\pgfpathlineto{\pgfqpoint{4.786016in}{2.972036in}}%
\pgfpathlineto{\pgfqpoint{4.786064in}{2.971951in}}%
\pgfpathlineto{\pgfqpoint{4.786256in}{2.973458in}}%
\pgfpathlineto{\pgfqpoint{4.788792in}{2.984463in}}%
\pgfpathlineto{\pgfqpoint{4.789555in}{2.984071in}}%
\pgfpathlineto{\pgfqpoint{4.789697in}{2.983800in}}%
\pgfpathlineto{\pgfqpoint{4.791027in}{2.978353in}}%
\pgfpathlineto{\pgfqpoint{4.794143in}{2.966174in}}%
\pgfpathlineto{\pgfqpoint{4.796627in}{2.962969in}}%
\pgfpathlineto{\pgfqpoint{4.800160in}{2.959683in}}%
\pgfpathlineto{\pgfqpoint{4.800669in}{2.961551in}}%
\pgfpathlineto{\pgfqpoint{4.803935in}{2.980200in}}%
\pgfpathlineto{\pgfqpoint{4.805763in}{2.984512in}}%
\pgfpathlineto{\pgfqpoint{4.805946in}{2.984418in}}%
\pgfpathlineto{\pgfqpoint{4.806901in}{2.982208in}}%
\pgfpathlineto{\pgfqpoint{4.808579in}{2.971198in}}%
\pgfpathlineto{\pgfqpoint{4.812629in}{2.943897in}}%
\pgfpathlineto{\pgfqpoint{4.816104in}{2.939007in}}%
\pgfpathlineto{\pgfqpoint{4.820557in}{2.963314in}}%
\pgfpathlineto{\pgfqpoint{4.822262in}{2.967997in}}%
\pgfpathlineto{\pgfqpoint{4.822524in}{2.967809in}}%
\pgfpathlineto{\pgfqpoint{4.823481in}{2.964793in}}%
\pgfpathlineto{\pgfqpoint{4.825173in}{2.950102in}}%
\pgfpathlineto{\pgfqpoint{4.828063in}{2.928176in}}%
\pgfpathlineto{\pgfqpoint{4.829862in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{4.831781in}{2.928629in}}%
\pgfpathlineto{\pgfqpoint{4.834198in}{2.944639in}}%
\pgfpathlineto{\pgfqpoint{4.837689in}{2.962302in}}%
\pgfpathlineto{\pgfqpoint{4.838818in}{2.964748in}}%
\pgfpathlineto{\pgfqpoint{4.839235in}{2.964224in}}%
\pgfpathlineto{\pgfqpoint{4.840318in}{2.959117in}}%
\pgfpathlineto{\pgfqpoint{4.841480in}{2.958764in}}%
\pgfpathlineto{\pgfqpoint{4.843547in}{2.956621in}}%
\pgfpathlineto{\pgfqpoint{4.844041in}{2.957260in}}%
\pgfpathlineto{\pgfqpoint{4.845889in}{2.962747in}}%
\pgfpathlineto{\pgfqpoint{4.852467in}{2.993470in}}%
\pgfpathlineto{\pgfqpoint{4.854714in}{3.003721in}}%
\pgfpathlineto{\pgfqpoint{4.855514in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{4.855553in}{3.002912in}}%
\pgfpathlineto{\pgfqpoint{4.855633in}{3.002783in}}%
\pgfpathlineto{\pgfqpoint{4.856391in}{3.003607in}}%
\pgfpathlineto{\pgfqpoint{4.856431in}{3.003622in}}%
\pgfpathlineto{\pgfqpoint{4.857544in}{3.002826in}}%
\pgfpathlineto{\pgfqpoint{4.860905in}{2.999023in}}%
\pgfpathlineto{\pgfqpoint{4.864001in}{2.998081in}}%
\pgfpathlineto{\pgfqpoint{4.865170in}{2.996422in}}%
\pgfpathlineto{\pgfqpoint{4.865404in}{2.997848in}}%
\pgfpathlineto{\pgfqpoint{4.868772in}{3.011721in}}%
\pgfpathlineto{\pgfqpoint{4.869619in}{3.010596in}}%
\pgfpathlineto{\pgfqpoint{4.871039in}{3.003487in}}%
\pgfpathlineto{\pgfqpoint{4.874471in}{2.986673in}}%
\pgfpathlineto{\pgfqpoint{4.878360in}{2.979755in}}%
\pgfpathlineto{\pgfqpoint{4.874964in}{2.986935in}}%
\pgfpathlineto{\pgfqpoint{4.878548in}{2.980499in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{2.981292in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{2.981292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682185in}{3.619240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.615799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.606881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598812in}{3.576494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964877in}{3.549805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345096in}{3.510795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727184in}{3.383479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110713in}{3.142843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494678in}{2.975698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{2.981292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422043in}{3.633266in}}%
\pgfpathlineto{\pgfqpoint{1.682185in}{3.592018in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{3.607361in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{3.585730in}}%
\pgfpathlineto{\pgfqpoint{2.094500in}{3.536024in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{3.529396in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{3.513027in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{3.504290in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{3.459211in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{3.455576in}}%
\pgfpathlineto{\pgfqpoint{2.485364in}{3.431774in}}%
\pgfpathlineto{\pgfqpoint{2.506816in}{3.429985in}}%
\pgfpathlineto{\pgfqpoint{2.582129in}{3.405385in}}%
\pgfpathlineto{\pgfqpoint{2.598812in}{3.409748in}}%
\pgfpathlineto{\pgfqpoint{2.698532in}{3.377175in}}%
\pgfpathlineto{\pgfqpoint{2.710838in}{3.377782in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{3.373890in}}%
\pgfpathlineto{\pgfqpoint{2.734302in}{3.374576in}}%
\pgfpathlineto{\pgfqpoint{2.897679in}{3.321211in}}%
\pgfpathlineto{\pgfqpoint{2.904967in}{3.323132in}}%
\pgfpathlineto{\pgfqpoint{2.919131in}{3.318506in}}%
\pgfpathlineto{\pgfqpoint{2.926018in}{3.320412in}}%
\pgfpathlineto{\pgfqpoint{2.932780in}{3.326115in}}%
\pgfpathlineto{\pgfqpoint{3.106654in}{3.269321in}}%
\pgfpathlineto{\pgfqpoint{3.110847in}{3.271724in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.270369in}}%
\pgfpathlineto{\pgfqpoint{3.119096in}{3.276243in}}%
\pgfpathlineto{\pgfqpoint{3.131139in}{3.272309in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{3.277838in}}%
\pgfpathlineto{\pgfqpoint{3.150389in}{3.272833in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{3.274883in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{3.264419in}}%
\pgfpathlineto{\pgfqpoint{3.189556in}{3.260040in}}%
\pgfpathlineto{\pgfqpoint{3.192922in}{3.262210in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{3.229710in}}%
\pgfpathlineto{\pgfqpoint{3.294981in}{3.232058in}}%
\pgfpathlineto{\pgfqpoint{3.314869in}{3.225562in}}%
\pgfpathlineto{\pgfqpoint{3.317282in}{3.227877in}}%
\pgfpathlineto{\pgfqpoint{3.347323in}{3.218064in}}%
\pgfpathlineto{\pgfqpoint{3.349537in}{3.220368in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{3.201060in}}%
\pgfpathlineto{\pgfqpoint{3.410531in}{3.203399in}}%
\pgfpathlineto{\pgfqpoint{3.412403in}{3.202788in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.205064in}}%
\pgfpathlineto{\pgfqpoint{3.444592in}{3.195158in}}%
\pgfpathlineto{\pgfqpoint{3.446302in}{3.191715in}}%
\pgfpathlineto{\pgfqpoint{3.448004in}{3.194044in}}%
\pgfpathlineto{\pgfqpoint{3.464613in}{3.188619in}}%
\pgfpathlineto{\pgfqpoint{3.466234in}{3.190907in}}%
\pgfpathlineto{\pgfqpoint{3.491264in}{3.182732in}}%
\pgfpathlineto{\pgfqpoint{3.492774in}{3.184994in}}%
\pgfpathlineto{\pgfqpoint{3.495777in}{3.184013in}}%
\pgfpathlineto{\pgfqpoint{3.497269in}{3.186220in}}%
\pgfpathlineto{\pgfqpoint{3.504643in}{3.183811in}}%
\pgfpathlineto{\pgfqpoint{3.506100in}{3.180641in}}%
\pgfpathlineto{\pgfqpoint{3.518969in}{3.176437in}}%
\pgfpathlineto{\pgfqpoint{3.520372in}{3.178673in}}%
\pgfpathlineto{\pgfqpoint{3.527309in}{3.176407in}}%
\pgfpathlineto{\pgfqpoint{3.528682in}{3.181176in}}%
\pgfpathlineto{\pgfqpoint{3.571361in}{3.167235in}}%
\pgfpathlineto{\pgfqpoint{3.572582in}{3.169365in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{3.158698in}}%
\pgfpathlineto{\pgfqpoint{3.606353in}{3.160810in}}%
\pgfpathlineto{\pgfqpoint{3.626938in}{3.154086in}}%
\pgfpathlineto{\pgfqpoint{3.629040in}{3.155827in}}%
\pgfpathlineto{\pgfqpoint{3.641414in}{3.151786in}}%
\pgfpathlineto{\pgfqpoint{3.642427in}{3.156170in}}%
\pgfpathlineto{\pgfqpoint{3.643437in}{3.155840in}}%
\pgfpathlineto{\pgfqpoint{3.654374in}{3.152268in}}%
\pgfpathlineto{\pgfqpoint{3.656329in}{3.153921in}}%
\pgfpathlineto{\pgfqpoint{3.664047in}{3.151400in}}%
\pgfpathlineto{\pgfqpoint{3.665001in}{3.155547in}}%
\pgfpathlineto{\pgfqpoint{3.665953in}{3.155236in}}%
\pgfpathlineto{\pgfqpoint{3.679024in}{3.150966in}}%
\pgfpathlineto{\pgfqpoint{3.680855in}{3.152538in}}%
\pgfpathlineto{\pgfqpoint{3.709840in}{3.143070in}}%
\pgfpathlineto{\pgfqpoint{3.711527in}{3.144651in}}%
\pgfpathlineto{\pgfqpoint{3.725567in}{3.140065in}}%
\pgfpathlineto{\pgfqpoint{3.726376in}{3.143957in}}%
\pgfpathlineto{\pgfqpoint{3.727184in}{3.143693in}}%
\pgfpathlineto{\pgfqpoint{3.735959in}{3.140827in}}%
\pgfpathlineto{\pgfqpoint{3.737533in}{3.142339in}}%
\pgfpathlineto{\pgfqpoint{3.746838in}{3.139299in}}%
\pgfpathlineto{\pgfqpoint{3.747603in}{3.143004in}}%
\pgfpathlineto{\pgfqpoint{3.748367in}{3.142755in}}%
\pgfpathlineto{\pgfqpoint{3.757411in}{3.139801in}}%
\pgfpathlineto{\pgfqpoint{3.758897in}{3.141246in}}%
\pgfpathlineto{\pgfqpoint{3.769140in}{3.137900in}}%
\pgfpathlineto{\pgfqpoint{3.770581in}{3.139330in}}%
\pgfpathlineto{\pgfqpoint{3.775580in}{3.137697in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.139106in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{3.135467in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{3.136863in}}%
\pgfpathlineto{\pgfqpoint{3.822847in}{3.125973in}}%
\pgfpathlineto{\pgfqpoint{3.823472in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{3.824096in}{3.129171in}}%
\pgfpathlineto{\pgfqpoint{3.839965in}{3.123988in}}%
\pgfpathlineto{\pgfqpoint{3.841158in}{3.128815in}}%
\pgfpathlineto{\pgfqpoint{3.841753in}{3.128621in}}%
\pgfpathlineto{\pgfqpoint{3.855763in}{3.124045in}}%
\pgfpathlineto{\pgfqpoint{3.856336in}{3.128862in}}%
\pgfpathlineto{\pgfqpoint{3.856907in}{3.128675in}}%
\pgfpathlineto{\pgfqpoint{3.857478in}{3.128489in}}%
\pgfpathlineto{\pgfqpoint{3.858617in}{3.129740in}}%
\pgfpathlineto{\pgfqpoint{3.862577in}{3.128447in}}%
\pgfpathlineto{\pgfqpoint{3.863700in}{3.129683in}}%
\pgfpathlineto{\pgfqpoint{3.873118in}{3.126607in}}%
\pgfpathlineto{\pgfqpoint{3.874211in}{3.127831in}}%
\pgfpathlineto{\pgfqpoint{3.914516in}{3.114666in}}%
\pgfpathlineto{\pgfqpoint{3.915983in}{3.115749in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.112446in}}%
\pgfpathlineto{\pgfqpoint{3.926569in}{3.115356in}}%
\pgfpathlineto{\pgfqpoint{3.927517in}{3.115046in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{3.112900in}}%
\pgfpathlineto{\pgfqpoint{3.935478in}{3.113950in}}%
\pgfpathlineto{\pgfqpoint{3.950465in}{3.109054in}}%
\pgfpathlineto{\pgfqpoint{3.951798in}{3.110105in}}%
\pgfpathlineto{\pgfqpoint{3.962728in}{3.106535in}}%
\pgfpathlineto{\pgfqpoint{3.963158in}{3.109313in}}%
\pgfpathlineto{\pgfqpoint{3.964018in}{3.109032in}}%
\pgfpathlineto{\pgfqpoint{3.969136in}{3.107361in}}%
\pgfpathlineto{\pgfqpoint{3.970827in}{3.109659in}}%
\pgfpathlineto{\pgfqpoint{3.998851in}{3.100506in}}%
\pgfpathlineto{\pgfqpoint{3.999242in}{3.103164in}}%
\pgfpathlineto{\pgfqpoint{4.000023in}{3.102909in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{3.097183in}}%
\pgfpathlineto{\pgfqpoint{4.017925in}{3.098431in}}%
\pgfpathlineto{\pgfqpoint{4.018668in}{3.098189in}}%
\pgfpathlineto{\pgfqpoint{4.027836in}{3.095194in}}%
\pgfpathlineto{\pgfqpoint{4.028921in}{3.097534in}}%
\pgfpathlineto{\pgfqpoint{4.029282in}{3.097416in}}%
\pgfpathlineto{\pgfqpoint{4.037492in}{3.094735in}}%
\pgfpathlineto{\pgfqpoint{4.037845in}{3.098553in}}%
\pgfpathlineto{\pgfqpoint{4.038901in}{3.098208in}}%
\pgfpathlineto{\pgfqpoint{4.047937in}{3.095256in}}%
\pgfpathlineto{\pgfqpoint{4.048280in}{3.096428in}}%
\pgfpathlineto{\pgfqpoint{4.049308in}{3.096092in}}%
\pgfpathlineto{\pgfqpoint{4.062419in}{3.091810in}}%
\pgfpathlineto{\pgfqpoint{4.062749in}{3.092972in}}%
\pgfpathlineto{\pgfqpoint{4.063738in}{3.092649in}}%
\pgfpathlineto{\pgfqpoint{4.094992in}{3.082441in}}%
\pgfpathlineto{\pgfqpoint{4.095295in}{3.083598in}}%
\pgfpathlineto{\pgfqpoint{4.096202in}{3.083303in}}%
\pgfpathlineto{\pgfqpoint{4.104562in}{3.080572in}}%
\pgfpathlineto{\pgfqpoint{4.104858in}{3.081720in}}%
\pgfpathlineto{\pgfqpoint{4.105742in}{3.081431in}}%
\pgfpathlineto{\pgfqpoint{4.110422in}{3.079902in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{3.081039in}}%
\pgfpathlineto{\pgfqpoint{4.111583in}{3.080755in}}%
\pgfpathlineto{\pgfqpoint{4.115619in}{3.079437in}}%
\pgfpathlineto{\pgfqpoint{4.115905in}{3.080563in}}%
\pgfpathlineto{\pgfqpoint{4.116764in}{3.080283in}}%
\pgfpathlineto{\pgfqpoint{4.135442in}{3.074182in}}%
\pgfpathlineto{\pgfqpoint{4.135714in}{3.075300in}}%
\pgfpathlineto{\pgfqpoint{4.136529in}{3.075034in}}%
\pgfpathlineto{\pgfqpoint{4.146694in}{3.071714in}}%
\pgfpathlineto{\pgfqpoint{4.146958in}{3.074008in}}%
\pgfpathlineto{\pgfqpoint{4.148012in}{3.073664in}}%
\pgfpathlineto{\pgfqpoint{4.155820in}{3.071114in}}%
\pgfpathlineto{\pgfqpoint{4.156077in}{3.072202in}}%
\pgfpathlineto{\pgfqpoint{4.157106in}{3.071867in}}%
\pgfpathlineto{\pgfqpoint{4.166486in}{3.069965in}}%
\pgfpathlineto{\pgfqpoint{4.167985in}{3.069475in}}%
\pgfpathlineto{\pgfqpoint{4.168234in}{3.071685in}}%
\pgfpathlineto{\pgfqpoint{4.169230in}{3.071360in}}%
\pgfpathlineto{\pgfqpoint{4.180733in}{3.067603in}}%
\pgfpathlineto{\pgfqpoint{4.180974in}{3.069773in}}%
\pgfpathlineto{\pgfqpoint{4.181936in}{3.069459in}}%
\pgfpathlineto{\pgfqpoint{4.234327in}{3.053456in}}%
\pgfpathlineto{\pgfqpoint{4.234536in}{3.054487in}}%
\pgfpathlineto{\pgfqpoint{4.235579in}{3.054147in}}%
\pgfpathlineto{\pgfqpoint{4.238277in}{3.053265in}}%
\pgfpathlineto{\pgfqpoint{4.238484in}{3.055368in}}%
\pgfpathlineto{\pgfqpoint{4.239515in}{3.055030in}}%
\pgfpathlineto{\pgfqpoint{4.267314in}{3.047021in}}%
\pgfpathlineto{\pgfqpoint{4.267505in}{3.049072in}}%
\pgfpathlineto{\pgfqpoint{4.268460in}{3.048760in}}%
\pgfpathlineto{\pgfqpoint{4.278625in}{3.046483in}}%
\pgfpathlineto{\pgfqpoint{4.278810in}{3.047457in}}%
\pgfpathlineto{\pgfqpoint{4.279737in}{3.047154in}}%
\pgfpathlineto{\pgfqpoint{4.293908in}{3.043551in}}%
\pgfpathlineto{\pgfqpoint{4.294087in}{3.044511in}}%
\pgfpathlineto{\pgfqpoint{4.294977in}{3.044220in}}%
\pgfpathlineto{\pgfqpoint{4.297810in}{3.043294in}}%
\pgfpathlineto{\pgfqpoint{4.297987in}{3.045246in}}%
\pgfpathlineto{\pgfqpoint{4.299044in}{3.044901in}}%
\pgfpathlineto{\pgfqpoint{4.302719in}{3.044693in}}%
\pgfpathlineto{\pgfqpoint{4.302893in}{3.045621in}}%
\pgfpathlineto{\pgfqpoint{4.303936in}{3.045280in}}%
\pgfpathlineto{\pgfqpoint{4.319076in}{3.041312in}}%
\pgfpathlineto{\pgfqpoint{4.319243in}{3.042226in}}%
\pgfpathlineto{\pgfqpoint{4.320241in}{3.041900in}}%
\pgfpathlineto{\pgfqpoint{4.346556in}{3.034266in}}%
\pgfpathlineto{\pgfqpoint{4.346710in}{3.035170in}}%
\pgfpathlineto{\pgfqpoint{4.347639in}{3.034867in}}%
\pgfpathlineto{\pgfqpoint{4.370273in}{3.027473in}}%
\pgfpathlineto{\pgfqpoint{4.370419in}{3.029312in}}%
\pgfpathlineto{\pgfqpoint{4.371435in}{3.028980in}}%
\pgfpathlineto{\pgfqpoint{4.377762in}{3.026913in}}%
\pgfpathlineto{\pgfqpoint{4.377905in}{3.028724in}}%
\pgfpathlineto{\pgfqpoint{4.378901in}{3.028398in}}%
\pgfpathlineto{\pgfqpoint{4.388169in}{3.026290in}}%
\pgfpathlineto{\pgfqpoint{4.388307in}{3.027156in}}%
\pgfpathlineto{\pgfqpoint{4.389277in}{3.026839in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{3.017606in}}%
\pgfpathlineto{\pgfqpoint{4.420443in}{3.018462in}}%
\pgfpathlineto{\pgfqpoint{4.421460in}{3.018130in}}%
\pgfpathlineto{\pgfqpoint{4.427877in}{3.016925in}}%
\pgfpathlineto{\pgfqpoint{4.428002in}{3.017770in}}%
\pgfpathlineto{\pgfqpoint{4.428999in}{3.017444in}}%
\pgfpathlineto{\pgfqpoint{4.438821in}{3.015115in}}%
\pgfpathlineto{\pgfqpoint{4.438942in}{3.015948in}}%
\pgfpathlineto{\pgfqpoint{4.439910in}{3.015631in}}%
\pgfpathlineto{\pgfqpoint{4.455878in}{3.011282in}}%
\pgfpathlineto{\pgfqpoint{4.455993in}{3.012104in}}%
\pgfpathlineto{\pgfqpoint{4.457034in}{3.011765in}}%
\pgfpathlineto{\pgfqpoint{4.462421in}{3.010005in}}%
\pgfpathlineto{\pgfqpoint{4.462535in}{3.011670in}}%
\pgfpathlineto{\pgfqpoint{4.463557in}{3.011337in}}%
\pgfpathlineto{\pgfqpoint{4.474624in}{3.008564in}}%
\pgfpathlineto{\pgfqpoint{4.474734in}{3.010196in}}%
\pgfpathlineto{\pgfqpoint{4.475724in}{3.009873in}}%
\pgfpathlineto{\pgfqpoint{4.485267in}{3.007581in}}%
\pgfpathlineto{\pgfqpoint{4.485374in}{3.008366in}}%
\pgfpathlineto{\pgfqpoint{4.486443in}{3.008017in}}%
\pgfpathlineto{\pgfqpoint{4.497384in}{3.005258in}}%
\pgfpathlineto{\pgfqpoint{4.497487in}{3.006033in}}%
\pgfpathlineto{\pgfqpoint{4.498522in}{3.005695in}}%
\pgfpathlineto{\pgfqpoint{4.503451in}{3.004085in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{3.005655in}}%
\pgfpathlineto{\pgfqpoint{4.504572in}{3.005322in}}%
\pgfpathlineto{\pgfqpoint{4.513516in}{3.003194in}}%
\pgfpathlineto{\pgfqpoint{4.513615in}{3.004733in}}%
\pgfpathlineto{\pgfqpoint{4.514607in}{3.004409in}}%
\pgfpathlineto{\pgfqpoint{4.518841in}{3.003804in}}%
\pgfpathlineto{\pgfqpoint{4.518939in}{3.004546in}}%
\pgfpathlineto{\pgfqpoint{4.519917in}{3.004226in}}%
\pgfpathlineto{\pgfqpoint{4.539138in}{2.998717in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{2.999450in}}%
\pgfpathlineto{\pgfqpoint{4.540250in}{2.999117in}}%
\pgfpathlineto{\pgfqpoint{4.553872in}{2.995427in}}%
\pgfpathlineto{\pgfqpoint{4.553961in}{2.996902in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{2.996553in}}%
\pgfpathlineto{\pgfqpoint{4.556361in}{2.996118in}}%
\pgfpathlineto{\pgfqpoint{4.556450in}{2.997575in}}%
\pgfpathlineto{\pgfqpoint{4.557511in}{2.997228in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{2.992725in}}%
\pgfpathlineto{\pgfqpoint{4.571384in}{2.994165in}}%
\pgfpathlineto{\pgfqpoint{4.572404in}{2.993832in}}%
\pgfpathlineto{\pgfqpoint{4.578634in}{2.992524in}}%
\pgfpathlineto{\pgfqpoint{4.578718in}{2.993220in}}%
\pgfpathlineto{\pgfqpoint{4.579718in}{2.992894in}}%
\pgfpathlineto{\pgfqpoint{4.588196in}{2.990843in}}%
\pgfpathlineto{\pgfqpoint{4.588278in}{2.992242in}}%
\pgfpathlineto{\pgfqpoint{4.589334in}{2.991897in}}%
\pgfpathlineto{\pgfqpoint{4.606775in}{2.986907in}}%
\pgfpathlineto{\pgfqpoint{4.606853in}{2.987584in}}%
\pgfpathlineto{\pgfqpoint{4.607858in}{2.987256in}}%
\pgfpathlineto{\pgfqpoint{4.611700in}{2.986001in}}%
\pgfpathlineto{\pgfqpoint{4.611777in}{2.987369in}}%
\pgfpathlineto{\pgfqpoint{4.612845in}{2.987019in}}%
\pgfpathlineto{\pgfqpoint{4.617466in}{2.986201in}}%
\pgfpathlineto{\pgfqpoint{4.617541in}{2.986863in}}%
\pgfpathlineto{\pgfqpoint{4.618594in}{2.986519in}}%
\pgfpathlineto{\pgfqpoint{4.624329in}{2.985329in}}%
\pgfpathlineto{\pgfqpoint{4.624403in}{2.985984in}}%
\pgfpathlineto{\pgfqpoint{4.625437in}{2.985646in}}%
\pgfpathlineto{\pgfqpoint{4.645945in}{2.979623in}}%
\pgfpathlineto{\pgfqpoint{4.646015in}{2.980272in}}%
\pgfpathlineto{\pgfqpoint{4.647060in}{2.979930in}}%
\pgfpathlineto{\pgfqpoint{4.649349in}{2.979183in}}%
\pgfpathlineto{\pgfqpoint{4.649419in}{2.980492in}}%
\pgfpathlineto{\pgfqpoint{4.650454in}{2.980154in}}%
\pgfpathlineto{\pgfqpoint{4.671504in}{2.973939in}}%
\pgfpathlineto{\pgfqpoint{4.671569in}{2.974576in}}%
\pgfpathlineto{\pgfqpoint{4.672610in}{2.974235in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{2.972784in}}%
\pgfpathlineto{\pgfqpoint{4.679119in}{2.973414in}}%
\pgfpathlineto{\pgfqpoint{4.680139in}{2.973080in}}%
\pgfpathlineto{\pgfqpoint{4.683248in}{2.972065in}}%
\pgfpathlineto{\pgfqpoint{4.683311in}{2.973335in}}%
\pgfpathlineto{\pgfqpoint{4.684384in}{2.972984in}}%
\pgfpathlineto{\pgfqpoint{4.685390in}{2.972656in}}%
\pgfpathlineto{\pgfqpoint{4.685453in}{2.973275in}}%
\pgfpathlineto{\pgfqpoint{4.685516in}{2.974525in}}%
\pgfpathlineto{\pgfqpoint{4.686582in}{2.974177in}}%
\pgfpathlineto{\pgfqpoint{4.716078in}{2.965173in}}%
\pgfpathlineto{\pgfqpoint{4.716136in}{2.965781in}}%
\pgfpathlineto{\pgfqpoint{4.717176in}{2.965441in}}%
\pgfpathlineto{\pgfqpoint{4.718156in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{4.718213in}{2.966347in}}%
\pgfpathlineto{\pgfqpoint{4.719306in}{2.965990in}}%
\pgfpathlineto{\pgfqpoint{4.725002in}{2.964747in}}%
\pgfpathlineto{\pgfqpoint{4.725058in}{2.965343in}}%
\pgfpathlineto{\pgfqpoint{4.726131in}{2.964993in}}%
\pgfpathlineto{\pgfqpoint{4.733939in}{2.963054in}}%
\pgfpathlineto{\pgfqpoint{4.733994in}{2.964249in}}%
\pgfpathlineto{\pgfqpoint{4.735042in}{2.963907in}}%
\pgfpathlineto{\pgfqpoint{4.741859in}{2.962283in}}%
\pgfpathlineto{\pgfqpoint{4.741913in}{2.963461in}}%
\pgfpathlineto{\pgfqpoint{4.742992in}{2.963109in}}%
\pgfpathlineto{\pgfqpoint{4.743585in}{2.962915in}}%
\pgfpathlineto{\pgfqpoint{4.743638in}{2.963491in}}%
\pgfpathlineto{\pgfqpoint{4.743692in}{2.964652in}}%
\pgfpathlineto{\pgfqpoint{4.744766in}{2.964301in}}%
\pgfpathlineto{\pgfqpoint{4.767046in}{2.958192in}}%
\pgfpathlineto{\pgfqpoint{4.767096in}{2.959332in}}%
\pgfpathlineto{\pgfqpoint{4.768156in}{2.958986in}}%
\pgfpathlineto{\pgfqpoint{4.783992in}{2.954959in}}%
\pgfpathlineto{\pgfqpoint{4.784041in}{2.956078in}}%
\pgfpathlineto{\pgfqpoint{4.785102in}{2.955731in}}%
\pgfpathlineto{\pgfqpoint{4.799141in}{2.952270in}}%
\pgfpathlineto{\pgfqpoint{4.800253in}{2.953021in}}%
\pgfpathlineto{\pgfqpoint{4.800299in}{2.953006in}}%
\pgfpathlineto{\pgfqpoint{4.814727in}{2.949398in}}%
\pgfpathlineto{\pgfqpoint{4.815705in}{2.950173in}}%
\pgfpathlineto{\pgfqpoint{4.815882in}{2.950115in}}%
\pgfpathlineto{\pgfqpoint{4.820951in}{2.949003in}}%
\pgfpathlineto{\pgfqpoint{4.820995in}{2.950069in}}%
\pgfpathlineto{\pgfqpoint{4.822087in}{2.949712in}}%
\pgfpathlineto{\pgfqpoint{4.828449in}{2.948705in}}%
\pgfpathlineto{\pgfqpoint{4.828492in}{2.949223in}}%
\pgfpathlineto{\pgfqpoint{4.829563in}{2.948873in}}%
\pgfpathlineto{\pgfqpoint{4.839026in}{2.946838in}}%
\pgfpathlineto{\pgfqpoint{4.839068in}{2.947350in}}%
\pgfpathlineto{\pgfqpoint{4.840151in}{2.946996in}}%
\pgfpathlineto{\pgfqpoint{4.847524in}{2.945631in}}%
\pgfpathlineto{\pgfqpoint{4.847565in}{2.946652in}}%
\pgfpathlineto{\pgfqpoint{4.848623in}{2.946307in}}%
\pgfpathlineto{\pgfqpoint{4.867730in}{2.941092in}}%
\pgfpathlineto{\pgfqpoint{4.867846in}{2.942071in}}%
\pgfpathlineto{\pgfqpoint{4.868887in}{2.941731in}}%
\pgfpathlineto{\pgfqpoint{4.878398in}{2.939633in}}%
\pgfpathlineto{\pgfqpoint{4.878435in}{2.940122in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{2.940024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682185in}{3.592018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.585730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.504290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598812in}{3.409748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964877in}{3.315631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345096in}{3.218792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727184in}{3.143693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110713in}{3.081039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494678in}{3.006142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{2.940024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422043in}{3.676990in}}%
\pgfpathlineto{\pgfqpoint{1.682185in}{3.614369in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{3.564663in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{3.548293in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{3.471779in}}%
\pgfpathlineto{\pgfqpoint{2.354642in}{3.422073in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{3.427604in}}%
\pgfpathlineto{\pgfqpoint{2.527108in}{3.381083in}}%
\pgfpathlineto{\pgfqpoint{2.546358in}{3.381802in}}%
\pgfpathlineto{\pgfqpoint{2.842271in}{3.285145in}}%
\pgfpathlineto{\pgfqpoint{2.850705in}{3.289019in}}%
\pgfpathlineto{\pgfqpoint{2.858954in}{3.286324in}}%
\pgfpathlineto{\pgfqpoint{2.867025in}{3.289976in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{3.284867in}}%
\pgfpathlineto{\pgfqpoint{2.890247in}{3.288372in}}%
\pgfpathlineto{\pgfqpoint{2.904967in}{3.283564in}}%
\pgfpathlineto{\pgfqpoint{2.912116in}{3.292381in}}%
\pgfpathlineto{\pgfqpoint{2.919131in}{3.290089in}}%
\pgfpathlineto{\pgfqpoint{2.926018in}{3.298062in}}%
\pgfpathlineto{\pgfqpoint{2.945950in}{3.291551in}}%
\pgfpathlineto{\pgfqpoint{2.952366in}{3.294263in}}%
\pgfpathlineto{\pgfqpoint{3.071305in}{3.255413in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{3.262994in}}%
\pgfpathlineto{\pgfqpoint{3.127167in}{3.246251in}}%
\pgfpathlineto{\pgfqpoint{3.131139in}{3.249256in}}%
\pgfpathlineto{\pgfqpoint{3.268540in}{3.204375in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{3.207640in}}%
\pgfpathlineto{\pgfqpoint{3.273979in}{3.206755in}}%
\pgfpathlineto{\pgfqpoint{3.276669in}{3.209896in}}%
\pgfpathlineto{\pgfqpoint{3.289839in}{3.205594in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{3.208643in}}%
\pgfpathlineto{\pgfqpoint{3.297525in}{3.206975in}}%
\pgfpathlineto{\pgfqpoint{3.300052in}{3.213582in}}%
\pgfpathlineto{\pgfqpoint{3.305056in}{3.211947in}}%
\pgfpathlineto{\pgfqpoint{3.307534in}{3.214692in}}%
\pgfpathlineto{\pgfqpoint{3.324431in}{3.209172in}}%
\pgfpathlineto{\pgfqpoint{3.326784in}{3.215216in}}%
\pgfpathlineto{\pgfqpoint{3.377193in}{3.198751in}}%
\pgfpathlineto{\pgfqpoint{3.379238in}{3.204536in}}%
\pgfpathlineto{\pgfqpoint{3.406759in}{3.195547in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{3.198033in}}%
\pgfpathlineto{\pgfqpoint{3.489748in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{3.491264in}{3.174075in}}%
\pgfpathlineto{\pgfqpoint{3.503179in}{3.170183in}}%
\pgfpathlineto{\pgfqpoint{3.504643in}{3.172659in}}%
\pgfpathlineto{\pgfqpoint{3.510439in}{3.170766in}}%
\pgfpathlineto{\pgfqpoint{3.511874in}{3.173182in}}%
\pgfpathlineto{\pgfqpoint{3.521770in}{3.169949in}}%
\pgfpathlineto{\pgfqpoint{3.523162in}{3.175068in}}%
\pgfpathlineto{\pgfqpoint{3.555123in}{3.164628in}}%
\pgfpathlineto{\pgfqpoint{3.556397in}{3.166906in}}%
\pgfpathlineto{\pgfqpoint{3.570137in}{3.162418in}}%
\pgfpathlineto{\pgfqpoint{3.571361in}{3.167235in}}%
\pgfpathlineto{\pgfqpoint{3.596194in}{3.159124in}}%
\pgfpathlineto{\pgfqpoint{3.597336in}{3.161279in}}%
\pgfpathlineto{\pgfqpoint{3.615158in}{3.155458in}}%
\pgfpathlineto{\pgfqpoint{3.616244in}{3.160007in}}%
\pgfpathlineto{\pgfqpoint{3.637335in}{3.153118in}}%
\pgfpathlineto{\pgfqpoint{3.639380in}{3.154830in}}%
\pgfpathlineto{\pgfqpoint{3.645450in}{3.152848in}}%
\pgfpathlineto{\pgfqpoint{3.646452in}{3.157147in}}%
\pgfpathlineto{\pgfqpoint{3.647451in}{3.156821in}}%
\pgfpathlineto{\pgfqpoint{3.688090in}{3.143546in}}%
\pgfpathlineto{\pgfqpoint{3.689877in}{3.145212in}}%
\pgfpathlineto{\pgfqpoint{3.692542in}{3.144342in}}%
\pgfpathlineto{\pgfqpoint{3.694308in}{3.145973in}}%
\pgfpathlineto{\pgfqpoint{3.758897in}{3.124876in}}%
\pgfpathlineto{\pgfqpoint{3.760378in}{3.126563in}}%
\pgfpathlineto{\pgfqpoint{3.766969in}{3.124409in}}%
\pgfpathlineto{\pgfqpoint{3.768418in}{3.126069in}}%
\pgfpathlineto{\pgfqpoint{3.770581in}{3.125362in}}%
\pgfpathlineto{\pgfqpoint{3.771299in}{3.129283in}}%
\pgfpathlineto{\pgfqpoint{3.772016in}{3.129049in}}%
\pgfpathlineto{\pgfqpoint{3.785384in}{3.124683in}}%
\pgfpathlineto{\pgfqpoint{3.786763in}{3.126258in}}%
\pgfpathlineto{\pgfqpoint{3.798959in}{3.122275in}}%
\pgfpathlineto{\pgfqpoint{3.800289in}{3.123834in}}%
\pgfpathlineto{\pgfqpoint{3.815902in}{3.118734in}}%
\pgfpathlineto{\pgfqpoint{3.817809in}{3.127619in}}%
\pgfpathlineto{\pgfqpoint{3.884435in}{3.105856in}}%
\pgfpathlineto{\pgfqpoint{3.884965in}{3.109288in}}%
\pgfpathlineto{\pgfqpoint{3.886024in}{3.108943in}}%
\pgfpathlineto{\pgfqpoint{3.892834in}{3.106718in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{3.110052in}}%
\pgfpathlineto{\pgfqpoint{3.894388in}{3.109714in}}%
\pgfpathlineto{\pgfqpoint{3.905090in}{3.106218in}}%
\pgfpathlineto{\pgfqpoint{3.905592in}{3.109460in}}%
\pgfpathlineto{\pgfqpoint{3.906594in}{3.109132in}}%
\pgfpathlineto{\pgfqpoint{3.917930in}{3.105429in}}%
\pgfpathlineto{\pgfqpoint{3.918415in}{3.106939in}}%
\pgfpathlineto{\pgfqpoint{3.919384in}{3.106623in}}%
\pgfpathlineto{\pgfqpoint{3.928462in}{3.103657in}}%
\pgfpathlineto{\pgfqpoint{3.928934in}{3.106772in}}%
\pgfpathlineto{\pgfqpoint{3.929876in}{3.106464in}}%
\pgfpathlineto{\pgfqpoint{3.945986in}{3.101203in}}%
\pgfpathlineto{\pgfqpoint{3.946436in}{3.104239in}}%
\pgfpathlineto{\pgfqpoint{3.947335in}{3.103946in}}%
\pgfpathlineto{\pgfqpoint{3.947784in}{3.103800in}}%
\pgfpathlineto{\pgfqpoint{3.948232in}{3.106757in}}%
\pgfpathlineto{\pgfqpoint{3.949127in}{3.106464in}}%
\pgfpathlineto{\pgfqpoint{4.004290in}{3.088446in}}%
\pgfpathlineto{\pgfqpoint{4.005061in}{3.092707in}}%
\pgfpathlineto{\pgfqpoint{4.005830in}{3.092456in}}%
\pgfpathlineto{\pgfqpoint{4.011169in}{3.090712in}}%
\pgfpathlineto{\pgfqpoint{4.011548in}{3.092057in}}%
\pgfpathlineto{\pgfqpoint{4.012304in}{3.091810in}}%
\pgfpathlineto{\pgfqpoint{4.020150in}{3.089247in}}%
\pgfpathlineto{\pgfqpoint{4.020520in}{3.090577in}}%
\pgfpathlineto{\pgfqpoint{4.021258in}{3.090336in}}%
\pgfpathlineto{\pgfqpoint{4.031082in}{3.087127in}}%
\pgfpathlineto{\pgfqpoint{4.031441in}{3.088443in}}%
\pgfpathlineto{\pgfqpoint{4.032158in}{3.088209in}}%
\pgfpathlineto{\pgfqpoint{4.040656in}{3.085433in}}%
\pgfpathlineto{\pgfqpoint{4.041006in}{3.086736in}}%
\pgfpathlineto{\pgfqpoint{4.042054in}{3.086394in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{3.082360in}}%
\pgfpathlineto{\pgfqpoint{4.056089in}{3.087320in}}%
\pgfpathlineto{\pgfqpoint{4.104858in}{3.071391in}}%
\pgfpathlineto{\pgfqpoint{4.105152in}{3.073960in}}%
\pgfpathlineto{\pgfqpoint{4.106036in}{3.073670in}}%
\pgfpathlineto{\pgfqpoint{4.111003in}{3.072048in}}%
\pgfpathlineto{\pgfqpoint{4.111293in}{3.074562in}}%
\pgfpathlineto{\pgfqpoint{4.112162in}{3.074278in}}%
\pgfpathlineto{\pgfqpoint{4.120461in}{3.071567in}}%
\pgfpathlineto{\pgfqpoint{4.120744in}{3.074029in}}%
\pgfpathlineto{\pgfqpoint{4.121592in}{3.073752in}}%
\pgfpathlineto{\pgfqpoint{4.129687in}{3.071108in}}%
\pgfpathlineto{\pgfqpoint{4.129963in}{3.072275in}}%
\pgfpathlineto{\pgfqpoint{4.130790in}{3.072005in}}%
\pgfpathlineto{\pgfqpoint{4.138152in}{3.069600in}}%
\pgfpathlineto{\pgfqpoint{4.138422in}{3.070757in}}%
\pgfpathlineto{\pgfqpoint{4.139231in}{3.070492in}}%
\pgfpathlineto{\pgfqpoint{4.150110in}{3.066939in}}%
\pgfpathlineto{\pgfqpoint{4.151676in}{3.071283in}}%
\pgfpathlineto{\pgfqpoint{4.195620in}{3.056929in}}%
\pgfpathlineto{\pgfqpoint{4.195851in}{3.059211in}}%
\pgfpathlineto{\pgfqpoint{4.196776in}{3.058908in}}%
\pgfpathlineto{\pgfqpoint{4.201139in}{3.057484in}}%
\pgfpathlineto{\pgfqpoint{4.201367in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{4.202279in}{3.059424in}}%
\pgfpathlineto{\pgfqpoint{4.208598in}{3.057361in}}%
\pgfpathlineto{\pgfqpoint{4.208822in}{3.059558in}}%
\pgfpathlineto{\pgfqpoint{4.209715in}{3.059265in}}%
\pgfpathlineto{\pgfqpoint{4.224590in}{3.055527in}}%
\pgfpathlineto{\pgfqpoint{4.224804in}{3.056566in}}%
\pgfpathlineto{\pgfqpoint{4.225660in}{3.056286in}}%
\pgfpathlineto{\pgfqpoint{4.235995in}{3.052911in}}%
\pgfpathlineto{\pgfqpoint{4.237241in}{3.056843in}}%
\pgfpathlineto{\pgfqpoint{4.237449in}{3.056776in}}%
\pgfpathlineto{\pgfqpoint{4.274892in}{3.044545in}}%
\pgfpathlineto{\pgfqpoint{4.275080in}{3.046598in}}%
\pgfpathlineto{\pgfqpoint{4.276016in}{3.046292in}}%
\pgfpathlineto{\pgfqpoint{4.288883in}{3.043133in}}%
\pgfpathlineto{\pgfqpoint{4.289063in}{3.044108in}}%
\pgfpathlineto{\pgfqpoint{4.289965in}{3.043813in}}%
\pgfpathlineto{\pgfqpoint{4.302719in}{3.040673in}}%
\pgfpathlineto{\pgfqpoint{4.302893in}{3.041634in}}%
\pgfpathlineto{\pgfqpoint{4.303936in}{3.041293in}}%
\pgfpathlineto{\pgfqpoint{4.309621in}{3.039436in}}%
\pgfpathlineto{\pgfqpoint{4.310986in}{3.042977in}}%
\pgfpathlineto{\pgfqpoint{4.350256in}{3.030150in}}%
\pgfpathlineto{\pgfqpoint{4.350410in}{3.032046in}}%
\pgfpathlineto{\pgfqpoint{4.351482in}{3.031696in}}%
\pgfpathlineto{\pgfqpoint{4.355134in}{3.030503in}}%
\pgfpathlineto{\pgfqpoint{4.355286in}{3.032369in}}%
\pgfpathlineto{\pgfqpoint{4.356344in}{3.032023in}}%
\pgfpathlineto{\pgfqpoint{4.366619in}{3.029614in}}%
\pgfpathlineto{\pgfqpoint{4.366766in}{3.030505in}}%
\pgfpathlineto{\pgfqpoint{4.367792in}{3.030170in}}%
\pgfpathlineto{\pgfqpoint{4.384825in}{3.025538in}}%
\pgfpathlineto{\pgfqpoint{4.385384in}{3.028111in}}%
\pgfpathlineto{\pgfqpoint{4.386222in}{3.027837in}}%
\pgfpathlineto{\pgfqpoint{4.406968in}{3.021061in}}%
\pgfpathlineto{\pgfqpoint{4.407100in}{3.022820in}}%
\pgfpathlineto{\pgfqpoint{4.408154in}{3.022476in}}%
\pgfpathlineto{\pgfqpoint{4.427378in}{3.017088in}}%
\pgfpathlineto{\pgfqpoint{4.427877in}{3.018689in}}%
\pgfpathlineto{\pgfqpoint{4.428625in}{3.018445in}}%
\pgfpathlineto{\pgfqpoint{4.430736in}{3.017755in}}%
\pgfpathlineto{\pgfqpoint{4.430860in}{3.019454in}}%
\pgfpathlineto{\pgfqpoint{4.431849in}{3.019131in}}%
\pgfpathlineto{\pgfqpoint{4.432835in}{3.018808in}}%
\pgfpathlineto{\pgfqpoint{4.432958in}{3.020483in}}%
\pgfpathlineto{\pgfqpoint{4.433942in}{3.020162in}}%
\pgfpathlineto{\pgfqpoint{4.471860in}{3.008624in}}%
\pgfpathlineto{\pgfqpoint{4.472747in}{3.010014in}}%
\pgfpathlineto{\pgfqpoint{4.473079in}{3.009906in}}%
\pgfpathlineto{\pgfqpoint{4.482473in}{3.007668in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{3.009279in}}%
\pgfpathlineto{\pgfqpoint{4.483658in}{3.008927in}}%
\pgfpathlineto{\pgfqpoint{4.498832in}{3.004785in}}%
\pgfpathlineto{\pgfqpoint{4.498935in}{3.005560in}}%
\pgfpathlineto{\pgfqpoint{4.499966in}{3.005224in}}%
\pgfpathlineto{\pgfqpoint{4.503961in}{3.003919in}}%
\pgfpathlineto{\pgfqpoint{4.504063in}{3.005488in}}%
\pgfpathlineto{\pgfqpoint{4.505080in}{3.005156in}}%
\pgfpathlineto{\pgfqpoint{4.512522in}{3.003518in}}%
\pgfpathlineto{\pgfqpoint{4.512621in}{3.005058in}}%
\pgfpathlineto{\pgfqpoint{4.513615in}{3.004733in}}%
\pgfpathlineto{\pgfqpoint{4.527743in}{3.000118in}}%
\pgfpathlineto{\pgfqpoint{4.527838in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{4.528889in}{3.002065in}}%
\pgfpathlineto{\pgfqpoint{4.529650in}{3.001816in}}%
\pgfpathlineto{\pgfqpoint{4.529746in}{3.003307in}}%
\pgfpathlineto{\pgfqpoint{4.530790in}{3.002966in}}%
\pgfpathlineto{\pgfqpoint{4.551366in}{2.997000in}}%
\pgfpathlineto{\pgfqpoint{4.552442in}{2.998143in}}%
\pgfpathlineto{\pgfqpoint{4.552621in}{2.998085in}}%
\pgfpathlineto{\pgfqpoint{4.555030in}{2.998039in}}%
\pgfpathlineto{\pgfqpoint{4.555119in}{2.999478in}}%
\pgfpathlineto{\pgfqpoint{4.556184in}{2.999130in}}%
\pgfpathlineto{\pgfqpoint{4.584269in}{2.990684in}}%
\pgfpathlineto{\pgfqpoint{4.584351in}{2.992099in}}%
\pgfpathlineto{\pgfqpoint{4.585419in}{2.991751in}}%
\pgfpathlineto{\pgfqpoint{4.589821in}{2.991027in}}%
\pgfpathlineto{\pgfqpoint{4.589902in}{2.991712in}}%
\pgfpathlineto{\pgfqpoint{4.590954in}{2.991368in}}%
\pgfpathlineto{\pgfqpoint{4.602412in}{2.987625in}}%
\pgfpathlineto{\pgfqpoint{4.602490in}{2.989707in}}%
\pgfpathlineto{\pgfqpoint{4.603586in}{2.989349in}}%
\pgfpathlineto{\pgfqpoint{4.613150in}{2.986920in}}%
\pgfpathlineto{\pgfqpoint{4.613226in}{2.987586in}}%
\pgfpathlineto{\pgfqpoint{4.614291in}{2.987238in}}%
\pgfpathlineto{\pgfqpoint{4.622254in}{2.985324in}}%
\pgfpathlineto{\pgfqpoint{4.622328in}{2.985982in}}%
\pgfpathlineto{\pgfqpoint{4.623367in}{2.985643in}}%
\pgfpathlineto{\pgfqpoint{4.626761in}{2.984535in}}%
\pgfpathlineto{\pgfqpoint{4.626834in}{2.985865in}}%
\pgfpathlineto{\pgfqpoint{4.627861in}{2.985530in}}%
\pgfpathlineto{\pgfqpoint{4.631360in}{2.984387in}}%
\pgfpathlineto{\pgfqpoint{4.631432in}{2.986367in}}%
\pgfpathlineto{\pgfqpoint{4.632519in}{2.986013in}}%
\pgfpathlineto{\pgfqpoint{4.657625in}{2.978473in}}%
\pgfpathlineto{\pgfqpoint{4.657693in}{2.979108in}}%
\pgfpathlineto{\pgfqpoint{4.658706in}{2.978777in}}%
\pgfpathlineto{\pgfqpoint{4.658774in}{2.978755in}}%
\pgfpathlineto{\pgfqpoint{4.658841in}{2.980037in}}%
\pgfpathlineto{\pgfqpoint{4.659918in}{2.979685in}}%
\pgfpathlineto{\pgfqpoint{4.661060in}{2.979312in}}%
\pgfpathlineto{\pgfqpoint{4.661127in}{2.980581in}}%
\pgfpathlineto{\pgfqpoint{4.662197in}{2.980231in}}%
\pgfpathlineto{\pgfqpoint{4.663864in}{2.979687in}}%
\pgfpathlineto{\pgfqpoint{4.663931in}{2.980942in}}%
\pgfpathlineto{\pgfqpoint{4.664994in}{2.980595in}}%
\pgfpathlineto{\pgfqpoint{4.684005in}{2.975018in}}%
\pgfpathlineto{\pgfqpoint{4.684069in}{2.976255in}}%
\pgfpathlineto{\pgfqpoint{4.685139in}{2.975905in}}%
\pgfpathlineto{\pgfqpoint{4.689762in}{2.975019in}}%
\pgfpathlineto{\pgfqpoint{4.689824in}{2.975620in}}%
\pgfpathlineto{\pgfqpoint{4.690878in}{2.975275in}}%
\pgfpathlineto{\pgfqpoint{4.702461in}{2.971492in}}%
\pgfpathlineto{\pgfqpoint{4.702521in}{2.973316in}}%
\pgfpathlineto{\pgfqpoint{4.703600in}{2.972964in}}%
\pgfpathlineto{\pgfqpoint{4.704616in}{2.972632in}}%
\pgfpathlineto{\pgfqpoint{4.704675in}{2.973826in}}%
\pgfpathlineto{\pgfqpoint{4.705748in}{2.973476in}}%
\pgfpathlineto{\pgfqpoint{4.719363in}{2.969028in}}%
\pgfpathlineto{\pgfqpoint{4.719879in}{2.970658in}}%
\pgfpathlineto{\pgfqpoint{4.720509in}{2.970452in}}%
\pgfpathlineto{\pgfqpoint{4.724096in}{2.969281in}}%
\pgfpathlineto{\pgfqpoint{4.724153in}{2.971035in}}%
\pgfpathlineto{\pgfqpoint{4.725228in}{2.970683in}}%
\pgfpathlineto{\pgfqpoint{4.725567in}{2.970573in}}%
\pgfpathlineto{\pgfqpoint{4.725736in}{2.971685in}}%
\pgfpathlineto{\pgfqpoint{4.725792in}{2.972246in}}%
\pgfpathlineto{\pgfqpoint{4.726863in}{2.971897in}}%
\pgfpathlineto{\pgfqpoint{4.754245in}{2.964103in}}%
\pgfpathlineto{\pgfqpoint{4.754298in}{2.965227in}}%
\pgfpathlineto{\pgfqpoint{4.755342in}{2.964886in}}%
\pgfpathlineto{\pgfqpoint{4.757577in}{2.964156in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{2.965829in}}%
\pgfpathlineto{\pgfqpoint{4.758716in}{2.965474in}}%
\pgfpathlineto{\pgfqpoint{4.774501in}{2.960877in}}%
\pgfpathlineto{\pgfqpoint{4.774551in}{2.961970in}}%
\pgfpathlineto{\pgfqpoint{4.775639in}{2.961615in}}%
\pgfpathlineto{\pgfqpoint{4.788935in}{2.958371in}}%
\pgfpathlineto{\pgfqpoint{4.788983in}{2.959986in}}%
\pgfpathlineto{\pgfqpoint{4.790078in}{2.959629in}}%
\pgfpathlineto{\pgfqpoint{4.806810in}{2.955239in}}%
\pgfpathlineto{\pgfqpoint{4.807401in}{2.956641in}}%
\pgfpathlineto{\pgfqpoint{4.807990in}{2.956449in}}%
\pgfpathlineto{\pgfqpoint{4.812316in}{2.956088in}}%
\pgfpathlineto{\pgfqpoint{4.812360in}{2.957117in}}%
\pgfpathlineto{\pgfqpoint{4.813434in}{2.956766in}}%
\pgfpathlineto{\pgfqpoint{4.833606in}{2.951212in}}%
\pgfpathlineto{\pgfqpoint{4.833648in}{2.951712in}}%
\pgfpathlineto{\pgfqpoint{4.834705in}{2.951367in}}%
\pgfpathlineto{\pgfqpoint{4.844535in}{2.949178in}}%
\pgfpathlineto{\pgfqpoint{4.844576in}{2.950178in}}%
\pgfpathlineto{\pgfqpoint{4.845643in}{2.949829in}}%
\pgfpathlineto{\pgfqpoint{4.858575in}{2.946610in}}%
\pgfpathlineto{\pgfqpoint{4.858615in}{2.947096in}}%
\pgfpathlineto{\pgfqpoint{4.859683in}{2.946747in}}%
\pgfpathlineto{\pgfqpoint{4.865481in}{2.945846in}}%
\pgfpathlineto{\pgfqpoint{4.865520in}{2.946818in}}%
\pgfpathlineto{\pgfqpoint{4.866607in}{2.946463in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{2.943478in}}%
\pgfpathlineto{\pgfqpoint{4.866840in}{2.947363in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{2.943478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682185in}{3.614369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.548293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.457340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598812in}{3.364669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964877in}{3.290177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345096in}{3.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727184in}{3.135235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110713in}{3.072143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494678in}{3.006142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{2.943478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422043in}{3.676990in}}%
\pgfpathlineto{\pgfqpoint{1.682185in}{3.587013in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{3.475232in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{3.536024in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{3.618028in}}%
\pgfpathlineto{\pgfqpoint{2.094500in}{3.576836in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{3.500573in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{3.532560in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{3.593131in}}%
\pgfpathlineto{\pgfqpoint{2.286216in}{3.571926in}}%
\pgfpathlineto{\pgfqpoint{2.321987in}{3.518773in}}%
\pgfpathlineto{\pgfqpoint{2.354642in}{3.539179in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{3.582917in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{3.568644in}}%
\pgfpathlineto{\pgfqpoint{2.438390in}{3.530184in}}%
\pgfpathlineto{\pgfqpoint{2.462611in}{3.543227in}}%
\pgfpathlineto{\pgfqpoint{2.485364in}{3.577280in}}%
\pgfpathlineto{\pgfqpoint{2.506816in}{3.566480in}}%
\pgfpathlineto{\pgfqpoint{2.527108in}{3.536311in}}%
\pgfpathlineto{\pgfqpoint{2.546358in}{3.545766in}}%
\pgfpathlineto{\pgfqpoint{2.564669in}{3.573638in}}%
\pgfpathlineto{\pgfqpoint{2.582129in}{3.564969in}}%
\pgfpathlineto{\pgfqpoint{2.598812in}{3.540138in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{3.547505in}}%
\pgfpathlineto{\pgfqpoint{2.630105in}{3.571092in}}%
\pgfpathlineto{\pgfqpoint{2.644825in}{3.563860in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{3.542757in}}%
\pgfpathlineto{\pgfqpoint{2.672638in}{3.548769in}}%
\pgfpathlineto{\pgfqpoint{2.685808in}{3.569213in}}%
\pgfpathlineto{\pgfqpoint{2.698532in}{3.563012in}}%
\pgfpathlineto{\pgfqpoint{2.710838in}{3.544662in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{3.549730in}}%
\pgfpathlineto{\pgfqpoint{2.734302in}{3.567769in}}%
\pgfpathlineto{\pgfqpoint{2.745506in}{3.562343in}}%
\pgfpathlineto{\pgfqpoint{2.756385in}{3.546110in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{3.550485in}}%
\pgfpathlineto{\pgfqpoint{2.777241in}{3.566625in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{3.561803in}}%
\pgfpathlineto{\pgfqpoint{2.796998in}{3.547249in}}%
\pgfpathlineto{\pgfqpoint{2.806500in}{3.551093in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{3.565695in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.561358in}}%
\pgfpathlineto{\pgfqpoint{2.833643in}{3.548167in}}%
\pgfpathlineto{\pgfqpoint{2.842271in}{3.551594in}}%
\pgfpathlineto{\pgfqpoint{2.850705in}{3.564926in}}%
\pgfpathlineto{\pgfqpoint{2.858954in}{3.560985in}}%
\pgfpathlineto{\pgfqpoint{2.867025in}{3.548923in}}%
\pgfpathlineto{\pgfqpoint{2.874927in}{3.552013in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{3.564279in}}%
\pgfpathlineto{\pgfqpoint{2.890247in}{3.560667in}}%
\pgfpathlineto{\pgfqpoint{2.897679in}{3.549557in}}%
\pgfpathlineto{\pgfqpoint{2.904967in}{3.552369in}}%
\pgfpathlineto{\pgfqpoint{2.912116in}{3.563726in}}%
\pgfpathlineto{\pgfqpoint{2.919131in}{3.560394in}}%
\pgfpathlineto{\pgfqpoint{2.926018in}{3.550096in}}%
\pgfpathlineto{\pgfqpoint{2.932780in}{3.552676in}}%
\pgfpathlineto{\pgfqpoint{2.939423in}{3.563249in}}%
\pgfpathlineto{\pgfqpoint{2.945950in}{3.560156in}}%
\pgfpathlineto{\pgfqpoint{2.952366in}{3.550559in}}%
\pgfpathlineto{\pgfqpoint{2.958674in}{3.552942in}}%
\pgfpathlineto{\pgfqpoint{2.964877in}{3.562833in}}%
\pgfpathlineto{\pgfqpoint{2.970980in}{3.559948in}}%
\pgfpathlineto{\pgfqpoint{2.976985in}{3.550963in}}%
\pgfpathlineto{\pgfqpoint{2.982895in}{3.553176in}}%
\pgfpathlineto{\pgfqpoint{2.988714in}{3.562467in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{3.559763in}}%
\pgfpathlineto{\pgfqpoint{3.000088in}{3.551317in}}%
\pgfpathlineto{\pgfqpoint{3.005648in}{3.553383in}}%
\pgfpathlineto{\pgfqpoint{3.011127in}{3.562143in}}%
\pgfpathlineto{\pgfqpoint{3.016527in}{3.559599in}}%
\pgfpathlineto{\pgfqpoint{3.021851in}{3.551630in}}%
\pgfpathlineto{\pgfqpoint{3.027100in}{3.553567in}}%
\pgfpathlineto{\pgfqpoint{3.032277in}{3.561854in}}%
\pgfpathlineto{\pgfqpoint{3.037383in}{3.559451in}}%
\pgfpathlineto{\pgfqpoint{3.042421in}{3.551909in}}%
\pgfpathlineto{\pgfqpoint{3.047392in}{3.553732in}}%
\pgfpathlineto{\pgfqpoint{3.052298in}{3.561593in}}%
\pgfpathlineto{\pgfqpoint{3.057140in}{3.559318in}}%
\pgfpathlineto{\pgfqpoint{3.061921in}{3.552159in}}%
\pgfpathlineto{\pgfqpoint{3.066642in}{3.553881in}}%
\pgfpathlineto{\pgfqpoint{3.071305in}{3.561359in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{3.559198in}}%
\pgfpathlineto{\pgfqpoint{3.080459in}{3.552385in}}%
\pgfpathlineto{\pgfqpoint{3.084954in}{3.554016in}}%
\pgfpathlineto{\pgfqpoint{3.089395in}{3.561146in}}%
\pgfpathlineto{\pgfqpoint{3.093785in}{3.559088in}}%
\pgfpathlineto{\pgfqpoint{3.098124in}{3.552589in}}%
\pgfpathlineto{\pgfqpoint{3.102413in}{3.554138in}}%
\pgfpathlineto{\pgfqpoint{3.106654in}{3.560951in}}%
\pgfpathlineto{\pgfqpoint{3.110847in}{3.558988in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.552775in}}%
\pgfpathlineto{\pgfqpoint{3.119096in}{3.554250in}}%
\pgfpathlineto{\pgfqpoint{3.123153in}{3.560774in}}%
\pgfpathlineto{\pgfqpoint{3.127167in}{3.558896in}}%
\pgfpathlineto{\pgfqpoint{3.131139in}{3.552946in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{3.554353in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{3.560610in}}%
\pgfpathlineto{\pgfqpoint{3.142807in}{3.558811in}}%
\pgfpathlineto{\pgfqpoint{3.146617in}{3.553102in}}%
\pgfpathlineto{\pgfqpoint{3.150389in}{3.554448in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{3.560460in}}%
\pgfpathlineto{\pgfqpoint{3.157821in}{3.558733in}}%
\pgfpathlineto{\pgfqpoint{3.161483in}{3.553246in}}%
\pgfpathlineto{\pgfqpoint{3.165109in}{3.554536in}}%
\pgfpathlineto{\pgfqpoint{3.168701in}{3.560320in}}%
\pgfpathlineto{\pgfqpoint{3.172258in}{3.558660in}}%
\pgfpathlineto{\pgfqpoint{3.175782in}{3.553379in}}%
\pgfpathlineto{\pgfqpoint{3.179273in}{3.554617in}}%
\pgfpathlineto{\pgfqpoint{3.182732in}{3.560191in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{3.558593in}}%
\pgfpathlineto{\pgfqpoint{3.189556in}{3.553502in}}%
\pgfpathlineto{\pgfqpoint{3.192922in}{3.554692in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{3.560071in}}%
\pgfpathlineto{\pgfqpoint{3.199565in}{3.558530in}}%
\pgfpathlineto{\pgfqpoint{3.202843in}{3.553617in}}%
\pgfpathlineto{\pgfqpoint{3.206092in}{3.554763in}}%
\pgfpathlineto{\pgfqpoint{3.209314in}{3.559959in}}%
\pgfpathlineto{\pgfqpoint{3.212508in}{3.558471in}}%
\pgfpathlineto{\pgfqpoint{3.215675in}{3.553724in}}%
\pgfpathlineto{\pgfqpoint{3.218816in}{3.554828in}}%
\pgfpathlineto{\pgfqpoint{3.221930in}{3.559854in}}%
\pgfpathlineto{\pgfqpoint{3.225019in}{3.558416in}}%
\pgfpathlineto{\pgfqpoint{3.228083in}{3.553823in}}%
\pgfpathlineto{\pgfqpoint{3.231122in}{3.554890in}}%
\pgfpathlineto{\pgfqpoint{3.234136in}{3.559756in}}%
\pgfpathlineto{\pgfqpoint{3.237127in}{3.558365in}}%
\pgfpathlineto{\pgfqpoint{3.240094in}{3.553917in}}%
\pgfpathlineto{\pgfqpoint{3.243037in}{3.554947in}}%
\pgfpathlineto{\pgfqpoint{3.245958in}{3.559664in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{3.558316in}}%
\pgfpathlineto{\pgfqpoint{3.251732in}{3.554004in}}%
\pgfpathlineto{\pgfqpoint{3.254586in}{3.555002in}}%
\pgfpathlineto{\pgfqpoint{3.257419in}{3.559577in}}%
\pgfpathlineto{\pgfqpoint{3.260230in}{3.558271in}}%
\pgfpathlineto{\pgfqpoint{3.263020in}{3.554087in}}%
\pgfpathlineto{\pgfqpoint{3.265790in}{3.555053in}}%
\pgfpathlineto{\pgfqpoint{3.268540in}{3.559495in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{3.558228in}}%
\pgfpathlineto{\pgfqpoint{3.273979in}{3.554164in}}%
\pgfpathlineto{\pgfqpoint{3.276669in}{3.555101in}}%
\pgfpathlineto{\pgfqpoint{3.279341in}{3.559418in}}%
\pgfpathlineto{\pgfqpoint{3.281993in}{3.558187in}}%
\pgfpathlineto{\pgfqpoint{3.284627in}{3.554237in}}%
\pgfpathlineto{\pgfqpoint{3.287242in}{3.555146in}}%
\pgfpathlineto{\pgfqpoint{3.289839in}{3.559346in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{3.558148in}}%
\pgfpathlineto{\pgfqpoint{3.294981in}{3.554306in}}%
\pgfpathlineto{\pgfqpoint{3.297525in}{3.555189in}}%
\pgfpathlineto{\pgfqpoint{3.300052in}{3.559277in}}%
\pgfpathlineto{\pgfqpoint{3.302563in}{3.558112in}}%
\pgfpathlineto{\pgfqpoint{3.305056in}{3.554372in}}%
\pgfpathlineto{\pgfqpoint{3.307534in}{3.555230in}}%
\pgfpathlineto{\pgfqpoint{3.309995in}{3.559211in}}%
\pgfpathlineto{\pgfqpoint{3.312440in}{3.558077in}}%
\pgfpathlineto{\pgfqpoint{3.314869in}{3.554434in}}%
\pgfpathlineto{\pgfqpoint{3.317282in}{3.555269in}}%
\pgfpathlineto{\pgfqpoint{3.319681in}{3.559149in}}%
\pgfpathlineto{\pgfqpoint{3.322063in}{3.558044in}}%
\pgfpathlineto{\pgfqpoint{3.324431in}{3.554493in}}%
\pgfpathlineto{\pgfqpoint{3.326784in}{3.555306in}}%
\pgfpathlineto{\pgfqpoint{3.329123in}{3.559090in}}%
\pgfpathlineto{\pgfqpoint{3.331447in}{3.558013in}}%
\pgfpathlineto{\pgfqpoint{3.333756in}{3.554549in}}%
\pgfpathlineto{\pgfqpoint{3.336052in}{3.555341in}}%
\pgfpathlineto{\pgfqpoint{3.338333in}{3.559034in}}%
\pgfpathlineto{\pgfqpoint{3.340601in}{3.557983in}}%
\pgfpathlineto{\pgfqpoint{3.342855in}{3.554602in}}%
\pgfpathlineto{\pgfqpoint{3.345096in}{3.555374in}}%
\pgfpathlineto{\pgfqpoint{3.347323in}{3.558980in}}%
\pgfpathlineto{\pgfqpoint{3.349537in}{3.557955in}}%
\pgfpathlineto{\pgfqpoint{3.351738in}{3.554653in}}%
\pgfpathlineto{\pgfqpoint{3.353927in}{3.555406in}}%
\pgfpathlineto{\pgfqpoint{3.356102in}{3.558929in}}%
\pgfpathlineto{\pgfqpoint{3.358266in}{3.557928in}}%
\pgfpathlineto{\pgfqpoint{3.360416in}{3.554701in}}%
\pgfpathlineto{\pgfqpoint{3.362555in}{3.555436in}}%
\pgfpathlineto{\pgfqpoint{3.364681in}{3.558880in}}%
\pgfpathlineto{\pgfqpoint{3.366796in}{3.557902in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{3.554747in}}%
\pgfpathlineto{\pgfqpoint{3.370989in}{3.555465in}}%
\pgfpathlineto{\pgfqpoint{3.373068in}{3.558834in}}%
\pgfpathlineto{\pgfqpoint{3.375136in}{3.557877in}}%
\pgfpathlineto{\pgfqpoint{3.377193in}{3.554792in}}%
\pgfpathlineto{\pgfqpoint{3.379238in}{3.555493in}}%
\pgfpathlineto{\pgfqpoint{3.381272in}{3.558789in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{3.557853in}}%
\pgfpathlineto{\pgfqpoint{3.385308in}{3.554834in}}%
\pgfpathlineto{\pgfqpoint{3.387309in}{3.555520in}}%
\pgfpathlineto{\pgfqpoint{3.389300in}{3.558746in}}%
\pgfpathlineto{\pgfqpoint{3.391281in}{3.557830in}}%
\pgfpathlineto{\pgfqpoint{3.393251in}{3.554874in}}%
\pgfpathlineto{\pgfqpoint{3.395211in}{3.555545in}}%
\pgfpathlineto{\pgfqpoint{3.397160in}{3.558705in}}%
\pgfpathlineto{\pgfqpoint{3.399100in}{3.557808in}}%
\pgfpathlineto{\pgfqpoint{3.401029in}{3.554913in}}%
\pgfpathlineto{\pgfqpoint{3.402949in}{3.555570in}}%
\pgfpathlineto{\pgfqpoint{3.404859in}{3.558666in}}%
\pgfpathlineto{\pgfqpoint{3.406759in}{3.557787in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{3.554950in}}%
\pgfpathlineto{\pgfqpoint{3.410531in}{3.555593in}}%
\pgfpathlineto{\pgfqpoint{3.412403in}{3.558628in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.557767in}}%
\pgfpathlineto{\pgfqpoint{3.416119in}{3.554986in}}%
\pgfpathlineto{\pgfqpoint{3.417963in}{3.555616in}}%
\pgfpathlineto{\pgfqpoint{3.419799in}{3.558592in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{3.557748in}}%
\pgfpathlineto{\pgfqpoint{3.423442in}{3.555021in}}%
\pgfpathlineto{\pgfqpoint{3.425251in}{3.555637in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{3.558557in}}%
\pgfpathlineto{\pgfqpoint{3.428843in}{3.557729in}}%
\pgfpathlineto{\pgfqpoint{3.430626in}{3.555054in}}%
\pgfpathlineto{\pgfqpoint{3.432400in}{3.555658in}}%
\pgfpathlineto{\pgfqpoint{3.434166in}{3.558523in}}%
\pgfpathlineto{\pgfqpoint{3.435924in}{3.557711in}}%
\pgfpathlineto{\pgfqpoint{3.437674in}{3.555085in}}%
\pgfpathlineto{\pgfqpoint{3.439415in}{3.555678in}}%
\pgfpathlineto{\pgfqpoint{3.441149in}{3.558491in}}%
\pgfpathlineto{\pgfqpoint{3.442874in}{3.557693in}}%
\pgfpathlineto{\pgfqpoint{3.444592in}{3.555116in}}%
\pgfpathlineto{\pgfqpoint{3.446302in}{3.555698in}}%
\pgfpathlineto{\pgfqpoint{3.448004in}{3.558459in}}%
\pgfpathlineto{\pgfqpoint{3.449698in}{3.557677in}}%
\pgfpathlineto{\pgfqpoint{3.451385in}{3.555146in}}%
\pgfpathlineto{\pgfqpoint{3.453064in}{3.555717in}}%
\pgfpathlineto{\pgfqpoint{3.454736in}{3.558429in}}%
\pgfpathlineto{\pgfqpoint{3.456400in}{3.557661in}}%
\pgfpathlineto{\pgfqpoint{3.458057in}{3.555174in}}%
\pgfpathlineto{\pgfqpoint{3.459707in}{3.555735in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{3.558400in}}%
\pgfpathlineto{\pgfqpoint{3.462985in}{3.557645in}}%
\pgfpathlineto{\pgfqpoint{3.464613in}{3.555202in}}%
\pgfpathlineto{\pgfqpoint{3.466234in}{3.555752in}}%
\pgfpathlineto{\pgfqpoint{3.467848in}{3.558372in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{3.557630in}}%
\pgfpathlineto{\pgfqpoint{3.471056in}{3.555228in}}%
\pgfpathlineto{\pgfqpoint{3.472650in}{3.555769in}}%
\pgfpathlineto{\pgfqpoint{3.474237in}{3.558345in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{3.557615in}}%
\pgfpathlineto{\pgfqpoint{3.477391in}{3.555254in}}%
\pgfpathlineto{\pgfqpoint{3.478958in}{3.555785in}}%
\pgfpathlineto{\pgfqpoint{3.480518in}{3.558318in}}%
\pgfpathlineto{\pgfqpoint{3.482072in}{3.557601in}}%
\pgfpathlineto{\pgfqpoint{3.483620in}{3.555278in}}%
\pgfpathlineto{\pgfqpoint{3.485161in}{3.555801in}}%
\pgfpathlineto{\pgfqpoint{3.486696in}{3.558293in}}%
\pgfpathlineto{\pgfqpoint{3.488225in}{3.557588in}}%
\pgfpathlineto{\pgfqpoint{3.489748in}{3.555302in}}%
\pgfpathlineto{\pgfqpoint{3.491264in}{3.555816in}}%
\pgfpathlineto{\pgfqpoint{3.492774in}{3.558268in}}%
\pgfpathlineto{\pgfqpoint{3.494278in}{3.557574in}}%
\pgfpathlineto{\pgfqpoint{3.495777in}{3.555326in}}%
\pgfpathlineto{\pgfqpoint{3.497269in}{3.555831in}}%
\pgfpathlineto{\pgfqpoint{3.498755in}{3.558244in}}%
\pgfpathlineto{\pgfqpoint{3.500236in}{3.557562in}}%
\pgfpathlineto{\pgfqpoint{3.501710in}{3.555348in}}%
\pgfpathlineto{\pgfqpoint{3.503179in}{3.555845in}}%
\pgfpathlineto{\pgfqpoint{3.504643in}{3.558221in}}%
\pgfpathlineto{\pgfqpoint{3.506100in}{3.557549in}}%
\pgfpathlineto{\pgfqpoint{3.507552in}{3.555370in}}%
\pgfpathlineto{\pgfqpoint{3.508998in}{3.555859in}}%
\pgfpathlineto{\pgfqpoint{3.510439in}{3.558199in}}%
\pgfpathlineto{\pgfqpoint{3.511874in}{3.557537in}}%
\pgfpathlineto{\pgfqpoint{3.513304in}{3.555391in}}%
\pgfpathlineto{\pgfqpoint{3.514728in}{3.555873in}}%
\pgfpathlineto{\pgfqpoint{3.516147in}{3.558177in}}%
\pgfpathlineto{\pgfqpoint{3.517561in}{3.557525in}}%
\pgfpathlineto{\pgfqpoint{3.518969in}{3.555412in}}%
\pgfpathlineto{\pgfqpoint{3.520372in}{3.555886in}}%
\pgfpathlineto{\pgfqpoint{3.521770in}{3.558156in}}%
\pgfpathlineto{\pgfqpoint{3.523162in}{3.557514in}}%
\pgfpathlineto{\pgfqpoint{3.524550in}{3.555432in}}%
\pgfpathlineto{\pgfqpoint{3.525932in}{3.555898in}}%
\pgfpathlineto{\pgfqpoint{3.527309in}{3.558136in}}%
\pgfpathlineto{\pgfqpoint{3.528682in}{3.557503in}}%
\pgfpathlineto{\pgfqpoint{3.530049in}{3.555451in}}%
\pgfpathlineto{\pgfqpoint{3.531411in}{3.555911in}}%
\pgfpathlineto{\pgfqpoint{3.532769in}{3.558116in}}%
\pgfpathlineto{\pgfqpoint{3.534121in}{3.557492in}}%
\pgfpathlineto{\pgfqpoint{3.535469in}{3.555470in}}%
\pgfpathlineto{\pgfqpoint{3.536811in}{3.555923in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{3.558096in}}%
\pgfpathlineto{\pgfqpoint{3.539483in}{3.557482in}}%
\pgfpathlineto{\pgfqpoint{3.540811in}{3.555488in}}%
\pgfpathlineto{\pgfqpoint{3.542135in}{3.555934in}}%
\pgfpathlineto{\pgfqpoint{3.543454in}{3.558078in}}%
\pgfpathlineto{\pgfqpoint{3.544769in}{3.557472in}}%
\pgfpathlineto{\pgfqpoint{3.546079in}{3.555506in}}%
\pgfpathlineto{\pgfqpoint{3.547384in}{3.555945in}}%
\pgfpathlineto{\pgfqpoint{3.548685in}{3.558059in}}%
\pgfpathlineto{\pgfqpoint{3.549981in}{3.557462in}}%
\pgfpathlineto{\pgfqpoint{3.551273in}{3.555523in}}%
\pgfpathlineto{\pgfqpoint{3.552561in}{3.555956in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{3.558042in}}%
\pgfpathlineto{\pgfqpoint{3.555123in}{3.557452in}}%
\pgfpathlineto{\pgfqpoint{3.556397in}{3.555539in}}%
\pgfpathlineto{\pgfqpoint{3.557667in}{3.555967in}}%
\pgfpathlineto{\pgfqpoint{3.558933in}{3.558024in}}%
\pgfpathlineto{\pgfqpoint{3.560194in}{3.557443in}}%
\pgfpathlineto{\pgfqpoint{3.561452in}{3.555556in}}%
\pgfpathlineto{\pgfqpoint{3.562705in}{3.555978in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{3.558008in}}%
\pgfpathlineto{\pgfqpoint{3.565198in}{3.557434in}}%
\pgfpathlineto{\pgfqpoint{3.566439in}{3.555572in}}%
\pgfpathlineto{\pgfqpoint{3.567676in}{3.555988in}}%
\pgfpathlineto{\pgfqpoint{3.568908in}{3.557991in}}%
\pgfpathlineto{\pgfqpoint{3.570137in}{3.557425in}}%
\pgfpathlineto{\pgfqpoint{3.571361in}{3.555587in}}%
\pgfpathlineto{\pgfqpoint{3.572582in}{3.555998in}}%
\pgfpathlineto{\pgfqpoint{3.573798in}{3.557975in}}%
\pgfpathlineto{\pgfqpoint{3.575011in}{3.557417in}}%
\pgfpathlineto{\pgfqpoint{3.576220in}{3.555602in}}%
\pgfpathlineto{\pgfqpoint{3.577425in}{3.556007in}}%
\pgfpathlineto{\pgfqpoint{3.578625in}{3.557960in}}%
\pgfpathlineto{\pgfqpoint{3.579823in}{3.557408in}}%
\pgfpathlineto{\pgfqpoint{3.581016in}{3.555617in}}%
\pgfpathlineto{\pgfqpoint{3.582206in}{3.556017in}}%
\pgfpathlineto{\pgfqpoint{3.583391in}{3.557944in}}%
\pgfpathlineto{\pgfqpoint{3.584573in}{3.557400in}}%
\pgfpathlineto{\pgfqpoint{3.585752in}{3.555631in}}%
\pgfpathlineto{\pgfqpoint{3.586926in}{3.556026in}}%
\pgfpathlineto{\pgfqpoint{3.588097in}{3.557930in}}%
\pgfpathlineto{\pgfqpoint{3.591589in}{3.556035in}}%
\pgfpathlineto{\pgfqpoint{3.592745in}{3.557915in}}%
\pgfpathlineto{\pgfqpoint{3.596194in}{3.556043in}}%
\pgfpathlineto{\pgfqpoint{3.597336in}{3.557901in}}%
\pgfpathlineto{\pgfqpoint{3.600743in}{3.556052in}}%
\pgfpathlineto{\pgfqpoint{3.601872in}{3.557887in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{3.556060in}}%
\pgfpathlineto{\pgfqpoint{3.606353in}{3.557874in}}%
\pgfpathlineto{\pgfqpoint{3.609679in}{3.556068in}}%
\pgfpathlineto{\pgfqpoint{3.610781in}{3.557861in}}%
\pgfpathlineto{\pgfqpoint{3.614069in}{3.556076in}}%
\pgfpathlineto{\pgfqpoint{3.615158in}{3.557848in}}%
\pgfpathlineto{\pgfqpoint{3.618408in}{3.556084in}}%
\pgfpathlineto{\pgfqpoint{3.619485in}{3.557835in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{3.556091in}}%
\pgfpathlineto{\pgfqpoint{3.623762in}{3.557823in}}%
\pgfpathlineto{\pgfqpoint{3.626938in}{3.556099in}}%
\pgfpathlineto{\pgfqpoint{3.627990in}{3.557811in}}%
\pgfpathlineto{\pgfqpoint{3.631131in}{3.556106in}}%
\pgfpathlineto{\pgfqpoint{3.632172in}{3.557799in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{3.556113in}}%
\pgfpathlineto{\pgfqpoint{3.636308in}{3.557788in}}%
\pgfpathlineto{\pgfqpoint{3.639380in}{3.556120in}}%
\pgfpathlineto{\pgfqpoint{3.641414in}{3.557310in}}%
\pgfpathlineto{\pgfqpoint{3.643437in}{3.556127in}}%
\pgfpathlineto{\pgfqpoint{3.645450in}{3.557304in}}%
\pgfpathlineto{\pgfqpoint{3.647451in}{3.556133in}}%
\pgfpathlineto{\pgfqpoint{3.649442in}{3.557298in}}%
\pgfpathlineto{\pgfqpoint{3.651423in}{3.556140in}}%
\pgfpathlineto{\pgfqpoint{3.653393in}{3.557292in}}%
\pgfpathlineto{\pgfqpoint{3.655353in}{3.556146in}}%
\pgfpathlineto{\pgfqpoint{3.657302in}{3.557287in}}%
\pgfpathlineto{\pgfqpoint{3.659242in}{3.556153in}}%
\pgfpathlineto{\pgfqpoint{3.661172in}{3.557281in}}%
\pgfpathlineto{\pgfqpoint{3.663091in}{3.556159in}}%
\pgfpathlineto{\pgfqpoint{3.665001in}{3.557276in}}%
\pgfpathlineto{\pgfqpoint{3.666902in}{3.556165in}}%
\pgfpathlineto{\pgfqpoint{3.668792in}{3.557271in}}%
\pgfpathlineto{\pgfqpoint{3.670673in}{3.556171in}}%
\pgfpathlineto{\pgfqpoint{3.672545in}{3.557265in}}%
\pgfpathlineto{\pgfqpoint{3.674408in}{3.556176in}}%
\pgfpathlineto{\pgfqpoint{3.676261in}{3.557260in}}%
\pgfpathlineto{\pgfqpoint{3.678105in}{3.556182in}}%
\pgfpathlineto{\pgfqpoint{3.679941in}{3.557256in}}%
\pgfpathlineto{\pgfqpoint{3.681767in}{3.556187in}}%
\pgfpathlineto{\pgfqpoint{3.683585in}{3.557251in}}%
\pgfpathlineto{\pgfqpoint{3.685393in}{3.556193in}}%
\pgfpathlineto{\pgfqpoint{3.687193in}{3.557246in}}%
\pgfpathlineto{\pgfqpoint{3.688985in}{3.556198in}}%
\pgfpathlineto{\pgfqpoint{3.690768in}{3.557241in}}%
\pgfpathlineto{\pgfqpoint{3.692542in}{3.556203in}}%
\pgfpathlineto{\pgfqpoint{3.694308in}{3.557237in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{3.556208in}}%
\pgfpathlineto{\pgfqpoint{3.697816in}{3.557232in}}%
\pgfpathlineto{\pgfqpoint{3.699557in}{3.556213in}}%
\pgfpathlineto{\pgfqpoint{3.701291in}{3.557228in}}%
\pgfpathlineto{\pgfqpoint{3.703016in}{3.556218in}}%
\pgfpathlineto{\pgfqpoint{3.704734in}{3.557223in}}%
\pgfpathlineto{\pgfqpoint{3.706444in}{3.556223in}}%
\pgfpathlineto{\pgfqpoint{3.708146in}{3.557219in}}%
\pgfpathlineto{\pgfqpoint{3.709840in}{3.556228in}}%
\pgfpathlineto{\pgfqpoint{3.711527in}{3.557215in}}%
\pgfpathlineto{\pgfqpoint{3.713206in}{3.556233in}}%
\pgfpathlineto{\pgfqpoint{3.714878in}{3.557211in}}%
\pgfpathlineto{\pgfqpoint{3.716542in}{3.556237in}}%
\pgfpathlineto{\pgfqpoint{3.718199in}{3.557207in}}%
\pgfpathlineto{\pgfqpoint{3.719849in}{3.556242in}}%
\pgfpathlineto{\pgfqpoint{3.721492in}{3.557203in}}%
\pgfpathlineto{\pgfqpoint{3.723127in}{3.556246in}}%
\pgfpathlineto{\pgfqpoint{3.724755in}{3.557199in}}%
\pgfpathlineto{\pgfqpoint{3.726376in}{3.556250in}}%
\pgfpathlineto{\pgfqpoint{3.727991in}{3.557195in}}%
\pgfpathlineto{\pgfqpoint{3.729598in}{3.556255in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{3.557192in}}%
\pgfpathlineto{\pgfqpoint{3.732792in}{3.556259in}}%
\pgfpathlineto{\pgfqpoint{3.734379in}{3.557188in}}%
\pgfpathlineto{\pgfqpoint{3.735959in}{3.556263in}}%
\pgfpathlineto{\pgfqpoint{3.737533in}{3.557184in}}%
\pgfpathlineto{\pgfqpoint{3.739100in}{3.556267in}}%
\pgfpathlineto{\pgfqpoint{3.740660in}{3.557181in}}%
\pgfpathlineto{\pgfqpoint{3.742214in}{3.556271in}}%
\pgfpathlineto{\pgfqpoint{3.743762in}{3.557177in}}%
\pgfpathlineto{\pgfqpoint{3.745303in}{3.556275in}}%
\pgfpathlineto{\pgfqpoint{3.746838in}{3.557174in}}%
\pgfpathlineto{\pgfqpoint{3.748367in}{3.556279in}}%
\pgfpathlineto{\pgfqpoint{3.749890in}{3.557170in}}%
\pgfpathlineto{\pgfqpoint{3.751406in}{3.556283in}}%
\pgfpathlineto{\pgfqpoint{3.752916in}{3.557167in}}%
\pgfpathlineto{\pgfqpoint{3.754420in}{3.556286in}}%
\pgfpathlineto{\pgfqpoint{3.755919in}{3.557164in}}%
\pgfpathlineto{\pgfqpoint{3.757411in}{3.556290in}}%
\pgfpathlineto{\pgfqpoint{3.758897in}{3.557160in}}%
\pgfpathlineto{\pgfqpoint{3.760378in}{3.556294in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{3.557157in}}%
\pgfpathlineto{\pgfqpoint{3.763321in}{3.556297in}}%
\pgfpathlineto{\pgfqpoint{3.764785in}{3.557154in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{3.556301in}}%
\pgfpathlineto{\pgfqpoint{3.767694in}{3.557151in}}%
\pgfpathlineto{\pgfqpoint{3.769140in}{3.556304in}}%
\pgfpathlineto{\pgfqpoint{3.770581in}{3.557148in}}%
\pgfpathlineto{\pgfqpoint{3.772016in}{3.556308in}}%
\pgfpathlineto{\pgfqpoint{3.773446in}{3.557145in}}%
\pgfpathlineto{\pgfqpoint{3.774870in}{3.556311in}}%
\pgfpathlineto{\pgfqpoint{3.776289in}{3.557142in}}%
\pgfpathlineto{\pgfqpoint{3.777703in}{3.556314in}}%
\pgfpathlineto{\pgfqpoint{3.779111in}{3.557139in}}%
\pgfpathlineto{\pgfqpoint{3.780514in}{3.556317in}}%
\pgfpathlineto{\pgfqpoint{3.781912in}{3.557136in}}%
\pgfpathlineto{\pgfqpoint{3.783304in}{3.556321in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{3.557133in}}%
\pgfpathlineto{\pgfqpoint{3.786074in}{3.556324in}}%
\pgfpathlineto{\pgfqpoint{3.787451in}{3.557131in}}%
\pgfpathlineto{\pgfqpoint{3.788824in}{3.556327in}}%
\pgfpathlineto{\pgfqpoint{3.790191in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{3.791553in}{3.556330in}}%
\pgfpathlineto{\pgfqpoint{3.792911in}{3.557125in}}%
\pgfpathlineto{\pgfqpoint{3.794263in}{3.556333in}}%
\pgfpathlineto{\pgfqpoint{3.795611in}{3.557122in}}%
\pgfpathlineto{\pgfqpoint{3.796953in}{3.556336in}}%
\pgfpathlineto{\pgfqpoint{3.798291in}{3.557120in}}%
\pgfpathlineto{\pgfqpoint{3.799625in}{3.556339in}}%
\pgfpathlineto{\pgfqpoint{3.800953in}{3.557117in}}%
\pgfpathlineto{\pgfqpoint{3.802277in}{3.556342in}}%
\pgfpathlineto{\pgfqpoint{3.803596in}{3.557115in}}%
\pgfpathlineto{\pgfqpoint{3.804911in}{3.556345in}}%
\pgfpathlineto{\pgfqpoint{3.806221in}{3.557112in}}%
\pgfpathlineto{\pgfqpoint{3.807526in}{3.556348in}}%
\pgfpathlineto{\pgfqpoint{3.808827in}{3.557110in}}%
\pgfpathlineto{\pgfqpoint{3.810123in}{3.556350in}}%
\pgfpathlineto{\pgfqpoint{3.811415in}{3.557107in}}%
\pgfpathlineto{\pgfqpoint{3.812703in}{3.556353in}}%
\pgfpathlineto{\pgfqpoint{3.813986in}{3.557105in}}%
\pgfpathlineto{\pgfqpoint{3.815265in}{3.556356in}}%
\pgfpathlineto{\pgfqpoint{3.816539in}{3.557102in}}%
\pgfpathlineto{\pgfqpoint{3.817809in}{3.556358in}}%
\pgfpathlineto{\pgfqpoint{3.819075in}{3.557100in}}%
\pgfpathlineto{\pgfqpoint{3.820336in}{3.556361in}}%
\pgfpathlineto{\pgfqpoint{3.821594in}{3.557098in}}%
\pgfpathlineto{\pgfqpoint{3.822847in}{3.556364in}}%
\pgfpathlineto{\pgfqpoint{3.824096in}{3.557095in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.556366in}}%
\pgfpathlineto{\pgfqpoint{3.826581in}{3.557093in}}%
\pgfpathlineto{\pgfqpoint{3.827818in}{3.556369in}}%
\pgfpathlineto{\pgfqpoint{3.829050in}{3.557091in}}%
\pgfpathlineto{\pgfqpoint{3.830279in}{3.556371in}}%
\pgfpathlineto{\pgfqpoint{3.831503in}{3.557089in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{3.556374in}}%
\pgfpathlineto{\pgfqpoint{3.833940in}{3.557087in}}%
\pgfpathlineto{\pgfqpoint{3.835153in}{3.556376in}}%
\pgfpathlineto{\pgfqpoint{3.836362in}{3.557084in}}%
\pgfpathlineto{\pgfqpoint{3.837567in}{3.556378in}}%
\pgfpathlineto{\pgfqpoint{3.838768in}{3.557082in}}%
\pgfpathlineto{\pgfqpoint{3.839965in}{3.556381in}}%
\pgfpathlineto{\pgfqpoint{3.841158in}{3.557080in}}%
\pgfpathlineto{\pgfqpoint{3.842348in}{3.556383in}}%
\pgfpathlineto{\pgfqpoint{3.843533in}{3.557078in}}%
\pgfpathlineto{\pgfqpoint{3.844715in}{3.556386in}}%
\pgfpathlineto{\pgfqpoint{3.845894in}{3.557076in}}%
\pgfpathlineto{\pgfqpoint{3.847068in}{3.556388in}}%
\pgfpathlineto{\pgfqpoint{3.848239in}{3.557074in}}%
\pgfpathlineto{\pgfqpoint{3.849407in}{3.556390in}}%
\pgfpathlineto{\pgfqpoint{3.850571in}{3.557072in}}%
\pgfpathlineto{\pgfqpoint{3.851731in}{3.556392in}}%
\pgfpathlineto{\pgfqpoint{3.852887in}{3.557070in}}%
\pgfpathlineto{\pgfqpoint{3.854040in}{3.556394in}}%
\pgfpathlineto{\pgfqpoint{3.855190in}{3.557068in}}%
\pgfpathlineto{\pgfqpoint{3.856336in}{3.556397in}}%
\pgfpathlineto{\pgfqpoint{3.857478in}{3.557066in}}%
\pgfpathlineto{\pgfqpoint{3.858617in}{3.556399in}}%
\pgfpathlineto{\pgfqpoint{3.859753in}{3.557065in}}%
\pgfpathlineto{\pgfqpoint{3.860885in}{3.556401in}}%
\pgfpathlineto{\pgfqpoint{3.862014in}{3.557063in}}%
\pgfpathlineto{\pgfqpoint{3.863139in}{3.556403in}}%
\pgfpathlineto{\pgfqpoint{3.864261in}{3.557061in}}%
\pgfpathlineto{\pgfqpoint{3.865380in}{3.556405in}}%
\pgfpathlineto{\pgfqpoint{3.866495in}{3.557059in}}%
\pgfpathlineto{\pgfqpoint{3.867607in}{3.556407in}}%
\pgfpathlineto{\pgfqpoint{3.868716in}{3.557057in}}%
\pgfpathlineto{\pgfqpoint{3.869821in}{3.556409in}}%
\pgfpathlineto{\pgfqpoint{3.870923in}{3.557055in}}%
\pgfpathlineto{\pgfqpoint{3.872022in}{3.556411in}}%
\pgfpathlineto{\pgfqpoint{3.873118in}{3.557054in}}%
\pgfpathlineto{\pgfqpoint{3.874211in}{3.556413in}}%
\pgfpathlineto{\pgfqpoint{3.875300in}{3.557052in}}%
\pgfpathlineto{\pgfqpoint{3.876387in}{3.556415in}}%
\pgfpathlineto{\pgfqpoint{3.877470in}{3.557050in}}%
\pgfpathlineto{\pgfqpoint{3.878550in}{3.556417in}}%
\pgfpathlineto{\pgfqpoint{3.879627in}{3.557048in}}%
\pgfpathlineto{\pgfqpoint{3.880700in}{3.556419in}}%
\pgfpathlineto{\pgfqpoint{3.881771in}{3.557047in}}%
\pgfpathlineto{\pgfqpoint{3.882839in}{3.556421in}}%
\pgfpathlineto{\pgfqpoint{3.883904in}{3.557045in}}%
\pgfpathlineto{\pgfqpoint{3.884965in}{3.556423in}}%
\pgfpathlineto{\pgfqpoint{3.886024in}{3.557043in}}%
\pgfpathlineto{\pgfqpoint{3.887080in}{3.556424in}}%
\pgfpathlineto{\pgfqpoint{3.888132in}{3.557042in}}%
\pgfpathlineto{\pgfqpoint{3.889182in}{3.556426in}}%
\pgfpathlineto{\pgfqpoint{3.890229in}{3.557040in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{3.556428in}}%
\pgfpathlineto{\pgfqpoint{3.892314in}{3.557038in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{3.556430in}}%
\pgfpathlineto{\pgfqpoint{3.894388in}{3.557037in}}%
\pgfpathlineto{\pgfqpoint{3.895420in}{3.556432in}}%
\pgfpathlineto{\pgfqpoint{3.896450in}{3.557035in}}%
\pgfpathlineto{\pgfqpoint{3.897477in}{3.556433in}}%
\pgfpathlineto{\pgfqpoint{3.898501in}{3.557034in}}%
\pgfpathlineto{\pgfqpoint{3.899522in}{3.556435in}}%
\pgfpathlineto{\pgfqpoint{3.900540in}{3.557032in}}%
\pgfpathlineto{\pgfqpoint{3.901556in}{3.556437in}}%
\pgfpathlineto{\pgfqpoint{3.902569in}{3.557031in}}%
\pgfpathlineto{\pgfqpoint{3.903579in}{3.556438in}}%
\pgfpathlineto{\pgfqpoint{3.904587in}{3.557029in}}%
\pgfpathlineto{\pgfqpoint{3.905592in}{3.556440in}}%
\pgfpathlineto{\pgfqpoint{3.906594in}{3.557028in}}%
\pgfpathlineto{\pgfqpoint{3.907593in}{3.556442in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{3.557026in}}%
\pgfpathlineto{\pgfqpoint{3.909584in}{3.556444in}}%
\pgfpathlineto{\pgfqpoint{3.910576in}{3.557025in}}%
\pgfpathlineto{\pgfqpoint{3.911565in}{3.556445in}}%
\pgfpathlineto{\pgfqpoint{3.912551in}{3.557023in}}%
\pgfpathlineto{\pgfqpoint{3.913535in}{3.556447in}}%
\pgfpathlineto{\pgfqpoint{3.914516in}{3.557022in}}%
\pgfpathlineto{\pgfqpoint{3.915495in}{3.556448in}}%
\pgfpathlineto{\pgfqpoint{3.916471in}{3.557021in}}%
\pgfpathlineto{\pgfqpoint{3.917444in}{3.556450in}}%
\pgfpathlineto{\pgfqpoint{3.918415in}{3.557019in}}%
\pgfpathlineto{\pgfqpoint{3.919384in}{3.556451in}}%
\pgfpathlineto{\pgfqpoint{3.920350in}{3.557018in}}%
\pgfpathlineto{\pgfqpoint{3.921314in}{3.556453in}}%
\pgfpathlineto{\pgfqpoint{3.922275in}{3.557017in}}%
\pgfpathlineto{\pgfqpoint{3.923233in}{3.556454in}}%
\pgfpathlineto{\pgfqpoint{3.924190in}{3.557015in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{3.556456in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.557014in}}%
\pgfpathlineto{\pgfqpoint{3.927044in}{3.556458in}}%
\pgfpathlineto{\pgfqpoint{3.927990in}{3.557012in}}%
\pgfpathlineto{\pgfqpoint{3.928934in}{3.556459in}}%
\pgfpathlineto{\pgfqpoint{3.929876in}{3.557011in}}%
\pgfpathlineto{\pgfqpoint{3.930816in}{3.556460in}}%
\pgfpathlineto{\pgfqpoint{3.931753in}{3.557010in}}%
\pgfpathlineto{\pgfqpoint{3.932687in}{3.556462in}}%
\pgfpathlineto{\pgfqpoint{3.933620in}{3.557009in}}%
\pgfpathlineto{\pgfqpoint{3.934550in}{3.556463in}}%
\pgfpathlineto{\pgfqpoint{3.935478in}{3.557007in}}%
\pgfpathlineto{\pgfqpoint{3.936403in}{3.556465in}}%
\pgfpathlineto{\pgfqpoint{3.937327in}{3.557006in}}%
\pgfpathlineto{\pgfqpoint{3.938248in}{3.556466in}}%
\pgfpathlineto{\pgfqpoint{3.939166in}{3.557005in}}%
\pgfpathlineto{\pgfqpoint{3.940083in}{3.556468in}}%
\pgfpathlineto{\pgfqpoint{3.940997in}{3.557004in}}%
\pgfpathlineto{\pgfqpoint{3.941909in}{3.556469in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{3.557002in}}%
\pgfpathlineto{\pgfqpoint{3.943727in}{3.556470in}}%
\pgfpathlineto{\pgfqpoint{3.944632in}{3.557001in}}%
\pgfpathlineto{\pgfqpoint{3.945535in}{3.556471in}}%
\pgfpathlineto{\pgfqpoint{3.946436in}{3.557000in}}%
\pgfpathlineto{\pgfqpoint{3.947335in}{3.556473in}}%
\pgfpathlineto{\pgfqpoint{3.948232in}{3.556999in}}%
\pgfpathlineto{\pgfqpoint{3.949127in}{3.556474in}}%
\pgfpathlineto{\pgfqpoint{3.950019in}{3.556998in}}%
\pgfpathlineto{\pgfqpoint{3.950910in}{3.556475in}}%
\pgfpathlineto{\pgfqpoint{3.951798in}{3.556997in}}%
\pgfpathlineto{\pgfqpoint{3.952684in}{3.556477in}}%
\pgfpathlineto{\pgfqpoint{3.953568in}{3.556995in}}%
\pgfpathlineto{\pgfqpoint{3.954450in}{3.556478in}}%
\pgfpathlineto{\pgfqpoint{3.955330in}{3.556994in}}%
\pgfpathlineto{\pgfqpoint{3.956208in}{3.556479in}}%
\pgfpathlineto{\pgfqpoint{3.957084in}{3.556993in}}%
\pgfpathlineto{\pgfqpoint{3.957958in}{3.556481in}}%
\pgfpathlineto{\pgfqpoint{3.958830in}{3.556992in}}%
\pgfpathlineto{\pgfqpoint{3.959699in}{3.556482in}}%
\pgfpathlineto{\pgfqpoint{3.960567in}{3.556991in}}%
\pgfpathlineto{\pgfqpoint{3.961433in}{3.556483in}}%
\pgfpathlineto{\pgfqpoint{3.962297in}{3.556990in}}%
\pgfpathlineto{\pgfqpoint{3.963158in}{3.556484in}}%
\pgfpathlineto{\pgfqpoint{3.964018in}{3.556989in}}%
\pgfpathlineto{\pgfqpoint{3.964876in}{3.556486in}}%
\pgfpathlineto{\pgfqpoint{3.965732in}{3.556988in}}%
\pgfpathlineto{\pgfqpoint{3.966586in}{3.556487in}}%
\pgfpathlineto{\pgfqpoint{3.967438in}{3.556987in}}%
\pgfpathlineto{\pgfqpoint{3.968288in}{3.556488in}}%
\pgfpathlineto{\pgfqpoint{3.969136in}{3.556985in}}%
\pgfpathlineto{\pgfqpoint{3.969982in}{3.556489in}}%
\pgfpathlineto{\pgfqpoint{3.970827in}{3.556984in}}%
\pgfpathlineto{\pgfqpoint{3.971669in}{3.556490in}}%
\pgfpathlineto{\pgfqpoint{3.972510in}{3.556983in}}%
\pgfpathlineto{\pgfqpoint{3.973348in}{3.556492in}}%
\pgfpathlineto{\pgfqpoint{3.974185in}{3.556982in}}%
\pgfpathlineto{\pgfqpoint{3.975020in}{3.556493in}}%
\pgfpathlineto{\pgfqpoint{3.975853in}{3.556981in}}%
\pgfpathlineto{\pgfqpoint{3.976684in}{3.556494in}}%
\pgfpathlineto{\pgfqpoint{3.977514in}{3.556980in}}%
\pgfpathlineto{\pgfqpoint{3.978341in}{3.556495in}}%
\pgfpathlineto{\pgfqpoint{3.979167in}{3.556979in}}%
\pgfpathlineto{\pgfqpoint{3.979991in}{3.556496in}}%
\pgfpathlineto{\pgfqpoint{3.980813in}{3.556978in}}%
\pgfpathlineto{\pgfqpoint{3.981634in}{3.556497in}}%
\pgfpathlineto{\pgfqpoint{3.982452in}{3.556977in}}%
\pgfpathlineto{\pgfqpoint{3.983269in}{3.556498in}}%
\pgfpathlineto{\pgfqpoint{3.984084in}{3.556976in}}%
\pgfpathlineto{\pgfqpoint{3.984491in}{3.556365in}}%
\pgfpathlineto{\pgfqpoint{3.988937in}{3.556974in}}%
\pgfpathlineto{\pgfqpoint{3.989740in}{3.556503in}}%
\pgfpathlineto{\pgfqpoint{3.990141in}{3.557156in}}%
\pgfpathlineto{\pgfqpoint{3.992934in}{3.556505in}}%
\pgfpathlineto{\pgfqpoint{3.993728in}{3.556971in}}%
\pgfpathlineto{\pgfqpoint{3.994125in}{3.556375in}}%
\pgfpathlineto{\pgfqpoint{3.998459in}{3.556968in}}%
\pgfpathlineto{\pgfqpoint{3.999242in}{3.556509in}}%
\pgfpathlineto{\pgfqpoint{3.999633in}{3.557146in}}%
\pgfpathlineto{\pgfqpoint{4.002356in}{3.556511in}}%
\pgfpathlineto{\pgfqpoint{4.003131in}{3.556965in}}%
\pgfpathlineto{\pgfqpoint{4.003518in}{3.556384in}}%
\pgfpathlineto{\pgfqpoint{4.007746in}{3.556963in}}%
\pgfpathlineto{\pgfqpoint{4.008509in}{3.556515in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{3.557136in}}%
\pgfpathlineto{\pgfqpoint{4.011548in}{3.556516in}}%
\pgfpathlineto{\pgfqpoint{4.012304in}{3.556960in}}%
\pgfpathlineto{\pgfqpoint{4.012681in}{3.556393in}}%
\pgfpathlineto{\pgfqpoint{4.016808in}{3.556958in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{3.556520in}}%
\pgfpathlineto{\pgfqpoint{4.017925in}{3.557127in}}%
\pgfpathlineto{\pgfqpoint{4.020520in}{3.556522in}}%
\pgfpathlineto{\pgfqpoint{4.021258in}{3.556955in}}%
\pgfpathlineto{\pgfqpoint{4.021626in}{3.556402in}}%
\pgfpathlineto{\pgfqpoint{4.025656in}{3.556953in}}%
\pgfpathlineto{\pgfqpoint{4.026384in}{3.556526in}}%
\pgfpathlineto{\pgfqpoint{4.026748in}{3.557119in}}%
\pgfpathlineto{\pgfqpoint{4.029282in}{3.556527in}}%
\pgfpathlineto{\pgfqpoint{4.030003in}{3.556950in}}%
\pgfpathlineto{\pgfqpoint{4.030363in}{3.556410in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{3.556948in}}%
\pgfpathlineto{\pgfqpoint{4.035012in}{3.556531in}}%
\pgfpathlineto{\pgfqpoint{4.035368in}{3.557110in}}%
\pgfpathlineto{\pgfqpoint{4.037845in}{3.556532in}}%
\pgfpathlineto{\pgfqpoint{4.038550in}{3.556946in}}%
\pgfpathlineto{\pgfqpoint{4.038901in}{3.556417in}}%
\pgfpathlineto{\pgfqpoint{4.042751in}{3.556944in}}%
\pgfpathlineto{\pgfqpoint{4.043446in}{3.556536in}}%
\pgfpathlineto{\pgfqpoint{4.043794in}{3.557102in}}%
\pgfpathlineto{\pgfqpoint{4.046216in}{3.556537in}}%
\pgfpathlineto{\pgfqpoint{4.046906in}{3.556942in}}%
\pgfpathlineto{\pgfqpoint{4.047250in}{3.556425in}}%
\pgfpathlineto{\pgfqpoint{4.051015in}{3.556940in}}%
\pgfpathlineto{\pgfqpoint{4.051695in}{3.556540in}}%
\pgfpathlineto{\pgfqpoint{4.052035in}{3.557095in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{3.556542in}}%
\pgfpathlineto{\pgfqpoint{4.055079in}{3.556938in}}%
\pgfpathlineto{\pgfqpoint{4.055416in}{3.556432in}}%
\pgfpathlineto{\pgfqpoint{4.059101in}{3.556936in}}%
\pgfpathlineto{\pgfqpoint{4.060763in}{3.556436in}}%
\pgfpathlineto{\pgfqpoint{4.064396in}{3.556933in}}%
\pgfpathlineto{\pgfqpoint{4.066036in}{3.556441in}}%
\pgfpathlineto{\pgfqpoint{4.069618in}{3.556931in}}%
\pgfpathlineto{\pgfqpoint{4.071235in}{3.556445in}}%
\pgfpathlineto{\pgfqpoint{4.074768in}{3.556928in}}%
\pgfpathlineto{\pgfqpoint{4.076363in}{3.556449in}}%
\pgfpathlineto{\pgfqpoint{4.079848in}{3.556926in}}%
\pgfpathlineto{\pgfqpoint{4.081422in}{3.556453in}}%
\pgfpathlineto{\pgfqpoint{4.084861in}{3.556923in}}%
\pgfpathlineto{\pgfqpoint{4.086413in}{3.556457in}}%
\pgfpathlineto{\pgfqpoint{4.089807in}{3.556921in}}%
\pgfpathlineto{\pgfqpoint{4.091340in}{3.556461in}}%
\pgfpathlineto{\pgfqpoint{4.094689in}{3.556919in}}%
\pgfpathlineto{\pgfqpoint{4.096202in}{3.556465in}}%
\pgfpathlineto{\pgfqpoint{4.099509in}{3.556917in}}%
\pgfpathlineto{\pgfqpoint{4.101002in}{3.556468in}}%
\pgfpathlineto{\pgfqpoint{4.105447in}{3.556914in}}%
\pgfpathlineto{\pgfqpoint{4.106917in}{3.556473in}}%
\pgfpathlineto{\pgfqpoint{4.111293in}{3.556912in}}%
\pgfpathlineto{\pgfqpoint{4.112741in}{3.556477in}}%
\pgfpathlineto{\pgfqpoint{4.117049in}{3.556909in}}%
\pgfpathlineto{\pgfqpoint{4.118475in}{3.556481in}}%
\pgfpathlineto{\pgfqpoint{4.122719in}{3.556907in}}%
\pgfpathlineto{\pgfqpoint{4.124123in}{3.556485in}}%
\pgfpathlineto{\pgfqpoint{4.128304in}{3.556905in}}%
\pgfpathlineto{\pgfqpoint{4.129687in}{3.556489in}}%
\pgfpathlineto{\pgfqpoint{4.133807in}{3.556902in}}%
\pgfpathlineto{\pgfqpoint{4.135170in}{3.556493in}}%
\pgfpathlineto{\pgfqpoint{4.139231in}{3.556900in}}%
\pgfpathlineto{\pgfqpoint{4.140574in}{3.556497in}}%
\pgfpathlineto{\pgfqpoint{4.144577in}{3.556898in}}%
\pgfpathlineto{\pgfqpoint{4.145902in}{3.556500in}}%
\pgfpathlineto{\pgfqpoint{4.149848in}{3.556896in}}%
\pgfpathlineto{\pgfqpoint{4.151154in}{3.556504in}}%
\pgfpathlineto{\pgfqpoint{4.155046in}{3.556894in}}%
\pgfpathlineto{\pgfqpoint{4.156335in}{3.556507in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{3.556892in}}%
\pgfpathlineto{\pgfqpoint{4.161698in}{3.556594in}}%
\pgfpathlineto{\pgfqpoint{4.162964in}{3.557007in}}%
\pgfpathlineto{\pgfqpoint{4.165734in}{3.556595in}}%
\pgfpathlineto{\pgfqpoint{4.166986in}{3.557004in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{3.556597in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{3.557001in}}%
\pgfpathlineto{\pgfqpoint{4.173677in}{3.556599in}}%
\pgfpathlineto{\pgfqpoint{4.175148in}{3.556887in}}%
\pgfpathlineto{\pgfqpoint{4.176613in}{3.556600in}}%
\pgfpathlineto{\pgfqpoint{4.178072in}{3.556886in}}%
\pgfpathlineto{\pgfqpoint{4.179526in}{3.556601in}}%
\pgfpathlineto{\pgfqpoint{4.180974in}{3.556885in}}%
\pgfpathlineto{\pgfqpoint{4.182417in}{3.556602in}}%
\pgfpathlineto{\pgfqpoint{4.183854in}{3.556884in}}%
\pgfpathlineto{\pgfqpoint{4.185285in}{3.556604in}}%
\pgfpathlineto{\pgfqpoint{4.186711in}{3.556883in}}%
\pgfpathlineto{\pgfqpoint{4.188132in}{3.556604in}}%
\pgfpathlineto{\pgfqpoint{4.189548in}{3.556882in}}%
\pgfpathlineto{\pgfqpoint{4.190958in}{3.556606in}}%
\pgfpathlineto{\pgfqpoint{4.192362in}{3.556881in}}%
\pgfpathlineto{\pgfqpoint{4.193762in}{3.556607in}}%
\pgfpathlineto{\pgfqpoint{4.195156in}{3.556880in}}%
\pgfpathlineto{\pgfqpoint{4.196545in}{3.556608in}}%
\pgfpathlineto{\pgfqpoint{4.197929in}{3.556879in}}%
\pgfpathlineto{\pgfqpoint{4.199308in}{3.556609in}}%
\pgfpathlineto{\pgfqpoint{4.200682in}{3.556878in}}%
\pgfpathlineto{\pgfqpoint{4.202051in}{3.556610in}}%
\pgfpathlineto{\pgfqpoint{4.203415in}{3.556877in}}%
\pgfpathlineto{\pgfqpoint{4.204774in}{3.556611in}}%
\pgfpathlineto{\pgfqpoint{4.206128in}{3.556876in}}%
\pgfpathlineto{\pgfqpoint{4.207477in}{3.556612in}}%
\pgfpathlineto{\pgfqpoint{4.208822in}{3.556875in}}%
\pgfpathlineto{\pgfqpoint{4.210161in}{3.556613in}}%
\pgfpathlineto{\pgfqpoint{4.211496in}{3.556874in}}%
\pgfpathlineto{\pgfqpoint{4.212826in}{3.556614in}}%
\pgfpathlineto{\pgfqpoint{4.214152in}{3.556873in}}%
\pgfpathlineto{\pgfqpoint{4.215472in}{3.556615in}}%
\pgfpathlineto{\pgfqpoint{4.216788in}{3.556872in}}%
\pgfpathlineto{\pgfqpoint{4.218100in}{3.556616in}}%
\pgfpathlineto{\pgfqpoint{4.219407in}{3.556872in}}%
\pgfpathlineto{\pgfqpoint{4.220709in}{3.556617in}}%
\pgfpathlineto{\pgfqpoint{4.222007in}{3.556871in}}%
\pgfpathlineto{\pgfqpoint{4.223301in}{3.556618in}}%
\pgfpathlineto{\pgfqpoint{4.224590in}{3.556870in}}%
\pgfpathlineto{\pgfqpoint{4.225874in}{3.556619in}}%
\pgfpathlineto{\pgfqpoint{4.227154in}{3.556869in}}%
\pgfpathlineto{\pgfqpoint{4.228430in}{3.556619in}}%
\pgfpathlineto{\pgfqpoint{4.229702in}{3.556868in}}%
\pgfpathlineto{\pgfqpoint{4.230969in}{3.556620in}}%
\pgfpathlineto{\pgfqpoint{4.232232in}{3.556868in}}%
\pgfpathlineto{\pgfqpoint{4.233490in}{3.556621in}}%
\pgfpathlineto{\pgfqpoint{4.234745in}{3.556867in}}%
\pgfpathlineto{\pgfqpoint{4.235995in}{3.556622in}}%
\pgfpathlineto{\pgfqpoint{4.237241in}{3.556866in}}%
\pgfpathlineto{\pgfqpoint{4.238484in}{3.556623in}}%
\pgfpathlineto{\pgfqpoint{4.239721in}{3.556865in}}%
\pgfpathlineto{\pgfqpoint{4.240955in}{3.556624in}}%
\pgfpathlineto{\pgfqpoint{4.242185in}{3.556865in}}%
\pgfpathlineto{\pgfqpoint{4.243411in}{3.556625in}}%
\pgfpathlineto{\pgfqpoint{4.244633in}{3.556864in}}%
\pgfpathlineto{\pgfqpoint{4.245851in}{3.556625in}}%
\pgfpathlineto{\pgfqpoint{4.247065in}{3.556863in}}%
\pgfpathlineto{\pgfqpoint{4.248275in}{3.556626in}}%
\pgfpathlineto{\pgfqpoint{4.249481in}{3.556862in}}%
\pgfpathlineto{\pgfqpoint{4.250683in}{3.556627in}}%
\pgfpathlineto{\pgfqpoint{4.251881in}{3.556862in}}%
\pgfpathlineto{\pgfqpoint{4.253076in}{3.556628in}}%
\pgfpathlineto{\pgfqpoint{4.254267in}{3.556861in}}%
\pgfpathlineto{\pgfqpoint{4.255454in}{3.556629in}}%
\pgfpathlineto{\pgfqpoint{4.256637in}{3.556860in}}%
\pgfpathlineto{\pgfqpoint{4.257817in}{3.556629in}}%
\pgfpathlineto{\pgfqpoint{4.258993in}{3.556860in}}%
\pgfpathlineto{\pgfqpoint{4.260165in}{3.556630in}}%
\pgfpathlineto{\pgfqpoint{4.261334in}{3.556859in}}%
\pgfpathlineto{\pgfqpoint{4.262498in}{3.556631in}}%
\pgfpathlineto{\pgfqpoint{4.263660in}{3.556858in}}%
\pgfpathlineto{\pgfqpoint{4.264818in}{3.556632in}}%
\pgfpathlineto{\pgfqpoint{4.265972in}{3.556858in}}%
\pgfpathlineto{\pgfqpoint{4.267122in}{3.556632in}}%
\pgfpathlineto{\pgfqpoint{4.268270in}{3.556857in}}%
\pgfpathlineto{\pgfqpoint{4.269413in}{3.556633in}}%
\pgfpathlineto{\pgfqpoint{4.270553in}{3.556856in}}%
\pgfpathlineto{\pgfqpoint{4.271690in}{3.556634in}}%
\pgfpathlineto{\pgfqpoint{4.272823in}{3.556856in}}%
\pgfpathlineto{\pgfqpoint{4.273953in}{3.556635in}}%
\pgfpathlineto{\pgfqpoint{4.275080in}{3.556855in}}%
\pgfpathlineto{\pgfqpoint{4.276203in}{3.556635in}}%
\pgfpathlineto{\pgfqpoint{4.277323in}{3.556854in}}%
\pgfpathlineto{\pgfqpoint{4.278439in}{3.556636in}}%
\pgfpathlineto{\pgfqpoint{4.279552in}{3.556854in}}%
\pgfpathlineto{\pgfqpoint{4.280662in}{3.556636in}}%
\pgfpathlineto{\pgfqpoint{4.281769in}{3.556853in}}%
\pgfpathlineto{\pgfqpoint{4.282872in}{3.556637in}}%
\pgfpathlineto{\pgfqpoint{4.283972in}{3.556853in}}%
\pgfpathlineto{\pgfqpoint{4.285069in}{3.556638in}}%
\pgfpathlineto{\pgfqpoint{4.286162in}{3.556852in}}%
\pgfpathlineto{\pgfqpoint{4.287253in}{3.556638in}}%
\pgfpathlineto{\pgfqpoint{4.287434in}{3.556935in}}%
\pgfpathlineto{\pgfqpoint{4.290145in}{3.556639in}}%
\pgfpathlineto{\pgfqpoint{4.291224in}{3.556851in}}%
\pgfpathlineto{\pgfqpoint{4.291404in}{3.556581in}}%
\pgfpathlineto{\pgfqpoint{4.294799in}{3.556850in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{3.556641in}}%
\pgfpathlineto{\pgfqpoint{4.296042in}{3.556930in}}%
\pgfpathlineto{\pgfqpoint{4.298692in}{3.556642in}}%
\pgfpathlineto{\pgfqpoint{4.299746in}{3.556848in}}%
\pgfpathlineto{\pgfqpoint{4.299922in}{3.556585in}}%
\pgfpathlineto{\pgfqpoint{4.303936in}{3.556847in}}%
\pgfpathlineto{\pgfqpoint{4.304976in}{3.556644in}}%
\pgfpathlineto{\pgfqpoint{4.305149in}{3.556926in}}%
\pgfpathlineto{\pgfqpoint{4.307736in}{3.556645in}}%
\pgfpathlineto{\pgfqpoint{4.308765in}{3.556846in}}%
\pgfpathlineto{\pgfqpoint{4.308937in}{3.556589in}}%
\pgfpathlineto{\pgfqpoint{4.312856in}{3.556845in}}%
\pgfpathlineto{\pgfqpoint{4.313871in}{3.556646in}}%
\pgfpathlineto{\pgfqpoint{4.314041in}{3.556922in}}%
\pgfpathlineto{\pgfqpoint{4.316567in}{3.556647in}}%
\pgfpathlineto{\pgfqpoint{4.317572in}{3.556844in}}%
\pgfpathlineto{\pgfqpoint{4.317740in}{3.556593in}}%
\pgfpathlineto{\pgfqpoint{4.321569in}{3.556843in}}%
\pgfpathlineto{\pgfqpoint{4.323056in}{3.556595in}}%
\pgfpathlineto{\pgfqpoint{4.326832in}{3.556842in}}%
\pgfpathlineto{\pgfqpoint{4.328299in}{3.556597in}}%
\pgfpathlineto{\pgfqpoint{4.332022in}{3.556841in}}%
\pgfpathlineto{\pgfqpoint{4.333469in}{3.556599in}}%
\pgfpathlineto{\pgfqpoint{4.337141in}{3.556839in}}%
\pgfpathlineto{\pgfqpoint{4.338568in}{3.556601in}}%
\pgfpathlineto{\pgfqpoint{4.342191in}{3.556838in}}%
\pgfpathlineto{\pgfqpoint{4.343600in}{3.556603in}}%
\pgfpathlineto{\pgfqpoint{4.347175in}{3.556837in}}%
\pgfpathlineto{\pgfqpoint{4.348565in}{3.556605in}}%
\pgfpathlineto{\pgfqpoint{4.352093in}{3.556836in}}%
\pgfpathlineto{\pgfqpoint{4.353465in}{3.556607in}}%
\pgfpathlineto{\pgfqpoint{4.356947in}{3.556835in}}%
\pgfpathlineto{\pgfqpoint{4.358301in}{3.556609in}}%
\pgfpathlineto{\pgfqpoint{4.361740in}{3.556834in}}%
\pgfpathlineto{\pgfqpoint{4.363077in}{3.556611in}}%
\pgfpathlineto{\pgfqpoint{4.367059in}{3.556832in}}%
\pgfpathlineto{\pgfqpoint{4.368377in}{3.556613in}}%
\pgfpathlineto{\pgfqpoint{4.372304in}{3.556831in}}%
\pgfpathlineto{\pgfqpoint{4.373748in}{3.556662in}}%
\pgfpathlineto{\pgfqpoint{4.375043in}{3.556897in}}%
\pgfpathlineto{\pgfqpoint{4.377762in}{3.556663in}}%
\pgfpathlineto{\pgfqpoint{4.379043in}{3.556895in}}%
\pgfpathlineto{\pgfqpoint{4.381734in}{3.556664in}}%
\pgfpathlineto{\pgfqpoint{4.383002in}{3.556893in}}%
\pgfpathlineto{\pgfqpoint{4.385664in}{3.556665in}}%
\pgfpathlineto{\pgfqpoint{4.387057in}{3.556828in}}%
\pgfpathlineto{\pgfqpoint{4.388446in}{3.556665in}}%
\pgfpathlineto{\pgfqpoint{4.389829in}{3.556828in}}%
\pgfpathlineto{\pgfqpoint{4.391208in}{3.556666in}}%
\pgfpathlineto{\pgfqpoint{4.392581in}{3.556827in}}%
\pgfpathlineto{\pgfqpoint{4.393949in}{3.556666in}}%
\pgfpathlineto{\pgfqpoint{4.395312in}{3.556827in}}%
\pgfpathlineto{\pgfqpoint{4.396671in}{3.556667in}}%
\pgfpathlineto{\pgfqpoint{4.398024in}{3.556826in}}%
\pgfpathlineto{\pgfqpoint{4.399373in}{3.556668in}}%
\pgfpathlineto{\pgfqpoint{4.400716in}{3.556825in}}%
\pgfpathlineto{\pgfqpoint{4.402055in}{3.556668in}}%
\pgfpathlineto{\pgfqpoint{4.403389in}{3.556825in}}%
\pgfpathlineto{\pgfqpoint{4.404719in}{3.556669in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{3.556824in}}%
\pgfpathlineto{\pgfqpoint{4.407364in}{3.556669in}}%
\pgfpathlineto{\pgfqpoint{4.408679in}{3.556824in}}%
\pgfpathlineto{\pgfqpoint{4.409990in}{3.556670in}}%
\pgfpathlineto{\pgfqpoint{4.411296in}{3.556823in}}%
\pgfpathlineto{\pgfqpoint{4.412598in}{3.556670in}}%
\pgfpathlineto{\pgfqpoint{4.413896in}{3.556823in}}%
\pgfpathlineto{\pgfqpoint{4.415188in}{3.556671in}}%
\pgfpathlineto{\pgfqpoint{4.416477in}{3.556822in}}%
\pgfpathlineto{\pgfqpoint{4.417761in}{3.556672in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{3.556822in}}%
\pgfpathlineto{\pgfqpoint{4.420316in}{3.556672in}}%
\pgfpathlineto{\pgfqpoint{4.421587in}{3.556821in}}%
\pgfpathlineto{\pgfqpoint{4.422853in}{3.556673in}}%
\pgfpathlineto{\pgfqpoint{4.424116in}{3.556821in}}%
\pgfpathlineto{\pgfqpoint{4.425374in}{3.556673in}}%
\pgfpathlineto{\pgfqpoint{4.426628in}{3.556821in}}%
\pgfpathlineto{\pgfqpoint{4.427877in}{3.556674in}}%
\pgfpathlineto{\pgfqpoint{4.429123in}{3.556820in}}%
\pgfpathlineto{\pgfqpoint{4.430365in}{3.556674in}}%
\pgfpathlineto{\pgfqpoint{4.431602in}{3.556820in}}%
\pgfpathlineto{\pgfqpoint{4.432835in}{3.556675in}}%
\pgfpathlineto{\pgfqpoint{4.434065in}{3.556819in}}%
\pgfpathlineto{\pgfqpoint{4.435290in}{3.556675in}}%
\pgfpathlineto{\pgfqpoint{4.436511in}{3.556819in}}%
\pgfpathlineto{\pgfqpoint{4.437729in}{3.556676in}}%
\pgfpathlineto{\pgfqpoint{4.438942in}{3.556818in}}%
\pgfpathlineto{\pgfqpoint{4.440151in}{3.556676in}}%
\pgfpathlineto{\pgfqpoint{4.441357in}{3.556818in}}%
\pgfpathlineto{\pgfqpoint{4.442559in}{3.556677in}}%
\pgfpathlineto{\pgfqpoint{4.443757in}{3.556817in}}%
\pgfpathlineto{\pgfqpoint{4.444951in}{3.556677in}}%
\pgfpathlineto{\pgfqpoint{4.446141in}{3.556817in}}%
\pgfpathlineto{\pgfqpoint{4.447328in}{3.556678in}}%
\pgfpathlineto{\pgfqpoint{4.448510in}{3.556817in}}%
\pgfpathlineto{\pgfqpoint{4.449690in}{3.556678in}}%
\pgfpathlineto{\pgfqpoint{4.449807in}{3.556870in}}%
\pgfpathlineto{\pgfqpoint{4.452504in}{3.556679in}}%
\pgfpathlineto{\pgfqpoint{4.453671in}{3.556816in}}%
\pgfpathlineto{\pgfqpoint{4.454834in}{3.556679in}}%
\pgfpathlineto{\pgfqpoint{4.454950in}{3.556869in}}%
\pgfpathlineto{\pgfqpoint{4.457611in}{3.556680in}}%
\pgfpathlineto{\pgfqpoint{4.458762in}{3.556815in}}%
\pgfpathlineto{\pgfqpoint{4.458876in}{3.556642in}}%
\pgfpathlineto{\pgfqpoint{4.462421in}{3.556814in}}%
\pgfpathlineto{\pgfqpoint{4.463557in}{3.556681in}}%
\pgfpathlineto{\pgfqpoint{4.463671in}{3.556866in}}%
\pgfpathlineto{\pgfqpoint{4.466270in}{3.556681in}}%
\pgfpathlineto{\pgfqpoint{4.467395in}{3.556813in}}%
\pgfpathlineto{\pgfqpoint{4.467507in}{3.556645in}}%
\pgfpathlineto{\pgfqpoint{4.471416in}{3.556813in}}%
\pgfpathlineto{\pgfqpoint{4.472858in}{3.556646in}}%
\pgfpathlineto{\pgfqpoint{4.476711in}{3.556812in}}%
\pgfpathlineto{\pgfqpoint{4.478133in}{3.556648in}}%
\pgfpathlineto{\pgfqpoint{4.481933in}{3.556811in}}%
\pgfpathlineto{\pgfqpoint{4.483335in}{3.556649in}}%
\pgfpathlineto{\pgfqpoint{4.487083in}{3.556810in}}%
\pgfpathlineto{\pgfqpoint{4.488466in}{3.556650in}}%
\pgfpathlineto{\pgfqpoint{4.492164in}{3.556809in}}%
\pgfpathlineto{\pgfqpoint{4.493528in}{3.556652in}}%
\pgfpathlineto{\pgfqpoint{4.497176in}{3.556809in}}%
\pgfpathlineto{\pgfqpoint{4.498522in}{3.556653in}}%
\pgfpathlineto{\pgfqpoint{4.502123in}{3.556808in}}%
\pgfpathlineto{\pgfqpoint{4.503451in}{3.556654in}}%
\pgfpathlineto{\pgfqpoint{4.507005in}{3.556807in}}%
\pgfpathlineto{\pgfqpoint{4.508417in}{3.556689in}}%
\pgfpathlineto{\pgfqpoint{4.509723in}{3.556853in}}%
\pgfpathlineto{\pgfqpoint{4.512422in}{3.556689in}}%
\pgfpathlineto{\pgfqpoint{4.513715in}{3.556851in}}%
\pgfpathlineto{\pgfqpoint{4.516385in}{3.556690in}}%
\pgfpathlineto{\pgfqpoint{4.517664in}{3.556850in}}%
\pgfpathlineto{\pgfqpoint{4.520307in}{3.556691in}}%
\pgfpathlineto{\pgfqpoint{4.521670in}{3.556805in}}%
\pgfpathlineto{\pgfqpoint{4.523028in}{3.556691in}}%
\pgfpathlineto{\pgfqpoint{4.524381in}{3.556805in}}%
\pgfpathlineto{\pgfqpoint{4.525729in}{3.556691in}}%
\pgfpathlineto{\pgfqpoint{4.527073in}{3.556804in}}%
\pgfpathlineto{\pgfqpoint{4.528412in}{3.556692in}}%
\pgfpathlineto{\pgfqpoint{4.529746in}{3.556804in}}%
\pgfpathlineto{\pgfqpoint{4.531075in}{3.556692in}}%
\pgfpathlineto{\pgfqpoint{4.532399in}{3.556803in}}%
\pgfpathlineto{\pgfqpoint{4.533719in}{3.556693in}}%
\pgfpathlineto{\pgfqpoint{4.535034in}{3.556803in}}%
\pgfpathlineto{\pgfqpoint{4.536345in}{3.556693in}}%
\pgfpathlineto{\pgfqpoint{4.537651in}{3.556803in}}%
\pgfpathlineto{\pgfqpoint{4.538952in}{3.556694in}}%
\pgfpathlineto{\pgfqpoint{4.540250in}{3.556802in}}%
\pgfpathlineto{\pgfqpoint{4.541542in}{3.556694in}}%
\pgfpathlineto{\pgfqpoint{4.542830in}{3.556802in}}%
\pgfpathlineto{\pgfqpoint{4.544114in}{3.556694in}}%
\pgfpathlineto{\pgfqpoint{4.545393in}{3.556802in}}%
\pgfpathlineto{\pgfqpoint{4.546668in}{3.556695in}}%
\pgfpathlineto{\pgfqpoint{4.547939in}{3.556801in}}%
\pgfpathlineto{\pgfqpoint{4.549205in}{3.556695in}}%
\pgfpathlineto{\pgfqpoint{4.550467in}{3.556801in}}%
\pgfpathlineto{\pgfqpoint{4.551725in}{3.556695in}}%
\pgfpathlineto{\pgfqpoint{4.552979in}{3.556801in}}%
\pgfpathlineto{\pgfqpoint{4.554229in}{3.556696in}}%
\pgfpathlineto{\pgfqpoint{4.555474in}{3.556800in}}%
\pgfpathlineto{\pgfqpoint{4.556715in}{3.556696in}}%
\pgfpathlineto{\pgfqpoint{4.557952in}{3.556800in}}%
\pgfpathlineto{\pgfqpoint{4.559186in}{3.556697in}}%
\pgfpathlineto{\pgfqpoint{4.560415in}{3.556800in}}%
\pgfpathlineto{\pgfqpoint{4.561640in}{3.556697in}}%
\pgfpathlineto{\pgfqpoint{4.562861in}{3.556799in}}%
\pgfpathlineto{\pgfqpoint{4.564078in}{3.556697in}}%
\pgfpathlineto{\pgfqpoint{4.564165in}{3.556839in}}%
\pgfpathlineto{\pgfqpoint{4.566845in}{3.556698in}}%
\pgfpathlineto{\pgfqpoint{4.568049in}{3.556799in}}%
\pgfpathlineto{\pgfqpoint{4.569250in}{3.556698in}}%
\pgfpathlineto{\pgfqpoint{4.569335in}{3.556838in}}%
\pgfpathlineto{\pgfqpoint{4.571979in}{3.556698in}}%
\pgfpathlineto{\pgfqpoint{4.573167in}{3.556798in}}%
\pgfpathlineto{\pgfqpoint{4.573252in}{3.556671in}}%
\pgfpathlineto{\pgfqpoint{4.576877in}{3.556798in}}%
\pgfpathlineto{\pgfqpoint{4.578049in}{3.556699in}}%
\pgfpathlineto{\pgfqpoint{4.578133in}{3.556836in}}%
\pgfpathlineto{\pgfqpoint{4.581048in}{3.556700in}}%
\pgfpathlineto{\pgfqpoint{4.582207in}{3.556797in}}%
\pgfpathlineto{\pgfqpoint{4.582290in}{3.556673in}}%
\pgfpathlineto{\pgfqpoint{4.585829in}{3.556797in}}%
\pgfpathlineto{\pgfqpoint{4.587218in}{3.556674in}}%
\pgfpathlineto{\pgfqpoint{4.591035in}{3.556796in}}%
\pgfpathlineto{\pgfqpoint{4.592405in}{3.556675in}}%
\pgfpathlineto{\pgfqpoint{4.596169in}{3.556795in}}%
\pgfpathlineto{\pgfqpoint{4.597521in}{3.556676in}}%
\pgfpathlineto{\pgfqpoint{4.601235in}{3.556795in}}%
\pgfpathlineto{\pgfqpoint{4.602569in}{3.556677in}}%
\pgfpathlineto{\pgfqpoint{4.606232in}{3.556794in}}%
\pgfpathlineto{\pgfqpoint{4.607626in}{3.556703in}}%
\pgfpathlineto{\pgfqpoint{4.608938in}{3.556829in}}%
\pgfpathlineto{\pgfqpoint{4.611624in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{4.612921in}{3.556828in}}%
\pgfpathlineto{\pgfqpoint{4.615579in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{4.616863in}{3.556827in}}%
\pgfpathlineto{\pgfqpoint{4.619493in}{3.556705in}}%
\pgfpathlineto{\pgfqpoint{4.620839in}{3.556792in}}%
\pgfpathlineto{\pgfqpoint{4.622179in}{3.556705in}}%
\pgfpathlineto{\pgfqpoint{4.623515in}{3.556792in}}%
\pgfpathlineto{\pgfqpoint{4.624846in}{3.556705in}}%
\pgfpathlineto{\pgfqpoint{4.626173in}{3.556792in}}%
\pgfpathlineto{\pgfqpoint{4.627495in}{3.556706in}}%
\pgfpathlineto{\pgfqpoint{4.628812in}{3.556792in}}%
\pgfpathlineto{\pgfqpoint{4.630124in}{3.556706in}}%
\pgfpathlineto{\pgfqpoint{4.631432in}{3.556791in}}%
\pgfpathlineto{\pgfqpoint{4.632736in}{3.556706in}}%
\pgfpathlineto{\pgfqpoint{4.634034in}{3.556791in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{3.556707in}}%
\pgfpathlineto{\pgfqpoint{4.636619in}{3.556791in}}%
\pgfpathlineto{\pgfqpoint{4.637904in}{3.556707in}}%
\pgfpathlineto{\pgfqpoint{4.639186in}{3.556791in}}%
\pgfpathlineto{\pgfqpoint{4.640462in}{3.556707in}}%
\pgfpathlineto{\pgfqpoint{4.641735in}{3.556790in}}%
\pgfpathlineto{\pgfqpoint{4.643003in}{3.556708in}}%
\pgfpathlineto{\pgfqpoint{4.644267in}{3.556790in}}%
\pgfpathlineto{\pgfqpoint{4.645527in}{3.556708in}}%
\pgfpathlineto{\pgfqpoint{4.646782in}{3.556790in}}%
\pgfpathlineto{\pgfqpoint{4.648033in}{3.556708in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{3.556790in}}%
\pgfpathlineto{\pgfqpoint{4.650523in}{3.556708in}}%
\pgfpathlineto{\pgfqpoint{4.650592in}{3.556821in}}%
\pgfpathlineto{\pgfqpoint{4.653271in}{3.556709in}}%
\pgfpathlineto{\pgfqpoint{4.654501in}{3.556789in}}%
\pgfpathlineto{\pgfqpoint{4.655726in}{3.556709in}}%
\pgfpathlineto{\pgfqpoint{4.655794in}{3.556820in}}%
\pgfpathlineto{\pgfqpoint{4.658436in}{3.556709in}}%
\pgfpathlineto{\pgfqpoint{4.659649in}{3.556788in}}%
\pgfpathlineto{\pgfqpoint{4.659717in}{3.556687in}}%
\pgfpathlineto{\pgfqpoint{4.663398in}{3.556788in}}%
\pgfpathlineto{\pgfqpoint{4.664795in}{3.556688in}}%
\pgfpathlineto{\pgfqpoint{4.668427in}{3.556788in}}%
\pgfpathlineto{\pgfqpoint{4.669805in}{3.556689in}}%
\pgfpathlineto{\pgfqpoint{4.673390in}{3.556787in}}%
\pgfpathlineto{\pgfqpoint{4.674749in}{3.556690in}}%
\pgfpathlineto{\pgfqpoint{4.678287in}{3.556787in}}%
\pgfpathlineto{\pgfqpoint{4.679629in}{3.556691in}}%
\pgfpathlineto{\pgfqpoint{4.683374in}{3.556786in}}%
\pgfpathlineto{\pgfqpoint{4.684698in}{3.556691in}}%
\pgfpathlineto{\pgfqpoint{4.688394in}{3.556786in}}%
\pgfpathlineto{\pgfqpoint{4.689762in}{3.556713in}}%
\pgfpathlineto{\pgfqpoint{4.691064in}{3.556814in}}%
\pgfpathlineto{\pgfqpoint{4.693715in}{3.556713in}}%
\pgfpathlineto{\pgfqpoint{4.695004in}{3.556813in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{3.556713in}}%
\pgfpathlineto{\pgfqpoint{4.698963in}{3.556785in}}%
\pgfpathlineto{\pgfqpoint{4.700293in}{3.556714in}}%
\pgfpathlineto{\pgfqpoint{4.701619in}{3.556784in}}%
\pgfpathlineto{\pgfqpoint{4.702941in}{3.556714in}}%
\pgfpathlineto{\pgfqpoint{4.704257in}{3.556784in}}%
\pgfpathlineto{\pgfqpoint{4.705569in}{3.556714in}}%
\pgfpathlineto{\pgfqpoint{4.706877in}{3.556784in}}%
\pgfpathlineto{\pgfqpoint{4.708180in}{3.556714in}}%
\pgfpathlineto{\pgfqpoint{4.709478in}{3.556784in}}%
\pgfpathlineto{\pgfqpoint{4.710772in}{3.556715in}}%
\pgfpathlineto{\pgfqpoint{4.712062in}{3.556784in}}%
\pgfpathlineto{\pgfqpoint{4.713347in}{3.556715in}}%
\pgfpathlineto{\pgfqpoint{4.714628in}{3.556783in}}%
\pgfpathlineto{\pgfqpoint{4.715904in}{3.556715in}}%
\pgfpathlineto{\pgfqpoint{4.717176in}{3.556783in}}%
\pgfpathlineto{\pgfqpoint{4.718444in}{3.556715in}}%
\pgfpathlineto{\pgfqpoint{4.719707in}{3.556783in}}%
\pgfpathlineto{\pgfqpoint{4.720966in}{3.556716in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{3.556809in}}%
\pgfpathlineto{\pgfqpoint{4.723699in}{3.556716in}}%
\pgfpathlineto{\pgfqpoint{4.724945in}{3.556782in}}%
\pgfpathlineto{\pgfqpoint{4.726187in}{3.556716in}}%
\pgfpathlineto{\pgfqpoint{4.726243in}{3.556808in}}%
\pgfpathlineto{\pgfqpoint{4.728882in}{3.556716in}}%
\pgfpathlineto{\pgfqpoint{4.730111in}{3.556782in}}%
\pgfpathlineto{\pgfqpoint{4.730167in}{3.556698in}}%
\pgfpathlineto{\pgfqpoint{4.733884in}{3.556782in}}%
\pgfpathlineto{\pgfqpoint{4.735262in}{3.556699in}}%
\pgfpathlineto{\pgfqpoint{4.738929in}{3.556781in}}%
\pgfpathlineto{\pgfqpoint{4.740288in}{3.556700in}}%
\pgfpathlineto{\pgfqpoint{4.743907in}{3.556781in}}%
\pgfpathlineto{\pgfqpoint{4.745249in}{3.556700in}}%
\pgfpathlineto{\pgfqpoint{4.748820in}{3.556781in}}%
\pgfpathlineto{\pgfqpoint{4.750144in}{3.556701in}}%
\pgfpathlineto{\pgfqpoint{4.753879in}{3.556780in}}%
\pgfpathlineto{\pgfqpoint{4.755238in}{3.556719in}}%
\pgfpathlineto{\pgfqpoint{4.756539in}{3.556804in}}%
\pgfpathlineto{\pgfqpoint{4.759181in}{3.556719in}}%
\pgfpathlineto{\pgfqpoint{4.760520in}{3.556780in}}%
\pgfpathlineto{\pgfqpoint{4.761855in}{3.556719in}}%
\pgfpathlineto{\pgfqpoint{4.763185in}{3.556780in}}%
\pgfpathlineto{\pgfqpoint{4.764510in}{3.556720in}}%
\pgfpathlineto{\pgfqpoint{4.765831in}{3.556779in}}%
\pgfpathlineto{\pgfqpoint{4.767147in}{3.556720in}}%
\pgfpathlineto{\pgfqpoint{4.768458in}{3.556779in}}%
\pgfpathlineto{\pgfqpoint{4.769765in}{3.556720in}}%
\pgfpathlineto{\pgfqpoint{4.771067in}{3.556779in}}%
\pgfpathlineto{\pgfqpoint{4.772365in}{3.556720in}}%
\pgfpathlineto{\pgfqpoint{4.773658in}{3.556779in}}%
\pgfpathlineto{\pgfqpoint{4.774947in}{3.556720in}}%
\pgfpathlineto{\pgfqpoint{4.776232in}{3.556779in}}%
\pgfpathlineto{\pgfqpoint{4.777512in}{3.556721in}}%
\pgfpathlineto{\pgfqpoint{4.778787in}{3.556778in}}%
\pgfpathlineto{\pgfqpoint{4.780059in}{3.556721in}}%
\pgfpathlineto{\pgfqpoint{4.781326in}{3.556778in}}%
\pgfpathlineto{\pgfqpoint{4.782589in}{3.556721in}}%
\pgfpathlineto{\pgfqpoint{4.782637in}{3.556800in}}%
\pgfpathlineto{\pgfqpoint{4.785294in}{3.556721in}}%
\pgfpathlineto{\pgfqpoint{4.786544in}{3.556778in}}%
\pgfpathlineto{\pgfqpoint{4.787789in}{3.556721in}}%
\pgfpathlineto{\pgfqpoint{4.787837in}{3.556800in}}%
\pgfpathlineto{\pgfqpoint{4.790458in}{3.556722in}}%
\pgfpathlineto{\pgfqpoint{4.791690in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{4.791738in}{3.556706in}}%
\pgfpathlineto{\pgfqpoint{4.795270in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{4.796627in}{3.556707in}}%
\pgfpathlineto{\pgfqpoint{4.800299in}{3.556777in}}%
\pgfpathlineto{\pgfqpoint{4.801638in}{3.556707in}}%
\pgfpathlineto{\pgfqpoint{4.805262in}{3.556776in}}%
\pgfpathlineto{\pgfqpoint{4.806628in}{3.556723in}}%
\pgfpathlineto{\pgfqpoint{4.807945in}{3.556797in}}%
\pgfpathlineto{\pgfqpoint{4.810610in}{3.556723in}}%
\pgfpathlineto{\pgfqpoint{4.811912in}{3.556797in}}%
\pgfpathlineto{\pgfqpoint{4.814549in}{3.556723in}}%
\pgfpathlineto{\pgfqpoint{4.815882in}{3.556776in}}%
\pgfpathlineto{\pgfqpoint{4.817211in}{3.556724in}}%
\pgfpathlineto{\pgfqpoint{4.818535in}{3.556776in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{3.556724in}}%
\pgfpathlineto{\pgfqpoint{4.821170in}{3.556775in}}%
\pgfpathlineto{\pgfqpoint{4.822480in}{3.556724in}}%
\pgfpathlineto{\pgfqpoint{4.823786in}{3.556775in}}%
\pgfpathlineto{\pgfqpoint{4.825087in}{3.556724in}}%
\pgfpathlineto{\pgfqpoint{4.826384in}{3.556775in}}%
\pgfpathlineto{\pgfqpoint{4.827676in}{3.556724in}}%
\pgfpathlineto{\pgfqpoint{4.828964in}{3.556775in}}%
\pgfpathlineto{\pgfqpoint{4.830247in}{3.556725in}}%
\pgfpathlineto{\pgfqpoint{4.831526in}{3.556775in}}%
\pgfpathlineto{\pgfqpoint{4.832801in}{3.556725in}}%
\pgfpathlineto{\pgfqpoint{4.832843in}{3.556794in}}%
\pgfpathlineto{\pgfqpoint{4.835506in}{3.556725in}}%
\pgfpathlineto{\pgfqpoint{4.836767in}{3.556774in}}%
\pgfpathlineto{\pgfqpoint{4.838024in}{3.556725in}}%
\pgfpathlineto{\pgfqpoint{4.838066in}{3.556793in}}%
\pgfpathlineto{\pgfqpoint{4.840692in}{3.556725in}}%
\pgfpathlineto{\pgfqpoint{4.841936in}{3.556774in}}%
\pgfpathlineto{\pgfqpoint{4.841977in}{3.556712in}}%
\pgfpathlineto{\pgfqpoint{4.845561in}{3.556774in}}%
\pgfpathlineto{\pgfqpoint{4.846911in}{3.556712in}}%
\pgfpathlineto{\pgfqpoint{4.850611in}{3.556774in}}%
\pgfpathlineto{\pgfqpoint{4.851943in}{3.556713in}}%
\pgfpathlineto{\pgfqpoint{4.855593in}{3.556773in}}%
\pgfpathlineto{\pgfqpoint{4.856948in}{3.556726in}}%
\pgfpathlineto{\pgfqpoint{4.858258in}{3.556791in}}%
\pgfpathlineto{\pgfqpoint{4.860905in}{3.556727in}}%
\pgfpathlineto{\pgfqpoint{4.862201in}{3.556791in}}%
\pgfpathlineto{\pgfqpoint{4.864976in}{3.556727in}}%
\pgfpathlineto{\pgfqpoint{4.866297in}{3.556773in}}%
\pgfpathlineto{\pgfqpoint{4.867614in}{3.556727in}}%
\pgfpathlineto{\pgfqpoint{4.868926in}{3.556772in}}%
\pgfpathlineto{\pgfqpoint{4.870233in}{3.556727in}}%
\pgfpathlineto{\pgfqpoint{4.871536in}{3.556772in}}%
\pgfpathlineto{\pgfqpoint{4.872835in}{3.556727in}}%
\pgfpathlineto{\pgfqpoint{4.874129in}{3.556772in}}%
\pgfpathlineto{\pgfqpoint{4.875418in}{3.556728in}}%
\pgfpathlineto{\pgfqpoint{4.876704in}{3.556772in}}%
\pgfpathlineto{\pgfqpoint{4.877984in}{3.556728in}}%
\pgfpathlineto{\pgfqpoint{4.878022in}{3.556789in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{3.556728in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{3.556728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682185in}{3.587013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.536024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.593131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598812in}{3.540138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964877in}{3.562833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345096in}{3.555374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727184in}{3.557566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110713in}{3.556571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494678in}{3.556809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{3.556728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.422043in}{3.676990in}}%
\pgfpathlineto{\pgfqpoint{1.682185in}{3.592018in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{1.942327in}{3.709153in}}%
\pgfpathlineto{\pgfqpoint{2.026074in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.094500in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.286216in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.321987in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.354642in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.438390in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.462611in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.485364in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.506816in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.527108in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.546358in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.564669in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.582129in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.598812in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.630105in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.644825in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.658989in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.672638in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.685808in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.698532in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.710838in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.734302in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.745506in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.756385in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.777241in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.796998in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.806500in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.815768in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.824811in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.833643in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.842271in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.850705in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.858954in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.867025in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.874927in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.890247in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.897679in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.904967in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.912116in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.919131in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.926018in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.932780in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.939423in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.945950in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.952366in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.958674in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.964877in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.970980in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.976985in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{2.982895in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{2.988714in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{2.994444in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.000088in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.005648in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.011127in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.016527in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.021851in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.027100in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.032277in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.037383in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.042421in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.047392in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.052298in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.057140in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.061921in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.066642in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.071305in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.080459in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.084954in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.089395in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.093785in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.098124in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.102413in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.106654in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.110847in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.119096in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.123153in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.127167in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.131139in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.138958in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.142807in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.146617in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.150389in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.157821in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.161483in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.165109in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.168701in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.172258in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.175782in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.179273in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.182732in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.186160in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.189556in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.192922in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.199565in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.202843in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.206092in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.209314in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.212508in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.215675in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.218816in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.221930in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.225019in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.228083in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.231122in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.234136in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.237127in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.240094in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.243037in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.245958in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.248856in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.251732in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.254586in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.257419in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.260230in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.263020in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.265790in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.268540in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.273979in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.276669in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.279341in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.281993in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.284627in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.287242in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.289839in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.294981in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.297525in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.300052in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.302563in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.305056in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.307534in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.309995in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.312440in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.314869in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.317282in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.319681in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.322063in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.324431in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.326784in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.329123in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.331447in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.333756in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.336052in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.338333in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.340601in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.342855in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.345096in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.347323in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.349537in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.351738in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.353927in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.356102in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.358266in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.360416in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.362555in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.364681in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.366796in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.370989in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.373068in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.375136in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.377193in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.379238in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.381272in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.385308in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.387309in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.389300in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.391281in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.393251in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.395211in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.397160in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.399100in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.401029in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.402949in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.404859in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.406759in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.408650in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.410531in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.412403in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.416119in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.417963in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.419799in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.423442in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.425251in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.427051in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.428843in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.430626in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.432400in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.434166in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.435924in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.437674in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.439415in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.441149in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.442874in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.444592in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.446302in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.448004in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.449698in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.451385in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.453064in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.454736in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.456400in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.458057in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.459707in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.461350in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.462985in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.464613in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.466234in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.467848in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.471056in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.472650in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.474237in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.477391in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.478958in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.480518in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.482072in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.483620in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.485161in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.486696in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.488225in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.489748in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.491264in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.492774in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.494278in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.495777in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.497269in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.498755in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.500236in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.501710in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.503179in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.504643in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.506100in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.507552in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.508998in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.510439in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.511874in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.513304in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.514728in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.516147in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.517561in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.518969in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.520372in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.521770in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.523162in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.524550in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.525932in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.527309in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.528682in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.530049in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.531411in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.532769in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.534121in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.535469in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.536811in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.539483in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.540811in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.542135in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.543454in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.544769in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.546079in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.547384in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.548685in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.549981in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.551273in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.552561in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.553844in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.555123in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.556397in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.557667in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.558933in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.560194in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.561452in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.562705in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.565198in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.566439in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.567676in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.568908in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.570137in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.571361in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.572582in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.573798in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.575011in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.576220in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.577425in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.578625in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.579823in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.581016in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.582206in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.583391in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.584573in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.585752in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.586926in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.588097in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.589265in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.590429in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.591589in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.592745in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.593898in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.595048in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.596194in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.597336in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.598475in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.599611in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.600743in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.601872in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.602997in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.604119in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.605238in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.606353in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.607465in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.608574in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.609679in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.610781in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.611880in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.612976in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.614069in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.615158in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.616244in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.617328in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.618408in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.619485in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.620558in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.621629in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.622697in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.623762in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.624823in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.625882in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.626938in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.627990in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.629040in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.630087in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.631131in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.632172in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.633210in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.634246in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.636308in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.637335in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.638359in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.639380in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.640398in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.641414in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.642427in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.643437in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.644445in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.645450in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.646452in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.647451in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.649442in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.650434in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.651423in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.652409in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.653393in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.654374in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.655353in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.656329in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.657302in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.658273in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.659242in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.660208in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.661172in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.662133in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.663091in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.664047in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.665001in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.665953in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.666902in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.667848in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.668792in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.669734in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.670673in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.671611in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.672545in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.673478in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.674408in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.675336in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.676261in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.677184in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.678105in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.679024in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.679941in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.680855in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.681767in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.683585in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.684490in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.685393in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.686294in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.687193in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.688090in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.688985in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.689877in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.690768in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.691656in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.692542in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.693426in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.694308in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.695188in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.696066in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.696942in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.697816in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.698688in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.699557in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.700425in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.701291in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.702155in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.703016in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.703876in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.704734in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.705590in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.706444in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.707296in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.708146in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.708994in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.709840in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.710685in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.711527in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.712368in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.713206in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.714043in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.714878in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.715711in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.716542in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.717372in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.718199in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.719025in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.719849in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.720671in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.721492in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.722310in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.723127in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.723942in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.724755in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.725567in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.726376in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.727184in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.727991in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.728795in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.729598in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.730399in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.731198in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.731996in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.732792in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.733586in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.734379in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.735170in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.735959in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.736747in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.737533in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.738317in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.739100in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.739881in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.740660in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.741438in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.742214in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.742989in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.743762in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.744533in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.745303in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.746838in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.747603in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.748367in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.749129in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.749890in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.750649in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.751406in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.752162in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.752916in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.753669in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.754420in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.755170in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.755919in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.756666in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.757411in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.758155in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.758897in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.759638in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.760378in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.761116in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.761853in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.762588in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.763321in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.764054in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.764785in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.765514in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.766242in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.766969in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.767694in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.768418in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.769140in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.769861in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.770581in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.771299in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.772016in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.772732in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.773446in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.774159in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.774870in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.775580in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.776289in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.776997in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.777703in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.778408in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.779111in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.779813in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.780514in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.781214in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.781912in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.782609in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.783304in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.783999in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.784692in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.785384in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.786074in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.786763in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.787451in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.788824in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.790191in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.790873in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.791553in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.792232in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.792911in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.793587in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.794263in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.794937in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.795611in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.796283in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.796953in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.797623in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.798291in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.798959in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.799625in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.800289in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.800953in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.801616in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.802277in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.802937in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.803596in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.804911in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.805566in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.806221in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.806874in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.807526in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.808177in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.808827in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.809476in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.810123in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.810770in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.811415in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.812060in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.812703in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.813345in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.813986in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.814626in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.815265in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.815902in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.816539in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.817175in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.817809in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.818442in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.819075in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.819706in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.820336in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.820966in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.821594in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.822221in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.822847in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.823472in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.824096in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.824719in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.825341in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.825961in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.826581in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.827818in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.828435in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.829050in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.829665in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.830279in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.830892in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.831503in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.832114in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.833333in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.833940in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.834547in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.835153in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.835758in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.836362in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.836965in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.837567in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.838168in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.838768in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.839367in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.839965in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.840562in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.841158in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.841753in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.842348in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.842941in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.843533in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.844125in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.844715in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.845305in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.845894in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.846482in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.847068in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.847654in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.848239in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.848824in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.849407in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.849989in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.850571in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.851151in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.851731in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.852309in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.852887in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.853464in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.854040in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.854615in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.855190in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.855763in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.856336in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.856907in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.857478in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.858048in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.858617in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.859185in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.859753in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.860319in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.860885in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.861450in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.862014in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.862577in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.863139in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.863700in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.864261in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.864821in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.865380in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.865938in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.866495in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.867051in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.867607in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.868162in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.868716in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.869269in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.869821in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.870373in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.870923in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.871473in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.872022in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.872571in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.873118in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.873665in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.874211in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.874756in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.875300in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.875844in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.876387in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.876928in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.877470in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.878010in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.878550in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.879089in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.879627in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.880164in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.880700in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.881236in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.881771in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.882305in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.882839in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.883372in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.883904in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.884435in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.884965in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.885495in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.886024in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.886552in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.887080in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.887606in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.888132in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.888658in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.889182in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.889706in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.890229in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.890751in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.891794in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.892314in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.892834in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.893352in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.893870in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.894388in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.894904in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.895420in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.895935in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.896450in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.896964in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.897477in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.897989in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.898501in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.899012in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.899522in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.900031in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.900540in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.901049in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.901556in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.902063in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.902569in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.903075in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.903579in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.904083in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.904587in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.905090in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.905592in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.906093in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.906594in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.907094in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.907593in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.908092in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.909088in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.909584in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.910080in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.910576in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.911071in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.911565in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.912058in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.912551in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.913043in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.913535in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.914026in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.914516in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.915006in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.915495in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.915983in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.916471in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.916958in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.917444in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.917930in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.918415in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.918900in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.919384in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.919867in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.920350in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.920832in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.921314in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.921794in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.922275in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.922754in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.923233in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.923712in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.924190in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.924667in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.925619in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.926095in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.926569in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.927044in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.927517in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.927990in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.928462in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.928934in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.929405in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.929876in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.930346in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.930816in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.931284in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.931753in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.932220in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.932687in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.933154in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.933620in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.934085in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.934550in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.935014in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.935478in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.935941in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.936403in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.936865in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.937327in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.938248in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.938707in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.939166in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.939625in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.940083in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.940997in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.941453in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.941909in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.942364in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.943727in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.944180in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.944632in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.945084in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.945535in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.946436in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.946886in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.947335in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.947784in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.948232in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.949127in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.949573in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.950019in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.950465in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.950910in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.951798in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.952241in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.952684in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.953126in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.953568in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.954450in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.954891in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.955330in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.955769in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.956208in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.957084in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.957521in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.957958in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.958394in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.958830in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.959699in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.960134in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.960567in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.961000in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.961433in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.962297in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.962728in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.963158in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.963589in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.964018in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.964876in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.965304in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.965732in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.966159in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.966586in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.967438in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.967863in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.968288in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.968712in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.969136in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.969982in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.970405in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.970827in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.971248in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.971669in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.972510in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.972929in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.973348in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.973767in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.974185in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.975020in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.975437in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.975853in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.976269in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.976684in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.977514in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.977928in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.978341in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.978755in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.979167in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.979991in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.980402in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.980813in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.981224in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.981634in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.982452in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.982861in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.983269in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.983677in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.984084in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.984897in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.985303in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.985709in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.986114in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.986518in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.987326in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.987730in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.988133in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.988937in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.989740in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.990141in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.990941in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.991340in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.992138in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.992536in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.992934in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.993331in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.993728in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.994521in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.994917in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.995312in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.995707in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.996101in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.996889in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.997282in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.997675in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{3.998067in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.998459in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{3.999242in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{3.999633in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.000023in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.000413in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.000802in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.001580in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.001968in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.002356in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.002744in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.003131in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.003904in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.004290in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.004675in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.005061in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.005445in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.006214in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.006597in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.006980in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.007363in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.007746in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.008509in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.008890in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.009271in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.009652in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.010032in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.010791in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.011169in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.011548in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.011926in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.012304in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.013058in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.013435in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.013811in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.014187in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.014563in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.015312in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.015687in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.016061in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.016434in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.016808in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.017553in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.017925in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.018297in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.018668in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.019039in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.020889in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.022362in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.024196in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.025656in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.027474in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.028921in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.030723in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.032158in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.033945in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.035368in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.037139in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.038550in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.040306in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.041705in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.043446in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.044834in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.046561in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.047937in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.049650in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.051015in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.052714in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.054067in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.055753in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.057095in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.058767in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.060099in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.061758in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.064725in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.066036in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.067668in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.068969in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.070589in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.071880in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.073487in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.074768in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.076363in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.077634in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.079217in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.080478in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.082049in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.083301in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.084861in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.086103in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.087651in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.088885in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.090421in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.091645in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.093170in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.094386in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.095900in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.097107in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.098610in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.099808in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.101300in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.102490in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.103971in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.105152in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.106624in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.107796in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.109257in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.110422in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.111873in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.113029in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.114470in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.115619in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.117049in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.118190in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.119611in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.120744in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.122156in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.123281in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.124683in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.125801in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.127193in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.128304in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.129687in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.130790in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.132164in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.133260in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.134626in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.135714in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.137071in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.138152in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.139500in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.140574in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.141913in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.142981in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.144311in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.145372in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.146694in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.147749in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.149062in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.150110in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.150371in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.150894in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.151415in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.152456in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.152716in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.153235in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.153754in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.154788in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.155046in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.155562in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.156077in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.157106in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.157362in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.157875in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.158387in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.159409in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.159664in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.160174in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.160682in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.161698in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.161952in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.162458in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.162964in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.163974in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.164225in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.164729in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.165232in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.166235in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.166486in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.166986in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.167486in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.168483in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.168732in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.169230in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.169726in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.170718in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.171460in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.171954in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.172939in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.173185in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.173677in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.174168in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.175148in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.175392in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.175881in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.176369in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.177343in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.177586in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.178072in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.178558in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.179526in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.179768in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.180251in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.180733in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.181696in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.181936in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.182417in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.182896in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.183854in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.184093in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.184570in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.185047in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.185999in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.186237in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.186711in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.187186in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.188132in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.188368in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.189312in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.190253in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.190488in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.190958in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.191426in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.192362in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.192596in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.193063in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.193529in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.194460in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.194692in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.195156in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.195620in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.196545in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.196776in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.197238in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.197699in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.198619in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.198849in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.199308in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.200682in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.200911in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.201367in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.201823in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.202734in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.202961in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.203415in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.203869in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.204774in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.205452in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.205903in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.206803in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.207028in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.207477in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.207926in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.208822in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.209045in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.209492in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.209938in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.210829in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.211052in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.211496in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.211940in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.212826in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.213047in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.213489in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.213931in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.214813in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.215033in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.215472in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.215912in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.216788in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.217007in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.217445in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.217882in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.218754in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.218972in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.219407in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.219841in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.220709in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.220926in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.221359in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.221791in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.222654in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.222870in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.223301in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.223731in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.224590in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.224804in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.225232in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.225660in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.226515in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.226728in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.227154in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.227580in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.228430in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.228642in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.229066in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.229490in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.230336in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.230547in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.230969in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.231390in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.232232in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.232442in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.233281in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.232862in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.233490in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.234536in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.235371in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.235579in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.236411in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.235995in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.236619in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.237656in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.238484in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.238690in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.239515in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.239103in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.239721in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.240750in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.241571in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.241776in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.242594in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.242185in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.242799in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.243819in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.244633in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.244836in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.245648in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.245242in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.245851in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.246863in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.247670in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.247872in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.248677in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.248275in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.248878in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.249882in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.250683in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.250883in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.251682in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.251283in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.251881in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.252877in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.253672in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.253870in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.254663in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.254267in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.254861in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.255849in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.256637in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.256834in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.257620in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.257227in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.257817in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.258797in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.259579in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.259775in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.260555in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.260165in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.261722in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.262498in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.262692in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.263466in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.263080in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.263660in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.264625in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.265395in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.265587in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.266356in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.265972in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.266548in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.267505in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.268270in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.268460in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.269223in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.268842in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.269413in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.270364in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.271122in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.272068in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.271690in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.272257in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.273200in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.273953in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.274141in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.274892in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.274517in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.275080in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.276016in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.276763in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.276950in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.277695in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.277323in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.277881in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.278810in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.279552in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.279737in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.280107in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.281031in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.282321in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.283789in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.285069in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.286526in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.287797in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.289244in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.290505in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.293194in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.294621in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.297281in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.298516in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.299922in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.301148in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.302545in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.303762in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.305149in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.306358in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.307736in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.308937in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.310304in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.311497in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.312856in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.314041in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.315390in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.316567in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.317907in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.319076in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.320407in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.321569in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.322891in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.324045in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.325359in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.326505in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.327810in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.328949in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.330246in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.331377in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.332665in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.333789in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.335070in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.336186in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.337459in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.338568in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.339833in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.340935in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.342191in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.343287in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.344536in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.345625in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.346865in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.347948in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.349181in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.350256in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.350410in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.350716in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.351482in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.352551in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.353008in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.353769in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.354831in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.354983in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.355286in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.356042in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.357098in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.357249in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.357550in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.358301in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.359351in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.359501in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.359800in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.360547in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.361591in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.361740in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.362037in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.362780in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.363817in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.363965in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.364261in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.365000in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.366031in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.366178in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.366472in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.367206in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.368231in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.368377in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.368670in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.369399in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.370419in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.370564in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.370855in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.371580in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.372594in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.372738in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.373027in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.373748in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.374756in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.374900in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.375187in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.375904in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.376906in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.377049in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.377334in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.378047in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.379043in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.379186in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.379470in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.380179in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.381169in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.381310in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.381593in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.382298in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.383283in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.383423in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.383704in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.384405in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.385384in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.385524in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.385803in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.386501in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.387475in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.387613in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.387891in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.388584in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.389553in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.389691in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.389967in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.390657in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.391620in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.391757in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.392032in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.392718in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.393676in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.393812in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.394086in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.394768in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.395720in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.395856in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.396128in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.396806in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.397754in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.397889in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.398159in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.398834in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.399776in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.399911in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.400179in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.400850in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.401788in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.401922in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.402856in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.402189in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.402990in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.404055in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.404984in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.405117in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.406044in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.405382in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.406176in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.407232in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.408154in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.408285in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.409204in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.408548in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.409335in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.410383in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.411296in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.411427in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.412338in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.411688in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.412468in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.413507in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.414413in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.414543in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.415446in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.414801in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.415575in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.416605in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.417504in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.417633in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.418529in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.417889in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.418657in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.419679in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.420570in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.420697in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.421587in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.420952in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.421713in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.422727in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.423611in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.423737in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.424619in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.423990in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.424745in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.425750in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.426628in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.426753in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.427628in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.427003in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.427753in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.428750in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.429620in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.429744in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.430612in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.429993in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.430736in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.431725in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.432958in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.434310in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.435534in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.436877in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.438093in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.439426in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.440634in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.441958in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.443158in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.444474in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.445665in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.446972in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.448156in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.449454in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.450630in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.451920in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.453088in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.454369in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.455530in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.456803in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.457956in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.459221in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.460367in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.461623in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.462762in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.464011in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.465142in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.466383in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.467507in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.468740in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.469857in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.471083in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.472193in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.473411in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.474514in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.475724in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.476821in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.478024in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.479114in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.480309in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.481393in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.481501in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.481717in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.482581in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.483658in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.483765in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.483980in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.484839in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.485909in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.486016in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.486230in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.487083in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.488147in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.488254in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.488466in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.489314in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.490372in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.490478in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.491532in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.492584in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.492689in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.492899in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.493737in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.494783in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.494887in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.495096in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.495929in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.496969in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.497072in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.497280in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.498109in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.499142in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.499245in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.499451in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.500275in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.501303in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.501405in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.501610in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.502430in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.503451in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.503553in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.503757in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.504572in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.505689in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.505891in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.506701in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.507711in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.507812in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.508014in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.508819in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.509823in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.509924in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.510124in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.510925in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.511924in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.512024in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.512223in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.513019in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.514012in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.514112in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.514310in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.515102in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.516089in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.516188in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.516385in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.517173in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.518155in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.518253in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.519233in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.518449in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.519330in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.520405in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.521378in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.521476in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.522447in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.521670in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.522544in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.523609in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.524574in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.524670in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.525633in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.524863in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.525729in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.526785in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.527743in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.527838in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.528793in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.528030in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.528889in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.529936in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.530885in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.530980in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.531927in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.531169in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.532021in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.533060in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.534001in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.534095in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.535034in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.534283in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.535128in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.536158in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.537092in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.537185in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.538116in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.537371in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.538209in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.539231in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.540157in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.540250in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.540434in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.541450in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.542646in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.543931in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.545119in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.546395in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.547576in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.548844in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.550017in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.551277in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.552442in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.553694in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.554852in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.556095in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.557246in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.558481in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.559625in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.560853in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.561989in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.563209in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.564338in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.565551in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.566673in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.567878in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.568993in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.570190in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.571299in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.572489in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.573591in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.574774in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.575869in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.577044in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.578133in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.578383in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.579301in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.580383in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.580466in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.580633in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.581545in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.582621in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.582703in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.582868in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.583775in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.584844in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.584927in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.585091in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.585992in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.587055in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.587137in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.587300in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.588196in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.589253in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.589334in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.589497in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.590388in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.591438in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.591519in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.591680in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.592566in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.593611in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.593691in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.593851in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.594732in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.595771in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.595850in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.596010in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.596886in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.597918in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.597997in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.598156in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.599027in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.600053in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.600132in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.600290in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.601156in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.602177in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.602255in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.602412in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.603273in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.604288in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.604366in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.604522in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.605378in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.606388in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.606465in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.607472in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.606620in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.607549in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.608630in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.609630in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.609707in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.610705in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.609861in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.610782in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.611853in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.612845in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.612921in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.613911in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.613074in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.613987in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.615049in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.616033in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.616108in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.617089in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.616260in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.617165in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.618218in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.619194in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.620241in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.619418in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.620316in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.621361in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.622328in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.622402in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.623367in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.622551in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.623441in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.624699in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.625879in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.627128in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.628300in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.630706in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.631940in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.633097in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.634323in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.635472in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.636690in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.637833in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.639043in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.641382in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.642510in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.643706in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.644827in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.646015in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.647130in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.648311in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.649419in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.650592in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.651693in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.652860in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.653954in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.654023in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.654159in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.655114in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.656202in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.656270in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.656406in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.657355in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.658436in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.658504in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.658639in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.659582in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.660657in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.660724in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.660858in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.661796in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.662865in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.662932in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.663065in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.663997in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.665060in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.665126in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.665259in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.666186in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.667242in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.667308in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.667440in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.668361in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.669412in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.669477in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.669608in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.670525in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.671569in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.671634in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.671764in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.672675in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.673714in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.673779in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.673908in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.674814in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.675846in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.675911in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.676040in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.676940in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.677967in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.678031in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.679055in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.678159in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.679119in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.680203in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.681221in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.681284in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.682299in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.681411in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.682362in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.683438in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.684447in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.684510in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.685516in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.684635in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.685579in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.686644in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.687645in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.687707in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.688705in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.687832in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.688767in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.689824in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.690816in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.690878in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.691868in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.691002in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.691929in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.693162in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.694329in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.695554in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.696714in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.697931in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.699084in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.700293in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.701439in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.702641in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.703779in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.704974in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.706105in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.707292in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.708416in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.710714in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.711886in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.712997in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.714162in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.715266in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.716425in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.717522in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.717580in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.717695in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.718674in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.719764in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.719822in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.719936in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.720909in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.721993in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.722050in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.722164in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.723131in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.724209in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.724266in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.724379in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.725341in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.726412in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.726469in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.726581in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.727537in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.728602in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.728658in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.728770in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.729720in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.730780in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.730835in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.730947in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.731891in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.732944in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.733000in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.733110in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.734050in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.735097in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.735152in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.735262in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.736196in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.737237in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.737291in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.738329in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.737401in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.738384in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.739473in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.740505in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.740560in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.741589in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.740668in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.741643in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.742723in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.743746in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.743800in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.744820in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.743907in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.744874in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.745944in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.746959in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.747012in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.748024in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.747119in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.748077in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.749138in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.750144in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.750197in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.750303in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.751358in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.752516in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.753722in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.754872in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.756071in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.757214in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.758406in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.759542in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.760726in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.761855in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.763032in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.764154in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.765323in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.766439in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.767601in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.768710in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.769865in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.770967in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.772116in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.773211in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.773261in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.773360in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.774353in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.775442in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.775491in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.775590in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.776577in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.777659in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.777708in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.777806in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.778787in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.779863in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.779912in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.780010in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.780985in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.782055in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.782103in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.782201in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.783170in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.784234in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.784282in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.784378in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.785342in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.786400in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.786448in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.786544in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.787502in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.788554in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.788601in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.789650in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.788697in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.789697in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.790790in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.791832in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.791880in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.792919in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.791974in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.792966in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.794049in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.795083in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.795129in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.796160in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.795223in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.796206in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.797280in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.798305in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.798351in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.799373in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.798444in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.800623in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.801776in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.804119in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.805307in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.806446in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.807628in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.808760in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.809934in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.811059in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.812226in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.813345in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.814504in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.815616in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.816769in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.817874in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.819020in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.820118in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.820162in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.820250in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.821257in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.822349in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.822393in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.822480in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.823481in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.824567in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.824610in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.824697in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.825693in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.826772in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.826815in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.826901in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.827891in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.828964in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.829006in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.829092in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.830076in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.831143in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.831185in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.831271in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.832249in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.833309in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.833352in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.833436in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.834409in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.835464in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.835506in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.836557in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.835590in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.836599in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.837689in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.838734in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.838776in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.839818in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.838860in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.839860in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.840941in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.841977in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.842018in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.843052in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.842101in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.843093in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.844164in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.845315in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.846503in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.847646in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.848827in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.849963in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.851136in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.852266in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.853432in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.854554in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.855713in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.856829in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.857981in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.859090in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.860235in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.861337in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.862476in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.863571in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.863610in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.863689in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.864703in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.865792in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.865831in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.865909in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.866917in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.868000in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.868039in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.868116in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.869118in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.870195in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.870233in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.870310in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.871307in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.872377in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.872415in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.872492in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.873482in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.874547in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.874584in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.875646in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.874660in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.875683in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.876779in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.877834in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.877872in}{3.664074in}}%
\pgfpathlineto{\pgfqpoint{4.878698in}{3.479690in}}%
\pgfpathlineto{\pgfqpoint{4.877947in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{4.878736in}{3.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682185in}{3.592018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942327in}{3.709153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246674in}{3.479690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598812in}{3.664074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964877in}{3.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345096in}{3.479690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727184in}{3.479690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110713in}{3.664074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494678in}{3.479690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878736in}{3.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051570in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{1.355459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{5.051570in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150389in,y=3.914085in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Two-player Kuhn poker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{5.973423in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{5.973423in}{1.355459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010431in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010431in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010431in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738777in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{8.738777in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.738777in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.738777in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874604in,y=0.953104in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{2.454751in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{2.454751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973423in}{2.454751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351570in, y=2.360030in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{3.590312in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{3.590312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973423in}{3.590312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507126in, y=3.495591in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406400in}{3.614753in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.543200in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.503302in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.478972in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.431004in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.409745in}}%
\pgfpathlineto{\pgfqpoint{7.136711in}{3.370811in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.342640in}}%
\pgfpathlineto{\pgfqpoint{7.231031in}{3.323467in}}%
\pgfpathlineto{\pgfqpoint{7.270573in}{3.310116in}}%
\pgfpathlineto{\pgfqpoint{7.306343in}{3.302612in}}%
\pgfpathlineto{\pgfqpoint{7.338999in}{3.287995in}}%
\pgfpathlineto{\pgfqpoint{7.369040in}{3.267313in}}%
\pgfpathlineto{\pgfqpoint{7.396853in}{3.242507in}}%
\pgfpathlineto{\pgfqpoint{7.422746in}{3.241772in}}%
\pgfpathlineto{\pgfqpoint{7.446968in}{3.226154in}}%
\pgfpathlineto{\pgfqpoint{7.469721in}{3.208944in}}%
\pgfpathlineto{\pgfqpoint{7.491173in}{3.202210in}}%
\pgfpathlineto{\pgfqpoint{7.511464in}{3.190426in}}%
\pgfpathlineto{\pgfqpoint{7.530715in}{3.180763in}}%
\pgfpathlineto{\pgfqpoint{7.549026in}{3.175612in}}%
\pgfpathlineto{\pgfqpoint{7.566486in}{3.162231in}}%
\pgfpathlineto{\pgfqpoint{7.614462in}{3.139751in}}%
\pgfpathlineto{\pgfqpoint{7.629182in}{3.132438in}}%
\pgfpathlineto{\pgfqpoint{7.656995in}{3.107229in}}%
\pgfpathlineto{\pgfqpoint{7.670165in}{3.089507in}}%
\pgfpathlineto{\pgfqpoint{7.682888in}{3.075423in}}%
\pgfpathlineto{\pgfqpoint{7.695195in}{3.069258in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{3.060452in}}%
\pgfpathlineto{\pgfqpoint{7.718659in}{3.056554in}}%
\pgfpathlineto{\pgfqpoint{7.740742in}{3.031066in}}%
\pgfpathlineto{\pgfqpoint{7.751315in}{3.027605in}}%
\pgfpathlineto{\pgfqpoint{7.761598in}{3.026137in}}%
\pgfpathlineto{\pgfqpoint{7.781355in}{3.017108in}}%
\pgfpathlineto{\pgfqpoint{7.809168in}{3.011110in}}%
\pgfpathlineto{\pgfqpoint{7.817999in}{3.004251in}}%
\pgfpathlineto{\pgfqpoint{7.826628in}{3.000363in}}%
\pgfpathlineto{\pgfqpoint{7.835062in}{2.998202in}}%
\pgfpathlineto{\pgfqpoint{7.843311in}{2.993939in}}%
\pgfpathlineto{\pgfqpoint{7.851382in}{2.991633in}}%
\pgfpathlineto{\pgfqpoint{7.867022in}{2.975693in}}%
\pgfpathlineto{\pgfqpoint{7.874604in}{2.975712in}}%
\pgfpathlineto{\pgfqpoint{7.889324in}{2.968054in}}%
\pgfpathlineto{\pgfqpoint{7.903488in}{2.951711in}}%
\pgfpathlineto{\pgfqpoint{7.910375in}{2.950611in}}%
\pgfpathlineto{\pgfqpoint{7.917137in}{2.952438in}}%
\pgfpathlineto{\pgfqpoint{7.923780in}{2.949458in}}%
\pgfpathlineto{\pgfqpoint{7.930307in}{2.944919in}}%
\pgfpathlineto{\pgfqpoint{7.943030in}{2.929835in}}%
\pgfpathlineto{\pgfqpoint{7.949234in}{2.927707in}}%
\pgfpathlineto{\pgfqpoint{7.955337in}{2.923094in}}%
\pgfpathlineto{\pgfqpoint{7.973071in}{2.904918in}}%
\pgfpathlineto{\pgfqpoint{7.984445in}{2.896966in}}%
\pgfpathlineto{\pgfqpoint{8.000884in}{2.874550in}}%
\pgfpathlineto{\pgfqpoint{8.006208in}{2.865493in}}%
\pgfpathlineto{\pgfqpoint{8.011457in}{2.859301in}}%
\pgfpathlineto{\pgfqpoint{8.016633in}{2.855610in}}%
\pgfpathlineto{\pgfqpoint{8.021740in}{2.856605in}}%
\pgfpathlineto{\pgfqpoint{8.036655in}{2.831618in}}%
\pgfpathlineto{\pgfqpoint{8.041497in}{2.822502in}}%
\pgfpathlineto{\pgfqpoint{8.050999in}{2.798182in}}%
\pgfpathlineto{\pgfqpoint{8.055661in}{2.791970in}}%
\pgfpathlineto{\pgfqpoint{8.060266in}{2.791723in}}%
\pgfpathlineto{\pgfqpoint{8.064816in}{2.793218in}}%
\pgfpathlineto{\pgfqpoint{8.069310in}{2.787635in}}%
\pgfpathlineto{\pgfqpoint{8.073752in}{2.791375in}}%
\pgfpathlineto{\pgfqpoint{8.078142in}{2.788591in}}%
\pgfpathlineto{\pgfqpoint{8.082480in}{2.790171in}}%
\pgfpathlineto{\pgfqpoint{8.086770in}{2.786429in}}%
\pgfpathlineto{\pgfqpoint{8.091010in}{2.778962in}}%
\pgfpathlineto{\pgfqpoint{8.095204in}{2.776070in}}%
\pgfpathlineto{\pgfqpoint{8.103453in}{2.780276in}}%
\pgfpathlineto{\pgfqpoint{8.107510in}{2.780397in}}%
\pgfpathlineto{\pgfqpoint{8.115496in}{2.785289in}}%
\pgfpathlineto{\pgfqpoint{8.127164in}{2.776335in}}%
\pgfpathlineto{\pgfqpoint{8.138481in}{2.778959in}}%
\pgfpathlineto{\pgfqpoint{8.142178in}{2.773238in}}%
\pgfpathlineto{\pgfqpoint{8.149466in}{2.775583in}}%
\pgfpathlineto{\pgfqpoint{8.153057in}{2.771241in}}%
\pgfpathlineto{\pgfqpoint{8.156615in}{2.772688in}}%
\pgfpathlineto{\pgfqpoint{8.160139in}{2.771210in}}%
\pgfpathlineto{\pgfqpoint{8.173913in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{8.200032in}{2.723519in}}%
\pgfpathlineto{\pgfqpoint{8.209376in}{2.711962in}}%
\pgfpathlineto{\pgfqpoint{8.212440in}{2.710318in}}%
\pgfpathlineto{\pgfqpoint{8.215479in}{2.707088in}}%
\pgfpathlineto{\pgfqpoint{8.218493in}{2.708770in}}%
\pgfpathlineto{\pgfqpoint{8.221484in}{2.712235in}}%
\pgfpathlineto{\pgfqpoint{8.230315in}{2.709724in}}%
\pgfpathlineto{\pgfqpoint{8.241775in}{2.698879in}}%
\pgfpathlineto{\pgfqpoint{8.250147in}{2.688636in}}%
\pgfpathlineto{\pgfqpoint{8.252896in}{2.688162in}}%
\pgfpathlineto{\pgfqpoint{8.255626in}{2.685140in}}%
\pgfpathlineto{\pgfqpoint{8.258336in}{2.687293in}}%
\pgfpathlineto{\pgfqpoint{8.266350in}{2.699971in}}%
\pgfpathlineto{\pgfqpoint{8.268983in}{2.694454in}}%
\pgfpathlineto{\pgfqpoint{8.271599in}{2.693787in}}%
\pgfpathlineto{\pgfqpoint{8.274196in}{2.694767in}}%
\pgfpathlineto{\pgfqpoint{8.276776in}{2.690884in}}%
\pgfpathlineto{\pgfqpoint{8.279337in}{2.689681in}}%
\pgfpathlineto{\pgfqpoint{8.284409in}{2.689410in}}%
\pgfpathlineto{\pgfqpoint{8.286920in}{2.681125in}}%
\pgfpathlineto{\pgfqpoint{8.291891in}{2.686195in}}%
\pgfpathlineto{\pgfqpoint{8.301639in}{2.677680in}}%
\pgfpathlineto{\pgfqpoint{8.304037in}{2.678530in}}%
\pgfpathlineto{\pgfqpoint{8.308788in}{2.673022in}}%
\pgfpathlineto{\pgfqpoint{8.313480in}{2.668653in}}%
\pgfpathlineto{\pgfqpoint{8.318113in}{2.671314in}}%
\pgfpathlineto{\pgfqpoint{8.320409in}{2.670070in}}%
\pgfpathlineto{\pgfqpoint{8.322690in}{2.671560in}}%
\pgfpathlineto{\pgfqpoint{8.324958in}{2.676470in}}%
\pgfpathlineto{\pgfqpoint{8.331680in}{2.671157in}}%
\pgfpathlineto{\pgfqpoint{8.333894in}{2.671603in}}%
\pgfpathlineto{\pgfqpoint{8.340459in}{2.659801in}}%
\pgfpathlineto{\pgfqpoint{8.342622in}{2.659815in}}%
\pgfpathlineto{\pgfqpoint{8.346912in}{2.656702in}}%
\pgfpathlineto{\pgfqpoint{8.349038in}{2.653249in}}%
\pgfpathlineto{\pgfqpoint{8.351152in}{2.652651in}}%
\pgfpathlineto{\pgfqpoint{8.357425in}{2.647007in}}%
\pgfpathlineto{\pgfqpoint{8.359493in}{2.650802in}}%
\pgfpathlineto{\pgfqpoint{8.361549in}{2.649313in}}%
\pgfpathlineto{\pgfqpoint{8.365629in}{2.650346in}}%
\pgfpathlineto{\pgfqpoint{8.367652in}{2.647198in}}%
\pgfpathlineto{\pgfqpoint{8.369664in}{2.641301in}}%
\pgfpathlineto{\pgfqpoint{8.371666in}{2.641706in}}%
\pgfpathlineto{\pgfqpoint{8.375638in}{2.636447in}}%
\pgfpathlineto{\pgfqpoint{8.379568in}{2.634063in}}%
\pgfpathlineto{\pgfqpoint{8.381517in}{2.636192in}}%
\pgfpathlineto{\pgfqpoint{8.383457in}{2.633775in}}%
\pgfpathlineto{\pgfqpoint{8.387306in}{2.618764in}}%
\pgfpathlineto{\pgfqpoint{8.389216in}{2.618898in}}%
\pgfpathlineto{\pgfqpoint{8.393007in}{2.615466in}}%
\pgfpathlineto{\pgfqpoint{8.394888in}{2.611129in}}%
\pgfpathlineto{\pgfqpoint{8.396760in}{2.611722in}}%
\pgfpathlineto{\pgfqpoint{8.398623in}{2.620018in}}%
\pgfpathlineto{\pgfqpoint{8.400476in}{2.619745in}}%
\pgfpathlineto{\pgfqpoint{8.402320in}{2.614985in}}%
\pgfpathlineto{\pgfqpoint{8.404156in}{2.614908in}}%
\pgfpathlineto{\pgfqpoint{8.405982in}{2.616758in}}%
\pgfpathlineto{\pgfqpoint{8.414982in}{2.608564in}}%
\pgfpathlineto{\pgfqpoint{8.418523in}{2.611538in}}%
\pgfpathlineto{\pgfqpoint{8.420281in}{2.611048in}}%
\pgfpathlineto{\pgfqpoint{8.422031in}{2.611990in}}%
\pgfpathlineto{\pgfqpoint{8.423772in}{2.610208in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{2.601370in}}%
\pgfpathlineto{\pgfqpoint{8.428949in}{2.599878in}}%
\pgfpathlineto{\pgfqpoint{8.430659in}{2.601577in}}%
\pgfpathlineto{\pgfqpoint{8.437421in}{2.580044in}}%
\pgfpathlineto{\pgfqpoint{8.439093in}{2.583345in}}%
\pgfpathlineto{\pgfqpoint{8.440757in}{2.582602in}}%
\pgfpathlineto{\pgfqpoint{8.444064in}{2.572511in}}%
\pgfpathlineto{\pgfqpoint{8.450591in}{2.584461in}}%
\pgfpathlineto{\pgfqpoint{8.453813in}{2.572192in}}%
\pgfpathlineto{\pgfqpoint{8.455413in}{2.573046in}}%
\pgfpathlineto{\pgfqpoint{8.457007in}{2.569514in}}%
\pgfpathlineto{\pgfqpoint{8.458594in}{2.569860in}}%
\pgfpathlineto{\pgfqpoint{8.461748in}{2.564033in}}%
\pgfpathlineto{\pgfqpoint{8.464875in}{2.555223in}}%
\pgfpathlineto{\pgfqpoint{8.469518in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{8.472582in}{2.549056in}}%
\pgfpathlineto{\pgfqpoint{8.474104in}{2.547296in}}%
\pgfpathlineto{\pgfqpoint{8.478635in}{2.548443in}}%
\pgfpathlineto{\pgfqpoint{8.481626in}{2.545242in}}%
\pgfpathlineto{\pgfqpoint{8.483112in}{2.539618in}}%
\pgfpathlineto{\pgfqpoint{8.486067in}{2.541287in}}%
\pgfpathlineto{\pgfqpoint{8.487536in}{2.538809in}}%
\pgfpathlineto{\pgfqpoint{8.494796in}{2.537122in}}%
\pgfpathlineto{\pgfqpoint{8.496231in}{2.536476in}}%
\pgfpathlineto{\pgfqpoint{8.499085in}{2.529290in}}%
\pgfpathlineto{\pgfqpoint{8.500504in}{2.528604in}}%
\pgfpathlineto{\pgfqpoint{8.506127in}{2.518175in}}%
\pgfpathlineto{\pgfqpoint{8.508907in}{2.514605in}}%
\pgfpathlineto{\pgfqpoint{8.510289in}{2.512101in}}%
\pgfpathlineto{\pgfqpoint{8.511666in}{2.512998in}}%
\pgfpathlineto{\pgfqpoint{8.517125in}{2.523503in}}%
\pgfpathlineto{\pgfqpoint{8.518478in}{2.524594in}}%
\pgfpathlineto{\pgfqpoint{8.521168in}{2.514049in}}%
\pgfpathlineto{\pgfqpoint{8.522506in}{2.515042in}}%
\pgfpathlineto{\pgfqpoint{8.525168in}{2.518718in}}%
\pgfpathlineto{\pgfqpoint{8.527811in}{2.519652in}}%
\pgfpathlineto{\pgfqpoint{8.531741in}{2.526008in}}%
\pgfpathlineto{\pgfqpoint{8.535630in}{2.521237in}}%
\pgfpathlineto{\pgfqpoint{8.538201in}{2.518208in}}%
\pgfpathlineto{\pgfqpoint{8.540754in}{2.526179in}}%
\pgfpathlineto{\pgfqpoint{8.544551in}{2.520823in}}%
\pgfpathlineto{\pgfqpoint{8.547062in}{2.518935in}}%
\pgfpathlineto{\pgfqpoint{8.552033in}{2.494678in}}%
\pgfpathlineto{\pgfqpoint{8.554494in}{2.506426in}}%
\pgfpathlineto{\pgfqpoint{8.558155in}{2.492106in}}%
\pgfpathlineto{\pgfqpoint{8.560577in}{2.488159in}}%
\pgfpathlineto{\pgfqpoint{8.561781in}{2.485400in}}%
\pgfpathlineto{\pgfqpoint{8.562982in}{2.490134in}}%
\pgfpathlineto{\pgfqpoint{8.564179in}{2.488479in}}%
\pgfpathlineto{\pgfqpoint{8.565373in}{2.492502in}}%
\pgfpathlineto{\pgfqpoint{8.568930in}{2.483912in}}%
\pgfpathlineto{\pgfqpoint{8.570109in}{2.483588in}}%
\pgfpathlineto{\pgfqpoint{8.572454in}{2.481906in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{2.482727in}}%
\pgfpathlineto{\pgfqpoint{8.575946in}{2.478179in}}%
\pgfpathlineto{\pgfqpoint{8.578255in}{2.470545in}}%
\pgfpathlineto{\pgfqpoint{8.580551in}{2.479714in}}%
\pgfpathlineto{\pgfqpoint{8.581693in}{2.479592in}}%
\pgfpathlineto{\pgfqpoint{8.582832in}{2.481732in}}%
\pgfpathlineto{\pgfqpoint{8.586229in}{2.458135in}}%
\pgfpathlineto{\pgfqpoint{8.588476in}{2.461678in}}%
\pgfpathlineto{\pgfqpoint{8.592931in}{2.452489in}}%
\pgfpathlineto{\pgfqpoint{8.596237in}{2.466558in}}%
\pgfpathlineto{\pgfqpoint{8.598426in}{2.468826in}}%
\pgfpathlineto{\pgfqpoint{8.599515in}{2.464417in}}%
\pgfpathlineto{\pgfqpoint{8.600601in}{2.468422in}}%
\pgfpathlineto{\pgfqpoint{8.602764in}{2.466370in}}%
\pgfpathlineto{\pgfqpoint{8.603841in}{2.465151in}}%
\pgfpathlineto{\pgfqpoint{8.604915in}{2.467009in}}%
\pgfpathlineto{\pgfqpoint{8.609180in}{2.464699in}}%
\pgfpathlineto{\pgfqpoint{8.611295in}{2.466676in}}%
\pgfpathlineto{\pgfqpoint{8.614444in}{2.476347in}}%
\pgfpathlineto{\pgfqpoint{8.618603in}{2.465376in}}%
\pgfpathlineto{\pgfqpoint{8.619635in}{2.467497in}}%
\pgfpathlineto{\pgfqpoint{8.624755in}{2.460512in}}%
\pgfpathlineto{\pgfqpoint{8.626784in}{2.447988in}}%
\pgfpathlineto{\pgfqpoint{8.627794in}{2.449952in}}%
\pgfpathlineto{\pgfqpoint{8.629806in}{2.455747in}}%
\pgfpathlineto{\pgfqpoint{8.630809in}{2.451970in}}%
\pgfpathlineto{\pgfqpoint{8.631808in}{2.453743in}}%
\pgfpathlineto{\pgfqpoint{8.633799in}{2.445422in}}%
\pgfpathlineto{\pgfqpoint{8.635780in}{2.451433in}}%
\pgfpathlineto{\pgfqpoint{8.636766in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{8.640686in}{2.443970in}}%
\pgfpathlineto{\pgfqpoint{8.641659in}{2.443466in}}%
\pgfpathlineto{\pgfqpoint{8.642630in}{2.441150in}}%
\pgfpathlineto{\pgfqpoint{8.643599in}{2.443540in}}%
\pgfpathlineto{\pgfqpoint{8.651258in}{2.430712in}}%
\pgfpathlineto{\pgfqpoint{8.653149in}{2.434165in}}%
\pgfpathlineto{\pgfqpoint{8.654091in}{2.430901in}}%
\pgfpathlineto{\pgfqpoint{8.656902in}{2.436730in}}%
\pgfpathlineto{\pgfqpoint{8.657835in}{2.434865in}}%
\pgfpathlineto{\pgfqpoint{8.658765in}{2.436952in}}%
\pgfpathlineto{\pgfqpoint{8.660618in}{2.433790in}}%
\pgfpathlineto{\pgfqpoint{8.662462in}{2.440786in}}%
\pgfpathlineto{\pgfqpoint{8.667034in}{2.422660in}}%
\pgfpathlineto{\pgfqpoint{8.667941in}{2.422382in}}%
\pgfpathlineto{\pgfqpoint{8.670651in}{2.417546in}}%
\pgfpathlineto{\pgfqpoint{8.672447in}{2.425507in}}%
\pgfpathlineto{\pgfqpoint{8.674234in}{2.430118in}}%
\pgfpathlineto{\pgfqpoint{8.675124in}{2.426367in}}%
\pgfpathlineto{\pgfqpoint{8.676013in}{2.427725in}}%
\pgfpathlineto{\pgfqpoint{8.676899in}{2.432460in}}%
\pgfpathlineto{\pgfqpoint{8.679545in}{2.415106in}}%
\pgfpathlineto{\pgfqpoint{8.680423in}{2.416675in}}%
\pgfpathlineto{\pgfqpoint{8.682173in}{2.405573in}}%
\pgfpathlineto{\pgfqpoint{8.683044in}{2.402868in}}%
\pgfpathlineto{\pgfqpoint{8.684782in}{2.413392in}}%
\pgfpathlineto{\pgfqpoint{8.687373in}{2.400817in}}%
\pgfpathlineto{\pgfqpoint{8.688233in}{2.401186in}}%
\pgfpathlineto{\pgfqpoint{8.689947in}{2.396436in}}%
\pgfpathlineto{\pgfqpoint{8.690801in}{2.402643in}}%
\pgfpathlineto{\pgfqpoint{8.694197in}{2.375140in}}%
\pgfpathlineto{\pgfqpoint{8.695042in}{2.373221in}}%
\pgfpathlineto{\pgfqpoint{8.695884in}{2.374397in}}%
\pgfpathlineto{\pgfqpoint{8.697563in}{2.398422in}}%
\pgfpathlineto{\pgfqpoint{8.698400in}{2.398801in}}%
\pgfpathlineto{\pgfqpoint{8.700899in}{2.395372in}}%
\pgfpathlineto{\pgfqpoint{8.702556in}{2.396185in}}%
\pgfpathlineto{\pgfqpoint{8.705028in}{2.375414in}}%
\pgfpathlineto{\pgfqpoint{8.707484in}{2.373921in}}%
\pgfpathlineto{\pgfqpoint{8.708299in}{2.375190in}}%
\pgfpathlineto{\pgfqpoint{8.709923in}{2.371749in}}%
\pgfpathlineto{\pgfqpoint{8.712347in}{2.370002in}}%
\pgfpathlineto{\pgfqpoint{8.713955in}{2.376191in}}%
\pgfpathlineto{\pgfqpoint{8.714756in}{2.375215in}}%
\pgfpathlineto{\pgfqpoint{8.717943in}{2.362763in}}%
\pgfpathlineto{\pgfqpoint{8.720316in}{2.345285in}}%
\pgfpathlineto{\pgfqpoint{8.723457in}{2.357064in}}%
\pgfpathlineto{\pgfqpoint{8.724238in}{2.357827in}}%
\pgfpathlineto{\pgfqpoint{8.725795in}{2.353582in}}%
\pgfpathlineto{\pgfqpoint{8.726571in}{2.355208in}}%
\pgfpathlineto{\pgfqpoint{8.731960in}{2.331620in}}%
\pgfpathlineto{\pgfqpoint{8.735005in}{2.337968in}}%
\pgfpathlineto{\pgfqpoint{8.735763in}{2.336469in}}%
\pgfpathlineto{\pgfqpoint{8.737273in}{2.343421in}}%
\pgfpathlineto{\pgfqpoint{8.738026in}{2.344694in}}%
\pgfpathlineto{\pgfqpoint{8.739527in}{2.342129in}}%
\pgfpathlineto{\pgfqpoint{8.741768in}{2.350838in}}%
\pgfpathlineto{\pgfqpoint{8.746209in}{2.383090in}}%
\pgfpathlineto{\pgfqpoint{8.746945in}{2.387180in}}%
\pgfpathlineto{\pgfqpoint{8.750599in}{2.370813in}}%
\pgfpathlineto{\pgfqpoint{8.751326in}{2.372164in}}%
\pgfpathlineto{\pgfqpoint{8.754218in}{2.394576in}}%
\pgfpathlineto{\pgfqpoint{8.758516in}{2.367773in}}%
\pgfpathlineto{\pgfqpoint{8.759227in}{2.368941in}}%
\pgfpathlineto{\pgfqpoint{8.759937in}{2.370445in}}%
\pgfpathlineto{\pgfqpoint{8.760646in}{2.360322in}}%
\pgfpathlineto{\pgfqpoint{8.761353in}{2.360949in}}%
\pgfpathlineto{\pgfqpoint{8.764170in}{2.348678in}}%
\pgfpathlineto{\pgfqpoint{8.764871in}{2.349272in}}%
\pgfpathlineto{\pgfqpoint{8.766269in}{2.362305in}}%
\pgfpathlineto{\pgfqpoint{8.766966in}{2.359025in}}%
\pgfpathlineto{\pgfqpoint{8.767661in}{2.354189in}}%
\pgfpathlineto{\pgfqpoint{8.769049in}{2.365038in}}%
\pgfpathlineto{\pgfqpoint{8.771120in}{2.347798in}}%
\pgfpathlineto{\pgfqpoint{8.772495in}{2.330619in}}%
\pgfpathlineto{\pgfqpoint{8.773181in}{2.330894in}}%
\pgfpathlineto{\pgfqpoint{8.773865in}{2.330641in}}%
\pgfpathlineto{\pgfqpoint{8.777267in}{2.339622in}}%
\pgfpathlineto{\pgfqpoint{8.777944in}{2.336702in}}%
\pgfpathlineto{\pgfqpoint{8.779294in}{2.329340in}}%
\pgfpathlineto{\pgfqpoint{8.780639in}{2.338442in}}%
\pgfpathlineto{\pgfqpoint{8.783315in}{2.333054in}}%
\pgfpathlineto{\pgfqpoint{8.785310in}{2.340320in}}%
\pgfpathlineto{\pgfqpoint{8.785972in}{2.344548in}}%
\pgfpathlineto{\pgfqpoint{8.786634in}{2.335285in}}%
\pgfpathlineto{\pgfqpoint{8.787294in}{2.344850in}}%
\pgfpathlineto{\pgfqpoint{8.787953in}{2.341432in}}%
\pgfpathlineto{\pgfqpoint{8.788611in}{2.341284in}}%
\pgfpathlineto{\pgfqpoint{8.791231in}{2.329975in}}%
\pgfpathlineto{\pgfqpoint{8.791883in}{2.330242in}}%
\pgfpathlineto{\pgfqpoint{8.793833in}{2.332957in}}%
\pgfpathlineto{\pgfqpoint{8.794480in}{2.331967in}}%
\pgfpathlineto{\pgfqpoint{8.795127in}{2.327879in}}%
\pgfpathlineto{\pgfqpoint{8.795772in}{2.328324in}}%
\pgfpathlineto{\pgfqpoint{8.796416in}{2.328836in}}%
\pgfpathlineto{\pgfqpoint{8.797060in}{2.324587in}}%
\pgfpathlineto{\pgfqpoint{8.797702in}{2.325495in}}%
\pgfpathlineto{\pgfqpoint{8.798343in}{2.327157in}}%
\pgfpathlineto{\pgfqpoint{8.798983in}{2.324875in}}%
\pgfpathlineto{\pgfqpoint{8.799621in}{2.326014in}}%
\pgfpathlineto{\pgfqpoint{8.800896in}{2.324466in}}%
\pgfpathlineto{\pgfqpoint{8.802799in}{2.330069in}}%
\pgfpathlineto{\pgfqpoint{8.804063in}{2.324719in}}%
\pgfpathlineto{\pgfqpoint{8.805322in}{2.335264in}}%
\pgfpathlineto{\pgfqpoint{8.805951in}{2.333465in}}%
\pgfpathlineto{\pgfqpoint{8.807204in}{2.322169in}}%
\pgfpathlineto{\pgfqpoint{8.807829in}{2.323368in}}%
\pgfpathlineto{\pgfqpoint{8.809076in}{2.327448in}}%
\pgfpathlineto{\pgfqpoint{8.810318in}{2.324953in}}%
\pgfpathlineto{\pgfqpoint{8.810938in}{2.327089in}}%
\pgfpathlineto{\pgfqpoint{8.812175in}{2.336329in}}%
\pgfpathlineto{\pgfqpoint{8.814022in}{2.324328in}}%
\pgfpathlineto{\pgfqpoint{8.814636in}{2.324777in}}%
\pgfpathlineto{\pgfqpoint{8.816471in}{2.320299in}}%
\pgfpathlineto{\pgfqpoint{8.817689in}{2.323789in}}%
\pgfpathlineto{\pgfqpoint{8.819510in}{2.316653in}}%
\pgfpathlineto{\pgfqpoint{8.820719in}{2.307747in}}%
\pgfpathlineto{\pgfqpoint{8.821923in}{2.297389in}}%
\pgfpathlineto{\pgfqpoint{8.822524in}{2.299313in}}%
\pgfpathlineto{\pgfqpoint{8.823723in}{2.295097in}}%
\pgfpathlineto{\pgfqpoint{8.824322in}{2.295329in}}%
\pgfpathlineto{\pgfqpoint{8.824919in}{2.295690in}}%
\pgfpathlineto{\pgfqpoint{8.826110in}{2.292912in}}%
\pgfpathlineto{\pgfqpoint{8.826704in}{2.305532in}}%
\pgfpathlineto{\pgfqpoint{8.827298in}{2.301398in}}%
\pgfpathlineto{\pgfqpoint{8.828482in}{2.303655in}}%
\pgfpathlineto{\pgfqpoint{8.830838in}{2.286676in}}%
\pgfpathlineto{\pgfqpoint{8.831425in}{2.288705in}}%
\pgfpathlineto{\pgfqpoint{8.832011in}{2.289489in}}%
\pgfpathlineto{\pgfqpoint{8.832596in}{2.293193in}}%
\pgfpathlineto{\pgfqpoint{8.834927in}{2.270134in}}%
\pgfpathlineto{\pgfqpoint{8.835508in}{2.271512in}}%
\pgfpathlineto{\pgfqpoint{8.837821in}{2.297074in}}%
\pgfpathlineto{\pgfqpoint{8.838397in}{2.287870in}}%
\pgfpathlineto{\pgfqpoint{8.840120in}{2.261379in}}%
\pgfpathlineto{\pgfqpoint{8.841264in}{2.261599in}}%
\pgfpathlineto{\pgfqpoint{8.842974in}{2.259245in}}%
\pgfpathlineto{\pgfqpoint{8.843542in}{2.259761in}}%
\pgfpathlineto{\pgfqpoint{8.844110in}{2.268615in}}%
\pgfpathlineto{\pgfqpoint{8.844676in}{2.265176in}}%
\pgfpathlineto{\pgfqpoint{8.847496in}{2.257805in}}%
\pgfpathlineto{\pgfqpoint{8.849178in}{2.242953in}}%
\pgfpathlineto{\pgfqpoint{8.850295in}{2.245323in}}%
\pgfpathlineto{\pgfqpoint{8.850852in}{2.244938in}}%
\pgfpathlineto{\pgfqpoint{8.852519in}{2.235268in}}%
\pgfpathlineto{\pgfqpoint{8.853073in}{2.236039in}}%
\pgfpathlineto{\pgfqpoint{8.854178in}{2.240841in}}%
\pgfpathlineto{\pgfqpoint{8.854730in}{2.233267in}}%
\pgfpathlineto{\pgfqpoint{8.855280in}{2.236376in}}%
\pgfpathlineto{\pgfqpoint{8.857475in}{2.233313in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{2.230597in}}%
\pgfpathlineto{\pgfqpoint{8.858568in}{2.231039in}}%
\pgfpathlineto{\pgfqpoint{8.859657in}{2.237041in}}%
\pgfpathlineto{\pgfqpoint{8.861285in}{2.230181in}}%
\pgfpathlineto{\pgfqpoint{8.861827in}{2.230633in}}%
\pgfpathlineto{\pgfqpoint{8.863983in}{2.220823in}}%
\pgfpathlineto{\pgfqpoint{8.864521in}{2.223850in}}%
\pgfpathlineto{\pgfqpoint{8.865057in}{2.222525in}}%
\pgfpathlineto{\pgfqpoint{8.865593in}{2.221780in}}%
\pgfpathlineto{\pgfqpoint{8.866128in}{2.223377in}}%
\pgfpathlineto{\pgfqpoint{8.867729in}{2.233542in}}%
\pgfpathlineto{\pgfqpoint{8.868792in}{2.236763in}}%
\pgfpathlineto{\pgfqpoint{8.869322in}{2.236339in}}%
\pgfpathlineto{\pgfqpoint{8.871437in}{2.224763in}}%
\pgfpathlineto{\pgfqpoint{8.873539in}{2.227126in}}%
\pgfpathlineto{\pgfqpoint{8.874063in}{2.224077in}}%
\pgfpathlineto{\pgfqpoint{8.874586in}{2.224265in}}%
\pgfpathlineto{\pgfqpoint{8.876151in}{2.229224in}}%
\pgfpathlineto{\pgfqpoint{8.877191in}{2.250551in}}%
\pgfpathlineto{\pgfqpoint{8.877709in}{2.244595in}}%
\pgfpathlineto{\pgfqpoint{8.878227in}{2.243191in}}%
\pgfpathlineto{\pgfqpoint{8.878745in}{2.246059in}}%
\pgfpathlineto{\pgfqpoint{8.881320in}{2.226986in}}%
\pgfpathlineto{\pgfqpoint{8.882858in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{8.883369in}{2.260277in}}%
\pgfpathlineto{\pgfqpoint{8.883879in}{2.257829in}}%
\pgfpathlineto{\pgfqpoint{8.887431in}{2.241252in}}%
\pgfpathlineto{\pgfqpoint{8.888440in}{2.240044in}}%
\pgfpathlineto{\pgfqpoint{8.888944in}{2.244846in}}%
\pgfpathlineto{\pgfqpoint{8.889446in}{2.241661in}}%
\pgfpathlineto{\pgfqpoint{8.889949in}{2.238879in}}%
\pgfpathlineto{\pgfqpoint{8.890450in}{2.241816in}}%
\pgfpathlineto{\pgfqpoint{8.890951in}{2.240568in}}%
\pgfpathlineto{\pgfqpoint{8.892947in}{2.248818in}}%
\pgfpathlineto{\pgfqpoint{8.893444in}{2.249974in}}%
\pgfpathlineto{\pgfqpoint{8.893941in}{2.248558in}}%
\pgfpathlineto{\pgfqpoint{8.895922in}{2.233441in}}%
\pgfpathlineto{\pgfqpoint{8.896415in}{2.234061in}}%
\pgfpathlineto{\pgfqpoint{8.898383in}{2.241230in}}%
\pgfpathlineto{\pgfqpoint{8.899363in}{2.259279in}}%
\pgfpathlineto{\pgfqpoint{8.899852in}{2.258495in}}%
\pgfpathlineto{\pgfqpoint{8.906151in}{2.216479in}}%
\pgfpathlineto{\pgfqpoint{8.906632in}{2.215402in}}%
\pgfpathlineto{\pgfqpoint{8.907111in}{2.218115in}}%
\pgfpathlineto{\pgfqpoint{8.908546in}{2.214064in}}%
\pgfpathlineto{\pgfqpoint{8.909976in}{2.217028in}}%
\pgfpathlineto{\pgfqpoint{8.912347in}{2.201440in}}%
\pgfpathlineto{\pgfqpoint{8.912819in}{2.206330in}}%
\pgfpathlineto{\pgfqpoint{8.913291in}{2.205055in}}%
\pgfpathlineto{\pgfqpoint{8.913762in}{2.204357in}}%
\pgfpathlineto{\pgfqpoint{8.915172in}{2.223415in}}%
\pgfpathlineto{\pgfqpoint{8.916109in}{2.212174in}}%
\pgfpathlineto{\pgfqpoint{8.916577in}{2.215107in}}%
\pgfpathlineto{\pgfqpoint{8.917977in}{2.211480in}}%
\pgfpathlineto{\pgfqpoint{8.919371in}{2.219428in}}%
\pgfpathlineto{\pgfqpoint{8.919835in}{2.221156in}}%
\pgfpathlineto{\pgfqpoint{8.920298in}{2.218890in}}%
\pgfpathlineto{\pgfqpoint{8.920760in}{2.219396in}}%
\pgfpathlineto{\pgfqpoint{8.921222in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{8.921683in}{2.219741in}}%
\pgfpathlineto{\pgfqpoint{8.923064in}{2.219222in}}%
\pgfpathlineto{\pgfqpoint{8.923982in}{2.224214in}}%
\pgfpathlineto{\pgfqpoint{8.925354in}{2.242957in}}%
\pgfpathlineto{\pgfqpoint{8.925810in}{2.241530in}}%
\pgfpathlineto{\pgfqpoint{8.927630in}{2.212150in}}%
\pgfpathlineto{\pgfqpoint{8.928083in}{2.217581in}}%
\pgfpathlineto{\pgfqpoint{8.928536in}{2.219822in}}%
\pgfpathlineto{\pgfqpoint{8.928989in}{2.218798in}}%
\pgfpathlineto{\pgfqpoint{8.929441in}{2.217381in}}%
\pgfpathlineto{\pgfqpoint{8.930343in}{2.222969in}}%
\pgfpathlineto{\pgfqpoint{8.933037in}{2.196323in}}%
\pgfpathlineto{\pgfqpoint{8.934376in}{2.200217in}}%
\pgfpathlineto{\pgfqpoint{8.936155in}{2.210815in}}%
\pgfpathlineto{\pgfqpoint{8.936598in}{2.209037in}}%
\pgfpathlineto{\pgfqpoint{8.937041in}{2.211419in}}%
\pgfpathlineto{\pgfqpoint{8.937483in}{2.208366in}}%
\pgfpathlineto{\pgfqpoint{8.938366in}{2.193126in}}%
\pgfpathlineto{\pgfqpoint{8.938807in}{2.197899in}}%
\pgfpathlineto{\pgfqpoint{8.939247in}{2.207690in}}%
\pgfpathlineto{\pgfqpoint{8.939687in}{2.196680in}}%
\pgfpathlineto{\pgfqpoint{8.941441in}{2.180268in}}%
\pgfpathlineto{\pgfqpoint{8.942315in}{2.176149in}}%
\pgfpathlineto{\pgfqpoint{8.943622in}{2.185445in}}%
\pgfpathlineto{\pgfqpoint{8.944056in}{2.185965in}}%
\pgfpathlineto{\pgfqpoint{8.945790in}{2.168052in}}%
\pgfpathlineto{\pgfqpoint{8.946222in}{2.172279in}}%
\pgfpathlineto{\pgfqpoint{8.947085in}{2.186197in}}%
\pgfpathlineto{\pgfqpoint{8.947945in}{2.182844in}}%
\pgfpathlineto{\pgfqpoint{8.949233in}{2.187873in}}%
\pgfpathlineto{\pgfqpoint{8.949661in}{2.180500in}}%
\pgfpathlineto{\pgfqpoint{8.950089in}{2.185064in}}%
\pgfpathlineto{\pgfqpoint{8.950943in}{2.191571in}}%
\pgfpathlineto{\pgfqpoint{8.953069in}{2.167495in}}%
\pgfpathlineto{\pgfqpoint{8.953493in}{2.168035in}}%
\pgfpathlineto{\pgfqpoint{8.953916in}{2.167337in}}%
\pgfpathlineto{\pgfqpoint{8.954339in}{2.173481in}}%
\pgfpathlineto{\pgfqpoint{8.954762in}{2.165980in}}%
\pgfpathlineto{\pgfqpoint{8.956026in}{2.161057in}}%
\pgfpathlineto{\pgfqpoint{8.956447in}{2.161316in}}%
\pgfpathlineto{\pgfqpoint{8.958542in}{2.157266in}}%
\pgfpathlineto{\pgfqpoint{8.958960in}{2.156908in}}%
\pgfpathlineto{\pgfqpoint{8.959377in}{2.160530in}}%
\pgfpathlineto{\pgfqpoint{8.960210in}{2.159153in}}%
\pgfpathlineto{\pgfqpoint{8.960626in}{2.159705in}}%
\pgfpathlineto{\pgfqpoint{8.961041in}{2.158964in}}%
\pgfpathlineto{\pgfqpoint{8.961456in}{2.165602in}}%
\pgfpathlineto{\pgfqpoint{8.961871in}{2.159508in}}%
\pgfpathlineto{\pgfqpoint{8.965170in}{2.128410in}}%
\pgfpathlineto{\pgfqpoint{8.967218in}{2.140152in}}%
\pgfpathlineto{\pgfqpoint{8.967626in}{2.140073in}}%
\pgfpathlineto{\pgfqpoint{8.970471in}{2.147043in}}%
\pgfpathlineto{\pgfqpoint{8.970875in}{2.147432in}}%
\pgfpathlineto{\pgfqpoint{8.972489in}{2.120128in}}%
\pgfpathlineto{\pgfqpoint{8.972892in}{2.121452in}}%
\pgfpathlineto{\pgfqpoint{8.974498in}{2.123787in}}%
\pgfpathlineto{\pgfqpoint{8.975298in}{2.120454in}}%
\pgfpathlineto{\pgfqpoint{8.978085in}{2.140096in}}%
\pgfpathlineto{\pgfqpoint{8.982424in}{2.113764in}}%
\pgfpathlineto{\pgfqpoint{8.983599in}{2.117448in}}%
\pgfpathlineto{\pgfqpoint{8.983989in}{2.119498in}}%
\pgfpathlineto{\pgfqpoint{8.984380in}{2.116635in}}%
\pgfpathlineto{\pgfqpoint{8.984770in}{2.115086in}}%
\pgfpathlineto{\pgfqpoint{8.985937in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{8.987101in}{2.118662in}}%
\pgfpathlineto{\pgfqpoint{8.987488in}{2.124993in}}%
\pgfpathlineto{\pgfqpoint{8.987875in}{2.119927in}}%
\pgfpathlineto{\pgfqpoint{8.988261in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{8.988647in}{2.122125in}}%
\pgfpathlineto{\pgfqpoint{8.989417in}{2.120502in}}%
\pgfpathlineto{\pgfqpoint{8.990571in}{2.109140in}}%
\pgfpathlineto{\pgfqpoint{8.990954in}{2.111449in}}%
\pgfpathlineto{\pgfqpoint{8.991337in}{2.112008in}}%
\pgfpathlineto{\pgfqpoint{8.992102in}{2.103047in}}%
\pgfpathlineto{\pgfqpoint{8.992484in}{2.104477in}}%
\pgfpathlineto{\pgfqpoint{8.992866in}{2.110574in}}%
\pgfpathlineto{\pgfqpoint{8.993628in}{2.106122in}}%
\pgfpathlineto{\pgfqpoint{8.994389in}{2.098687in}}%
\pgfpathlineto{\pgfqpoint{8.995147in}{2.100467in}}%
\pgfpathlineto{\pgfqpoint{8.995905in}{2.099522in}}%
\pgfpathlineto{\pgfqpoint{8.996661in}{2.093429in}}%
\pgfpathlineto{\pgfqpoint{8.998168in}{2.116810in}}%
\pgfpathlineto{\pgfqpoint{8.998544in}{2.113025in}}%
\pgfpathlineto{\pgfqpoint{8.999295in}{2.105903in}}%
\pgfpathlineto{\pgfqpoint{8.999669in}{2.108572in}}%
\pgfpathlineto{\pgfqpoint{9.000044in}{2.109616in}}%
\pgfpathlineto{\pgfqpoint{9.002654in}{2.093481in}}%
\pgfpathlineto{\pgfqpoint{9.003025in}{2.090764in}}%
\pgfpathlineto{\pgfqpoint{9.003396in}{2.094359in}}%
\pgfpathlineto{\pgfqpoint{9.003767in}{2.094354in}}%
\pgfpathlineto{\pgfqpoint{9.005615in}{2.081370in}}%
\pgfpathlineto{\pgfqpoint{9.006351in}{2.078937in}}%
\pgfpathlineto{\pgfqpoint{9.006719in}{2.083413in}}%
\pgfpathlineto{\pgfqpoint{9.007454in}{2.079965in}}%
\pgfpathlineto{\pgfqpoint{9.009284in}{2.069858in}}%
\pgfpathlineto{\pgfqpoint{9.010013in}{2.075278in}}%
\pgfpathlineto{\pgfqpoint{9.010377in}{2.073677in}}%
\pgfpathlineto{\pgfqpoint{9.011105in}{2.070935in}}%
\pgfpathlineto{\pgfqpoint{9.012193in}{2.057555in}}%
\pgfpathlineto{\pgfqpoint{9.012917in}{2.058536in}}%
\pgfpathlineto{\pgfqpoint{9.014000in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{9.014360in}{2.065840in}}%
\pgfpathlineto{\pgfqpoint{9.015798in}{2.061005in}}%
\pgfpathlineto{\pgfqpoint{9.016157in}{2.061564in}}%
\pgfpathlineto{\pgfqpoint{9.016873in}{2.057283in}}%
\pgfpathlineto{\pgfqpoint{9.018658in}{2.076150in}}%
\pgfpathlineto{\pgfqpoint{9.019014in}{2.076032in}}%
\pgfpathlineto{\pgfqpoint{9.019369in}{2.072615in}}%
\pgfpathlineto{\pgfqpoint{9.019724in}{2.076112in}}%
\pgfpathlineto{\pgfqpoint{9.020788in}{2.092910in}}%
\pgfpathlineto{\pgfqpoint{9.021142in}{2.085339in}}%
\pgfpathlineto{\pgfqpoint{9.021496in}{2.081723in}}%
\pgfpathlineto{\pgfqpoint{9.021849in}{2.087842in}}%
\pgfpathlineto{\pgfqpoint{9.022202in}{2.086707in}}%
\pgfpathlineto{\pgfqpoint{9.022554in}{2.081149in}}%
\pgfpathlineto{\pgfqpoint{9.022906in}{2.082245in}}%
\pgfpathlineto{\pgfqpoint{9.023258in}{2.088549in}}%
\pgfpathlineto{\pgfqpoint{9.023961in}{2.081249in}}%
\pgfpathlineto{\pgfqpoint{9.025363in}{2.071504in}}%
\pgfpathlineto{\pgfqpoint{9.025712in}{2.072400in}}%
\pgfpathlineto{\pgfqpoint{9.026062in}{2.075766in}}%
\pgfpathlineto{\pgfqpoint{9.026411in}{2.075644in}}%
\pgfpathlineto{\pgfqpoint{9.026759in}{2.070273in}}%
\pgfpathlineto{\pgfqpoint{9.027108in}{2.071132in}}%
\pgfpathlineto{\pgfqpoint{9.027456in}{2.083877in}}%
\pgfpathlineto{\pgfqpoint{9.028151in}{2.073827in}}%
\pgfpathlineto{\pgfqpoint{9.028498in}{2.071749in}}%
\pgfpathlineto{\pgfqpoint{9.029191in}{2.072226in}}%
\pgfpathlineto{\pgfqpoint{9.030228in}{2.071998in}}%
\pgfpathlineto{\pgfqpoint{9.030918in}{2.079160in}}%
\pgfpathlineto{\pgfqpoint{9.032980in}{2.069320in}}%
\pgfpathlineto{\pgfqpoint{9.034690in}{2.059110in}}%
\pgfpathlineto{\pgfqpoint{9.035031in}{2.060353in}}%
\pgfpathlineto{\pgfqpoint{9.035372in}{2.061514in}}%
\pgfpathlineto{\pgfqpoint{9.036392in}{2.043843in}}%
\pgfpathlineto{\pgfqpoint{9.036731in}{2.045580in}}%
\pgfpathlineto{\pgfqpoint{9.038086in}{2.056436in}}%
\pgfpathlineto{\pgfqpoint{9.038424in}{2.054640in}}%
\pgfpathlineto{\pgfqpoint{9.039773in}{2.047949in}}%
\pgfpathlineto{\pgfqpoint{9.041117in}{2.068196in}}%
\pgfpathlineto{\pgfqpoint{9.042122in}{2.042319in}}%
\pgfpathlineto{\pgfqpoint{9.042456in}{2.044083in}}%
\pgfpathlineto{\pgfqpoint{9.042790in}{2.056642in}}%
\pgfpathlineto{\pgfqpoint{9.043791in}{2.053089in}}%
\pgfpathlineto{\pgfqpoint{9.044456in}{2.052314in}}%
\pgfpathlineto{\pgfqpoint{9.048095in}{2.084865in}}%
\pgfpathlineto{\pgfqpoint{9.048753in}{2.071936in}}%
\pgfpathlineto{\pgfqpoint{9.049081in}{2.063960in}}%
\pgfpathlineto{\pgfqpoint{9.050065in}{2.065550in}}%
\pgfpathlineto{\pgfqpoint{9.050720in}{2.067780in}}%
\pgfpathlineto{\pgfqpoint{9.051046in}{2.065726in}}%
\pgfpathlineto{\pgfqpoint{9.051373in}{2.065458in}}%
\pgfpathlineto{\pgfqpoint{9.053326in}{2.043756in}}%
\pgfpathlineto{\pgfqpoint{9.054946in}{2.060432in}}%
\pgfpathlineto{\pgfqpoint{9.055269in}{2.057059in}}%
\pgfpathlineto{\pgfqpoint{9.055592in}{2.052400in}}%
\pgfpathlineto{\pgfqpoint{9.056236in}{2.054326in}}%
\pgfpathlineto{\pgfqpoint{9.056880in}{2.056555in}}%
\pgfpathlineto{\pgfqpoint{9.057202in}{2.056179in}}%
\pgfpathlineto{\pgfqpoint{9.058805in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{9.059444in}{2.052605in}}%
\pgfpathlineto{\pgfqpoint{9.060083in}{2.050147in}}%
\pgfpathlineto{\pgfqpoint{9.060401in}{2.046685in}}%
\pgfpathlineto{\pgfqpoint{9.060720in}{2.051501in}}%
\pgfpathlineto{\pgfqpoint{9.061038in}{2.049699in}}%
\pgfpathlineto{\pgfqpoint{9.061673in}{2.049789in}}%
\pgfpathlineto{\pgfqpoint{9.063574in}{2.030621in}}%
\pgfpathlineto{\pgfqpoint{9.063890in}{2.037610in}}%
\pgfpathlineto{\pgfqpoint{9.064520in}{2.059920in}}%
\pgfpathlineto{\pgfqpoint{9.064835in}{2.039472in}}%
\pgfpathlineto{\pgfqpoint{9.065464in}{2.032138in}}%
\pgfpathlineto{\pgfqpoint{9.065779in}{2.033007in}}%
\pgfpathlineto{\pgfqpoint{9.067346in}{2.042623in}}%
\pgfpathlineto{\pgfqpoint{9.067971in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{9.069529in}{2.017305in}}%
\pgfpathlineto{\pgfqpoint{9.070150in}{2.027656in}}%
\pgfpathlineto{\pgfqpoint{9.071390in}{2.046554in}}%
\pgfpathlineto{\pgfqpoint{9.071699in}{2.043393in}}%
\pgfpathlineto{\pgfqpoint{9.072008in}{2.046223in}}%
\pgfpathlineto{\pgfqpoint{9.072625in}{2.045299in}}%
\pgfpathlineto{\pgfqpoint{9.073857in}{2.027692in}}%
\pgfpathlineto{\pgfqpoint{9.075391in}{2.054309in}}%
\pgfpathlineto{\pgfqpoint{9.075696in}{2.055047in}}%
\pgfpathlineto{\pgfqpoint{9.076002in}{2.054513in}}%
\pgfpathlineto{\pgfqpoint{9.076613in}{2.048165in}}%
\pgfpathlineto{\pgfqpoint{9.077832in}{2.029098in}}%
\pgfpathlineto{\pgfqpoint{9.078136in}{2.036257in}}%
\pgfpathlineto{\pgfqpoint{9.078743in}{2.039998in}}%
\pgfpathlineto{\pgfqpoint{9.079046in}{2.039219in}}%
\pgfpathlineto{\pgfqpoint{9.080861in}{2.032975in}}%
\pgfpathlineto{\pgfqpoint{9.081765in}{2.036335in}}%
\pgfpathlineto{\pgfqpoint{9.084165in}{2.052240in}}%
\pgfpathlineto{\pgfqpoint{9.085657in}{2.040396in}}%
\pgfpathlineto{\pgfqpoint{9.085955in}{2.041222in}}%
\pgfpathlineto{\pgfqpoint{9.086549in}{2.048627in}}%
\pgfpathlineto{\pgfqpoint{9.088328in}{2.068336in}}%
\pgfpathlineto{\pgfqpoint{9.088624in}{2.067156in}}%
\pgfpathlineto{\pgfqpoint{9.088919in}{2.056711in}}%
\pgfpathlineto{\pgfqpoint{9.089509in}{2.064833in}}%
\pgfpathlineto{\pgfqpoint{9.089804in}{2.065170in}}%
\pgfpathlineto{\pgfqpoint{9.090098in}{2.064784in}}%
\pgfpathlineto{\pgfqpoint{9.090981in}{2.054718in}}%
\pgfpathlineto{\pgfqpoint{9.093031in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{9.093323in}{2.037448in}}%
\pgfpathlineto{\pgfqpoint{9.093906in}{2.028103in}}%
\pgfpathlineto{\pgfqpoint{9.094779in}{2.017215in}}%
\pgfpathlineto{\pgfqpoint{9.095069in}{2.018429in}}%
\pgfpathlineto{\pgfqpoint{9.096808in}{2.058475in}}%
\pgfpathlineto{\pgfqpoint{9.098539in}{2.051311in}}%
\pgfpathlineto{\pgfqpoint{9.098827in}{2.052969in}}%
\pgfpathlineto{\pgfqpoint{9.099114in}{2.052827in}}%
\pgfpathlineto{\pgfqpoint{9.099402in}{2.047964in}}%
\pgfpathlineto{\pgfqpoint{9.100262in}{2.050356in}}%
\pgfpathlineto{\pgfqpoint{9.100835in}{2.055863in}}%
\pgfpathlineto{\pgfqpoint{9.101121in}{2.066030in}}%
\pgfpathlineto{\pgfqpoint{9.101692in}{2.047242in}}%
\pgfpathlineto{\pgfqpoint{9.103400in}{2.021886in}}%
\pgfpathlineto{\pgfqpoint{9.103968in}{2.030923in}}%
\pgfpathlineto{\pgfqpoint{9.104535in}{2.023357in}}%
\pgfpathlineto{\pgfqpoint{9.104818in}{2.022921in}}%
\pgfpathlineto{\pgfqpoint{9.105949in}{1.995356in}}%
\pgfpathlineto{\pgfqpoint{9.106231in}{1.995495in}}%
\pgfpathlineto{\pgfqpoint{9.107638in}{2.018685in}}%
\pgfpathlineto{\pgfqpoint{9.108199in}{2.010997in}}%
\pgfpathlineto{\pgfqpoint{9.108480in}{2.009545in}}%
\pgfpathlineto{\pgfqpoint{9.109040in}{2.021966in}}%
\pgfpathlineto{\pgfqpoint{9.109599in}{2.012959in}}%
\pgfpathlineto{\pgfqpoint{9.112106in}{1.986520in}}%
\pgfpathlineto{\pgfqpoint{9.112383in}{1.993127in}}%
\pgfpathlineto{\pgfqpoint{9.113768in}{2.024599in}}%
\pgfpathlineto{\pgfqpoint{9.114044in}{2.017887in}}%
\pgfpathlineto{\pgfqpoint{9.114872in}{1.991841in}}%
\pgfpathlineto{\pgfqpoint{9.115147in}{1.996183in}}%
\pgfpathlineto{\pgfqpoint{9.115697in}{2.022320in}}%
\pgfpathlineto{\pgfqpoint{9.116521in}{2.016325in}}%
\pgfpathlineto{\pgfqpoint{9.117070in}{2.016474in}}%
\pgfpathlineto{\pgfqpoint{9.119255in}{1.980018in}}%
\pgfpathlineto{\pgfqpoint{9.120885in}{1.982199in}}%
\pgfpathlineto{\pgfqpoint{9.121427in}{1.984191in}}%
\pgfpathlineto{\pgfqpoint{9.122779in}{2.001485in}}%
\pgfpathlineto{\pgfqpoint{9.123049in}{1.999826in}}%
\pgfpathlineto{\pgfqpoint{9.124663in}{1.977424in}}%
\pgfpathlineto{\pgfqpoint{9.124931in}{1.981616in}}%
\pgfpathlineto{\pgfqpoint{9.125467in}{1.999394in}}%
\pgfpathlineto{\pgfqpoint{9.126003in}{1.980904in}}%
\pgfpathlineto{\pgfqpoint{9.126270in}{1.977888in}}%
\pgfpathlineto{\pgfqpoint{9.126804in}{1.983936in}}%
\pgfpathlineto{\pgfqpoint{9.127338in}{1.985836in}}%
\pgfpathlineto{\pgfqpoint{9.127604in}{1.983428in}}%
\pgfpathlineto{\pgfqpoint{9.128934in}{1.977339in}}%
\pgfpathlineto{\pgfqpoint{9.129199in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{9.129994in}{1.983039in}}%
\pgfpathlineto{\pgfqpoint{9.130259in}{1.981780in}}%
\pgfpathlineto{\pgfqpoint{9.131051in}{1.978168in}}%
\pgfpathlineto{\pgfqpoint{9.131315in}{1.981812in}}%
\pgfpathlineto{\pgfqpoint{9.132894in}{1.995598in}}%
\pgfpathlineto{\pgfqpoint{9.134205in}{1.989030in}}%
\pgfpathlineto{\pgfqpoint{9.134467in}{1.989577in}}%
\pgfpathlineto{\pgfqpoint{9.136813in}{1.977924in}}%
\pgfpathlineto{\pgfqpoint{9.138628in}{1.991102in}}%
\pgfpathlineto{\pgfqpoint{9.138887in}{1.987595in}}%
\pgfpathlineto{\pgfqpoint{9.141976in}{1.960309in}}%
\pgfpathlineto{\pgfqpoint{9.142232in}{1.961212in}}%
\pgfpathlineto{\pgfqpoint{9.143511in}{1.976596in}}%
\pgfpathlineto{\pgfqpoint{9.143766in}{1.975289in}}%
\pgfpathlineto{\pgfqpoint{9.144276in}{1.964336in}}%
\pgfpathlineto{\pgfqpoint{9.145039in}{1.967445in}}%
\pgfpathlineto{\pgfqpoint{9.145293in}{1.967729in}}%
\pgfpathlineto{\pgfqpoint{9.146055in}{1.953281in}}%
\pgfpathlineto{\pgfqpoint{9.147068in}{1.961739in}}%
\pgfpathlineto{\pgfqpoint{9.148078in}{1.954809in}}%
\pgfpathlineto{\pgfqpoint{9.148330in}{1.948803in}}%
\pgfpathlineto{\pgfqpoint{9.149086in}{1.951587in}}%
\pgfpathlineto{\pgfqpoint{9.149337in}{1.953063in}}%
\pgfpathlineto{\pgfqpoint{9.149589in}{1.944994in}}%
\pgfpathlineto{\pgfqpoint{9.150091in}{1.956693in}}%
\pgfpathlineto{\pgfqpoint{9.150341in}{1.956961in}}%
\pgfpathlineto{\pgfqpoint{9.151593in}{1.970983in}}%
\pgfpathlineto{\pgfqpoint{9.151843in}{1.970143in}}%
\pgfpathlineto{\pgfqpoint{9.152092in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{9.152840in}{1.969937in}}%
\pgfpathlineto{\pgfqpoint{9.153338in}{1.972847in}}%
\pgfpathlineto{\pgfqpoint{9.154579in}{1.959579in}}%
\pgfpathlineto{\pgfqpoint{9.155075in}{1.974416in}}%
\pgfpathlineto{\pgfqpoint{9.156064in}{1.973336in}}%
\pgfpathlineto{\pgfqpoint{9.156804in}{1.987774in}}%
\pgfpathlineto{\pgfqpoint{9.157296in}{1.976045in}}%
\pgfpathlineto{\pgfqpoint{9.158770in}{1.950225in}}%
\pgfpathlineto{\pgfqpoint{9.159749in}{1.934121in}}%
\pgfpathlineto{\pgfqpoint{9.160482in}{1.941097in}}%
\pgfpathlineto{\pgfqpoint{9.160726in}{1.944939in}}%
\pgfpathlineto{\pgfqpoint{9.161457in}{1.942488in}}%
\pgfpathlineto{\pgfqpoint{9.161700in}{1.942364in}}%
\pgfpathlineto{\pgfqpoint{9.161943in}{1.943267in}}%
\pgfpathlineto{\pgfqpoint{9.162186in}{1.944058in}}%
\pgfpathlineto{\pgfqpoint{9.162429in}{1.942860in}}%
\pgfpathlineto{\pgfqpoint{9.162672in}{1.939288in}}%
\pgfpathlineto{\pgfqpoint{9.162914in}{1.947813in}}%
\pgfpathlineto{\pgfqpoint{9.164849in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{9.165331in}{1.981153in}}%
\pgfpathlineto{\pgfqpoint{9.165572in}{1.978090in}}%
\pgfpathlineto{\pgfqpoint{9.166293in}{1.973468in}}%
\pgfpathlineto{\pgfqpoint{9.166534in}{1.976561in}}%
\pgfpathlineto{\pgfqpoint{9.166774in}{1.978464in}}%
\pgfpathlineto{\pgfqpoint{9.167013in}{1.976421in}}%
\pgfpathlineto{\pgfqpoint{9.167253in}{1.977305in}}%
\pgfpathlineto{\pgfqpoint{9.168927in}{1.945617in}}%
\pgfpathlineto{\pgfqpoint{9.169642in}{1.950078in}}%
\pgfpathlineto{\pgfqpoint{9.169880in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{9.170594in}{1.948759in}}%
\pgfpathlineto{\pgfqpoint{9.171305in}{1.954209in}}%
\pgfpathlineto{\pgfqpoint{9.171542in}{1.953955in}}%
\pgfpathlineto{\pgfqpoint{9.171779in}{1.954490in}}%
\pgfpathlineto{\pgfqpoint{9.172961in}{1.958622in}}%
\pgfpathlineto{\pgfqpoint{9.174140in}{1.942819in}}%
\pgfpathlineto{\pgfqpoint{9.174845in}{1.947223in}}%
\pgfpathlineto{\pgfqpoint{9.175080in}{1.953906in}}%
\pgfpathlineto{\pgfqpoint{9.175783in}{1.944547in}}%
\pgfpathlineto{\pgfqpoint{9.176252in}{1.943755in}}%
\pgfpathlineto{\pgfqpoint{9.176953in}{1.962237in}}%
\pgfpathlineto{\pgfqpoint{9.177420in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{9.179281in}{1.929350in}}%
\pgfpathlineto{\pgfqpoint{9.179745in}{1.938027in}}%
\pgfpathlineto{\pgfqpoint{9.180440in}{1.931632in}}%
\pgfpathlineto{\pgfqpoint{9.180671in}{1.927353in}}%
\pgfpathlineto{\pgfqpoint{9.180902in}{1.932067in}}%
\pgfpathlineto{\pgfqpoint{9.181133in}{1.927510in}}%
\pgfpathlineto{\pgfqpoint{9.182286in}{1.948511in}}%
\pgfpathlineto{\pgfqpoint{9.182516in}{1.942831in}}%
\pgfpathlineto{\pgfqpoint{9.182976in}{1.943363in}}%
\pgfpathlineto{\pgfqpoint{9.183206in}{1.943118in}}%
\pgfpathlineto{\pgfqpoint{9.183436in}{1.941913in}}%
\pgfpathlineto{\pgfqpoint{9.183665in}{1.942240in}}%
\pgfpathlineto{\pgfqpoint{9.183895in}{1.932340in}}%
\pgfpathlineto{\pgfqpoint{9.184582in}{1.945116in}}%
\pgfpathlineto{\pgfqpoint{9.185039in}{1.929781in}}%
\pgfpathlineto{\pgfqpoint{9.185268in}{1.916843in}}%
\pgfpathlineto{\pgfqpoint{9.186180in}{1.923900in}}%
\pgfpathlineto{\pgfqpoint{9.186408in}{1.923995in}}%
\pgfpathlineto{\pgfqpoint{9.189131in}{1.955090in}}%
\pgfpathlineto{\pgfqpoint{9.189583in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{9.190935in}{1.943884in}}%
\pgfpathlineto{\pgfqpoint{9.192507in}{1.962874in}}%
\pgfpathlineto{\pgfqpoint{9.192731in}{1.961764in}}%
\pgfpathlineto{\pgfqpoint{9.192955in}{1.954466in}}%
\pgfpathlineto{\pgfqpoint{9.193626in}{1.960503in}}%
\pgfpathlineto{\pgfqpoint{9.194964in}{1.974433in}}%
\pgfpathlineto{\pgfqpoint{9.194072in}{1.958578in}}%
\pgfpathlineto{\pgfqpoint{9.195409in}{1.968457in}}%
\pgfpathlineto{\pgfqpoint{9.197183in}{1.946798in}}%
\pgfpathlineto{\pgfqpoint{9.196075in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{9.197404in}{1.950089in}}%
\pgfpathlineto{\pgfqpoint{9.197625in}{1.941439in}}%
\pgfpathlineto{\pgfqpoint{9.198067in}{1.950240in}}%
\pgfpathlineto{\pgfqpoint{9.198288in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{9.198508in}{1.951834in}}%
\pgfpathlineto{\pgfqpoint{9.198949in}{1.942614in}}%
\pgfpathlineto{\pgfqpoint{9.199389in}{1.937565in}}%
\pgfpathlineto{\pgfqpoint{9.199829in}{1.940885in}}%
\pgfpathlineto{\pgfqpoint{9.201583in}{1.949595in}}%
\pgfpathlineto{\pgfqpoint{9.201802in}{1.950425in}}%
\pgfpathlineto{\pgfqpoint{9.203546in}{1.928778in}}%
\pgfpathlineto{\pgfqpoint{9.203981in}{1.914501in}}%
\pgfpathlineto{\pgfqpoint{9.204632in}{1.925636in}}%
\pgfpathlineto{\pgfqpoint{9.205932in}{1.916156in}}%
\pgfpathlineto{\pgfqpoint{9.206796in}{1.893588in}}%
\pgfpathlineto{\pgfqpoint{9.207227in}{1.905646in}}%
\pgfpathlineto{\pgfqpoint{9.208088in}{1.894797in}}%
\pgfpathlineto{\pgfqpoint{9.208302in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{9.208946in}{1.911318in}}%
\pgfpathlineto{\pgfqpoint{9.209375in}{1.942970in}}%
\pgfpathlineto{\pgfqpoint{9.210231in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{9.211937in}{1.906934in}}%
\pgfpathlineto{\pgfqpoint{9.212362in}{1.905484in}}%
\pgfpathlineto{\pgfqpoint{9.212999in}{1.923893in}}%
\pgfpathlineto{\pgfqpoint{9.213635in}{1.910447in}}%
\pgfpathlineto{\pgfqpoint{9.215536in}{1.880921in}}%
\pgfpathlineto{\pgfqpoint{9.215958in}{1.908853in}}%
\pgfpathlineto{\pgfqpoint{9.216799in}{1.898573in}}%
\pgfpathlineto{\pgfqpoint{9.217847in}{1.904753in}}%
\pgfpathlineto{\pgfqpoint{9.218266in}{1.904668in}}%
\pgfpathlineto{\pgfqpoint{9.219519in}{1.891805in}}%
\pgfpathlineto{\pgfqpoint{9.219728in}{1.894395in}}%
\pgfpathlineto{\pgfqpoint{9.220768in}{1.924938in}}%
\pgfpathlineto{\pgfqpoint{9.221391in}{1.916723in}}%
\pgfpathlineto{\pgfqpoint{9.222840in}{1.897782in}}%
\pgfpathlineto{\pgfqpoint{9.223047in}{1.904806in}}%
\pgfpathlineto{\pgfqpoint{9.223253in}{1.912846in}}%
\pgfpathlineto{\pgfqpoint{9.223666in}{1.894964in}}%
\pgfpathlineto{\pgfqpoint{9.223872in}{1.897110in}}%
\pgfpathlineto{\pgfqpoint{9.224078in}{1.897333in}}%
\pgfpathlineto{\pgfqpoint{9.226133in}{1.914254in}}%
\pgfpathlineto{\pgfqpoint{9.226542in}{1.920066in}}%
\pgfpathlineto{\pgfqpoint{9.226747in}{1.918018in}}%
\pgfpathlineto{\pgfqpoint{9.228583in}{1.886501in}}%
\pgfpathlineto{\pgfqpoint{9.228990in}{1.864653in}}%
\pgfpathlineto{\pgfqpoint{9.230005in}{1.872735in}}%
\pgfpathlineto{\pgfqpoint{9.230208in}{1.872734in}}%
\pgfpathlineto{\pgfqpoint{9.231017in}{1.876422in}}%
\pgfpathlineto{\pgfqpoint{9.231219in}{1.875216in}}%
\pgfpathlineto{\pgfqpoint{9.232027in}{1.864908in}}%
\pgfpathlineto{\pgfqpoint{9.231623in}{1.875272in}}%
\pgfpathlineto{\pgfqpoint{9.232430in}{1.872588in}}%
\pgfpathlineto{\pgfqpoint{9.233838in}{1.888274in}}%
\pgfpathlineto{\pgfqpoint{9.234038in}{1.889394in}}%
\pgfpathlineto{\pgfqpoint{9.234239in}{1.897843in}}%
\pgfpathlineto{\pgfqpoint{9.235040in}{1.895632in}}%
\pgfpathlineto{\pgfqpoint{9.236836in}{1.865955in}}%
\pgfpathlineto{\pgfqpoint{9.237035in}{1.868000in}}%
\pgfpathlineto{\pgfqpoint{9.237234in}{1.863261in}}%
\pgfpathlineto{\pgfqpoint{9.238426in}{1.848613in}}%
\pgfpathlineto{\pgfqpoint{9.238822in}{1.860781in}}%
\pgfpathlineto{\pgfqpoint{9.239416in}{1.845944in}}%
\pgfpathlineto{\pgfqpoint{9.239613in}{1.845765in}}%
\pgfpathlineto{\pgfqpoint{9.240206in}{1.858018in}}%
\pgfpathlineto{\pgfqpoint{9.240600in}{1.848156in}}%
\pgfpathlineto{\pgfqpoint{9.241781in}{1.823656in}}%
\pgfpathlineto{\pgfqpoint{9.242174in}{1.829016in}}%
\pgfpathlineto{\pgfqpoint{9.242958in}{1.833537in}}%
\pgfpathlineto{\pgfqpoint{9.243154in}{1.830778in}}%
\pgfpathlineto{\pgfqpoint{9.244131in}{1.807549in}}%
\pgfpathlineto{\pgfqpoint{9.244522in}{1.820074in}}%
\pgfpathlineto{\pgfqpoint{9.246079in}{1.868436in}}%
\pgfpathlineto{\pgfqpoint{9.246273in}{1.864092in}}%
\pgfpathlineto{\pgfqpoint{9.246661in}{1.861114in}}%
\pgfpathlineto{\pgfqpoint{9.246855in}{1.864866in}}%
\pgfpathlineto{\pgfqpoint{9.247049in}{1.870627in}}%
\pgfpathlineto{\pgfqpoint{9.247823in}{1.863908in}}%
\pgfpathlineto{\pgfqpoint{9.248596in}{1.851687in}}%
\pgfpathlineto{\pgfqpoint{9.249174in}{1.856300in}}%
\pgfpathlineto{\pgfqpoint{9.249367in}{1.856840in}}%
\pgfpathlineto{\pgfqpoint{9.249560in}{1.853632in}}%
\pgfpathlineto{\pgfqpoint{9.249752in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{9.251096in}{1.877688in}}%
\pgfpathlineto{\pgfqpoint{9.251288in}{1.876624in}}%
\pgfpathlineto{\pgfqpoint{9.251479in}{1.880242in}}%
\pgfpathlineto{\pgfqpoint{9.251671in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{9.251862in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{9.254150in}{1.858693in}}%
\pgfpathlineto{\pgfqpoint{9.254531in}{1.848045in}}%
\pgfpathlineto{\pgfqpoint{9.255290in}{1.854385in}}%
\pgfpathlineto{\pgfqpoint{9.256047in}{1.862140in}}%
\pgfpathlineto{\pgfqpoint{9.256614in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{9.257369in}{1.859785in}}%
\pgfpathlineto{\pgfqpoint{9.258310in}{1.843978in}}%
\pgfpathlineto{\pgfqpoint{9.258686in}{1.864359in}}%
\pgfpathlineto{\pgfqpoint{9.259249in}{1.855532in}}%
\pgfpathlineto{\pgfqpoint{9.259999in}{1.841030in}}%
\pgfpathlineto{\pgfqpoint{9.260373in}{1.850726in}}%
\pgfpathlineto{\pgfqpoint{9.260560in}{1.848244in}}%
\pgfpathlineto{\pgfqpoint{9.260933in}{1.852907in}}%
\pgfpathlineto{\pgfqpoint{9.262424in}{1.868039in}}%
\pgfpathlineto{\pgfqpoint{9.261307in}{1.850379in}}%
\pgfpathlineto{\pgfqpoint{9.262610in}{1.866604in}}%
\pgfpathlineto{\pgfqpoint{9.264649in}{1.834809in}}%
\pgfpathlineto{\pgfqpoint{9.263538in}{1.867208in}}%
\pgfpathlineto{\pgfqpoint{9.264834in}{1.837241in}}%
\pgfpathlineto{\pgfqpoint{9.266309in}{1.867249in}}%
\pgfpathlineto{\pgfqpoint{9.266493in}{1.864380in}}%
\pgfpathlineto{\pgfqpoint{9.266677in}{1.863208in}}%
\pgfpathlineto{\pgfqpoint{9.267229in}{1.866395in}}%
\pgfpathlineto{\pgfqpoint{9.267412in}{1.866261in}}%
\pgfpathlineto{\pgfqpoint{9.268512in}{1.823481in}}%
\pgfpathlineto{\pgfqpoint{9.269243in}{1.840726in}}%
\pgfpathlineto{\pgfqpoint{9.270337in}{1.856935in}}%
\pgfpathlineto{\pgfqpoint{9.270519in}{1.850314in}}%
\pgfpathlineto{\pgfqpoint{9.271610in}{1.820533in}}%
\pgfpathlineto{\pgfqpoint{9.272154in}{1.825591in}}%
\pgfpathlineto{\pgfqpoint{9.272516in}{1.849595in}}%
\pgfpathlineto{\pgfqpoint{9.273601in}{1.833370in}}%
\pgfpathlineto{\pgfqpoint{9.274322in}{1.820366in}}%
\pgfpathlineto{\pgfqpoint{9.275222in}{1.828291in}}%
\pgfpathlineto{\pgfqpoint{9.275402in}{1.829246in}}%
\pgfpathlineto{\pgfqpoint{9.276299in}{1.802002in}}%
\pgfpathlineto{\pgfqpoint{9.276836in}{1.807088in}}%
\pgfpathlineto{\pgfqpoint{9.277015in}{1.813846in}}%
\pgfpathlineto{\pgfqpoint{9.277908in}{1.806429in}}%
\pgfpathlineto{\pgfqpoint{9.279511in}{1.794416in}}%
\pgfpathlineto{\pgfqpoint{9.281284in}{1.815314in}}%
\pgfpathlineto{\pgfqpoint{9.281638in}{1.813887in}}%
\pgfpathlineto{\pgfqpoint{9.282520in}{1.830908in}}%
\pgfpathlineto{\pgfqpoint{9.283576in}{1.817474in}}%
\pgfpathlineto{\pgfqpoint{9.283224in}{1.831841in}}%
\pgfpathlineto{\pgfqpoint{9.283752in}{1.820737in}}%
\pgfpathlineto{\pgfqpoint{9.284980in}{1.797236in}}%
\pgfpathlineto{\pgfqpoint{9.285155in}{1.801163in}}%
\pgfpathlineto{\pgfqpoint{9.285330in}{1.800519in}}%
\pgfpathlineto{\pgfqpoint{9.286378in}{1.832682in}}%
\pgfpathlineto{\pgfqpoint{9.286727in}{1.825209in}}%
\pgfpathlineto{\pgfqpoint{9.287076in}{1.814284in}}%
\pgfpathlineto{\pgfqpoint{9.287424in}{1.825980in}}%
\pgfpathlineto{\pgfqpoint{9.287945in}{1.817413in}}%
\pgfpathlineto{\pgfqpoint{9.288119in}{1.825684in}}%
\pgfpathlineto{\pgfqpoint{9.288813in}{1.809084in}}%
\pgfpathlineto{\pgfqpoint{9.290370in}{1.790503in}}%
\pgfpathlineto{\pgfqpoint{9.291577in}{1.840092in}}%
\pgfpathlineto{\pgfqpoint{9.292264in}{1.815910in}}%
\pgfpathlineto{\pgfqpoint{9.293293in}{1.795097in}}%
\pgfpathlineto{\pgfqpoint{9.293636in}{1.803631in}}%
\pgfpathlineto{\pgfqpoint{9.294661in}{1.814370in}}%
\pgfpathlineto{\pgfqpoint{9.295002in}{1.809382in}}%
\pgfpathlineto{\pgfqpoint{9.295514in}{1.791371in}}%
\pgfpathlineto{\pgfqpoint{9.296194in}{1.798660in}}%
\pgfpathlineto{\pgfqpoint{9.297043in}{1.813700in}}%
\pgfpathlineto{\pgfqpoint{9.297213in}{1.809989in}}%
\pgfpathlineto{\pgfqpoint{9.298228in}{1.789153in}}%
\pgfpathlineto{\pgfqpoint{9.298566in}{1.793135in}}%
\pgfpathlineto{\pgfqpoint{9.300756in}{1.769173in}}%
\pgfpathlineto{\pgfqpoint{9.299073in}{1.793668in}}%
\pgfpathlineto{\pgfqpoint{9.301091in}{1.776474in}}%
\pgfpathlineto{\pgfqpoint{9.301259in}{1.776430in}}%
\pgfpathlineto{\pgfqpoint{9.302431in}{1.756542in}}%
\pgfpathlineto{\pgfqpoint{9.303266in}{1.763340in}}%
\pgfpathlineto{\pgfqpoint{9.304930in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{9.305594in}{1.793050in}}%
\pgfpathlineto{\pgfqpoint{9.305760in}{1.771242in}}%
\pgfpathlineto{\pgfqpoint{9.306753in}{1.780804in}}%
\pgfpathlineto{\pgfqpoint{9.306918in}{1.780961in}}%
\pgfpathlineto{\pgfqpoint{9.309059in}{1.823865in}}%
\pgfpathlineto{\pgfqpoint{9.307413in}{1.780156in}}%
\pgfpathlineto{\pgfqpoint{9.309388in}{1.809133in}}%
\pgfpathlineto{\pgfqpoint{9.310698in}{1.788733in}}%
\pgfpathlineto{\pgfqpoint{9.310862in}{1.790665in}}%
\pgfpathlineto{\pgfqpoint{9.311188in}{1.799494in}}%
\pgfpathlineto{\pgfqpoint{9.312004in}{1.794301in}}%
\pgfpathlineto{\pgfqpoint{9.312167in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{9.312655in}{1.803171in}}%
\pgfpathlineto{\pgfqpoint{9.313143in}{1.809774in}}%
\pgfpathlineto{\pgfqpoint{9.313468in}{1.801707in}}%
\pgfpathlineto{\pgfqpoint{9.316540in}{1.742502in}}%
\pgfpathlineto{\pgfqpoint{9.316701in}{1.744768in}}%
\pgfpathlineto{\pgfqpoint{9.317986in}{1.775676in}}%
\pgfpathlineto{\pgfqpoint{9.318146in}{1.770562in}}%
\pgfpathlineto{\pgfqpoint{9.318467in}{1.776289in}}%
\pgfpathlineto{\pgfqpoint{9.318947in}{1.773410in}}%
\pgfpathlineto{\pgfqpoint{9.319906in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{9.320384in}{1.785804in}}%
\pgfpathlineto{\pgfqpoint{9.320543in}{1.782465in}}%
\pgfpathlineto{\pgfqpoint{9.321021in}{1.793060in}}%
\pgfpathlineto{\pgfqpoint{9.322292in}{1.817934in}}%
\pgfpathlineto{\pgfqpoint{9.322450in}{1.813225in}}%
\pgfpathlineto{\pgfqpoint{9.323558in}{1.780952in}}%
\pgfpathlineto{\pgfqpoint{9.323716in}{1.790510in}}%
\pgfpathlineto{\pgfqpoint{9.324032in}{1.800547in}}%
\pgfpathlineto{\pgfqpoint{9.324505in}{1.791605in}}%
\pgfpathlineto{\pgfqpoint{9.325135in}{1.770621in}}%
\pgfpathlineto{\pgfqpoint{9.325921in}{1.770919in}}%
\pgfpathlineto{\pgfqpoint{9.327331in}{1.756372in}}%
\pgfpathlineto{\pgfqpoint{9.327644in}{1.769031in}}%
\pgfpathlineto{\pgfqpoint{9.328425in}{1.759699in}}%
\pgfpathlineto{\pgfqpoint{9.328581in}{1.760767in}}%
\pgfpathlineto{\pgfqpoint{9.328737in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{9.328893in}{1.755634in}}%
\pgfpathlineto{\pgfqpoint{9.329048in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{9.329360in}{1.761535in}}%
\pgfpathlineto{\pgfqpoint{9.329671in}{1.756377in}}%
\pgfpathlineto{\pgfqpoint{9.330757in}{1.777903in}}%
\pgfpathlineto{\pgfqpoint{9.330912in}{1.775842in}}%
\pgfpathlineto{\pgfqpoint{9.331067in}{1.770644in}}%
\pgfpathlineto{\pgfqpoint{9.331686in}{1.779452in}}%
\pgfpathlineto{\pgfqpoint{9.332304in}{1.798500in}}%
\pgfpathlineto{\pgfqpoint{9.332613in}{1.778653in}}%
\pgfpathlineto{\pgfqpoint{9.333537in}{1.739289in}}%
\pgfpathlineto{\pgfqpoint{9.333999in}{1.745718in}}%
\pgfpathlineto{\pgfqpoint{9.336144in}{1.778017in}}%
\pgfpathlineto{\pgfqpoint{9.337974in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{9.338430in}{1.753261in}}%
\pgfpathlineto{\pgfqpoint{9.339188in}{1.783162in}}%
\pgfpathlineto{\pgfqpoint{9.339491in}{1.763285in}}%
\pgfpathlineto{\pgfqpoint{9.340097in}{1.746222in}}%
\pgfpathlineto{\pgfqpoint{9.340701in}{1.754650in}}%
\pgfpathlineto{\pgfqpoint{9.342057in}{1.725166in}}%
\pgfpathlineto{\pgfqpoint{9.342658in}{1.704387in}}%
\pgfpathlineto{\pgfqpoint{9.343409in}{1.708997in}}%
\pgfpathlineto{\pgfqpoint{9.344606in}{1.729431in}}%
\pgfpathlineto{\pgfqpoint{9.345054in}{1.721644in}}%
\pgfpathlineto{\pgfqpoint{9.345650in}{1.728199in}}%
\pgfpathlineto{\pgfqpoint{9.346394in}{1.734993in}}%
\pgfpathlineto{\pgfqpoint{9.346840in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{9.347582in}{1.742155in}}%
\pgfpathlineto{\pgfqpoint{9.347730in}{1.740655in}}%
\pgfpathlineto{\pgfqpoint{9.347878in}{1.744241in}}%
\pgfpathlineto{\pgfqpoint{9.348322in}{1.760443in}}%
\pgfpathlineto{\pgfqpoint{9.348618in}{1.751872in}}%
\pgfpathlineto{\pgfqpoint{9.349799in}{1.722966in}}%
\pgfpathlineto{\pgfqpoint{9.349946in}{1.731620in}}%
\pgfpathlineto{\pgfqpoint{9.350976in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{9.352295in}{1.701502in}}%
\pgfpathlineto{\pgfqpoint{9.352442in}{1.706588in}}%
\pgfpathlineto{\pgfqpoint{9.353319in}{1.728332in}}%
\pgfpathlineto{\pgfqpoint{9.353756in}{1.720288in}}%
\pgfpathlineto{\pgfqpoint{9.354485in}{1.738176in}}%
\pgfpathlineto{\pgfqpoint{9.355066in}{1.723387in}}%
\pgfpathlineto{\pgfqpoint{9.355792in}{1.726030in}}%
\pgfpathlineto{\pgfqpoint{9.356372in}{1.707173in}}%
\pgfpathlineto{\pgfqpoint{9.356661in}{1.715747in}}%
\pgfpathlineto{\pgfqpoint{9.357673in}{1.752749in}}%
\pgfpathlineto{\pgfqpoint{9.358537in}{1.745792in}}%
\pgfpathlineto{\pgfqpoint{9.359113in}{1.742607in}}%
\pgfpathlineto{\pgfqpoint{9.359400in}{1.742720in}}%
\pgfpathlineto{\pgfqpoint{9.360691in}{1.712347in}}%
\pgfpathlineto{\pgfqpoint{9.360834in}{1.713490in}}%
\pgfpathlineto{\pgfqpoint{9.361263in}{1.711849in}}%
\pgfpathlineto{\pgfqpoint{9.361406in}{1.717711in}}%
\pgfpathlineto{\pgfqpoint{9.361834in}{1.725365in}}%
\pgfpathlineto{\pgfqpoint{9.362404in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{9.362831in}{1.723760in}}%
\pgfpathlineto{\pgfqpoint{9.363684in}{1.684248in}}%
\pgfpathlineto{\pgfqpoint{9.364535in}{1.677415in}}%
\pgfpathlineto{\pgfqpoint{9.364252in}{1.694294in}}%
\pgfpathlineto{\pgfqpoint{9.364677in}{1.679509in}}%
\pgfpathlineto{\pgfqpoint{9.367077in}{1.730894in}}%
\pgfpathlineto{\pgfqpoint{9.367218in}{1.729331in}}%
\pgfpathlineto{\pgfqpoint{9.368061in}{1.714130in}}%
\pgfpathlineto{\pgfqpoint{9.368341in}{1.720811in}}%
\pgfpathlineto{\pgfqpoint{9.368622in}{1.748188in}}%
\pgfpathlineto{\pgfqpoint{9.369462in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{9.369602in}{1.719208in}}%
\pgfpathlineto{\pgfqpoint{9.369881in}{1.729239in}}%
\pgfpathlineto{\pgfqpoint{9.370439in}{1.727173in}}%
\pgfpathlineto{\pgfqpoint{9.370579in}{1.727307in}}%
\pgfpathlineto{\pgfqpoint{9.371414in}{1.695145in}}%
\pgfpathlineto{\pgfqpoint{9.372109in}{1.718052in}}%
\pgfpathlineto{\pgfqpoint{9.372664in}{1.724589in}}%
\pgfpathlineto{\pgfqpoint{9.373080in}{1.716310in}}%
\pgfpathlineto{\pgfqpoint{9.373218in}{1.716411in}}%
\pgfpathlineto{\pgfqpoint{9.373633in}{1.696993in}}%
\pgfpathlineto{\pgfqpoint{9.374186in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{9.374324in}{1.721827in}}%
\pgfpathlineto{\pgfqpoint{9.375289in}{1.712064in}}%
\pgfpathlineto{\pgfqpoint{9.376663in}{1.755181in}}%
\pgfpathlineto{\pgfqpoint{9.376938in}{1.740630in}}%
\pgfpathlineto{\pgfqpoint{9.378306in}{1.713021in}}%
\pgfpathlineto{\pgfqpoint{9.378988in}{1.707178in}}%
\pgfpathlineto{\pgfqpoint{9.379261in}{1.714290in}}%
\pgfpathlineto{\pgfqpoint{9.379533in}{1.727030in}}%
\pgfpathlineto{\pgfqpoint{9.379941in}{1.712355in}}%
\pgfpathlineto{\pgfqpoint{9.380349in}{1.720594in}}%
\pgfpathlineto{\pgfqpoint{9.380621in}{1.724139in}}%
\pgfpathlineto{\pgfqpoint{9.380892in}{1.725884in}}%
\pgfpathlineto{\pgfqpoint{9.381027in}{1.724232in}}%
\pgfpathlineto{\pgfqpoint{9.381299in}{1.705810in}}%
\pgfpathlineto{\pgfqpoint{9.382111in}{1.712111in}}%
\pgfpathlineto{\pgfqpoint{9.383191in}{1.726740in}}%
\pgfpathlineto{\pgfqpoint{9.383729in}{1.691112in}}%
\pgfpathlineto{\pgfqpoint{9.384268in}{1.718679in}}%
\pgfpathlineto{\pgfqpoint{9.384536in}{1.726507in}}%
\pgfpathlineto{\pgfqpoint{9.384805in}{1.712110in}}%
\pgfpathlineto{\pgfqpoint{9.384939in}{1.711384in}}%
\pgfpathlineto{\pgfqpoint{9.385073in}{1.714190in}}%
\pgfpathlineto{\pgfqpoint{9.385207in}{1.712156in}}%
\pgfpathlineto{\pgfqpoint{9.385341in}{1.719257in}}%
\pgfpathlineto{\pgfqpoint{9.386145in}{1.703541in}}%
\pgfpathlineto{\pgfqpoint{9.386412in}{1.709141in}}%
\pgfpathlineto{\pgfqpoint{9.386546in}{1.708863in}}%
\pgfpathlineto{\pgfqpoint{9.386813in}{1.729052in}}%
\pgfpathlineto{\pgfqpoint{9.387613in}{1.708114in}}%
\pgfpathlineto{\pgfqpoint{9.387880in}{1.695247in}}%
\pgfpathlineto{\pgfqpoint{9.388545in}{1.709098in}}%
\pgfpathlineto{\pgfqpoint{9.388677in}{1.708047in}}%
\pgfpathlineto{\pgfqpoint{9.390797in}{1.754764in}}%
\pgfpathlineto{\pgfqpoint{9.388943in}{1.707062in}}%
\pgfpathlineto{\pgfqpoint{9.390929in}{1.745608in}}%
\pgfpathlineto{\pgfqpoint{9.392642in}{1.712187in}}%
\pgfpathlineto{\pgfqpoint{9.392773in}{1.712345in}}%
\pgfpathlineto{\pgfqpoint{9.393167in}{1.702202in}}%
\pgfpathlineto{\pgfqpoint{9.393430in}{1.710695in}}%
\pgfpathlineto{\pgfqpoint{9.394870in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{9.395001in}{1.746364in}}%
\pgfpathlineto{\pgfqpoint{9.396044in}{1.768768in}}%
\pgfpathlineto{\pgfqpoint{9.396435in}{1.764076in}}%
\pgfpathlineto{\pgfqpoint{9.396565in}{1.764654in}}%
\pgfpathlineto{\pgfqpoint{9.396695in}{1.762923in}}%
\pgfpathlineto{\pgfqpoint{9.397604in}{1.735049in}}%
\pgfpathlineto{\pgfqpoint{9.397864in}{1.746450in}}%
\pgfpathlineto{\pgfqpoint{9.398252in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{9.398641in}{1.729248in}}%
\pgfpathlineto{\pgfqpoint{9.400190in}{1.710281in}}%
\pgfpathlineto{\pgfqpoint{9.400448in}{1.713170in}}%
\pgfpathlineto{\pgfqpoint{9.400705in}{1.704344in}}%
\pgfpathlineto{\pgfqpoint{9.401091in}{1.708792in}}%
\pgfpathlineto{\pgfqpoint{9.401219in}{1.707091in}}%
\pgfpathlineto{\pgfqpoint{9.401476in}{1.714896in}}%
\pgfpathlineto{\pgfqpoint{9.402758in}{1.730863in}}%
\pgfpathlineto{\pgfqpoint{9.402118in}{1.713858in}}%
\pgfpathlineto{\pgfqpoint{9.402886in}{1.729539in}}%
\pgfpathlineto{\pgfqpoint{9.403269in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{9.404035in}{1.722234in}}%
\pgfpathlineto{\pgfqpoint{9.404927in}{1.757571in}}%
\pgfpathlineto{\pgfqpoint{9.405436in}{1.735243in}}%
\pgfpathlineto{\pgfqpoint{9.405690in}{1.729957in}}%
\pgfpathlineto{\pgfqpoint{9.405943in}{1.745495in}}%
\pgfpathlineto{\pgfqpoint{9.406070in}{1.741398in}}%
\pgfpathlineto{\pgfqpoint{9.406197in}{1.750159in}}%
\pgfpathlineto{\pgfqpoint{9.406704in}{1.716683in}}%
\pgfpathlineto{\pgfqpoint{9.406830in}{1.708562in}}%
\pgfpathlineto{\pgfqpoint{9.407336in}{1.738795in}}%
\pgfpathlineto{\pgfqpoint{9.408346in}{1.755999in}}%
\pgfpathlineto{\pgfqpoint{9.408598in}{1.755647in}}%
\pgfpathlineto{\pgfqpoint{9.408976in}{1.745060in}}%
\pgfpathlineto{\pgfqpoint{9.409102in}{1.754368in}}%
\pgfpathlineto{\pgfqpoint{9.409354in}{1.774164in}}%
\pgfpathlineto{\pgfqpoint{9.409982in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{9.410107in}{1.733903in}}%
\pgfpathlineto{\pgfqpoint{9.410734in}{1.764806in}}%
\pgfpathlineto{\pgfqpoint{9.410859in}{1.762697in}}%
\pgfpathlineto{\pgfqpoint{9.411735in}{1.775389in}}%
\pgfpathlineto{\pgfqpoint{9.411985in}{1.770007in}}%
\pgfpathlineto{\pgfqpoint{9.412234in}{1.755481in}}%
\pgfpathlineto{\pgfqpoint{9.412733in}{1.780228in}}%
\pgfpathlineto{\pgfqpoint{9.412982in}{1.770842in}}%
\pgfpathlineto{\pgfqpoint{9.413977in}{1.785975in}}%
\pgfpathlineto{\pgfqpoint{9.414225in}{1.779293in}}%
\pgfpathlineto{\pgfqpoint{9.414349in}{1.780725in}}%
\pgfpathlineto{\pgfqpoint{9.414473in}{1.769319in}}%
\pgfpathlineto{\pgfqpoint{9.415093in}{1.752542in}}%
\pgfpathlineto{\pgfqpoint{9.415712in}{1.759102in}}%
\pgfpathlineto{\pgfqpoint{9.416453in}{1.733217in}}%
\pgfpathlineto{\pgfqpoint{9.416699in}{1.752271in}}%
\pgfpathlineto{\pgfqpoint{9.416823in}{1.762797in}}%
\pgfpathlineto{\pgfqpoint{9.417192in}{1.735251in}}%
\pgfpathlineto{\pgfqpoint{9.417684in}{1.745148in}}%
\pgfpathlineto{\pgfqpoint{9.418299in}{1.759175in}}%
\pgfpathlineto{\pgfqpoint{9.418912in}{1.731841in}}%
\pgfpathlineto{\pgfqpoint{9.419891in}{1.718681in}}%
\pgfpathlineto{\pgfqpoint{9.420258in}{1.719411in}}%
\pgfpathlineto{\pgfqpoint{9.420502in}{1.717464in}}%
\pgfpathlineto{\pgfqpoint{9.421355in}{1.692875in}}%
\pgfpathlineto{\pgfqpoint{9.421721in}{1.710965in}}%
\pgfpathlineto{\pgfqpoint{9.421842in}{1.722330in}}%
\pgfpathlineto{\pgfqpoint{9.422328in}{1.698142in}}%
\pgfpathlineto{\pgfqpoint{9.422693in}{1.706133in}}%
\pgfpathlineto{\pgfqpoint{9.422814in}{1.706243in}}%
\pgfpathlineto{\pgfqpoint{9.423904in}{1.676359in}}%
\pgfpathlineto{\pgfqpoint{9.424388in}{1.683012in}}%
\pgfpathlineto{\pgfqpoint{9.424629in}{1.681084in}}%
\pgfpathlineto{\pgfqpoint{9.424750in}{1.684522in}}%
\pgfpathlineto{\pgfqpoint{9.424991in}{1.720900in}}%
\pgfpathlineto{\pgfqpoint{9.425955in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{9.426315in}{1.687906in}}%
\pgfpathlineto{\pgfqpoint{9.426916in}{1.703807in}}%
\pgfpathlineto{\pgfqpoint{9.427395in}{1.725328in}}%
\pgfpathlineto{\pgfqpoint{9.427635in}{1.696850in}}%
\pgfpathlineto{\pgfqpoint{9.428592in}{1.678046in}}%
\pgfpathlineto{\pgfqpoint{9.428830in}{1.687089in}}%
\pgfpathlineto{\pgfqpoint{9.430617in}{1.713673in}}%
\pgfpathlineto{\pgfqpoint{9.431685in}{1.730478in}}%
\pgfpathlineto{\pgfqpoint{9.432040in}{1.719305in}}%
\pgfpathlineto{\pgfqpoint{9.432158in}{1.712255in}}%
\pgfpathlineto{\pgfqpoint{9.432513in}{1.724237in}}%
\pgfpathlineto{\pgfqpoint{9.433103in}{1.719845in}}%
\pgfpathlineto{\pgfqpoint{9.433221in}{1.722121in}}%
\pgfpathlineto{\pgfqpoint{9.433457in}{1.717861in}}%
\pgfpathlineto{\pgfqpoint{9.433929in}{1.718190in}}%
\pgfpathlineto{\pgfqpoint{9.434399in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{9.434752in}{1.729372in}}%
\pgfpathlineto{\pgfqpoint{9.434987in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{9.435456in}{1.720229in}}%
\pgfpathlineto{\pgfqpoint{9.435808in}{1.704140in}}%
\pgfpathlineto{\pgfqpoint{9.436394in}{1.722412in}}%
\pgfpathlineto{\pgfqpoint{9.436511in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{9.436978in}{1.698538in}}%
\pgfpathlineto{\pgfqpoint{9.437562in}{1.718875in}}%
\pgfpathlineto{\pgfqpoint{9.438726in}{1.731094in}}%
\pgfpathlineto{\pgfqpoint{9.438842in}{1.728679in}}%
\pgfpathlineto{\pgfqpoint{9.439539in}{1.737188in}}%
\pgfpathlineto{\pgfqpoint{9.441160in}{1.651717in}}%
\pgfpathlineto{\pgfqpoint{9.441506in}{1.670446in}}%
\pgfpathlineto{\pgfqpoint{9.441737in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{9.442083in}{1.632138in}}%
\pgfpathlineto{\pgfqpoint{9.442774in}{1.653362in}}%
\pgfpathlineto{\pgfqpoint{9.444380in}{1.686724in}}%
\pgfpathlineto{\pgfqpoint{9.444724in}{1.684525in}}%
\pgfpathlineto{\pgfqpoint{9.444838in}{1.686277in}}%
\pgfpathlineto{\pgfqpoint{9.445067in}{1.675266in}}%
\pgfpathlineto{\pgfqpoint{9.446094in}{1.664945in}}%
\pgfpathlineto{\pgfqpoint{9.446208in}{1.674357in}}%
\pgfpathlineto{\pgfqpoint{9.447119in}{1.692983in}}%
\pgfpathlineto{\pgfqpoint{9.448027in}{1.687099in}}%
\pgfpathlineto{\pgfqpoint{9.448254in}{1.676705in}}%
\pgfpathlineto{\pgfqpoint{9.448821in}{1.645711in}}%
\pgfpathlineto{\pgfqpoint{9.449499in}{1.662729in}}%
\pgfpathlineto{\pgfqpoint{9.449838in}{1.681245in}}%
\pgfpathlineto{\pgfqpoint{9.450514in}{1.664007in}}%
\pgfpathlineto{\pgfqpoint{9.450740in}{1.650105in}}%
\pgfpathlineto{\pgfqpoint{9.451415in}{1.660636in}}%
\pgfpathlineto{\pgfqpoint{9.452313in}{1.703829in}}%
\pgfpathlineto{\pgfqpoint{9.452761in}{1.698116in}}%
\pgfpathlineto{\pgfqpoint{9.453321in}{1.701854in}}%
\pgfpathlineto{\pgfqpoint{9.453097in}{1.696884in}}%
\pgfpathlineto{\pgfqpoint{9.453656in}{1.697073in}}%
\pgfpathlineto{\pgfqpoint{9.454103in}{1.688991in}}%
\pgfpathlineto{\pgfqpoint{9.454437in}{1.698038in}}%
\pgfpathlineto{\pgfqpoint{9.454883in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{9.455439in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{9.457214in}{1.638595in}}%
\pgfpathlineto{\pgfqpoint{9.457325in}{1.642656in}}%
\pgfpathlineto{\pgfqpoint{9.457546in}{1.672960in}}%
\pgfpathlineto{\pgfqpoint{9.457988in}{1.627419in}}%
\pgfpathlineto{\pgfqpoint{9.458320in}{1.640786in}}%
\pgfpathlineto{\pgfqpoint{9.458430in}{1.633801in}}%
\pgfpathlineto{\pgfqpoint{9.458540in}{1.648741in}}%
\pgfpathlineto{\pgfqpoint{9.459201in}{1.644363in}}%
\pgfpathlineto{\pgfqpoint{9.459641in}{1.643246in}}%
\pgfpathlineto{\pgfqpoint{9.460630in}{1.666553in}}%
\pgfpathlineto{\pgfqpoint{9.461506in}{1.624889in}}%
\pgfpathlineto{\pgfqpoint{9.462162in}{1.635484in}}%
\pgfpathlineto{\pgfqpoint{9.462708in}{1.678970in}}%
\pgfpathlineto{\pgfqpoint{9.463362in}{1.658314in}}%
\pgfpathlineto{\pgfqpoint{9.463797in}{1.636514in}}%
\pgfpathlineto{\pgfqpoint{9.464340in}{1.656768in}}%
\pgfpathlineto{\pgfqpoint{9.464666in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{9.464883in}{1.646365in}}%
\pgfpathlineto{\pgfqpoint{9.464991in}{1.641199in}}%
\pgfpathlineto{\pgfqpoint{9.465425in}{1.666760in}}%
\pgfpathlineto{\pgfqpoint{9.466722in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{9.466830in}{1.696367in}}%
\pgfpathlineto{\pgfqpoint{9.468015in}{1.649568in}}%
\pgfpathlineto{\pgfqpoint{9.468981in}{1.661249in}}%
\pgfpathlineto{\pgfqpoint{9.469196in}{1.666786in}}%
\pgfpathlineto{\pgfqpoint{9.469624in}{1.646966in}}%
\pgfpathlineto{\pgfqpoint{9.469838in}{1.636055in}}%
\pgfpathlineto{\pgfqpoint{9.470587in}{1.649678in}}%
\pgfpathlineto{\pgfqpoint{9.470693in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{9.471227in}{1.667144in}}%
\pgfpathlineto{\pgfqpoint{9.471760in}{1.646555in}}%
\pgfpathlineto{\pgfqpoint{9.472292in}{1.660826in}}%
\pgfpathlineto{\pgfqpoint{9.472610in}{1.646390in}}%
\pgfpathlineto{\pgfqpoint{9.472929in}{1.648465in}}%
\pgfpathlineto{\pgfqpoint{9.473883in}{1.592800in}}%
\pgfpathlineto{\pgfqpoint{9.474201in}{1.619780in}}%
\pgfpathlineto{\pgfqpoint{9.475468in}{1.671185in}}%
\pgfpathlineto{\pgfqpoint{9.475573in}{1.668877in}}%
\pgfpathlineto{\pgfqpoint{9.477361in}{1.600938in}}%
\pgfpathlineto{\pgfqpoint{9.477465in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{9.478513in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{9.478826in}{1.578144in}}%
\pgfpathlineto{\pgfqpoint{9.479557in}{1.608661in}}%
\pgfpathlineto{\pgfqpoint{9.479974in}{1.588483in}}%
\pgfpathlineto{\pgfqpoint{9.480078in}{1.589380in}}%
\pgfpathlineto{\pgfqpoint{9.480182in}{1.581970in}}%
\pgfpathlineto{\pgfqpoint{9.480286in}{1.583438in}}%
\pgfpathlineto{\pgfqpoint{9.480390in}{1.576768in}}%
\pgfpathlineto{\pgfqpoint{9.481014in}{1.599561in}}%
\pgfpathlineto{\pgfqpoint{9.481118in}{1.596268in}}%
\pgfpathlineto{\pgfqpoint{9.481429in}{1.592414in}}%
\pgfpathlineto{\pgfqpoint{9.481844in}{1.624075in}}%
\pgfpathlineto{\pgfqpoint{9.482672in}{1.613388in}}%
\pgfpathlineto{\pgfqpoint{9.482879in}{1.610323in}}%
\pgfpathlineto{\pgfqpoint{9.483396in}{1.621703in}}%
\pgfpathlineto{\pgfqpoint{9.483808in}{1.605641in}}%
\pgfpathlineto{\pgfqpoint{9.484838in}{1.640232in}}%
\pgfpathlineto{\pgfqpoint{9.484941in}{1.639700in}}%
\pgfpathlineto{\pgfqpoint{9.485762in}{1.589501in}}%
\pgfpathlineto{\pgfqpoint{9.486479in}{1.607552in}}%
\pgfpathlineto{\pgfqpoint{9.486684in}{1.595992in}}%
\pgfpathlineto{\pgfqpoint{9.487298in}{1.619762in}}%
\pgfpathlineto{\pgfqpoint{9.487706in}{1.600996in}}%
\pgfpathlineto{\pgfqpoint{9.489030in}{1.587783in}}%
\pgfpathlineto{\pgfqpoint{9.488114in}{1.604965in}}%
\pgfpathlineto{\pgfqpoint{9.489132in}{1.590059in}}%
\pgfpathlineto{\pgfqpoint{9.489233in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{9.489335in}{1.584308in}}%
\pgfpathlineto{\pgfqpoint{9.489640in}{1.562786in}}%
\pgfpathlineto{\pgfqpoint{9.489741in}{1.553347in}}%
\pgfpathlineto{\pgfqpoint{9.490350in}{1.590764in}}%
\pgfpathlineto{\pgfqpoint{9.490552in}{1.578198in}}%
\pgfpathlineto{\pgfqpoint{9.490957in}{1.575385in}}%
\pgfpathlineto{\pgfqpoint{9.491765in}{1.594130in}}%
\pgfpathlineto{\pgfqpoint{9.493277in}{1.557759in}}%
\pgfpathlineto{\pgfqpoint{9.494381in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{9.494681in}{1.539991in}}%
\pgfpathlineto{\pgfqpoint{9.495782in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{9.495881in}{1.561728in}}%
\pgfpathlineto{\pgfqpoint{9.496580in}{1.517144in}}%
\pgfpathlineto{\pgfqpoint{9.497177in}{1.519037in}}%
\pgfpathlineto{\pgfqpoint{9.499953in}{1.558437in}}%
\pgfpathlineto{\pgfqpoint{9.500052in}{1.552814in}}%
\pgfpathlineto{\pgfqpoint{9.500644in}{1.543043in}}%
\pgfpathlineto{\pgfqpoint{9.500939in}{1.555421in}}%
\pgfpathlineto{\pgfqpoint{9.501136in}{1.548251in}}%
\pgfpathlineto{\pgfqpoint{9.502512in}{1.580960in}}%
\pgfpathlineto{\pgfqpoint{9.501825in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{9.502806in}{1.580804in}}%
\pgfpathlineto{\pgfqpoint{9.502904in}{1.574680in}}%
\pgfpathlineto{\pgfqpoint{9.503492in}{1.587963in}}%
\pgfpathlineto{\pgfqpoint{9.503785in}{1.586141in}}%
\pgfpathlineto{\pgfqpoint{9.504371in}{1.591019in}}%
\pgfpathlineto{\pgfqpoint{9.504176in}{1.583762in}}%
\pgfpathlineto{\pgfqpoint{9.504566in}{1.586388in}}%
\pgfpathlineto{\pgfqpoint{9.505735in}{1.575351in}}%
\pgfpathlineto{\pgfqpoint{9.507191in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{9.507578in}{1.613268in}}%
\pgfpathlineto{\pgfqpoint{9.509220in}{1.592926in}}%
\pgfpathlineto{\pgfqpoint{9.509413in}{1.596102in}}%
\pgfpathlineto{\pgfqpoint{9.509605in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{9.510471in}{1.596256in}}%
\pgfpathlineto{\pgfqpoint{9.510567in}{1.595769in}}%
\pgfpathlineto{\pgfqpoint{9.510663in}{1.596713in}}%
\pgfpathlineto{\pgfqpoint{9.511813in}{1.550808in}}%
\pgfpathlineto{\pgfqpoint{9.512100in}{1.564750in}}%
\pgfpathlineto{\pgfqpoint{9.512864in}{1.609597in}}%
\pgfpathlineto{\pgfqpoint{9.513245in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{9.513341in}{1.568860in}}%
\pgfpathlineto{\pgfqpoint{9.514102in}{1.602967in}}%
\pgfpathlineto{\pgfqpoint{9.514197in}{1.604615in}}%
\pgfpathlineto{\pgfqpoint{9.514578in}{1.598193in}}%
\pgfpathlineto{\pgfqpoint{9.515052in}{1.559880in}}%
\pgfpathlineto{\pgfqpoint{9.515810in}{1.573634in}}%
\pgfpathlineto{\pgfqpoint{9.516850in}{1.595045in}}%
\pgfpathlineto{\pgfqpoint{9.517039in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{9.517699in}{1.556342in}}%
\pgfpathlineto{\pgfqpoint{9.518264in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{9.519391in}{1.594143in}}%
\pgfpathlineto{\pgfqpoint{9.519485in}{1.592431in}}%
\pgfpathlineto{\pgfqpoint{9.520047in}{1.600888in}}%
\pgfpathlineto{\pgfqpoint{9.520234in}{1.590805in}}%
\pgfpathlineto{\pgfqpoint{9.520515in}{1.592822in}}%
\pgfpathlineto{\pgfqpoint{9.520702in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{9.521635in}{1.583620in}}%
\pgfpathlineto{\pgfqpoint{9.521169in}{1.606039in}}%
\pgfpathlineto{\pgfqpoint{9.521915in}{1.585645in}}%
\pgfpathlineto{\pgfqpoint{9.522566in}{1.617086in}}%
\pgfpathlineto{\pgfqpoint{9.522938in}{1.591920in}}%
\pgfpathlineto{\pgfqpoint{9.524236in}{1.548838in}}%
\pgfpathlineto{\pgfqpoint{9.524884in}{1.568192in}}%
\pgfpathlineto{\pgfqpoint{9.525253in}{1.549256in}}%
\pgfpathlineto{\pgfqpoint{9.525622in}{1.532150in}}%
\pgfpathlineto{\pgfqpoint{9.526267in}{1.543401in}}%
\pgfpathlineto{\pgfqpoint{9.527187in}{1.572455in}}%
\pgfpathlineto{\pgfqpoint{9.527554in}{1.564813in}}%
\pgfpathlineto{\pgfqpoint{9.527738in}{1.566537in}}%
\pgfpathlineto{\pgfqpoint{9.527829in}{1.560987in}}%
\pgfpathlineto{\pgfqpoint{9.527921in}{1.553760in}}%
\pgfpathlineto{\pgfqpoint{9.528379in}{1.592227in}}%
\pgfpathlineto{\pgfqpoint{9.529202in}{1.619981in}}%
\pgfpathlineto{\pgfqpoint{9.529476in}{1.594916in}}%
\pgfpathlineto{\pgfqpoint{9.529568in}{1.594761in}}%
\pgfpathlineto{\pgfqpoint{9.529841in}{1.583637in}}%
\pgfpathlineto{\pgfqpoint{9.530479in}{1.603132in}}%
\pgfpathlineto{\pgfqpoint{9.530570in}{1.599156in}}%
\pgfpathlineto{\pgfqpoint{9.531843in}{1.556548in}}%
\pgfpathlineto{\pgfqpoint{9.532658in}{1.538499in}}%
\pgfpathlineto{\pgfqpoint{9.532930in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{9.533020in}{1.550315in}}%
\pgfpathlineto{\pgfqpoint{9.533201in}{1.532286in}}%
\pgfpathlineto{\pgfqpoint{9.533923in}{1.569126in}}%
\pgfpathlineto{\pgfqpoint{9.534104in}{1.563383in}}%
\pgfpathlineto{\pgfqpoint{9.534374in}{1.564697in}}%
\pgfpathlineto{\pgfqpoint{9.535004in}{1.525950in}}%
\pgfpathlineto{\pgfqpoint{9.535454in}{1.553053in}}%
\pgfpathlineto{\pgfqpoint{9.535634in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{9.536082in}{1.551190in}}%
\pgfpathlineto{\pgfqpoint{9.536620in}{1.556080in}}%
\pgfpathlineto{\pgfqpoint{9.537425in}{1.561964in}}%
\pgfpathlineto{\pgfqpoint{9.537515in}{1.558623in}}%
\pgfpathlineto{\pgfqpoint{9.538496in}{1.546144in}}%
\pgfpathlineto{\pgfqpoint{9.537961in}{1.563195in}}%
\pgfpathlineto{\pgfqpoint{9.538586in}{1.558663in}}%
\pgfpathlineto{\pgfqpoint{9.539564in}{1.574220in}}%
\pgfpathlineto{\pgfqpoint{9.538853in}{1.547748in}}%
\pgfpathlineto{\pgfqpoint{9.540008in}{1.569811in}}%
\pgfpathlineto{\pgfqpoint{9.540275in}{1.552004in}}%
\pgfpathlineto{\pgfqpoint{9.540984in}{1.571026in}}%
\pgfpathlineto{\pgfqpoint{9.541072in}{1.576154in}}%
\pgfpathlineto{\pgfqpoint{9.541868in}{1.561568in}}%
\pgfpathlineto{\pgfqpoint{9.542221in}{1.564512in}}%
\pgfpathlineto{\pgfqpoint{9.542486in}{1.557552in}}%
\pgfpathlineto{\pgfqpoint{9.542574in}{1.559033in}}%
\pgfpathlineto{\pgfqpoint{9.542750in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{9.543191in}{1.564334in}}%
\pgfpathlineto{\pgfqpoint{9.543806in}{1.574450in}}%
\pgfpathlineto{\pgfqpoint{9.544070in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{9.544333in}{1.574338in}}%
\pgfpathlineto{\pgfqpoint{9.544859in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{9.545822in}{1.543002in}}%
\pgfpathlineto{\pgfqpoint{9.546520in}{1.595326in}}%
\pgfpathlineto{\pgfqpoint{9.547218in}{1.566298in}}%
\pgfpathlineto{\pgfqpoint{9.548522in}{1.542107in}}%
\pgfpathlineto{\pgfqpoint{9.549388in}{1.559514in}}%
\pgfpathlineto{\pgfqpoint{9.549561in}{1.538763in}}%
\pgfpathlineto{\pgfqpoint{9.550167in}{1.522059in}}%
\pgfpathlineto{\pgfqpoint{9.550598in}{1.533764in}}%
\pgfpathlineto{\pgfqpoint{9.551891in}{1.561663in}}%
\pgfpathlineto{\pgfqpoint{9.551977in}{1.551981in}}%
\pgfpathlineto{\pgfqpoint{9.552406in}{1.585737in}}%
\pgfpathlineto{\pgfqpoint{9.552750in}{1.581375in}}%
\pgfpathlineto{\pgfqpoint{9.552835in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{9.552921in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{9.554035in}{1.548660in}}%
\pgfpathlineto{\pgfqpoint{9.553178in}{1.576156in}}%
\pgfpathlineto{\pgfqpoint{9.554291in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{9.554462in}{1.571787in}}%
\pgfpathlineto{\pgfqpoint{9.555145in}{1.548198in}}%
\pgfpathlineto{\pgfqpoint{9.555315in}{1.556584in}}%
\pgfpathlineto{\pgfqpoint{9.555400in}{1.557011in}}%
\pgfpathlineto{\pgfqpoint{9.556506in}{1.547644in}}%
\pgfpathlineto{\pgfqpoint{9.555826in}{1.561266in}}%
\pgfpathlineto{\pgfqpoint{9.556591in}{1.549830in}}%
\pgfpathlineto{\pgfqpoint{9.556676in}{1.561776in}}%
\pgfpathlineto{\pgfqpoint{9.557270in}{1.517852in}}%
\pgfpathlineto{\pgfqpoint{9.557439in}{1.521123in}}%
\pgfpathlineto{\pgfqpoint{9.558793in}{1.562556in}}%
\pgfpathlineto{\pgfqpoint{9.559468in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{9.560310in}{1.550316in}}%
\pgfpathlineto{\pgfqpoint{9.560646in}{1.529387in}}%
\pgfpathlineto{\pgfqpoint{9.560730in}{1.529473in}}%
\pgfpathlineto{\pgfqpoint{9.561150in}{1.492878in}}%
\pgfpathlineto{\pgfqpoint{9.561653in}{1.548453in}}%
\pgfpathlineto{\pgfqpoint{9.562239in}{1.599999in}}%
\pgfpathlineto{\pgfqpoint{9.562824in}{1.567735in}}%
\pgfpathlineto{\pgfqpoint{9.564491in}{1.499706in}}%
\pgfpathlineto{\pgfqpoint{9.564574in}{1.501816in}}%
\pgfpathlineto{\pgfqpoint{9.564657in}{1.501927in}}%
\pgfpathlineto{\pgfqpoint{9.565736in}{1.529414in}}%
\pgfpathlineto{\pgfqpoint{9.565072in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{9.565985in}{1.516248in}}%
\pgfpathlineto{\pgfqpoint{9.566399in}{1.497220in}}%
\pgfpathlineto{\pgfqpoint{9.566977in}{1.518522in}}%
\pgfpathlineto{\pgfqpoint{9.567060in}{1.513764in}}%
\pgfpathlineto{\pgfqpoint{9.567143in}{1.514198in}}%
\pgfpathlineto{\pgfqpoint{9.567473in}{1.523894in}}%
\pgfpathlineto{\pgfqpoint{9.567967in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{9.569119in}{1.490994in}}%
\pgfpathlineto{\pgfqpoint{9.569448in}{1.494885in}}%
\pgfpathlineto{\pgfqpoint{9.569612in}{1.488517in}}%
\pgfpathlineto{\pgfqpoint{9.569776in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{9.570104in}{1.508339in}}%
\pgfpathlineto{\pgfqpoint{9.570185in}{1.506799in}}%
\pgfpathlineto{\pgfqpoint{9.570431in}{1.519515in}}%
\pgfpathlineto{\pgfqpoint{9.571249in}{1.503643in}}%
\pgfpathlineto{\pgfqpoint{9.571494in}{1.499334in}}%
\pgfpathlineto{\pgfqpoint{9.571739in}{1.527810in}}%
\pgfpathlineto{\pgfqpoint{9.572065in}{1.524714in}}%
\pgfpathlineto{\pgfqpoint{9.572879in}{1.534546in}}%
\pgfpathlineto{\pgfqpoint{9.573041in}{1.535475in}}%
\pgfpathlineto{\pgfqpoint{9.573285in}{1.514719in}}%
\pgfpathlineto{\pgfqpoint{9.573772in}{1.499350in}}%
\pgfpathlineto{\pgfqpoint{9.574259in}{1.521430in}}%
\pgfpathlineto{\pgfqpoint{9.574664in}{1.535481in}}%
\pgfpathlineto{\pgfqpoint{9.575149in}{1.518646in}}%
\pgfpathlineto{\pgfqpoint{9.576359in}{1.467972in}}%
\pgfpathlineto{\pgfqpoint{9.576601in}{1.491537in}}%
\pgfpathlineto{\pgfqpoint{9.577486in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{9.577967in}{1.524526in}}%
\pgfpathlineto{\pgfqpoint{9.578449in}{1.497906in}}%
\pgfpathlineto{\pgfqpoint{9.579169in}{1.510295in}}%
\pgfpathlineto{\pgfqpoint{9.579489in}{1.543440in}}%
\pgfpathlineto{\pgfqpoint{9.580287in}{1.516312in}}%
\pgfpathlineto{\pgfqpoint{9.581402in}{1.506694in}}%
\pgfpathlineto{\pgfqpoint{9.580924in}{1.528955in}}%
\pgfpathlineto{\pgfqpoint{9.581481in}{1.510124in}}%
\pgfpathlineto{\pgfqpoint{9.581560in}{1.510149in}}%
\pgfpathlineto{\pgfqpoint{9.582592in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{9.583542in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{9.584726in}{1.505940in}}%
\pgfpathlineto{\pgfqpoint{9.584883in}{1.529663in}}%
\pgfpathlineto{\pgfqpoint{9.585041in}{1.540425in}}%
\pgfpathlineto{\pgfqpoint{9.585434in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{9.585670in}{1.488388in}}%
\pgfpathlineto{\pgfqpoint{9.586298in}{1.549950in}}%
\pgfpathlineto{\pgfqpoint{9.587239in}{1.541767in}}%
\pgfpathlineto{\pgfqpoint{9.587552in}{1.528925in}}%
\pgfpathlineto{\pgfqpoint{9.588099in}{1.554477in}}%
\pgfpathlineto{\pgfqpoint{9.588879in}{1.558966in}}%
\pgfpathlineto{\pgfqpoint{9.588645in}{1.547317in}}%
\pgfpathlineto{\pgfqpoint{9.588957in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{9.589890in}{1.522996in}}%
\pgfpathlineto{\pgfqpoint{9.589268in}{1.550854in}}%
\pgfpathlineto{\pgfqpoint{9.590589in}{1.539471in}}%
\pgfpathlineto{\pgfqpoint{9.590899in}{1.559178in}}%
\pgfpathlineto{\pgfqpoint{9.591674in}{1.541777in}}%
\pgfpathlineto{\pgfqpoint{9.592060in}{1.558122in}}%
\pgfpathlineto{\pgfqpoint{9.593141in}{1.528306in}}%
\pgfpathlineto{\pgfqpoint{9.593680in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{9.594141in}{1.528371in}}%
\pgfpathlineto{\pgfqpoint{9.594218in}{1.525014in}}%
\pgfpathlineto{\pgfqpoint{9.594909in}{1.540443in}}%
\pgfpathlineto{\pgfqpoint{9.595292in}{1.580607in}}%
\pgfpathlineto{\pgfqpoint{9.596057in}{1.565985in}}%
\pgfpathlineto{\pgfqpoint{9.596973in}{1.488388in}}%
\pgfpathlineto{\pgfqpoint{9.597507in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{9.597583in}{1.516790in}}%
\pgfpathlineto{\pgfqpoint{9.598799in}{1.558695in}}%
\pgfpathlineto{\pgfqpoint{9.599179in}{1.554145in}}%
\pgfpathlineto{\pgfqpoint{9.600087in}{1.528936in}}%
\pgfpathlineto{\pgfqpoint{9.600239in}{1.537753in}}%
\pgfpathlineto{\pgfqpoint{9.600918in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{9.601296in}{1.529469in}}%
\pgfpathlineto{\pgfqpoint{9.601446in}{1.530737in}}%
\pgfpathlineto{\pgfqpoint{9.601522in}{1.527758in}}%
\pgfpathlineto{\pgfqpoint{9.601597in}{1.528592in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.491169in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.491169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.543200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926684in}{3.478972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186826in}{3.342640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.491173in}{3.202210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.835062in}{2.998202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.183922in}{2.738907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.538201in}{2.518208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.892947in}{2.248818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.247823in}{1.863908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{1.491169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.580246in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{3.508164in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.479407in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.473428in}}%
\pgfpathlineto{\pgfqpoint{6.750289in}{3.441396in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.400317in}}%
\pgfpathlineto{\pgfqpoint{6.876569in}{3.362602in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.340379in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{3.313309in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.298583in}}%
\pgfpathlineto{\pgfqpoint{7.046201in}{3.271023in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.248199in}}%
\pgfpathlineto{\pgfqpoint{7.108898in}{3.225426in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.175058in}}%
\pgfpathlineto{\pgfqpoint{7.231031in}{3.140982in}}%
\pgfpathlineto{\pgfqpoint{7.270573in}{3.115002in}}%
\pgfpathlineto{\pgfqpoint{7.288884in}{3.106337in}}%
\pgfpathlineto{\pgfqpoint{7.323026in}{3.085570in}}%
\pgfpathlineto{\pgfqpoint{7.338999in}{3.075077in}}%
\pgfpathlineto{\pgfqpoint{7.354320in}{3.069399in}}%
\pgfpathlineto{\pgfqpoint{7.383204in}{3.050421in}}%
\pgfpathlineto{\pgfqpoint{7.396853in}{3.043351in}}%
\pgfpathlineto{\pgfqpoint{7.410023in}{3.033073in}}%
\pgfpathlineto{\pgfqpoint{7.422746in}{3.028218in}}%
\pgfpathlineto{\pgfqpoint{7.446968in}{3.013373in}}%
\pgfpathlineto{\pgfqpoint{7.469721in}{2.998424in}}%
\pgfpathlineto{\pgfqpoint{7.491173in}{2.990386in}}%
\pgfpathlineto{\pgfqpoint{7.511464in}{2.977833in}}%
\pgfpathlineto{\pgfqpoint{7.530715in}{2.961265in}}%
\pgfpathlineto{\pgfqpoint{7.549026in}{2.948706in}}%
\pgfpathlineto{\pgfqpoint{7.557857in}{2.939983in}}%
\pgfpathlineto{\pgfqpoint{7.566486in}{2.937763in}}%
\pgfpathlineto{\pgfqpoint{7.591240in}{2.920443in}}%
\pgfpathlineto{\pgfqpoint{7.599141in}{2.914721in}}%
\pgfpathlineto{\pgfqpoint{7.606880in}{2.906435in}}%
\pgfpathlineto{\pgfqpoint{7.629182in}{2.894719in}}%
\pgfpathlineto{\pgfqpoint{7.670165in}{2.868057in}}%
\pgfpathlineto{\pgfqpoint{7.676581in}{2.866741in}}%
\pgfpathlineto{\pgfqpoint{7.701200in}{2.848989in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{7.724303in}{2.834074in}}%
\pgfpathlineto{\pgfqpoint{7.729863in}{2.826437in}}%
\pgfpathlineto{\pgfqpoint{7.735342in}{2.824438in}}%
\pgfpathlineto{\pgfqpoint{7.746066in}{2.816059in}}%
\pgfpathlineto{\pgfqpoint{7.756491in}{2.812397in}}%
\pgfpathlineto{\pgfqpoint{7.761598in}{2.812451in}}%
\pgfpathlineto{\pgfqpoint{7.766635in}{2.810180in}}%
\pgfpathlineto{\pgfqpoint{7.771606in}{2.803783in}}%
\pgfpathlineto{\pgfqpoint{7.776512in}{2.801084in}}%
\pgfpathlineto{\pgfqpoint{7.786136in}{2.793711in}}%
\pgfpathlineto{\pgfqpoint{7.800124in}{2.785046in}}%
\pgfpathlineto{\pgfqpoint{7.804674in}{2.779417in}}%
\pgfpathlineto{\pgfqpoint{7.826628in}{2.764195in}}%
\pgfpathlineto{\pgfqpoint{7.830868in}{2.758731in}}%
\pgfpathlineto{\pgfqpoint{7.847368in}{2.747891in}}%
\pgfpathlineto{\pgfqpoint{7.855354in}{2.749546in}}%
\pgfpathlineto{\pgfqpoint{7.867022in}{2.740830in}}%
\pgfpathlineto{\pgfqpoint{7.878339in}{2.732869in}}%
\pgfpathlineto{\pgfqpoint{7.885698in}{2.728823in}}%
\pgfpathlineto{\pgfqpoint{7.889324in}{2.724859in}}%
\pgfpathlineto{\pgfqpoint{7.896473in}{2.720690in}}%
\pgfpathlineto{\pgfqpoint{7.899997in}{2.717053in}}%
\pgfpathlineto{\pgfqpoint{7.903488in}{2.717396in}}%
\pgfpathlineto{\pgfqpoint{7.906947in}{2.714335in}}%
\pgfpathlineto{\pgfqpoint{7.910375in}{2.713658in}}%
\pgfpathlineto{\pgfqpoint{7.913771in}{2.714286in}}%
\pgfpathlineto{\pgfqpoint{7.923780in}{2.710025in}}%
\pgfpathlineto{\pgfqpoint{7.933529in}{2.698183in}}%
\pgfpathlineto{\pgfqpoint{7.936723in}{2.699206in}}%
\pgfpathlineto{\pgfqpoint{7.946145in}{2.696352in}}%
\pgfpathlineto{\pgfqpoint{7.958351in}{2.685254in}}%
\pgfpathlineto{\pgfqpoint{7.961342in}{2.684576in}}%
\pgfpathlineto{\pgfqpoint{7.964309in}{2.682628in}}%
\pgfpathlineto{\pgfqpoint{7.967252in}{2.684769in}}%
\pgfpathlineto{\pgfqpoint{7.987235in}{2.670373in}}%
\pgfpathlineto{\pgfqpoint{7.995484in}{2.664445in}}%
\pgfpathlineto{\pgfqpoint{8.003555in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{8.008841in}{2.653881in}}%
\pgfpathlineto{\pgfqpoint{8.011457in}{2.659238in}}%
\pgfpathlineto{\pgfqpoint{8.014054in}{2.651735in}}%
\pgfpathlineto{\pgfqpoint{8.021740in}{2.647703in}}%
\pgfpathlineto{\pgfqpoint{8.026778in}{2.653859in}}%
\pgfpathlineto{\pgfqpoint{8.034210in}{2.649464in}}%
\pgfpathlineto{\pgfqpoint{8.062548in}{2.630112in}}%
\pgfpathlineto{\pgfqpoint{8.067070in}{2.624684in}}%
\pgfpathlineto{\pgfqpoint{8.069310in}{2.621973in}}%
\pgfpathlineto{\pgfqpoint{8.073752in}{2.622507in}}%
\pgfpathlineto{\pgfqpoint{8.078142in}{2.619623in}}%
\pgfpathlineto{\pgfqpoint{8.082480in}{2.615052in}}%
\pgfpathlineto{\pgfqpoint{8.084631in}{2.612403in}}%
\pgfpathlineto{\pgfqpoint{8.086770in}{2.611740in}}%
\pgfpathlineto{\pgfqpoint{8.099351in}{2.601987in}}%
\pgfpathlineto{\pgfqpoint{8.105487in}{2.597707in}}%
\pgfpathlineto{\pgfqpoint{8.113515in}{2.588671in}}%
\pgfpathlineto{\pgfqpoint{8.127164in}{2.579197in}}%
\pgfpathlineto{\pgfqpoint{8.130974in}{2.574660in}}%
\pgfpathlineto{\pgfqpoint{8.138481in}{2.569984in}}%
\pgfpathlineto{\pgfqpoint{8.142178in}{2.565249in}}%
\pgfpathlineto{\pgfqpoint{8.144013in}{2.563527in}}%
\pgfpathlineto{\pgfqpoint{8.145840in}{2.563615in}}%
\pgfpathlineto{\pgfqpoint{8.153057in}{2.559641in}}%
\pgfpathlineto{\pgfqpoint{8.154840in}{2.560508in}}%
\pgfpathlineto{\pgfqpoint{8.163630in}{2.556501in}}%
\pgfpathlineto{\pgfqpoint{8.168807in}{2.552595in}}%
\pgfpathlineto{\pgfqpoint{8.175600in}{2.542516in}}%
\pgfpathlineto{\pgfqpoint{8.178951in}{2.540056in}}%
\pgfpathlineto{\pgfqpoint{8.182272in}{2.536058in}}%
\pgfpathlineto{\pgfqpoint{8.183922in}{2.536273in}}%
\pgfpathlineto{\pgfqpoint{8.193671in}{2.525425in}}%
\pgfpathlineto{\pgfqpoint{8.195271in}{2.526213in}}%
\pgfpathlineto{\pgfqpoint{8.196865in}{2.528287in}}%
\pgfpathlineto{\pgfqpoint{8.204733in}{2.524148in}}%
\pgfpathlineto{\pgfqpoint{8.206287in}{2.523641in}}%
\pgfpathlineto{\pgfqpoint{8.209376in}{2.526194in}}%
\pgfpathlineto{\pgfqpoint{8.210911in}{2.535796in}}%
\pgfpathlineto{\pgfqpoint{8.212440in}{2.538149in}}%
\pgfpathlineto{\pgfqpoint{8.216989in}{2.532526in}}%
\pgfpathlineto{\pgfqpoint{8.221484in}{2.524462in}}%
\pgfpathlineto{\pgfqpoint{8.224451in}{2.522512in}}%
\pgfpathlineto{\pgfqpoint{8.234654in}{2.507306in}}%
\pgfpathlineto{\pgfqpoint{8.241775in}{2.502627in}}%
\pgfpathlineto{\pgfqpoint{8.244587in}{2.504817in}}%
\pgfpathlineto{\pgfqpoint{8.248765in}{2.498288in}}%
\pgfpathlineto{\pgfqpoint{8.254264in}{2.493402in}}%
\pgfpathlineto{\pgfqpoint{8.255626in}{2.488124in}}%
\pgfpathlineto{\pgfqpoint{8.263697in}{2.483860in}}%
\pgfpathlineto{\pgfqpoint{8.267669in}{2.479429in}}%
\pgfpathlineto{\pgfqpoint{8.268983in}{2.479087in}}%
\pgfpathlineto{\pgfqpoint{8.271599in}{2.469969in}}%
\pgfpathlineto{\pgfqpoint{8.272900in}{2.469114in}}%
\pgfpathlineto{\pgfqpoint{8.274196in}{2.469867in}}%
\pgfpathlineto{\pgfqpoint{8.275488in}{2.471934in}}%
\pgfpathlineto{\pgfqpoint{8.280612in}{2.470143in}}%
\pgfpathlineto{\pgfqpoint{8.283148in}{2.473143in}}%
\pgfpathlineto{\pgfqpoint{8.286920in}{2.471945in}}%
\pgfpathlineto{\pgfqpoint{8.289413in}{2.471835in}}%
\pgfpathlineto{\pgfqpoint{8.291891in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{8.294352in}{2.470110in}}%
\pgfpathlineto{\pgfqpoint{8.299226in}{2.465642in}}%
\pgfpathlineto{\pgfqpoint{8.301639in}{2.467834in}}%
\pgfpathlineto{\pgfqpoint{8.304037in}{2.466756in}}%
\pgfpathlineto{\pgfqpoint{8.305231in}{2.465472in}}%
\pgfpathlineto{\pgfqpoint{8.307606in}{2.467138in}}%
\pgfpathlineto{\pgfqpoint{8.309967in}{2.463857in}}%
\pgfpathlineto{\pgfqpoint{8.312312in}{2.467719in}}%
\pgfpathlineto{\pgfqpoint{8.313480in}{2.466464in}}%
\pgfpathlineto{\pgfqpoint{8.316960in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{8.320409in}{2.474257in}}%
\pgfpathlineto{\pgfqpoint{8.326086in}{2.469830in}}%
\pgfpathlineto{\pgfqpoint{8.328334in}{2.467190in}}%
\pgfpathlineto{\pgfqpoint{8.333894in}{2.462601in}}%
\pgfpathlineto{\pgfqpoint{8.338284in}{2.456417in}}%
\pgfpathlineto{\pgfqpoint{8.341542in}{2.454514in}}%
\pgfpathlineto{\pgfqpoint{8.343699in}{2.456395in}}%
\pgfpathlineto{\pgfqpoint{8.344773in}{2.458249in}}%
\pgfpathlineto{\pgfqpoint{8.347976in}{2.454284in}}%
\pgfpathlineto{\pgfqpoint{8.349038in}{2.453820in}}%
\pgfpathlineto{\pgfqpoint{8.350097in}{2.454982in}}%
\pgfpathlineto{\pgfqpoint{8.352205in}{2.452670in}}%
\pgfpathlineto{\pgfqpoint{8.355346in}{2.446863in}}%
\pgfpathlineto{\pgfqpoint{8.356387in}{2.449225in}}%
\pgfpathlineto{\pgfqpoint{8.357425in}{2.448543in}}%
\pgfpathlineto{\pgfqpoint{8.358460in}{2.449487in}}%
\pgfpathlineto{\pgfqpoint{8.361549in}{2.447689in}}%
\pgfpathlineto{\pgfqpoint{8.363595in}{2.446807in}}%
\pgfpathlineto{\pgfqpoint{8.368660in}{2.441859in}}%
\pgfpathlineto{\pgfqpoint{8.369664in}{2.440734in}}%
\pgfpathlineto{\pgfqpoint{8.371666in}{2.441042in}}%
\pgfpathlineto{\pgfqpoint{8.372663in}{2.440387in}}%
\pgfpathlineto{\pgfqpoint{8.374649in}{2.443888in}}%
\pgfpathlineto{\pgfqpoint{8.378589in}{2.442881in}}%
\pgfpathlineto{\pgfqpoint{8.380544in}{2.437967in}}%
\pgfpathlineto{\pgfqpoint{8.381517in}{2.440731in}}%
\pgfpathlineto{\pgfqpoint{8.383457in}{2.439457in}}%
\pgfpathlineto{\pgfqpoint{8.385386in}{2.440433in}}%
\pgfpathlineto{\pgfqpoint{8.386347in}{2.443570in}}%
\pgfpathlineto{\pgfqpoint{8.387306in}{2.442720in}}%
\pgfpathlineto{\pgfqpoint{8.388262in}{2.444065in}}%
\pgfpathlineto{\pgfqpoint{8.397693in}{2.433017in}}%
\pgfpathlineto{\pgfqpoint{8.400476in}{2.430965in}}%
\pgfpathlineto{\pgfqpoint{8.403239in}{2.431811in}}%
\pgfpathlineto{\pgfqpoint{8.404156in}{2.430103in}}%
\pgfpathlineto{\pgfqpoint{8.405070in}{2.431269in}}%
\pgfpathlineto{\pgfqpoint{8.405982in}{2.430229in}}%
\pgfpathlineto{\pgfqpoint{8.407799in}{2.426822in}}%
\pgfpathlineto{\pgfqpoint{8.409608in}{2.425411in}}%
\pgfpathlineto{\pgfqpoint{8.410509in}{2.422808in}}%
\pgfpathlineto{\pgfqpoint{8.411408in}{2.423559in}}%
\pgfpathlineto{\pgfqpoint{8.414982in}{2.420988in}}%
\pgfpathlineto{\pgfqpoint{8.415871in}{2.420181in}}%
\pgfpathlineto{\pgfqpoint{8.416757in}{2.424906in}}%
\pgfpathlineto{\pgfqpoint{8.420281in}{2.419065in}}%
\pgfpathlineto{\pgfqpoint{8.422031in}{2.422751in}}%
\pgfpathlineto{\pgfqpoint{8.438258in}{2.413391in}}%
\pgfpathlineto{\pgfqpoint{8.439926in}{2.412944in}}%
\pgfpathlineto{\pgfqpoint{8.442414in}{2.410877in}}%
\pgfpathlineto{\pgfqpoint{8.444064in}{2.412375in}}%
\pgfpathlineto{\pgfqpoint{8.445706in}{2.410224in}}%
\pgfpathlineto{\pgfqpoint{8.446525in}{2.417098in}}%
\pgfpathlineto{\pgfqpoint{8.447342in}{2.416561in}}%
\pgfpathlineto{\pgfqpoint{8.451399in}{2.412640in}}%
\pgfpathlineto{\pgfqpoint{8.452205in}{2.409581in}}%
\pgfpathlineto{\pgfqpoint{8.453010in}{2.411582in}}%
\pgfpathlineto{\pgfqpoint{8.455413in}{2.406625in}}%
\pgfpathlineto{\pgfqpoint{8.457007in}{2.411874in}}%
\pgfpathlineto{\pgfqpoint{8.457801in}{2.411352in}}%
\pgfpathlineto{\pgfqpoint{8.460962in}{2.406986in}}%
\pgfpathlineto{\pgfqpoint{8.462532in}{2.408244in}}%
\pgfpathlineto{\pgfqpoint{8.463315in}{2.406483in}}%
\pgfpathlineto{\pgfqpoint{8.464096in}{2.408250in}}%
\pgfpathlineto{\pgfqpoint{8.470286in}{2.400650in}}%
\pgfpathlineto{\pgfqpoint{8.471818in}{2.405436in}}%
\pgfpathlineto{\pgfqpoint{8.473344in}{2.405250in}}%
\pgfpathlineto{\pgfqpoint{8.474863in}{2.408093in}}%
\pgfpathlineto{\pgfqpoint{8.477131in}{2.406202in}}%
\pgfpathlineto{\pgfqpoint{8.478635in}{2.404812in}}%
\pgfpathlineto{\pgfqpoint{8.483112in}{2.402272in}}%
\pgfpathlineto{\pgfqpoint{8.483853in}{2.402988in}}%
\pgfpathlineto{\pgfqpoint{8.486067in}{2.399727in}}%
\pgfpathlineto{\pgfqpoint{8.491184in}{2.394951in}}%
\pgfpathlineto{\pgfqpoint{8.494796in}{2.391359in}}%
\pgfpathlineto{\pgfqpoint{8.495514in}{2.392511in}}%
\pgfpathlineto{\pgfqpoint{8.496947in}{2.395981in}}%
\pgfpathlineto{\pgfqpoint{8.497661in}{2.395511in}}%
\pgfpathlineto{\pgfqpoint{8.500504in}{2.392648in}}%
\pgfpathlineto{\pgfqpoint{8.502622in}{2.389655in}}%
\pgfpathlineto{\pgfqpoint{8.506824in}{2.385888in}}%
\pgfpathlineto{\pgfqpoint{8.508907in}{2.383307in}}%
\pgfpathlineto{\pgfqpoint{8.510289in}{2.383208in}}%
\pgfpathlineto{\pgfqpoint{8.510978in}{2.382755in}}%
\pgfpathlineto{\pgfqpoint{8.512353in}{2.385659in}}%
\pgfpathlineto{\pgfqpoint{8.513723in}{2.382161in}}%
\pgfpathlineto{\pgfqpoint{8.516447in}{2.379968in}}%
\pgfpathlineto{\pgfqpoint{8.517125in}{2.381528in}}%
\pgfpathlineto{\pgfqpoint{8.517802in}{2.381083in}}%
\pgfpathlineto{\pgfqpoint{8.521838in}{2.377231in}}%
\pgfpathlineto{\pgfqpoint{8.523839in}{2.373496in}}%
\pgfpathlineto{\pgfqpoint{8.524504in}{2.376679in}}%
\pgfpathlineto{\pgfqpoint{8.525168in}{2.376243in}}%
\pgfpathlineto{\pgfqpoint{8.534338in}{2.369017in}}%
\pgfpathlineto{\pgfqpoint{8.536274in}{2.365123in}}%
\pgfpathlineto{\pgfqpoint{8.538841in}{2.363031in}}%
\pgfpathlineto{\pgfqpoint{8.539479in}{2.365037in}}%
\pgfpathlineto{\pgfqpoint{8.540117in}{2.364416in}}%
\pgfpathlineto{\pgfqpoint{8.542024in}{2.362155in}}%
\pgfpathlineto{\pgfqpoint{8.545180in}{2.359677in}}%
\pgfpathlineto{\pgfqpoint{8.552033in}{2.355781in}}%
\pgfpathlineto{\pgfqpoint{8.553265in}{2.357383in}}%
\pgfpathlineto{\pgfqpoint{8.555106in}{2.355372in}}%
\pgfpathlineto{\pgfqpoint{8.555718in}{2.358160in}}%
\pgfpathlineto{\pgfqpoint{8.556329in}{2.356567in}}%
\pgfpathlineto{\pgfqpoint{8.558762in}{2.354770in}}%
\pgfpathlineto{\pgfqpoint{8.559368in}{2.354172in}}%
\pgfpathlineto{\pgfqpoint{8.561781in}{2.344893in}}%
\pgfpathlineto{\pgfqpoint{8.562982in}{2.341623in}}%
\pgfpathlineto{\pgfqpoint{8.563581in}{2.343916in}}%
\pgfpathlineto{\pgfqpoint{8.564179in}{2.343523in}}%
\pgfpathlineto{\pgfqpoint{8.565968in}{2.339869in}}%
\pgfpathlineto{\pgfqpoint{8.568930in}{2.337300in}}%
\pgfpathlineto{\pgfqpoint{8.570696in}{2.335931in}}%
\pgfpathlineto{\pgfqpoint{8.571283in}{2.335546in}}%
\pgfpathlineto{\pgfqpoint{8.573038in}{2.331249in}}%
\pgfpathlineto{\pgfqpoint{8.574204in}{2.331325in}}%
\pgfpathlineto{\pgfqpoint{8.576524in}{2.327689in}}%
\pgfpathlineto{\pgfqpoint{8.577679in}{2.332590in}}%
\pgfpathlineto{\pgfqpoint{8.578255in}{2.332211in}}%
\pgfpathlineto{\pgfqpoint{8.579978in}{2.328161in}}%
\pgfpathlineto{\pgfqpoint{8.580551in}{2.329040in}}%
\pgfpathlineto{\pgfqpoint{8.582263in}{2.324554in}}%
\pgfpathlineto{\pgfqpoint{8.583968in}{2.322587in}}%
\pgfpathlineto{\pgfqpoint{8.585665in}{2.319555in}}%
\pgfpathlineto{\pgfqpoint{8.587354in}{2.318230in}}%
\pgfpathlineto{\pgfqpoint{8.589036in}{2.314976in}}%
\pgfpathlineto{\pgfqpoint{8.590153in}{2.321266in}}%
\pgfpathlineto{\pgfqpoint{8.590710in}{2.320690in}}%
\pgfpathlineto{\pgfqpoint{8.591266in}{2.320325in}}%
\pgfpathlineto{\pgfqpoint{8.591822in}{2.318485in}}%
\pgfpathlineto{\pgfqpoint{8.592931in}{2.321739in}}%
\pgfpathlineto{\pgfqpoint{8.593484in}{2.321376in}}%
\pgfpathlineto{\pgfqpoint{8.594588in}{2.320442in}}%
\pgfpathlineto{\pgfqpoint{8.595688in}{2.324663in}}%
\pgfpathlineto{\pgfqpoint{8.596237in}{2.322666in}}%
\pgfpathlineto{\pgfqpoint{8.596786in}{2.322715in}}%
\pgfpathlineto{\pgfqpoint{8.601143in}{2.315510in}}%
\pgfpathlineto{\pgfqpoint{8.601684in}{2.317232in}}%
\pgfpathlineto{\pgfqpoint{8.602225in}{2.316670in}}%
\pgfpathlineto{\pgfqpoint{8.604915in}{2.313240in}}%
\pgfpathlineto{\pgfqpoint{8.606520in}{2.313848in}}%
\pgfpathlineto{\pgfqpoint{8.614966in}{2.307053in}}%
\pgfpathlineto{\pgfqpoint{8.620665in}{2.301219in}}%
\pgfpathlineto{\pgfqpoint{8.621178in}{2.302763in}}%
\pgfpathlineto{\pgfqpoint{8.623737in}{2.296670in}}%
\pgfpathlineto{\pgfqpoint{8.626784in}{2.293392in}}%
\pgfpathlineto{\pgfqpoint{8.628298in}{2.296623in}}%
\pgfpathlineto{\pgfqpoint{8.631309in}{2.292753in}}%
\pgfpathlineto{\pgfqpoint{8.632307in}{2.292097in}}%
\pgfpathlineto{\pgfqpoint{8.633799in}{2.288783in}}%
\pgfpathlineto{\pgfqpoint{8.635780in}{2.287907in}}%
\pgfpathlineto{\pgfqpoint{8.636766in}{2.283616in}}%
\pgfpathlineto{\pgfqpoint{8.637258in}{2.286297in}}%
\pgfpathlineto{\pgfqpoint{8.637750in}{2.285974in}}%
\pgfpathlineto{\pgfqpoint{8.640686in}{2.282118in}}%
\pgfpathlineto{\pgfqpoint{8.641173in}{2.281798in}}%
\pgfpathlineto{\pgfqpoint{8.643115in}{2.277494in}}%
\pgfpathlineto{\pgfqpoint{8.645047in}{2.273379in}}%
\pgfpathlineto{\pgfqpoint{8.645528in}{2.273941in}}%
\pgfpathlineto{\pgfqpoint{8.646009in}{2.277759in}}%
\pgfpathlineto{\pgfqpoint{8.646969in}{2.276912in}}%
\pgfpathlineto{\pgfqpoint{8.647448in}{2.277460in}}%
\pgfpathlineto{\pgfqpoint{8.647927in}{2.276930in}}%
\pgfpathlineto{\pgfqpoint{8.648882in}{2.276518in}}%
\pgfpathlineto{\pgfqpoint{8.650784in}{2.272890in}}%
\pgfpathlineto{\pgfqpoint{8.652677in}{2.270120in}}%
\pgfpathlineto{\pgfqpoint{8.653149in}{2.269154in}}%
\pgfpathlineto{\pgfqpoint{8.654091in}{2.281971in}}%
\pgfpathlineto{\pgfqpoint{8.654561in}{2.281662in}}%
\pgfpathlineto{\pgfqpoint{8.656435in}{2.280431in}}%
\pgfpathlineto{\pgfqpoint{8.657835in}{2.283015in}}%
\pgfpathlineto{\pgfqpoint{8.658765in}{2.282403in}}%
\pgfpathlineto{\pgfqpoint{8.659229in}{2.284744in}}%
\pgfpathlineto{\pgfqpoint{8.660156in}{2.283731in}}%
\pgfpathlineto{\pgfqpoint{8.662922in}{2.281710in}}%
\pgfpathlineto{\pgfqpoint{8.663381in}{2.282623in}}%
\pgfpathlineto{\pgfqpoint{8.663840in}{2.285532in}}%
\pgfpathlineto{\pgfqpoint{8.664755in}{2.284731in}}%
\pgfpathlineto{\pgfqpoint{8.667034in}{2.282235in}}%
\pgfpathlineto{\pgfqpoint{8.671101in}{2.274094in}}%
\pgfpathlineto{\pgfqpoint{8.672447in}{2.273619in}}%
\pgfpathlineto{\pgfqpoint{8.674680in}{2.266778in}}%
\pgfpathlineto{\pgfqpoint{8.676013in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{8.676456in}{2.270165in}}%
\pgfpathlineto{\pgfqpoint{8.677341in}{2.269173in}}%
\pgfpathlineto{\pgfqpoint{8.683480in}{2.262038in}}%
\pgfpathlineto{\pgfqpoint{8.683914in}{2.262998in}}%
\pgfpathlineto{\pgfqpoint{8.684782in}{2.267347in}}%
\pgfpathlineto{\pgfqpoint{8.686080in}{2.266495in}}%
\pgfpathlineto{\pgfqpoint{8.690801in}{2.260330in}}%
\pgfpathlineto{\pgfqpoint{8.692078in}{2.257427in}}%
\pgfpathlineto{\pgfqpoint{8.692503in}{2.257975in}}%
\pgfpathlineto{\pgfqpoint{8.693351in}{2.258037in}}%
\pgfpathlineto{\pgfqpoint{8.694620in}{2.254511in}}%
\pgfpathlineto{\pgfqpoint{8.697144in}{2.251600in}}%
\pgfpathlineto{\pgfqpoint{8.697563in}{2.250905in}}%
\pgfpathlineto{\pgfqpoint{8.697982in}{2.251676in}}%
\pgfpathlineto{\pgfqpoint{8.698400in}{2.252235in}}%
\pgfpathlineto{\pgfqpoint{8.698818in}{2.254857in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{2.253691in}}%
\pgfpathlineto{\pgfqpoint{8.704617in}{2.250223in}}%
\pgfpathlineto{\pgfqpoint{8.706258in}{2.260634in}}%
\pgfpathlineto{\pgfqpoint{8.707484in}{2.259829in}}%
\pgfpathlineto{\pgfqpoint{8.708299in}{2.259097in}}%
\pgfpathlineto{\pgfqpoint{8.709923in}{2.256248in}}%
\pgfpathlineto{\pgfqpoint{8.713955in}{2.253202in}}%
\pgfpathlineto{\pgfqpoint{8.715156in}{2.250417in}}%
\pgfpathlineto{\pgfqpoint{8.715555in}{2.250955in}}%
\pgfpathlineto{\pgfqpoint{8.716751in}{2.250967in}}%
\pgfpathlineto{\pgfqpoint{8.721104in}{2.243889in}}%
\pgfpathlineto{\pgfqpoint{8.721890in}{2.245190in}}%
\pgfpathlineto{\pgfqpoint{8.722282in}{2.244932in}}%
\pgfpathlineto{\pgfqpoint{8.723847in}{2.245107in}}%
\pgfpathlineto{\pgfqpoint{8.724238in}{2.245450in}}%
\pgfpathlineto{\pgfqpoint{8.725017in}{2.243134in}}%
\pgfpathlineto{\pgfqpoint{8.725406in}{2.244283in}}%
\pgfpathlineto{\pgfqpoint{8.726183in}{2.243372in}}%
\pgfpathlineto{\pgfqpoint{8.729275in}{2.236689in}}%
\pgfpathlineto{\pgfqpoint{8.729660in}{2.236437in}}%
\pgfpathlineto{\pgfqpoint{8.730812in}{2.231356in}}%
\pgfpathlineto{\pgfqpoint{8.731195in}{2.232554in}}%
\pgfpathlineto{\pgfqpoint{8.731960in}{2.232051in}}%
\pgfpathlineto{\pgfqpoint{8.735384in}{2.228974in}}%
\pgfpathlineto{\pgfqpoint{8.737650in}{2.221614in}}%
\pgfpathlineto{\pgfqpoint{8.738026in}{2.222637in}}%
\pgfpathlineto{\pgfqpoint{8.738777in}{2.226745in}}%
\pgfpathlineto{\pgfqpoint{8.739152in}{2.226498in}}%
\pgfpathlineto{\pgfqpoint{8.741768in}{2.213545in}}%
\pgfpathlineto{\pgfqpoint{8.742883in}{2.218176in}}%
\pgfpathlineto{\pgfqpoint{8.743625in}{2.217689in}}%
\pgfpathlineto{\pgfqpoint{8.744735in}{2.214400in}}%
\pgfpathlineto{\pgfqpoint{8.745473in}{2.217744in}}%
\pgfpathlineto{\pgfqpoint{8.746209in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{8.747312in}{2.215054in}}%
\pgfpathlineto{\pgfqpoint{8.748045in}{2.218784in}}%
\pgfpathlineto{\pgfqpoint{8.748411in}{2.221243in}}%
\pgfpathlineto{\pgfqpoint{8.749141in}{2.220763in}}%
\pgfpathlineto{\pgfqpoint{8.749871in}{2.220284in}}%
\pgfpathlineto{\pgfqpoint{8.750235in}{2.216717in}}%
\pgfpathlineto{\pgfqpoint{8.750962in}{2.217284in}}%
\pgfpathlineto{\pgfqpoint{8.751326in}{2.220358in}}%
\pgfpathlineto{\pgfqpoint{8.752051in}{2.218231in}}%
\pgfpathlineto{\pgfqpoint{8.752413in}{2.215496in}}%
\pgfpathlineto{\pgfqpoint{8.752775in}{2.216718in}}%
\pgfpathlineto{\pgfqpoint{8.753136in}{2.222437in}}%
\pgfpathlineto{\pgfqpoint{8.753858in}{2.221963in}}%
\pgfpathlineto{\pgfqpoint{8.756731in}{2.218854in}}%
\pgfpathlineto{\pgfqpoint{8.759227in}{2.214549in}}%
\pgfpathlineto{\pgfqpoint{8.759582in}{2.216164in}}%
\pgfpathlineto{\pgfqpoint{8.760646in}{2.215874in}}%
\pgfpathlineto{\pgfqpoint{8.763116in}{2.213842in}}%
\pgfpathlineto{\pgfqpoint{8.763468in}{2.214225in}}%
\pgfpathlineto{\pgfqpoint{8.764521in}{2.220774in}}%
\pgfpathlineto{\pgfqpoint{8.764871in}{2.219749in}}%
\pgfpathlineto{\pgfqpoint{8.767661in}{2.215116in}}%
\pgfpathlineto{\pgfqpoint{8.768702in}{2.217232in}}%
\pgfpathlineto{\pgfqpoint{8.769049in}{2.217005in}}%
\pgfpathlineto{\pgfqpoint{8.771808in}{2.206282in}}%
\pgfpathlineto{\pgfqpoint{8.772152in}{2.208927in}}%
\pgfpathlineto{\pgfqpoint{8.772838in}{2.207250in}}%
\pgfpathlineto{\pgfqpoint{8.774206in}{2.204913in}}%
\pgfpathlineto{\pgfqpoint{8.775910in}{2.209697in}}%
\pgfpathlineto{\pgfqpoint{8.776929in}{2.210032in}}%
\pgfpathlineto{\pgfqpoint{8.778282in}{2.208138in}}%
\pgfpathlineto{\pgfqpoint{8.778620in}{2.215052in}}%
\pgfpathlineto{\pgfqpoint{8.779294in}{2.211859in}}%
\pgfpathlineto{\pgfqpoint{8.780639in}{2.205784in}}%
\pgfpathlineto{\pgfqpoint{8.780975in}{2.206972in}}%
\pgfpathlineto{\pgfqpoint{8.781645in}{2.220570in}}%
\pgfpathlineto{\pgfqpoint{8.782314in}{2.216311in}}%
\pgfpathlineto{\pgfqpoint{8.783981in}{2.215022in}}%
\pgfpathlineto{\pgfqpoint{8.787624in}{2.210501in}}%
\pgfpathlineto{\pgfqpoint{8.790250in}{2.208970in}}%
\pgfpathlineto{\pgfqpoint{8.790578in}{2.213561in}}%
\pgfpathlineto{\pgfqpoint{8.791557in}{2.212537in}}%
\pgfpathlineto{\pgfqpoint{8.793184in}{2.210895in}}%
\pgfpathlineto{\pgfqpoint{8.793508in}{2.210491in}}%
\pgfpathlineto{\pgfqpoint{8.794804in}{2.202458in}}%
\pgfpathlineto{\pgfqpoint{8.795127in}{2.206928in}}%
\pgfpathlineto{\pgfqpoint{8.795772in}{2.204174in}}%
\pgfpathlineto{\pgfqpoint{8.796094in}{2.202003in}}%
\pgfpathlineto{\pgfqpoint{8.796738in}{2.203344in}}%
\pgfpathlineto{\pgfqpoint{8.797381in}{2.204285in}}%
\pgfpathlineto{\pgfqpoint{8.798022in}{2.203863in}}%
\pgfpathlineto{\pgfqpoint{8.799621in}{2.202812in}}%
\pgfpathlineto{\pgfqpoint{8.799940in}{2.203378in}}%
\pgfpathlineto{\pgfqpoint{8.800578in}{2.205654in}}%
\pgfpathlineto{\pgfqpoint{8.801214in}{2.205237in}}%
\pgfpathlineto{\pgfqpoint{8.802483in}{2.199179in}}%
\pgfpathlineto{\pgfqpoint{8.802799in}{2.200530in}}%
\pgfpathlineto{\pgfqpoint{8.804693in}{2.208815in}}%
\pgfpathlineto{\pgfqpoint{8.805637in}{2.208008in}}%
\pgfpathlineto{\pgfqpoint{8.806264in}{2.211862in}}%
\pgfpathlineto{\pgfqpoint{8.806891in}{2.211082in}}%
\pgfpathlineto{\pgfqpoint{8.807516in}{2.209563in}}%
\pgfpathlineto{\pgfqpoint{8.807829in}{2.211935in}}%
\pgfpathlineto{\pgfqpoint{8.808141in}{2.212643in}}%
\pgfpathlineto{\pgfqpoint{8.808764in}{2.211686in}}%
\pgfpathlineto{\pgfqpoint{8.810628in}{2.205848in}}%
\pgfpathlineto{\pgfqpoint{8.813407in}{2.203836in}}%
\pgfpathlineto{\pgfqpoint{8.815248in}{2.203371in}}%
\pgfpathlineto{\pgfqpoint{8.817081in}{2.200115in}}%
\pgfpathlineto{\pgfqpoint{8.818297in}{2.200251in}}%
\pgfpathlineto{\pgfqpoint{8.819207in}{2.198905in}}%
\pgfpathlineto{\pgfqpoint{8.820417in}{2.196607in}}%
\pgfpathlineto{\pgfqpoint{8.820719in}{2.197162in}}%
\pgfpathlineto{\pgfqpoint{8.821623in}{2.196943in}}%
\pgfpathlineto{\pgfqpoint{8.823424in}{2.195572in}}%
\pgfpathlineto{\pgfqpoint{8.823723in}{2.195938in}}%
\pgfpathlineto{\pgfqpoint{8.824023in}{2.197606in}}%
\pgfpathlineto{\pgfqpoint{8.824919in}{2.196459in}}%
\pgfpathlineto{\pgfqpoint{8.825813in}{2.196244in}}%
\pgfpathlineto{\pgfqpoint{8.826704in}{2.206215in}}%
\pgfpathlineto{\pgfqpoint{8.827298in}{2.203138in}}%
\pgfpathlineto{\pgfqpoint{8.830838in}{2.193870in}}%
\pgfpathlineto{\pgfqpoint{8.831718in}{2.192735in}}%
\pgfpathlineto{\pgfqpoint{8.833472in}{2.188970in}}%
\pgfpathlineto{\pgfqpoint{8.835508in}{2.186315in}}%
\pgfpathlineto{\pgfqpoint{8.839547in}{2.180051in}}%
\pgfpathlineto{\pgfqpoint{8.839833in}{2.182717in}}%
\pgfpathlineto{\pgfqpoint{8.840693in}{2.182153in}}%
\pgfpathlineto{\pgfqpoint{8.841835in}{2.181403in}}%
\pgfpathlineto{\pgfqpoint{8.843258in}{2.177229in}}%
\pgfpathlineto{\pgfqpoint{8.843542in}{2.176851in}}%
\pgfpathlineto{\pgfqpoint{8.843826in}{2.180850in}}%
\pgfpathlineto{\pgfqpoint{8.844393in}{2.176867in}}%
\pgfpathlineto{\pgfqpoint{8.845524in}{2.171485in}}%
\pgfpathlineto{\pgfqpoint{8.845807in}{2.172468in}}%
\pgfpathlineto{\pgfqpoint{8.846089in}{2.176899in}}%
\pgfpathlineto{\pgfqpoint{8.846934in}{2.176343in}}%
\pgfpathlineto{\pgfqpoint{8.847496in}{2.175020in}}%
\pgfpathlineto{\pgfqpoint{8.848057in}{2.171958in}}%
\pgfpathlineto{\pgfqpoint{8.848618in}{2.173132in}}%
\pgfpathlineto{\pgfqpoint{8.850016in}{2.171058in}}%
\pgfpathlineto{\pgfqpoint{8.851686in}{2.170153in}}%
\pgfpathlineto{\pgfqpoint{8.852519in}{2.169606in}}%
\pgfpathlineto{\pgfqpoint{8.852796in}{2.170195in}}%
\pgfpathlineto{\pgfqpoint{8.853902in}{2.172526in}}%
\pgfpathlineto{\pgfqpoint{8.854730in}{2.171983in}}%
\pgfpathlineto{\pgfqpoint{8.855830in}{2.170308in}}%
\pgfpathlineto{\pgfqpoint{8.859385in}{2.161988in}}%
\pgfpathlineto{\pgfqpoint{8.859929in}{2.162216in}}%
\pgfpathlineto{\pgfqpoint{8.861827in}{2.160189in}}%
\pgfpathlineto{\pgfqpoint{8.863445in}{2.157162in}}%
\pgfpathlineto{\pgfqpoint{8.863983in}{2.156414in}}%
\pgfpathlineto{\pgfqpoint{8.864789in}{2.150293in}}%
\pgfpathlineto{\pgfqpoint{8.865057in}{2.153527in}}%
\pgfpathlineto{\pgfqpoint{8.865325in}{2.156714in}}%
\pgfpathlineto{\pgfqpoint{8.865861in}{2.150999in}}%
\pgfpathlineto{\pgfqpoint{8.866929in}{2.149291in}}%
\pgfpathlineto{\pgfqpoint{8.868792in}{2.145228in}}%
\pgfpathlineto{\pgfqpoint{8.869057in}{2.145054in}}%
\pgfpathlineto{\pgfqpoint{8.869322in}{2.146101in}}%
\pgfpathlineto{\pgfqpoint{8.869852in}{2.141247in}}%
\pgfpathlineto{\pgfqpoint{8.870645in}{2.141345in}}%
\pgfpathlineto{\pgfqpoint{8.871173in}{2.140792in}}%
\pgfpathlineto{\pgfqpoint{8.871700in}{2.150355in}}%
\pgfpathlineto{\pgfqpoint{8.872489in}{2.146041in}}%
\pgfpathlineto{\pgfqpoint{8.873801in}{2.141733in}}%
\pgfpathlineto{\pgfqpoint{8.874063in}{2.141969in}}%
\pgfpathlineto{\pgfqpoint{8.875891in}{2.139747in}}%
\pgfpathlineto{\pgfqpoint{8.876411in}{2.138585in}}%
\pgfpathlineto{\pgfqpoint{8.876931in}{2.140084in}}%
\pgfpathlineto{\pgfqpoint{8.877191in}{2.139710in}}%
\pgfpathlineto{\pgfqpoint{8.877450in}{2.141773in}}%
\pgfpathlineto{\pgfqpoint{8.878227in}{2.140858in}}%
\pgfpathlineto{\pgfqpoint{8.879519in}{2.138791in}}%
\pgfpathlineto{\pgfqpoint{8.880035in}{2.139265in}}%
\pgfpathlineto{\pgfqpoint{8.880550in}{2.138521in}}%
\pgfpathlineto{\pgfqpoint{8.881834in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{8.886166in}{2.133812in}}%
\pgfpathlineto{\pgfqpoint{8.886420in}{2.131393in}}%
\pgfpathlineto{\pgfqpoint{8.886673in}{2.133888in}}%
\pgfpathlineto{\pgfqpoint{8.886926in}{2.138361in}}%
\pgfpathlineto{\pgfqpoint{8.887936in}{2.137297in}}%
\pgfpathlineto{\pgfqpoint{8.888440in}{2.136966in}}%
\pgfpathlineto{\pgfqpoint{8.888692in}{2.131336in}}%
\pgfpathlineto{\pgfqpoint{8.889698in}{2.131493in}}%
\pgfpathlineto{\pgfqpoint{8.891451in}{2.127056in}}%
\pgfpathlineto{\pgfqpoint{8.891950in}{2.129605in}}%
\pgfpathlineto{\pgfqpoint{8.892449in}{2.128048in}}%
\pgfpathlineto{\pgfqpoint{8.894437in}{2.122810in}}%
\pgfpathlineto{\pgfqpoint{8.894685in}{2.123272in}}%
\pgfpathlineto{\pgfqpoint{8.895428in}{2.122575in}}%
\pgfpathlineto{\pgfqpoint{8.896169in}{2.121672in}}%
\pgfpathlineto{\pgfqpoint{8.897646in}{2.133506in}}%
\pgfpathlineto{\pgfqpoint{8.898137in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{8.899607in}{2.129428in}}%
\pgfpathlineto{\pgfqpoint{8.900584in}{2.127180in}}%
\pgfpathlineto{\pgfqpoint{8.901801in}{2.138765in}}%
\pgfpathlineto{\pgfqpoint{8.902287in}{2.137293in}}%
\pgfpathlineto{\pgfqpoint{8.903741in}{2.134015in}}%
\pgfpathlineto{\pgfqpoint{8.905911in}{2.132784in}}%
\pgfpathlineto{\pgfqpoint{8.906151in}{2.133789in}}%
\pgfpathlineto{\pgfqpoint{8.906871in}{2.132347in}}%
\pgfpathlineto{\pgfqpoint{8.909024in}{2.129960in}}%
\pgfpathlineto{\pgfqpoint{8.911874in}{2.125934in}}%
\pgfpathlineto{\pgfqpoint{8.913055in}{2.130795in}}%
\pgfpathlineto{\pgfqpoint{8.913291in}{2.130255in}}%
\pgfpathlineto{\pgfqpoint{8.915875in}{2.122714in}}%
\pgfpathlineto{\pgfqpoint{8.916343in}{2.123783in}}%
\pgfpathlineto{\pgfqpoint{8.918674in}{2.123619in}}%
\pgfpathlineto{\pgfqpoint{8.920066in}{2.113571in}}%
\pgfpathlineto{\pgfqpoint{8.920298in}{2.114227in}}%
\pgfpathlineto{\pgfqpoint{8.923294in}{2.111855in}}%
\pgfpathlineto{\pgfqpoint{8.923523in}{2.110489in}}%
\pgfpathlineto{\pgfqpoint{8.923752in}{2.110947in}}%
\pgfpathlineto{\pgfqpoint{8.924211in}{2.117829in}}%
\pgfpathlineto{\pgfqpoint{8.924897in}{2.114808in}}%
\pgfpathlineto{\pgfqpoint{8.925126in}{2.114657in}}%
\pgfpathlineto{\pgfqpoint{8.926494in}{2.124071in}}%
\pgfpathlineto{\pgfqpoint{8.927176in}{2.122093in}}%
\pgfpathlineto{\pgfqpoint{8.928083in}{2.120922in}}%
\pgfpathlineto{\pgfqpoint{8.929892in}{2.117610in}}%
\pgfpathlineto{\pgfqpoint{8.930343in}{2.125699in}}%
\pgfpathlineto{\pgfqpoint{8.931243in}{2.124920in}}%
\pgfpathlineto{\pgfqpoint{8.932589in}{2.123473in}}%
\pgfpathlineto{\pgfqpoint{8.933037in}{2.126353in}}%
\pgfpathlineto{\pgfqpoint{8.933260in}{2.121713in}}%
\pgfpathlineto{\pgfqpoint{8.934599in}{2.115291in}}%
\pgfpathlineto{\pgfqpoint{8.935044in}{2.114418in}}%
\pgfpathlineto{\pgfqpoint{8.935267in}{2.119258in}}%
\pgfpathlineto{\pgfqpoint{8.936155in}{2.117342in}}%
\pgfpathlineto{\pgfqpoint{8.937483in}{2.115321in}}%
\pgfpathlineto{\pgfqpoint{8.938146in}{2.114310in}}%
\pgfpathlineto{\pgfqpoint{8.938587in}{2.115553in}}%
\pgfpathlineto{\pgfqpoint{8.939247in}{2.114546in}}%
\pgfpathlineto{\pgfqpoint{8.940346in}{2.109575in}}%
\pgfpathlineto{\pgfqpoint{8.940565in}{2.111758in}}%
\pgfpathlineto{\pgfqpoint{8.941003in}{2.111470in}}%
\pgfpathlineto{\pgfqpoint{8.941222in}{2.111905in}}%
\pgfpathlineto{\pgfqpoint{8.942751in}{2.107996in}}%
\pgfpathlineto{\pgfqpoint{8.943187in}{2.107319in}}%
\pgfpathlineto{\pgfqpoint{8.943404in}{2.104824in}}%
\pgfpathlineto{\pgfqpoint{8.944273in}{2.105824in}}%
\pgfpathlineto{\pgfqpoint{8.946222in}{2.103956in}}%
\pgfpathlineto{\pgfqpoint{8.947085in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{8.947515in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{8.948375in}{2.098984in}}%
\pgfpathlineto{\pgfqpoint{8.948590in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{8.948804in}{2.103823in}}%
\pgfpathlineto{\pgfqpoint{8.949875in}{2.103704in}}%
\pgfpathlineto{\pgfqpoint{8.953705in}{2.100214in}}%
\pgfpathlineto{\pgfqpoint{8.953916in}{2.102213in}}%
\pgfpathlineto{\pgfqpoint{8.954128in}{2.104385in}}%
\pgfpathlineto{\pgfqpoint{8.954973in}{2.104214in}}%
\pgfpathlineto{\pgfqpoint{8.956236in}{2.101847in}}%
\pgfpathlineto{\pgfqpoint{8.956657in}{2.106151in}}%
\pgfpathlineto{\pgfqpoint{8.957286in}{2.104790in}}%
\pgfpathlineto{\pgfqpoint{8.958542in}{2.102251in}}%
\pgfpathlineto{\pgfqpoint{8.959794in}{2.101429in}}%
\pgfpathlineto{\pgfqpoint{8.960002in}{2.096272in}}%
\pgfpathlineto{\pgfqpoint{8.960626in}{2.101836in}}%
\pgfpathlineto{\pgfqpoint{8.960834in}{2.104539in}}%
\pgfpathlineto{\pgfqpoint{8.961456in}{2.101100in}}%
\pgfpathlineto{\pgfqpoint{8.962905in}{2.098810in}}%
\pgfpathlineto{\pgfqpoint{8.963111in}{2.100012in}}%
\pgfpathlineto{\pgfqpoint{8.963524in}{2.101451in}}%
\pgfpathlineto{\pgfqpoint{8.964348in}{2.100720in}}%
\pgfpathlineto{\pgfqpoint{8.965170in}{2.098851in}}%
\pgfpathlineto{\pgfqpoint{8.965375in}{2.099096in}}%
\pgfpathlineto{\pgfqpoint{8.965786in}{2.105947in}}%
\pgfpathlineto{\pgfqpoint{8.966605in}{2.102810in}}%
\pgfpathlineto{\pgfqpoint{8.967013in}{2.102540in}}%
\pgfpathlineto{\pgfqpoint{8.968237in}{2.098732in}}%
\pgfpathlineto{\pgfqpoint{8.968644in}{2.098653in}}%
\pgfpathlineto{\pgfqpoint{8.969254in}{2.096357in}}%
\pgfpathlineto{\pgfqpoint{8.970066in}{2.096584in}}%
\pgfpathlineto{\pgfqpoint{8.971481in}{2.094894in}}%
\pgfpathlineto{\pgfqpoint{8.971683in}{2.099472in}}%
\pgfpathlineto{\pgfqpoint{8.972489in}{2.095749in}}%
\pgfpathlineto{\pgfqpoint{8.974498in}{2.091002in}}%
\pgfpathlineto{\pgfqpoint{8.974698in}{2.090870in}}%
\pgfpathlineto{\pgfqpoint{8.974898in}{2.089394in}}%
\pgfpathlineto{\pgfqpoint{8.975498in}{2.092635in}}%
\pgfpathlineto{\pgfqpoint{8.975697in}{2.091552in}}%
\pgfpathlineto{\pgfqpoint{8.976296in}{2.094380in}}%
\pgfpathlineto{\pgfqpoint{8.977490in}{2.093219in}}%
\pgfpathlineto{\pgfqpoint{8.977688in}{2.093089in}}%
\pgfpathlineto{\pgfqpoint{8.979471in}{2.105487in}}%
\pgfpathlineto{\pgfqpoint{8.979669in}{2.105357in}}%
\pgfpathlineto{\pgfqpoint{8.980458in}{2.103945in}}%
\pgfpathlineto{\pgfqpoint{8.981246in}{2.102710in}}%
\pgfpathlineto{\pgfqpoint{8.981442in}{2.102940in}}%
\pgfpathlineto{\pgfqpoint{8.981639in}{2.104063in}}%
\pgfpathlineto{\pgfqpoint{8.981835in}{2.101603in}}%
\pgfpathlineto{\pgfqpoint{8.982032in}{2.102911in}}%
\pgfpathlineto{\pgfqpoint{8.983012in}{2.096103in}}%
\pgfpathlineto{\pgfqpoint{8.983403in}{2.097857in}}%
\pgfpathlineto{\pgfqpoint{8.983794in}{2.098690in}}%
\pgfpathlineto{\pgfqpoint{8.984575in}{2.097632in}}%
\pgfpathlineto{\pgfqpoint{8.984770in}{2.095864in}}%
\pgfpathlineto{\pgfqpoint{8.985743in}{2.096865in}}%
\pgfpathlineto{\pgfqpoint{8.986519in}{2.096719in}}%
\pgfpathlineto{\pgfqpoint{8.989417in}{2.089865in}}%
\pgfpathlineto{\pgfqpoint{8.989994in}{2.093526in}}%
\pgfpathlineto{\pgfqpoint{8.990571in}{2.093148in}}%
\pgfpathlineto{\pgfqpoint{8.991337in}{2.090815in}}%
\pgfpathlineto{\pgfqpoint{8.991529in}{2.092336in}}%
\pgfpathlineto{\pgfqpoint{8.992675in}{2.096990in}}%
\pgfpathlineto{\pgfqpoint{8.992866in}{2.096865in}}%
\pgfpathlineto{\pgfqpoint{8.993818in}{2.095526in}}%
\pgfpathlineto{\pgfqpoint{8.994199in}{2.100407in}}%
\pgfpathlineto{\pgfqpoint{8.994958in}{2.096203in}}%
\pgfpathlineto{\pgfqpoint{8.996661in}{2.091322in}}%
\pgfpathlineto{\pgfqpoint{8.996850in}{2.092099in}}%
\pgfpathlineto{\pgfqpoint{8.997227in}{2.089501in}}%
\pgfpathlineto{\pgfqpoint{8.998919in}{2.082696in}}%
\pgfpathlineto{\pgfqpoint{8.999107in}{2.084976in}}%
\pgfpathlineto{\pgfqpoint{9.000044in}{2.083624in}}%
\pgfpathlineto{\pgfqpoint{9.000418in}{2.083009in}}%
\pgfpathlineto{\pgfqpoint{9.000604in}{2.084544in}}%
\pgfpathlineto{\pgfqpoint{9.000978in}{2.083930in}}%
\pgfpathlineto{\pgfqpoint{9.001165in}{2.088904in}}%
\pgfpathlineto{\pgfqpoint{9.002096in}{2.087209in}}%
\pgfpathlineto{\pgfqpoint{9.003952in}{2.085445in}}%
\pgfpathlineto{\pgfqpoint{9.004877in}{2.080817in}}%
\pgfpathlineto{\pgfqpoint{9.005061in}{2.083991in}}%
\pgfpathlineto{\pgfqpoint{9.006351in}{2.082961in}}%
\pgfpathlineto{\pgfqpoint{9.007270in}{2.079060in}}%
\pgfpathlineto{\pgfqpoint{9.007637in}{2.079739in}}%
\pgfpathlineto{\pgfqpoint{9.008187in}{2.078642in}}%
\pgfpathlineto{\pgfqpoint{9.009284in}{2.093109in}}%
\pgfpathlineto{\pgfqpoint{9.009831in}{2.089961in}}%
\pgfpathlineto{\pgfqpoint{9.010013in}{2.089841in}}%
\pgfpathlineto{\pgfqpoint{9.011286in}{2.086007in}}%
\pgfpathlineto{\pgfqpoint{9.013820in}{2.079868in}}%
\pgfpathlineto{\pgfqpoint{9.014000in}{2.081190in}}%
\pgfpathlineto{\pgfqpoint{9.014180in}{2.081789in}}%
\pgfpathlineto{\pgfqpoint{9.015080in}{2.081198in}}%
\pgfpathlineto{\pgfqpoint{9.015260in}{2.081079in}}%
\pgfpathlineto{\pgfqpoint{9.015439in}{2.081499in}}%
\pgfpathlineto{\pgfqpoint{9.015978in}{2.084692in}}%
\pgfpathlineto{\pgfqpoint{9.016694in}{2.084222in}}%
\pgfpathlineto{\pgfqpoint{9.018301in}{2.079082in}}%
\pgfpathlineto{\pgfqpoint{9.019902in}{2.077851in}}%
\pgfpathlineto{\pgfqpoint{9.020257in}{2.077438in}}%
\pgfpathlineto{\pgfqpoint{9.020434in}{2.075883in}}%
\pgfpathlineto{\pgfqpoint{9.021496in}{2.076086in}}%
\pgfpathlineto{\pgfqpoint{9.022025in}{2.076455in}}%
\pgfpathlineto{\pgfqpoint{9.023082in}{2.075402in}}%
\pgfpathlineto{\pgfqpoint{9.023434in}{2.075887in}}%
\pgfpathlineto{\pgfqpoint{9.023610in}{2.074336in}}%
\pgfpathlineto{\pgfqpoint{9.023786in}{2.074581in}}%
\pgfpathlineto{\pgfqpoint{9.023961in}{2.074466in}}%
\pgfpathlineto{\pgfqpoint{9.024663in}{2.071294in}}%
\pgfpathlineto{\pgfqpoint{9.025188in}{2.071493in}}%
\pgfpathlineto{\pgfqpoint{9.026062in}{2.069646in}}%
\pgfpathlineto{\pgfqpoint{9.027282in}{2.067749in}}%
\pgfpathlineto{\pgfqpoint{9.027630in}{2.073310in}}%
\pgfpathlineto{\pgfqpoint{9.028498in}{2.072382in}}%
\pgfpathlineto{\pgfqpoint{9.029883in}{2.065857in}}%
\pgfpathlineto{\pgfqpoint{9.030228in}{2.072852in}}%
\pgfpathlineto{\pgfqpoint{9.030918in}{2.068633in}}%
\pgfpathlineto{\pgfqpoint{9.031435in}{2.063552in}}%
\pgfpathlineto{\pgfqpoint{9.032122in}{2.066211in}}%
\pgfpathlineto{\pgfqpoint{9.032980in}{2.065648in}}%
\pgfpathlineto{\pgfqpoint{9.034690in}{2.056014in}}%
\pgfpathlineto{\pgfqpoint{9.035031in}{2.059341in}}%
\pgfpathlineto{\pgfqpoint{9.035712in}{2.055342in}}%
\pgfpathlineto{\pgfqpoint{9.035882in}{2.055042in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{2.056508in}}%
\pgfpathlineto{\pgfqpoint{9.036392in}{2.056584in}}%
\pgfpathlineto{\pgfqpoint{9.037071in}{2.062596in}}%
\pgfpathlineto{\pgfqpoint{9.037579in}{2.060617in}}%
\pgfpathlineto{\pgfqpoint{9.040278in}{2.053844in}}%
\pgfpathlineto{\pgfqpoint{9.040949in}{2.052278in}}%
\pgfpathlineto{\pgfqpoint{9.041117in}{2.052356in}}%
\pgfpathlineto{\pgfqpoint{9.042456in}{2.058511in}}%
\pgfpathlineto{\pgfqpoint{9.042623in}{2.057670in}}%
\pgfpathlineto{\pgfqpoint{9.045949in}{2.048429in}}%
\pgfpathlineto{\pgfqpoint{9.046115in}{2.049635in}}%
\pgfpathlineto{\pgfqpoint{9.046445in}{2.051655in}}%
\pgfpathlineto{\pgfqpoint{9.046941in}{2.047588in}}%
\pgfpathlineto{\pgfqpoint{9.048424in}{2.040506in}}%
\pgfpathlineto{\pgfqpoint{9.048589in}{2.041363in}}%
\pgfpathlineto{\pgfqpoint{9.050556in}{2.047651in}}%
\pgfpathlineto{\pgfqpoint{9.050883in}{2.044242in}}%
\pgfpathlineto{\pgfqpoint{9.051862in}{2.044920in}}%
\pgfpathlineto{\pgfqpoint{9.052351in}{2.043845in}}%
\pgfpathlineto{\pgfqpoint{9.053326in}{2.041310in}}%
\pgfpathlineto{\pgfqpoint{9.053813in}{2.041560in}}%
\pgfpathlineto{\pgfqpoint{9.053975in}{2.042967in}}%
\pgfpathlineto{\pgfqpoint{9.054460in}{2.039994in}}%
\pgfpathlineto{\pgfqpoint{9.054622in}{2.036047in}}%
\pgfpathlineto{\pgfqpoint{9.054946in}{2.041005in}}%
\pgfpathlineto{\pgfqpoint{9.055430in}{2.040498in}}%
\pgfpathlineto{\pgfqpoint{9.056719in}{2.033116in}}%
\pgfpathlineto{\pgfqpoint{9.057362in}{2.033859in}}%
\pgfpathlineto{\pgfqpoint{9.057523in}{2.036261in}}%
\pgfpathlineto{\pgfqpoint{9.058325in}{2.034001in}}%
\pgfpathlineto{\pgfqpoint{9.058485in}{2.033702in}}%
\pgfpathlineto{\pgfqpoint{9.058645in}{2.035524in}}%
\pgfpathlineto{\pgfqpoint{9.058805in}{2.035801in}}%
\pgfpathlineto{\pgfqpoint{9.058965in}{2.035506in}}%
\pgfpathlineto{\pgfqpoint{9.059125in}{2.033668in}}%
\pgfpathlineto{\pgfqpoint{9.059444in}{2.036719in}}%
\pgfpathlineto{\pgfqpoint{9.060083in}{2.035155in}}%
\pgfpathlineto{\pgfqpoint{9.061832in}{2.033429in}}%
\pgfpathlineto{\pgfqpoint{9.061991in}{2.033709in}}%
\pgfpathlineto{\pgfqpoint{9.062466in}{2.034353in}}%
\pgfpathlineto{\pgfqpoint{9.062941in}{2.033659in}}%
\pgfpathlineto{\pgfqpoint{9.064678in}{2.026520in}}%
\pgfpathlineto{\pgfqpoint{9.064993in}{2.029040in}}%
\pgfpathlineto{\pgfqpoint{9.065150in}{2.029130in}}%
\pgfpathlineto{\pgfqpoint{9.065307in}{2.028057in}}%
\pgfpathlineto{\pgfqpoint{9.065622in}{2.027461in}}%
\pgfpathlineto{\pgfqpoint{9.067033in}{2.023401in}}%
\pgfpathlineto{\pgfqpoint{9.067346in}{2.025158in}}%
\pgfpathlineto{\pgfqpoint{9.067658in}{2.021209in}}%
\pgfpathlineto{\pgfqpoint{9.068283in}{2.015987in}}%
\pgfpathlineto{\pgfqpoint{9.068750in}{2.020888in}}%
\pgfpathlineto{\pgfqpoint{9.068906in}{2.021181in}}%
\pgfpathlineto{\pgfqpoint{9.069373in}{2.020479in}}%
\pgfpathlineto{\pgfqpoint{9.070150in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{9.070615in}{2.017873in}}%
\pgfpathlineto{\pgfqpoint{9.071390in}{2.021717in}}%
\pgfpathlineto{\pgfqpoint{9.071544in}{2.020041in}}%
\pgfpathlineto{\pgfqpoint{9.072933in}{2.013740in}}%
\pgfpathlineto{\pgfqpoint{9.073242in}{2.011308in}}%
\pgfpathlineto{\pgfqpoint{9.073395in}{2.016246in}}%
\pgfpathlineto{\pgfqpoint{9.073703in}{2.015844in}}%
\pgfpathlineto{\pgfqpoint{9.074010in}{2.018223in}}%
\pgfpathlineto{\pgfqpoint{9.074624in}{2.016234in}}%
\pgfpathlineto{\pgfqpoint{9.076155in}{2.011826in}}%
\pgfpathlineto{\pgfqpoint{9.076308in}{2.011927in}}%
\pgfpathlineto{\pgfqpoint{9.076460in}{2.014431in}}%
\pgfpathlineto{\pgfqpoint{9.077375in}{2.012230in}}%
\pgfpathlineto{\pgfqpoint{9.078591in}{2.010828in}}%
\pgfpathlineto{\pgfqpoint{9.079954in}{2.006898in}}%
\pgfpathlineto{\pgfqpoint{9.080861in}{2.008935in}}%
\pgfpathlineto{\pgfqpoint{9.082065in}{2.005918in}}%
\pgfpathlineto{\pgfqpoint{9.082366in}{2.003063in}}%
\pgfpathlineto{\pgfqpoint{9.084015in}{1.999501in}}%
\pgfpathlineto{\pgfqpoint{9.084165in}{1.999611in}}%
\pgfpathlineto{\pgfqpoint{9.084314in}{1.999097in}}%
\pgfpathlineto{\pgfqpoint{9.084464in}{1.998376in}}%
\pgfpathlineto{\pgfqpoint{9.084762in}{2.000252in}}%
\pgfpathlineto{\pgfqpoint{9.085061in}{1.999644in}}%
\pgfpathlineto{\pgfqpoint{9.085210in}{2.000989in}}%
\pgfpathlineto{\pgfqpoint{9.085955in}{1.998642in}}%
\pgfpathlineto{\pgfqpoint{9.086103in}{1.996463in}}%
\pgfpathlineto{\pgfqpoint{9.087143in}{1.997030in}}%
\pgfpathlineto{\pgfqpoint{9.087440in}{1.995795in}}%
\pgfpathlineto{\pgfqpoint{9.087588in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{9.088624in}{2.010002in}}%
\pgfpathlineto{\pgfqpoint{9.088919in}{2.009020in}}%
\pgfpathlineto{\pgfqpoint{9.089362in}{2.008336in}}%
\pgfpathlineto{\pgfqpoint{9.090246in}{2.014954in}}%
\pgfpathlineto{\pgfqpoint{9.090834in}{2.013991in}}%
\pgfpathlineto{\pgfqpoint{9.092592in}{2.008375in}}%
\pgfpathlineto{\pgfqpoint{9.093031in}{2.013507in}}%
\pgfpathlineto{\pgfqpoint{9.093614in}{2.008094in}}%
\pgfpathlineto{\pgfqpoint{9.093760in}{2.006037in}}%
\pgfpathlineto{\pgfqpoint{9.094051in}{2.008783in}}%
\pgfpathlineto{\pgfqpoint{9.094779in}{2.007330in}}%
\pgfpathlineto{\pgfqpoint{9.097386in}{2.002668in}}%
\pgfpathlineto{\pgfqpoint{9.098683in}{2.006323in}}%
\pgfpathlineto{\pgfqpoint{9.098971in}{2.001825in}}%
\pgfpathlineto{\pgfqpoint{9.099689in}{2.007018in}}%
\pgfpathlineto{\pgfqpoint{9.100262in}{2.004508in}}%
\pgfpathlineto{\pgfqpoint{9.100978in}{2.005009in}}%
\pgfpathlineto{\pgfqpoint{9.101835in}{2.010577in}}%
\pgfpathlineto{\pgfqpoint{9.101549in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{9.102547in}{2.008590in}}%
\pgfpathlineto{\pgfqpoint{9.102832in}{2.007832in}}%
\pgfpathlineto{\pgfqpoint{9.103826in}{1.997049in}}%
\pgfpathlineto{\pgfqpoint{9.104252in}{2.002664in}}%
\pgfpathlineto{\pgfqpoint{9.104393in}{2.005083in}}%
\pgfpathlineto{\pgfqpoint{9.105101in}{2.000938in}}%
\pgfpathlineto{\pgfqpoint{9.105666in}{1.999001in}}%
\pgfpathlineto{\pgfqpoint{9.105949in}{2.002131in}}%
\pgfpathlineto{\pgfqpoint{9.106090in}{2.002812in}}%
\pgfpathlineto{\pgfqpoint{9.106513in}{1.999425in}}%
\pgfpathlineto{\pgfqpoint{9.106794in}{1.999043in}}%
\pgfpathlineto{\pgfqpoint{9.106935in}{2.000317in}}%
\pgfpathlineto{\pgfqpoint{9.107638in}{2.003718in}}%
\pgfpathlineto{\pgfqpoint{9.108059in}{2.000938in}}%
\pgfpathlineto{\pgfqpoint{9.108620in}{1.999793in}}%
\pgfpathlineto{\pgfqpoint{9.109040in}{1.998545in}}%
\pgfpathlineto{\pgfqpoint{9.109180in}{2.002321in}}%
\pgfpathlineto{\pgfqpoint{9.109320in}{2.004521in}}%
\pgfpathlineto{\pgfqpoint{9.110158in}{2.003018in}}%
\pgfpathlineto{\pgfqpoint{9.111411in}{1.996010in}}%
\pgfpathlineto{\pgfqpoint{9.111550in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{9.112661in}{2.006661in}}%
\pgfpathlineto{\pgfqpoint{9.112938in}{2.005731in}}%
\pgfpathlineto{\pgfqpoint{9.114596in}{2.000865in}}%
\pgfpathlineto{\pgfqpoint{9.115147in}{2.000502in}}%
\pgfpathlineto{\pgfqpoint{9.115285in}{2.002685in}}%
\pgfpathlineto{\pgfqpoint{9.116110in}{2.000250in}}%
\pgfpathlineto{\pgfqpoint{9.118437in}{1.989035in}}%
\pgfpathlineto{\pgfqpoint{9.118710in}{1.987071in}}%
\pgfpathlineto{\pgfqpoint{9.118982in}{1.990644in}}%
\pgfpathlineto{\pgfqpoint{9.119255in}{1.989877in}}%
\pgfpathlineto{\pgfqpoint{9.119527in}{1.996480in}}%
\pgfpathlineto{\pgfqpoint{9.120343in}{1.993447in}}%
\pgfpathlineto{\pgfqpoint{9.120478in}{1.990054in}}%
\pgfpathlineto{\pgfqpoint{9.121292in}{1.995894in}}%
\pgfpathlineto{\pgfqpoint{9.122104in}{1.994404in}}%
\pgfpathlineto{\pgfqpoint{9.122644in}{1.996905in}}%
\pgfpathlineto{\pgfqpoint{9.123183in}{1.995793in}}%
\pgfpathlineto{\pgfqpoint{9.123453in}{1.995236in}}%
\pgfpathlineto{\pgfqpoint{9.123587in}{1.996096in}}%
\pgfpathlineto{\pgfqpoint{9.123722in}{1.997517in}}%
\pgfpathlineto{\pgfqpoint{9.124394in}{1.995377in}}%
\pgfpathlineto{\pgfqpoint{9.124663in}{1.996711in}}%
\pgfpathlineto{\pgfqpoint{9.125333in}{1.995706in}}%
\pgfpathlineto{\pgfqpoint{9.125467in}{1.997311in}}%
\pgfpathlineto{\pgfqpoint{9.125601in}{1.999834in}}%
\pgfpathlineto{\pgfqpoint{9.126404in}{1.994624in}}%
\pgfpathlineto{\pgfqpoint{9.126537in}{1.994537in}}%
\pgfpathlineto{\pgfqpoint{9.126804in}{1.988234in}}%
\pgfpathlineto{\pgfqpoint{9.127471in}{1.994112in}}%
\pgfpathlineto{\pgfqpoint{9.127871in}{1.998714in}}%
\pgfpathlineto{\pgfqpoint{9.128668in}{1.997076in}}%
\pgfpathlineto{\pgfqpoint{9.129199in}{1.998025in}}%
\pgfpathlineto{\pgfqpoint{9.129994in}{1.995086in}}%
\pgfpathlineto{\pgfqpoint{9.130391in}{1.993889in}}%
\pgfpathlineto{\pgfqpoint{9.130523in}{1.996043in}}%
\pgfpathlineto{\pgfqpoint{9.131051in}{1.995510in}}%
\pgfpathlineto{\pgfqpoint{9.131315in}{1.994964in}}%
\pgfpathlineto{\pgfqpoint{9.132105in}{1.990500in}}%
\pgfpathlineto{\pgfqpoint{9.132500in}{1.993252in}}%
\pgfpathlineto{\pgfqpoint{9.133943in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{9.134074in}{1.999591in}}%
\pgfpathlineto{\pgfqpoint{9.134467in}{1.996777in}}%
\pgfpathlineto{\pgfqpoint{9.134728in}{1.996422in}}%
\pgfpathlineto{\pgfqpoint{9.134989in}{1.997896in}}%
\pgfpathlineto{\pgfqpoint{9.135381in}{1.997092in}}%
\pgfpathlineto{\pgfqpoint{9.135902in}{2.000378in}}%
\pgfpathlineto{\pgfqpoint{9.136423in}{1.997501in}}%
\pgfpathlineto{\pgfqpoint{9.138240in}{1.988732in}}%
\pgfpathlineto{\pgfqpoint{9.138628in}{1.990346in}}%
\pgfpathlineto{\pgfqpoint{9.139016in}{1.989904in}}%
\pgfpathlineto{\pgfqpoint{9.139145in}{1.990191in}}%
\pgfpathlineto{\pgfqpoint{9.139274in}{1.993618in}}%
\pgfpathlineto{\pgfqpoint{9.140306in}{1.992573in}}%
\pgfpathlineto{\pgfqpoint{9.140820in}{1.993700in}}%
\pgfpathlineto{\pgfqpoint{9.140949in}{1.994710in}}%
\pgfpathlineto{\pgfqpoint{9.141976in}{1.994036in}}%
\pgfpathlineto{\pgfqpoint{9.142744in}{1.988570in}}%
\pgfpathlineto{\pgfqpoint{9.143127in}{1.990167in}}%
\pgfpathlineto{\pgfqpoint{9.143893in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{9.144276in}{1.995237in}}%
\pgfpathlineto{\pgfqpoint{9.145166in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{9.146815in}{1.989397in}}%
\pgfpathlineto{\pgfqpoint{9.146942in}{1.990409in}}%
\pgfpathlineto{\pgfqpoint{9.147700in}{1.987531in}}%
\pgfpathlineto{\pgfqpoint{9.148204in}{1.986647in}}%
\pgfpathlineto{\pgfqpoint{9.148330in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{9.148834in}{1.994390in}}%
\pgfpathlineto{\pgfqpoint{9.149589in}{1.992822in}}%
\pgfpathlineto{\pgfqpoint{9.151093in}{1.992370in}}%
\pgfpathlineto{\pgfqpoint{9.152217in}{1.988032in}}%
\pgfpathlineto{\pgfqpoint{9.151593in}{1.992756in}}%
\pgfpathlineto{\pgfqpoint{9.152342in}{1.988132in}}%
\pgfpathlineto{\pgfqpoint{9.152466in}{1.989135in}}%
\pgfpathlineto{\pgfqpoint{9.152716in}{1.985702in}}%
\pgfpathlineto{\pgfqpoint{9.153338in}{1.987296in}}%
\pgfpathlineto{\pgfqpoint{9.154703in}{1.982193in}}%
\pgfpathlineto{\pgfqpoint{9.154951in}{1.982030in}}%
\pgfpathlineto{\pgfqpoint{9.155075in}{1.982685in}}%
\pgfpathlineto{\pgfqpoint{9.155322in}{1.985993in}}%
\pgfpathlineto{\pgfqpoint{9.156064in}{1.980931in}}%
\pgfpathlineto{\pgfqpoint{9.156681in}{1.983463in}}%
\pgfpathlineto{\pgfqpoint{9.157665in}{1.992480in}}%
\pgfpathlineto{\pgfqpoint{9.158034in}{1.992237in}}%
\pgfpathlineto{\pgfqpoint{9.158402in}{1.991116in}}%
\pgfpathlineto{\pgfqpoint{9.161092in}{1.980199in}}%
\pgfpathlineto{\pgfqpoint{9.161822in}{1.983168in}}%
\pgfpathlineto{\pgfqpoint{9.162186in}{1.980028in}}%
\pgfpathlineto{\pgfqpoint{9.162308in}{1.981584in}}%
\pgfpathlineto{\pgfqpoint{9.162672in}{1.989190in}}%
\pgfpathlineto{\pgfqpoint{9.163762in}{1.986004in}}%
\pgfpathlineto{\pgfqpoint{9.163883in}{1.983788in}}%
\pgfpathlineto{\pgfqpoint{9.164487in}{1.988874in}}%
\pgfpathlineto{\pgfqpoint{9.164608in}{1.988794in}}%
\pgfpathlineto{\pgfqpoint{9.164849in}{1.989683in}}%
\pgfpathlineto{\pgfqpoint{9.165572in}{1.987285in}}%
\pgfpathlineto{\pgfqpoint{9.165813in}{1.985365in}}%
\pgfpathlineto{\pgfqpoint{9.166173in}{1.987941in}}%
\pgfpathlineto{\pgfqpoint{9.166774in}{1.985793in}}%
\pgfpathlineto{\pgfqpoint{9.167493in}{1.984792in}}%
\pgfpathlineto{\pgfqpoint{9.169046in}{1.977156in}}%
\pgfpathlineto{\pgfqpoint{9.169523in}{1.983986in}}%
\pgfpathlineto{\pgfqpoint{9.170118in}{1.980762in}}%
\pgfpathlineto{\pgfqpoint{9.171424in}{1.975775in}}%
\pgfpathlineto{\pgfqpoint{9.171542in}{1.975517in}}%
\pgfpathlineto{\pgfqpoint{9.172371in}{1.981763in}}%
\pgfpathlineto{\pgfqpoint{9.172725in}{1.979938in}}%
\pgfpathlineto{\pgfqpoint{9.173669in}{1.975384in}}%
\pgfpathlineto{\pgfqpoint{9.174962in}{1.967217in}}%
\pgfpathlineto{\pgfqpoint{9.175197in}{1.967249in}}%
\pgfpathlineto{\pgfqpoint{9.175783in}{1.964064in}}%
\pgfpathlineto{\pgfqpoint{9.176368in}{1.966107in}}%
\pgfpathlineto{\pgfqpoint{9.176719in}{1.964572in}}%
\pgfpathlineto{\pgfqpoint{9.177886in}{1.960421in}}%
\pgfpathlineto{\pgfqpoint{9.178235in}{1.966178in}}%
\pgfpathlineto{\pgfqpoint{9.178933in}{1.961055in}}%
\pgfpathlineto{\pgfqpoint{9.179049in}{1.959845in}}%
\pgfpathlineto{\pgfqpoint{9.179165in}{1.964270in}}%
\pgfpathlineto{\pgfqpoint{9.179281in}{1.970250in}}%
\pgfpathlineto{\pgfqpoint{9.180324in}{1.967197in}}%
\pgfpathlineto{\pgfqpoint{9.180555in}{1.966678in}}%
\pgfpathlineto{\pgfqpoint{9.180671in}{1.969156in}}%
\pgfpathlineto{\pgfqpoint{9.181595in}{1.967276in}}%
\pgfpathlineto{\pgfqpoint{9.181941in}{1.966318in}}%
\pgfpathlineto{\pgfqpoint{9.182056in}{1.967519in}}%
\pgfpathlineto{\pgfqpoint{9.182516in}{1.967398in}}%
\pgfpathlineto{\pgfqpoint{9.182746in}{1.974592in}}%
\pgfpathlineto{\pgfqpoint{9.183780in}{1.973914in}}%
\pgfpathlineto{\pgfqpoint{9.185039in}{1.972026in}}%
\pgfpathlineto{\pgfqpoint{9.185610in}{1.973065in}}%
\pgfpathlineto{\pgfqpoint{9.186294in}{1.970134in}}%
\pgfpathlineto{\pgfqpoint{9.186408in}{1.970416in}}%
\pgfpathlineto{\pgfqpoint{9.186636in}{1.969555in}}%
\pgfpathlineto{\pgfqpoint{9.186749in}{1.966250in}}%
\pgfpathlineto{\pgfqpoint{9.187204in}{1.971487in}}%
\pgfpathlineto{\pgfqpoint{9.187658in}{1.970305in}}%
\pgfpathlineto{\pgfqpoint{9.189244in}{1.968019in}}%
\pgfpathlineto{\pgfqpoint{9.189357in}{1.969011in}}%
\pgfpathlineto{\pgfqpoint{9.189921in}{1.973905in}}%
\pgfpathlineto{\pgfqpoint{9.190598in}{1.973287in}}%
\pgfpathlineto{\pgfqpoint{9.190710in}{1.973214in}}%
\pgfpathlineto{\pgfqpoint{9.191946in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{9.192619in}{1.965266in}}%
\pgfpathlineto{\pgfqpoint{9.192731in}{1.963759in}}%
\pgfpathlineto{\pgfqpoint{9.193402in}{1.968825in}}%
\pgfpathlineto{\pgfqpoint{9.193514in}{1.971545in}}%
\pgfpathlineto{\pgfqpoint{9.194295in}{1.965056in}}%
\pgfpathlineto{\pgfqpoint{9.194407in}{1.964982in}}%
\pgfpathlineto{\pgfqpoint{9.194518in}{1.963124in}}%
\pgfpathlineto{\pgfqpoint{9.195186in}{1.969925in}}%
\pgfpathlineto{\pgfqpoint{9.195297in}{1.971067in}}%
\pgfpathlineto{\pgfqpoint{9.196186in}{1.968920in}}%
\pgfpathlineto{\pgfqpoint{9.196297in}{1.969021in}}%
\pgfpathlineto{\pgfqpoint{9.196408in}{1.971028in}}%
\pgfpathlineto{\pgfqpoint{9.197183in}{1.965813in}}%
\pgfpathlineto{\pgfqpoint{9.197625in}{1.964993in}}%
\pgfpathlineto{\pgfqpoint{9.197736in}{1.966853in}}%
\pgfpathlineto{\pgfqpoint{9.198067in}{1.966635in}}%
\pgfpathlineto{\pgfqpoint{9.198729in}{1.967598in}}%
\pgfpathlineto{\pgfqpoint{9.200707in}{1.952152in}}%
\pgfpathlineto{\pgfqpoint{9.198949in}{1.967974in}}%
\pgfpathlineto{\pgfqpoint{9.200926in}{1.956029in}}%
\pgfpathlineto{\pgfqpoint{9.201802in}{1.963305in}}%
\pgfpathlineto{\pgfqpoint{9.201474in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{9.202239in}{1.962668in}}%
\pgfpathlineto{\pgfqpoint{9.202457in}{1.961819in}}%
\pgfpathlineto{\pgfqpoint{9.203002in}{1.959691in}}%
\pgfpathlineto{\pgfqpoint{9.203111in}{1.963322in}}%
\pgfpathlineto{\pgfqpoint{9.203329in}{1.968203in}}%
\pgfpathlineto{\pgfqpoint{9.204198in}{1.962782in}}%
\pgfpathlineto{\pgfqpoint{9.206472in}{1.954552in}}%
\pgfpathlineto{\pgfqpoint{9.206688in}{1.965137in}}%
\pgfpathlineto{\pgfqpoint{9.207765in}{1.959211in}}%
\pgfpathlineto{\pgfqpoint{9.208410in}{1.956139in}}%
\pgfpathlineto{\pgfqpoint{9.208625in}{1.958295in}}%
\pgfpathlineto{\pgfqpoint{9.208732in}{1.960677in}}%
\pgfpathlineto{\pgfqpoint{9.209696in}{1.957591in}}%
\pgfpathlineto{\pgfqpoint{9.210872in}{1.950760in}}%
\pgfpathlineto{\pgfqpoint{9.211085in}{1.953669in}}%
\pgfpathlineto{\pgfqpoint{9.211298in}{1.957417in}}%
\pgfpathlineto{\pgfqpoint{9.212150in}{1.953504in}}%
\pgfpathlineto{\pgfqpoint{9.212681in}{1.952264in}}%
\pgfpathlineto{\pgfqpoint{9.212999in}{1.954539in}}%
\pgfpathlineto{\pgfqpoint{9.213423in}{1.952666in}}%
\pgfpathlineto{\pgfqpoint{9.213635in}{1.952527in}}%
\pgfpathlineto{\pgfqpoint{9.214376in}{1.957491in}}%
\pgfpathlineto{\pgfqpoint{9.214693in}{1.962956in}}%
\pgfpathlineto{\pgfqpoint{9.215642in}{1.960798in}}%
\pgfpathlineto{\pgfqpoint{9.217218in}{1.957183in}}%
\pgfpathlineto{\pgfqpoint{9.217323in}{1.958321in}}%
\pgfpathlineto{\pgfqpoint{9.218371in}{1.963914in}}%
\pgfpathlineto{\pgfqpoint{9.218684in}{1.963709in}}%
\pgfpathlineto{\pgfqpoint{9.218997in}{1.962495in}}%
\pgfpathlineto{\pgfqpoint{9.219102in}{1.966267in}}%
\pgfpathlineto{\pgfqpoint{9.219311in}{1.967288in}}%
\pgfpathlineto{\pgfqpoint{9.220040in}{1.965983in}}%
\pgfpathlineto{\pgfqpoint{9.221183in}{1.962737in}}%
\pgfpathlineto{\pgfqpoint{9.221287in}{1.963170in}}%
\pgfpathlineto{\pgfqpoint{9.221391in}{1.963267in}}%
\pgfpathlineto{\pgfqpoint{9.221598in}{1.962631in}}%
\pgfpathlineto{\pgfqpoint{9.222427in}{1.970463in}}%
\pgfpathlineto{\pgfqpoint{9.222737in}{1.965695in}}%
\pgfpathlineto{\pgfqpoint{9.224593in}{1.961497in}}%
\pgfpathlineto{\pgfqpoint{9.224696in}{1.963255in}}%
\pgfpathlineto{\pgfqpoint{9.225825in}{1.975861in}}%
\pgfpathlineto{\pgfqpoint{9.226030in}{1.975100in}}%
\pgfpathlineto{\pgfqpoint{9.226849in}{1.973303in}}%
\pgfpathlineto{\pgfqpoint{9.228277in}{1.969189in}}%
\pgfpathlineto{\pgfqpoint{9.228379in}{1.969442in}}%
\pgfpathlineto{\pgfqpoint{9.228481in}{1.972230in}}%
\pgfpathlineto{\pgfqpoint{9.229498in}{1.970772in}}%
\pgfpathlineto{\pgfqpoint{9.229903in}{1.970030in}}%
\pgfpathlineto{\pgfqpoint{9.230005in}{1.971072in}}%
\pgfpathlineto{\pgfqpoint{9.230208in}{1.980992in}}%
\pgfpathlineto{\pgfqpoint{9.231219in}{1.977890in}}%
\pgfpathlineto{\pgfqpoint{9.233336in}{1.975425in}}%
\pgfpathlineto{\pgfqpoint{9.233536in}{1.974678in}}%
\pgfpathlineto{\pgfqpoint{9.233637in}{1.977827in}}%
\pgfpathlineto{\pgfqpoint{9.233938in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{9.234038in}{1.977260in}}%
\pgfpathlineto{\pgfqpoint{9.234740in}{1.975883in}}%
\pgfpathlineto{\pgfqpoint{9.235839in}{1.972084in}}%
\pgfpathlineto{\pgfqpoint{9.236139in}{1.974199in}}%
\pgfpathlineto{\pgfqpoint{9.236537in}{1.975770in}}%
\pgfpathlineto{\pgfqpoint{9.237731in}{1.973152in}}%
\pgfpathlineto{\pgfqpoint{9.238822in}{1.980134in}}%
\pgfpathlineto{\pgfqpoint{9.239218in}{1.977935in}}%
\pgfpathlineto{\pgfqpoint{9.239317in}{1.978469in}}%
\pgfpathlineto{\pgfqpoint{9.239910in}{1.976580in}}%
\pgfpathlineto{\pgfqpoint{9.240008in}{1.976666in}}%
\pgfpathlineto{\pgfqpoint{9.240206in}{1.975935in}}%
\pgfpathlineto{\pgfqpoint{9.240502in}{1.972403in}}%
\pgfpathlineto{\pgfqpoint{9.241388in}{1.973343in}}%
\pgfpathlineto{\pgfqpoint{9.241584in}{1.975029in}}%
\pgfpathlineto{\pgfqpoint{9.242076in}{1.971979in}}%
\pgfpathlineto{\pgfqpoint{9.242566in}{1.974533in}}%
\pgfpathlineto{\pgfqpoint{9.242860in}{1.974492in}}%
\pgfpathlineto{\pgfqpoint{9.242958in}{1.972917in}}%
\pgfpathlineto{\pgfqpoint{9.243154in}{1.977289in}}%
\pgfpathlineto{\pgfqpoint{9.243838in}{1.976095in}}%
\pgfpathlineto{\pgfqpoint{9.246370in}{1.973235in}}%
\pgfpathlineto{\pgfqpoint{9.246758in}{1.971479in}}%
\pgfpathlineto{\pgfqpoint{9.247920in}{1.963992in}}%
\pgfpathlineto{\pgfqpoint{9.248017in}{1.964239in}}%
\pgfpathlineto{\pgfqpoint{9.248403in}{1.965065in}}%
\pgfpathlineto{\pgfqpoint{9.248692in}{1.963640in}}%
\pgfpathlineto{\pgfqpoint{9.248789in}{1.960931in}}%
\pgfpathlineto{\pgfqpoint{9.249752in}{1.965101in}}%
\pgfpathlineto{\pgfqpoint{9.250329in}{1.964722in}}%
\pgfpathlineto{\pgfqpoint{9.250808in}{1.965632in}}%
\pgfpathlineto{\pgfqpoint{9.252340in}{1.951131in}}%
\pgfpathlineto{\pgfqpoint{9.252531in}{1.951168in}}%
\pgfpathlineto{\pgfqpoint{9.253960in}{1.961721in}}%
\pgfpathlineto{\pgfqpoint{9.255290in}{1.957128in}}%
\pgfpathlineto{\pgfqpoint{9.255763in}{1.950170in}}%
\pgfpathlineto{\pgfqpoint{9.256425in}{1.955443in}}%
\pgfpathlineto{\pgfqpoint{9.258122in}{1.950856in}}%
\pgfpathlineto{\pgfqpoint{9.258498in}{1.951401in}}%
\pgfpathlineto{\pgfqpoint{9.258592in}{1.949910in}}%
\pgfpathlineto{\pgfqpoint{9.258686in}{1.949529in}}%
\pgfpathlineto{\pgfqpoint{9.258874in}{1.951946in}}%
\pgfpathlineto{\pgfqpoint{9.258968in}{1.951885in}}%
\pgfpathlineto{\pgfqpoint{9.259155in}{1.956455in}}%
\pgfpathlineto{\pgfqpoint{9.260092in}{1.953660in}}%
\pgfpathlineto{\pgfqpoint{9.261773in}{1.944611in}}%
\pgfpathlineto{\pgfqpoint{9.262052in}{1.946838in}}%
\pgfpathlineto{\pgfqpoint{9.263074in}{1.955426in}}%
\pgfpathlineto{\pgfqpoint{9.263260in}{1.955303in}}%
\pgfpathlineto{\pgfqpoint{9.263446in}{1.955181in}}%
\pgfpathlineto{\pgfqpoint{9.263538in}{1.955583in}}%
\pgfpathlineto{\pgfqpoint{9.264464in}{1.957726in}}%
\pgfpathlineto{\pgfqpoint{9.264279in}{1.951534in}}%
\pgfpathlineto{\pgfqpoint{9.264742in}{1.957239in}}%
\pgfpathlineto{\pgfqpoint{9.267412in}{1.950099in}}%
\pgfpathlineto{\pgfqpoint{9.267504in}{1.952054in}}%
\pgfpathlineto{\pgfqpoint{9.267596in}{1.954449in}}%
\pgfpathlineto{\pgfqpoint{9.268512in}{1.949531in}}%
\pgfpathlineto{\pgfqpoint{9.268695in}{1.949256in}}%
\pgfpathlineto{\pgfqpoint{9.269973in}{1.946385in}}%
\pgfpathlineto{\pgfqpoint{9.271610in}{1.940238in}}%
\pgfpathlineto{\pgfqpoint{9.270155in}{1.946579in}}%
\pgfpathlineto{\pgfqpoint{9.271700in}{1.944937in}}%
\pgfpathlineto{\pgfqpoint{9.272063in}{1.947198in}}%
\pgfpathlineto{\pgfqpoint{9.272516in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{9.272788in}{1.945477in}}%
\pgfpathlineto{\pgfqpoint{9.273871in}{1.943980in}}%
\pgfpathlineto{\pgfqpoint{9.274052in}{1.941974in}}%
\pgfpathlineto{\pgfqpoint{9.274232in}{1.945929in}}%
\pgfpathlineto{\pgfqpoint{9.275042in}{1.942270in}}%
\pgfpathlineto{\pgfqpoint{9.275402in}{1.941875in}}%
\pgfpathlineto{\pgfqpoint{9.275491in}{1.944947in}}%
\pgfpathlineto{\pgfqpoint{9.276478in}{1.942112in}}%
\pgfpathlineto{\pgfqpoint{9.278622in}{1.933542in}}%
\pgfpathlineto{\pgfqpoint{9.278711in}{1.935253in}}%
\pgfpathlineto{\pgfqpoint{9.278800in}{1.935194in}}%
\pgfpathlineto{\pgfqpoint{9.279333in}{1.929659in}}%
\pgfpathlineto{\pgfqpoint{9.279511in}{1.935686in}}%
\pgfpathlineto{\pgfqpoint{9.279955in}{1.931695in}}%
\pgfpathlineto{\pgfqpoint{9.280664in}{1.931391in}}%
\pgfpathlineto{\pgfqpoint{9.281107in}{1.940478in}}%
\pgfpathlineto{\pgfqpoint{9.282079in}{1.937489in}}%
\pgfpathlineto{\pgfqpoint{9.282255in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{9.282344in}{1.937786in}}%
\pgfpathlineto{\pgfqpoint{9.282432in}{1.941472in}}%
\pgfpathlineto{\pgfqpoint{9.283488in}{1.939380in}}%
\pgfpathlineto{\pgfqpoint{9.285155in}{1.937507in}}%
\pgfpathlineto{\pgfqpoint{9.286029in}{1.932361in}}%
\pgfpathlineto{\pgfqpoint{9.286466in}{1.933660in}}%
\pgfpathlineto{\pgfqpoint{9.286814in}{1.933431in}}%
\pgfpathlineto{\pgfqpoint{9.286989in}{1.940635in}}%
\pgfpathlineto{\pgfqpoint{9.288032in}{1.936861in}}%
\pgfpathlineto{\pgfqpoint{9.288293in}{1.935757in}}%
\pgfpathlineto{\pgfqpoint{9.288640in}{1.937392in}}%
\pgfpathlineto{\pgfqpoint{9.289246in}{1.934975in}}%
\pgfpathlineto{\pgfqpoint{9.289333in}{1.936472in}}%
\pgfpathlineto{\pgfqpoint{9.290111in}{1.932998in}}%
\pgfpathlineto{\pgfqpoint{9.290370in}{1.930778in}}%
\pgfpathlineto{\pgfqpoint{9.291232in}{1.932574in}}%
\pgfpathlineto{\pgfqpoint{9.291663in}{1.931665in}}%
\pgfpathlineto{\pgfqpoint{9.292779in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{9.292865in}{1.927233in}}%
\pgfpathlineto{\pgfqpoint{9.293465in}{1.926360in}}%
\pgfpathlineto{\pgfqpoint{9.293550in}{1.927579in}}%
\pgfpathlineto{\pgfqpoint{9.293636in}{1.930210in}}%
\pgfpathlineto{\pgfqpoint{9.294491in}{1.923759in}}%
\pgfpathlineto{\pgfqpoint{9.295088in}{1.916178in}}%
\pgfpathlineto{\pgfqpoint{9.295514in}{1.925493in}}%
\pgfpathlineto{\pgfqpoint{9.295599in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{9.296534in}{1.924343in}}%
\pgfpathlineto{\pgfqpoint{9.297721in}{1.923243in}}%
\pgfpathlineto{\pgfqpoint{9.297975in}{1.926098in}}%
\pgfpathlineto{\pgfqpoint{9.298904in}{1.921182in}}%
\pgfpathlineto{\pgfqpoint{9.299241in}{1.923997in}}%
\pgfpathlineto{\pgfqpoint{9.299747in}{1.919016in}}%
\pgfpathlineto{\pgfqpoint{9.299915in}{1.918257in}}%
\pgfpathlineto{\pgfqpoint{9.300083in}{1.921851in}}%
\pgfpathlineto{\pgfqpoint{9.300167in}{1.921795in}}%
\pgfpathlineto{\pgfqpoint{9.300588in}{1.932468in}}%
\pgfpathlineto{\pgfqpoint{9.301929in}{1.932045in}}%
\pgfpathlineto{\pgfqpoint{9.302765in}{1.930729in}}%
\pgfpathlineto{\pgfqpoint{9.303016in}{1.929184in}}%
\pgfpathlineto{\pgfqpoint{9.303349in}{1.933693in}}%
\pgfpathlineto{\pgfqpoint{9.303683in}{1.933323in}}%
\pgfpathlineto{\pgfqpoint{9.303849in}{1.935769in}}%
\pgfpathlineto{\pgfqpoint{9.304598in}{1.930291in}}%
\pgfpathlineto{\pgfqpoint{9.304930in}{1.929460in}}%
\pgfpathlineto{\pgfqpoint{9.305013in}{1.930628in}}%
\pgfpathlineto{\pgfqpoint{9.305096in}{1.934501in}}%
\pgfpathlineto{\pgfqpoint{9.306091in}{1.931135in}}%
\pgfpathlineto{\pgfqpoint{9.306753in}{1.930094in}}%
\pgfpathlineto{\pgfqpoint{9.307083in}{1.927279in}}%
\pgfpathlineto{\pgfqpoint{9.307908in}{1.927811in}}%
\pgfpathlineto{\pgfqpoint{9.308155in}{1.927495in}}%
\pgfpathlineto{\pgfqpoint{9.308237in}{1.929574in}}%
\pgfpathlineto{\pgfqpoint{9.309223in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{9.309470in}{1.926938in}}%
\pgfpathlineto{\pgfqpoint{9.309552in}{1.929315in}}%
\pgfpathlineto{\pgfqpoint{9.310207in}{1.929188in}}%
\pgfpathlineto{\pgfqpoint{9.310289in}{1.930038in}}%
\pgfpathlineto{\pgfqpoint{9.311270in}{1.928791in}}%
\pgfpathlineto{\pgfqpoint{9.312086in}{1.927195in}}%
\pgfpathlineto{\pgfqpoint{9.312411in}{1.925157in}}%
\pgfpathlineto{\pgfqpoint{9.312899in}{1.927871in}}%
\pgfpathlineto{\pgfqpoint{9.313143in}{1.927258in}}%
\pgfpathlineto{\pgfqpoint{9.314441in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{9.314683in}{1.923053in}}%
\pgfpathlineto{\pgfqpoint{9.315007in}{1.927239in}}%
\pgfpathlineto{\pgfqpoint{9.315330in}{1.926726in}}%
\pgfpathlineto{\pgfqpoint{9.316137in}{1.937235in}}%
\pgfpathlineto{\pgfqpoint{9.316459in}{1.932959in}}%
\pgfpathlineto{\pgfqpoint{9.316701in}{1.933094in}}%
\pgfpathlineto{\pgfqpoint{9.318787in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{9.320065in}{1.912217in}}%
\pgfpathlineto{\pgfqpoint{9.320384in}{1.916692in}}%
\pgfpathlineto{\pgfqpoint{9.321180in}{1.914772in}}%
\pgfpathlineto{\pgfqpoint{9.321259in}{1.914719in}}%
\pgfpathlineto{\pgfqpoint{9.321339in}{1.914979in}}%
\pgfpathlineto{\pgfqpoint{9.321498in}{1.918270in}}%
\pgfpathlineto{\pgfqpoint{9.322292in}{1.912012in}}%
\pgfpathlineto{\pgfqpoint{9.322529in}{1.911541in}}%
\pgfpathlineto{\pgfqpoint{9.322608in}{1.913677in}}%
\pgfpathlineto{\pgfqpoint{9.323242in}{1.916664in}}%
\pgfpathlineto{\pgfqpoint{9.323716in}{1.913573in}}%
\pgfpathlineto{\pgfqpoint{9.324347in}{1.911912in}}%
\pgfpathlineto{\pgfqpoint{9.324426in}{1.914190in}}%
\pgfpathlineto{\pgfqpoint{9.325528in}{1.908941in}}%
\pgfpathlineto{\pgfqpoint{9.325607in}{1.911709in}}%
\pgfpathlineto{\pgfqpoint{9.326548in}{1.909996in}}%
\pgfpathlineto{\pgfqpoint{9.327488in}{1.904326in}}%
\pgfpathlineto{\pgfqpoint{9.327879in}{1.904388in}}%
\pgfpathlineto{\pgfqpoint{9.328035in}{1.904284in}}%
\pgfpathlineto{\pgfqpoint{9.328113in}{1.904870in}}%
\pgfpathlineto{\pgfqpoint{9.328191in}{1.904819in}}%
\pgfpathlineto{\pgfqpoint{9.328425in}{1.906249in}}%
\pgfpathlineto{\pgfqpoint{9.328970in}{1.902070in}}%
\pgfpathlineto{\pgfqpoint{9.329048in}{1.901699in}}%
\pgfpathlineto{\pgfqpoint{9.329282in}{1.904895in}}%
\pgfpathlineto{\pgfqpoint{9.329437in}{1.902404in}}%
\pgfpathlineto{\pgfqpoint{9.329982in}{1.899957in}}%
\pgfpathlineto{\pgfqpoint{9.330602in}{1.905449in}}%
\pgfpathlineto{\pgfqpoint{9.330680in}{1.905399in}}%
\pgfpathlineto{\pgfqpoint{9.331918in}{1.897553in}}%
\pgfpathlineto{\pgfqpoint{9.332921in}{1.891652in}}%
\pgfpathlineto{\pgfqpoint{9.333614in}{1.892681in}}%
\pgfpathlineto{\pgfqpoint{9.333768in}{1.894058in}}%
\pgfpathlineto{\pgfqpoint{9.334229in}{1.892278in}}%
\pgfpathlineto{\pgfqpoint{9.334690in}{1.893124in}}%
\pgfpathlineto{\pgfqpoint{9.334920in}{1.893302in}}%
\pgfpathlineto{\pgfqpoint{9.336068in}{1.898208in}}%
\pgfpathlineto{\pgfqpoint{9.336144in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{9.336221in}{1.898267in}}%
\pgfpathlineto{\pgfqpoint{9.336297in}{1.897579in}}%
\pgfpathlineto{\pgfqpoint{9.336831in}{1.894489in}}%
\pgfpathlineto{\pgfqpoint{9.336984in}{1.903453in}}%
\pgfpathlineto{\pgfqpoint{9.338505in}{1.901201in}}%
\pgfpathlineto{\pgfqpoint{9.338809in}{1.899269in}}%
\pgfpathlineto{\pgfqpoint{9.339870in}{1.895069in}}%
\pgfpathlineto{\pgfqpoint{9.340021in}{1.895131in}}%
\pgfpathlineto{\pgfqpoint{9.340172in}{1.894551in}}%
\pgfpathlineto{\pgfqpoint{9.340399in}{1.899013in}}%
\pgfpathlineto{\pgfqpoint{9.341154in}{1.891323in}}%
\pgfpathlineto{\pgfqpoint{9.341681in}{1.893880in}}%
\pgfpathlineto{\pgfqpoint{9.342208in}{1.891602in}}%
\pgfpathlineto{\pgfqpoint{9.343483in}{1.886855in}}%
\pgfpathlineto{\pgfqpoint{9.342433in}{1.893066in}}%
\pgfpathlineto{\pgfqpoint{9.343633in}{1.887414in}}%
\pgfpathlineto{\pgfqpoint{9.344008in}{1.885853in}}%
\pgfpathlineto{\pgfqpoint{9.345277in}{1.880534in}}%
\pgfpathlineto{\pgfqpoint{9.345352in}{1.880653in}}%
\pgfpathlineto{\pgfqpoint{9.345725in}{1.883405in}}%
\pgfpathlineto{\pgfqpoint{9.346320in}{1.878841in}}%
\pgfpathlineto{\pgfqpoint{9.346469in}{1.879416in}}%
\pgfpathlineto{\pgfqpoint{9.346543in}{1.879367in}}%
\pgfpathlineto{\pgfqpoint{9.346766in}{1.884535in}}%
\pgfpathlineto{\pgfqpoint{9.347582in}{1.880191in}}%
\pgfpathlineto{\pgfqpoint{9.347804in}{1.881707in}}%
\pgfpathlineto{\pgfqpoint{9.348840in}{1.876005in}}%
\pgfpathlineto{\pgfqpoint{9.348987in}{1.878933in}}%
\pgfpathlineto{\pgfqpoint{9.349872in}{1.874479in}}%
\pgfpathlineto{\pgfqpoint{9.350093in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{9.350461in}{1.875952in}}%
\pgfpathlineto{\pgfqpoint{9.350902in}{1.873463in}}%
\pgfpathlineto{\pgfqpoint{9.350976in}{1.874939in}}%
\pgfpathlineto{\pgfqpoint{9.351783in}{1.871179in}}%
\pgfpathlineto{\pgfqpoint{9.351856in}{1.871302in}}%
\pgfpathlineto{\pgfqpoint{9.352076in}{1.871670in}}%
\pgfpathlineto{\pgfqpoint{9.352369in}{1.869765in}}%
\pgfpathlineto{\pgfqpoint{9.353538in}{1.863436in}}%
\pgfpathlineto{\pgfqpoint{9.352661in}{1.870259in}}%
\pgfpathlineto{\pgfqpoint{9.353683in}{1.864042in}}%
\pgfpathlineto{\pgfqpoint{9.354121in}{1.862701in}}%
\pgfpathlineto{\pgfqpoint{9.354193in}{1.864407in}}%
\pgfpathlineto{\pgfqpoint{9.354266in}{1.864185in}}%
\pgfpathlineto{\pgfqpoint{9.355429in}{1.874366in}}%
\pgfpathlineto{\pgfqpoint{9.355720in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{9.356733in}{1.867241in}}%
\pgfpathlineto{\pgfqpoint{9.355865in}{1.873243in}}%
\pgfpathlineto{\pgfqpoint{9.357023in}{1.870290in}}%
\pgfpathlineto{\pgfqpoint{9.357239in}{1.878473in}}%
\pgfpathlineto{\pgfqpoint{9.358177in}{1.876049in}}%
\pgfpathlineto{\pgfqpoint{9.358393in}{1.875742in}}%
\pgfpathlineto{\pgfqpoint{9.358681in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{9.358753in}{1.877642in}}%
\pgfpathlineto{\pgfqpoint{9.358825in}{1.877759in}}%
\pgfpathlineto{\pgfqpoint{9.359113in}{1.876751in}}%
\pgfpathlineto{\pgfqpoint{9.360547in}{1.869998in}}%
\pgfpathlineto{\pgfqpoint{9.360762in}{1.879735in}}%
\pgfpathlineto{\pgfqpoint{9.361191in}{1.869575in}}%
\pgfpathlineto{\pgfqpoint{9.361620in}{1.869964in}}%
\pgfpathlineto{\pgfqpoint{9.361691in}{1.868910in}}%
\pgfpathlineto{\pgfqpoint{9.362333in}{1.871996in}}%
\pgfpathlineto{\pgfqpoint{9.362618in}{1.871477in}}%
\pgfpathlineto{\pgfqpoint{9.364535in}{1.863313in}}%
\pgfpathlineto{\pgfqpoint{9.364606in}{1.863949in}}%
\pgfpathlineto{\pgfqpoint{9.364677in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{9.365526in}{1.860777in}}%
\pgfpathlineto{\pgfqpoint{9.365597in}{1.857090in}}%
\pgfpathlineto{\pgfqpoint{9.366020in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{9.366514in}{1.865742in}}%
\pgfpathlineto{\pgfqpoint{9.366866in}{1.865342in}}%
\pgfpathlineto{\pgfqpoint{9.366936in}{1.867641in}}%
\pgfpathlineto{\pgfqpoint{9.367288in}{1.875286in}}%
\pgfpathlineto{\pgfqpoint{9.368061in}{1.869720in}}%
\pgfpathlineto{\pgfqpoint{9.369252in}{1.864111in}}%
\pgfpathlineto{\pgfqpoint{9.369392in}{1.865694in}}%
\pgfpathlineto{\pgfqpoint{9.370857in}{1.859159in}}%
\pgfpathlineto{\pgfqpoint{9.371066in}{1.853322in}}%
\pgfpathlineto{\pgfqpoint{9.371553in}{1.859725in}}%
\pgfpathlineto{\pgfqpoint{9.371970in}{1.858940in}}%
\pgfpathlineto{\pgfqpoint{9.372456in}{1.858280in}}%
\pgfpathlineto{\pgfqpoint{9.372595in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{9.373011in}{1.862648in}}%
\pgfpathlineto{\pgfqpoint{9.372803in}{1.855823in}}%
\pgfpathlineto{\pgfqpoint{9.373495in}{1.859298in}}%
\pgfpathlineto{\pgfqpoint{9.374462in}{1.856278in}}%
\pgfpathlineto{\pgfqpoint{9.374600in}{1.858402in}}%
\pgfpathlineto{\pgfqpoint{9.374669in}{1.858357in}}%
\pgfpathlineto{\pgfqpoint{9.375220in}{1.854407in}}%
\pgfpathlineto{\pgfqpoint{9.375358in}{1.861273in}}%
\pgfpathlineto{\pgfqpoint{9.375633in}{1.860590in}}%
\pgfpathlineto{\pgfqpoint{9.376801in}{1.858815in}}%
\pgfpathlineto{\pgfqpoint{9.376183in}{1.862564in}}%
\pgfpathlineto{\pgfqpoint{9.376869in}{1.859106in}}%
\pgfpathlineto{\pgfqpoint{9.377622in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{9.377280in}{1.856641in}}%
\pgfpathlineto{\pgfqpoint{9.377964in}{1.860062in}}%
\pgfpathlineto{\pgfqpoint{9.378033in}{1.860017in}}%
\pgfpathlineto{\pgfqpoint{9.379261in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{9.379601in}{1.868002in}}%
\pgfpathlineto{\pgfqpoint{9.379805in}{1.868992in}}%
\pgfpathlineto{\pgfqpoint{9.379873in}{1.871021in}}%
\pgfpathlineto{\pgfqpoint{9.380688in}{1.862411in}}%
\pgfpathlineto{\pgfqpoint{9.380892in}{1.862769in}}%
\pgfpathlineto{\pgfqpoint{9.380824in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{9.380960in}{1.862561in}}%
\pgfpathlineto{\pgfqpoint{9.381705in}{1.866459in}}%
\pgfpathlineto{\pgfqpoint{9.382043in}{1.861521in}}%
\pgfpathlineto{\pgfqpoint{9.382516in}{1.858901in}}%
\pgfpathlineto{\pgfqpoint{9.382853in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{9.383797in}{1.870027in}}%
\pgfpathlineto{\pgfqpoint{9.383999in}{1.868787in}}%
\pgfpathlineto{\pgfqpoint{9.384200in}{1.868019in}}%
\pgfpathlineto{\pgfqpoint{9.384268in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{9.385341in}{1.861966in}}%
\pgfpathlineto{\pgfqpoint{9.385542in}{1.862645in}}%
\pgfpathlineto{\pgfqpoint{9.386145in}{1.864827in}}%
\pgfpathlineto{\pgfqpoint{9.386345in}{1.862118in}}%
\pgfpathlineto{\pgfqpoint{9.386479in}{1.859753in}}%
\pgfpathlineto{\pgfqpoint{9.387480in}{1.860399in}}%
\pgfpathlineto{\pgfqpoint{9.387613in}{1.859823in}}%
\pgfpathlineto{\pgfqpoint{9.387946in}{1.856160in}}%
\pgfpathlineto{\pgfqpoint{9.388810in}{1.856746in}}%
\pgfpathlineto{\pgfqpoint{9.388877in}{1.856702in}}%
\pgfpathlineto{\pgfqpoint{9.389208in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{9.390070in}{1.862088in}}%
\pgfpathlineto{\pgfqpoint{9.390665in}{1.860894in}}%
\pgfpathlineto{\pgfqpoint{9.390863in}{1.862047in}}%
\pgfpathlineto{\pgfqpoint{9.390929in}{1.859914in}}%
\pgfpathlineto{\pgfqpoint{9.391391in}{1.866768in}}%
\pgfpathlineto{\pgfqpoint{9.391918in}{1.862630in}}%
\pgfpathlineto{\pgfqpoint{9.391984in}{1.862746in}}%
\pgfpathlineto{\pgfqpoint{9.392445in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{9.392839in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{9.393364in}{1.862475in}}%
\pgfpathlineto{\pgfqpoint{9.393430in}{1.862749in}}%
\pgfpathlineto{\pgfqpoint{9.393823in}{1.859621in}}%
\pgfpathlineto{\pgfqpoint{9.394020in}{1.859492in}}%
\pgfpathlineto{\pgfqpoint{9.394085in}{1.859610in}}%
\pgfpathlineto{\pgfqpoint{9.394151in}{1.860845in}}%
\pgfpathlineto{\pgfqpoint{9.394739in}{1.858056in}}%
\pgfpathlineto{\pgfqpoint{9.395131in}{1.858441in}}%
\pgfpathlineto{\pgfqpoint{9.395588in}{1.856045in}}%
\pgfpathlineto{\pgfqpoint{9.395914in}{1.859208in}}%
\pgfpathlineto{\pgfqpoint{9.396175in}{1.858717in}}%
\pgfpathlineto{\pgfqpoint{9.396305in}{1.859907in}}%
\pgfpathlineto{\pgfqpoint{9.396955in}{1.858044in}}%
\pgfpathlineto{\pgfqpoint{9.397085in}{1.858119in}}%
\pgfpathlineto{\pgfqpoint{9.397215in}{1.855785in}}%
\pgfpathlineto{\pgfqpoint{9.397864in}{1.860469in}}%
\pgfpathlineto{\pgfqpoint{9.398123in}{1.860299in}}%
\pgfpathlineto{\pgfqpoint{9.399545in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{9.399674in}{1.852387in}}%
\pgfpathlineto{\pgfqpoint{9.399803in}{1.850998in}}%
\pgfpathlineto{\pgfqpoint{9.399997in}{1.857800in}}%
\pgfpathlineto{\pgfqpoint{9.400254in}{1.857471in}}%
\pgfpathlineto{\pgfqpoint{9.400769in}{1.859034in}}%
\pgfpathlineto{\pgfqpoint{9.401091in}{1.858190in}}%
\pgfpathlineto{\pgfqpoint{9.401348in}{1.854036in}}%
\pgfpathlineto{\pgfqpoint{9.402246in}{1.856481in}}%
\pgfpathlineto{\pgfqpoint{9.402310in}{1.856439in}}%
\pgfpathlineto{\pgfqpoint{9.403525in}{1.851639in}}%
\pgfpathlineto{\pgfqpoint{9.403780in}{1.850663in}}%
\pgfpathlineto{\pgfqpoint{9.403908in}{1.846003in}}%
\pgfpathlineto{\pgfqpoint{9.404354in}{1.852863in}}%
\pgfpathlineto{\pgfqpoint{9.404927in}{1.846486in}}%
\pgfpathlineto{\pgfqpoint{9.405499in}{1.849047in}}%
\pgfpathlineto{\pgfqpoint{9.405753in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{9.406134in}{1.847655in}}%
\pgfpathlineto{\pgfqpoint{9.406260in}{1.844458in}}%
\pgfpathlineto{\pgfqpoint{9.406641in}{1.851040in}}%
\pgfpathlineto{\pgfqpoint{9.406894in}{1.850873in}}%
\pgfpathlineto{\pgfqpoint{9.407020in}{1.857750in}}%
\pgfpathlineto{\pgfqpoint{9.408094in}{1.856732in}}%
\pgfpathlineto{\pgfqpoint{9.408724in}{1.855066in}}%
\pgfpathlineto{\pgfqpoint{9.410609in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{9.410671in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{9.411422in}{1.842382in}}%
\pgfpathlineto{\pgfqpoint{9.412172in}{1.838753in}}%
\pgfpathlineto{\pgfqpoint{9.412234in}{1.842668in}}%
\pgfpathlineto{\pgfqpoint{9.412297in}{1.846842in}}%
\pgfpathlineto{\pgfqpoint{9.413293in}{1.842625in}}%
\pgfpathlineto{\pgfqpoint{9.413604in}{1.841931in}}%
\pgfpathlineto{\pgfqpoint{9.413729in}{1.845901in}}%
\pgfpathlineto{\pgfqpoint{9.414659in}{1.840911in}}%
\pgfpathlineto{\pgfqpoint{9.414845in}{1.839969in}}%
\pgfpathlineto{\pgfqpoint{9.415031in}{1.841646in}}%
\pgfpathlineto{\pgfqpoint{9.415217in}{1.844279in}}%
\pgfpathlineto{\pgfqpoint{9.415835in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{9.416021in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{9.416576in}{1.841120in}}%
\pgfpathlineto{\pgfqpoint{9.416761in}{1.838710in}}%
\pgfpathlineto{\pgfqpoint{9.417192in}{1.837934in}}%
\pgfpathlineto{\pgfqpoint{9.417315in}{1.838346in}}%
\pgfpathlineto{\pgfqpoint{9.418360in}{1.845258in}}%
\pgfpathlineto{\pgfqpoint{9.418606in}{1.843819in}}%
\pgfpathlineto{\pgfqpoint{9.418667in}{1.843779in}}%
\pgfpathlineto{\pgfqpoint{9.418728in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{9.418912in}{1.841368in}}%
\pgfpathlineto{\pgfqpoint{9.419157in}{1.847583in}}%
\pgfpathlineto{\pgfqpoint{9.419708in}{1.846906in}}%
\pgfpathlineto{\pgfqpoint{9.419769in}{1.847023in}}%
\pgfpathlineto{\pgfqpoint{9.420075in}{1.845876in}}%
\pgfpathlineto{\pgfqpoint{9.420319in}{1.842373in}}%
\pgfpathlineto{\pgfqpoint{9.420441in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{9.421051in}{1.846967in}}%
\pgfpathlineto{\pgfqpoint{9.421234in}{1.845588in}}%
\pgfpathlineto{\pgfqpoint{9.422571in}{1.840573in}}%
\pgfpathlineto{\pgfqpoint{9.423178in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{9.423056in}{1.838644in}}%
\pgfpathlineto{\pgfqpoint{9.423541in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{9.423662in}{1.840017in}}%
\pgfpathlineto{\pgfqpoint{9.424085in}{1.840379in}}%
\pgfpathlineto{\pgfqpoint{9.425051in}{1.830954in}}%
\pgfpathlineto{\pgfqpoint{9.425714in}{1.825666in}}%
\pgfpathlineto{\pgfqpoint{9.425955in}{1.832013in}}%
\pgfpathlineto{\pgfqpoint{9.426135in}{1.832223in}}%
\pgfpathlineto{\pgfqpoint{9.426495in}{1.831163in}}%
\pgfpathlineto{\pgfqpoint{9.426916in}{1.828234in}}%
\pgfpathlineto{\pgfqpoint{9.427335in}{1.831105in}}%
\pgfpathlineto{\pgfqpoint{9.428233in}{1.837334in}}%
\pgfpathlineto{\pgfqpoint{9.428472in}{1.837177in}}%
\pgfpathlineto{\pgfqpoint{9.428532in}{1.834400in}}%
\pgfpathlineto{\pgfqpoint{9.429427in}{1.840047in}}%
\pgfpathlineto{\pgfqpoint{9.429486in}{1.840008in}}%
\pgfpathlineto{\pgfqpoint{9.430141in}{1.838470in}}%
\pgfpathlineto{\pgfqpoint{9.430439in}{1.836524in}}%
\pgfpathlineto{\pgfqpoint{9.430676in}{1.839226in}}%
\pgfpathlineto{\pgfqpoint{9.431329in}{1.837690in}}%
\pgfpathlineto{\pgfqpoint{9.431388in}{1.838601in}}%
\pgfpathlineto{\pgfqpoint{9.432158in}{1.835075in}}%
\pgfpathlineto{\pgfqpoint{9.432276in}{1.835477in}}%
\pgfpathlineto{\pgfqpoint{9.433575in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{9.433634in}{1.828608in}}%
\pgfpathlineto{\pgfqpoint{9.433693in}{1.832140in}}%
\pgfpathlineto{\pgfqpoint{9.434635in}{1.825485in}}%
\pgfpathlineto{\pgfqpoint{9.434693in}{1.828402in}}%
\pgfpathlineto{\pgfqpoint{9.436861in}{1.812701in}}%
\pgfpathlineto{\pgfqpoint{9.437445in}{1.817789in}}%
\pgfpathlineto{\pgfqpoint{9.437503in}{1.818426in}}%
\pgfpathlineto{\pgfqpoint{9.438203in}{1.814399in}}%
\pgfpathlineto{\pgfqpoint{9.438261in}{1.812126in}}%
\pgfpathlineto{\pgfqpoint{9.438842in}{1.816363in}}%
\pgfpathlineto{\pgfqpoint{9.439249in}{1.815757in}}%
\pgfpathlineto{\pgfqpoint{9.439539in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{9.440350in}{1.815711in}}%
\pgfpathlineto{\pgfqpoint{9.441564in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{9.441910in}{1.831055in}}%
\pgfpathlineto{\pgfqpoint{9.442601in}{1.823858in}}%
\pgfpathlineto{\pgfqpoint{9.443463in}{1.819850in}}%
\pgfpathlineto{\pgfqpoint{9.442716in}{1.824433in}}%
\pgfpathlineto{\pgfqpoint{9.443578in}{1.822727in}}%
\pgfpathlineto{\pgfqpoint{9.444552in}{1.828208in}}%
\pgfpathlineto{\pgfqpoint{9.444438in}{1.819209in}}%
\pgfpathlineto{\pgfqpoint{9.444724in}{1.827936in}}%
\pgfpathlineto{\pgfqpoint{9.445581in}{1.826735in}}%
\pgfpathlineto{\pgfqpoint{9.445181in}{1.830642in}}%
\pgfpathlineto{\pgfqpoint{9.445695in}{1.827775in}}%
\pgfpathlineto{\pgfqpoint{9.445752in}{1.829163in}}%
\pgfpathlineto{\pgfqpoint{9.446550in}{1.822238in}}%
\pgfpathlineto{\pgfqpoint{9.447460in}{1.818869in}}%
\pgfpathlineto{\pgfqpoint{9.446892in}{1.823791in}}%
\pgfpathlineto{\pgfqpoint{9.447687in}{1.821815in}}%
\pgfpathlineto{\pgfqpoint{9.447744in}{1.821778in}}%
\pgfpathlineto{\pgfqpoint{9.448311in}{1.816334in}}%
\pgfpathlineto{\pgfqpoint{9.448537in}{1.823833in}}%
\pgfpathlineto{\pgfqpoint{9.448821in}{1.822684in}}%
\pgfpathlineto{\pgfqpoint{9.448877in}{1.823610in}}%
\pgfpathlineto{\pgfqpoint{9.449612in}{1.819089in}}%
\pgfpathlineto{\pgfqpoint{9.449781in}{1.814374in}}%
\pgfpathlineto{\pgfqpoint{9.450345in}{1.822485in}}%
\pgfpathlineto{\pgfqpoint{9.450627in}{1.822300in}}%
\pgfpathlineto{\pgfqpoint{9.450796in}{1.821547in}}%
\pgfpathlineto{\pgfqpoint{9.450852in}{1.825338in}}%
\pgfpathlineto{\pgfqpoint{9.451527in}{1.822509in}}%
\pgfpathlineto{\pgfqpoint{9.451639in}{1.825453in}}%
\pgfpathlineto{\pgfqpoint{9.452537in}{1.822324in}}%
\pgfpathlineto{\pgfqpoint{9.454214in}{1.808960in}}%
\pgfpathlineto{\pgfqpoint{9.454326in}{1.808887in}}%
\pgfpathlineto{\pgfqpoint{9.454382in}{1.809353in}}%
\pgfpathlineto{\pgfqpoint{9.455662in}{1.814951in}}%
\pgfpathlineto{\pgfqpoint{9.454716in}{1.805934in}}%
\pgfpathlineto{\pgfqpoint{9.455773in}{1.814062in}}%
\pgfpathlineto{\pgfqpoint{9.457546in}{1.803905in}}%
\pgfpathlineto{\pgfqpoint{9.458099in}{1.804219in}}%
\pgfpathlineto{\pgfqpoint{9.459091in}{1.795137in}}%
\pgfpathlineto{\pgfqpoint{9.459201in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{9.459532in}{1.790968in}}%
\pgfpathlineto{\pgfqpoint{9.460081in}{1.795883in}}%
\pgfpathlineto{\pgfqpoint{9.460246in}{1.794903in}}%
\pgfpathlineto{\pgfqpoint{9.461178in}{1.801858in}}%
\pgfpathlineto{\pgfqpoint{9.461452in}{1.800489in}}%
\pgfpathlineto{\pgfqpoint{9.461506in}{1.800454in}}%
\pgfpathlineto{\pgfqpoint{9.462544in}{1.804825in}}%
\pgfpathlineto{\pgfqpoint{9.462653in}{1.803918in}}%
\pgfpathlineto{\pgfqpoint{9.462871in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{9.462926in}{1.803906in}}%
\pgfpathlineto{\pgfqpoint{9.463688in}{1.812271in}}%
\pgfpathlineto{\pgfqpoint{9.464069in}{1.806311in}}%
\pgfpathlineto{\pgfqpoint{9.464123in}{1.805118in}}%
\pgfpathlineto{\pgfqpoint{9.464232in}{1.807192in}}%
\pgfpathlineto{\pgfqpoint{9.465208in}{1.805232in}}%
\pgfpathlineto{\pgfqpoint{9.466344in}{1.798125in}}%
\pgfpathlineto{\pgfqpoint{9.466830in}{1.801007in}}%
\pgfpathlineto{\pgfqpoint{9.466884in}{1.801973in}}%
\pgfpathlineto{\pgfqpoint{9.467369in}{1.797281in}}%
\pgfpathlineto{\pgfqpoint{9.467692in}{1.797408in}}%
\pgfpathlineto{\pgfqpoint{9.467961in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{9.468122in}{1.798983in}}%
\pgfpathlineto{\pgfqpoint{9.468498in}{1.798231in}}%
\pgfpathlineto{\pgfqpoint{9.468606in}{1.804154in}}%
\pgfpathlineto{\pgfqpoint{9.469624in}{1.800173in}}%
\pgfpathlineto{\pgfqpoint{9.470373in}{1.800845in}}%
\pgfpathlineto{\pgfqpoint{9.470266in}{1.799083in}}%
\pgfpathlineto{\pgfqpoint{9.470640in}{1.799672in}}%
\pgfpathlineto{\pgfqpoint{9.471227in}{1.796100in}}%
\pgfpathlineto{\pgfqpoint{9.471334in}{1.801373in}}%
\pgfpathlineto{\pgfqpoint{9.471600in}{1.801198in}}%
\pgfpathlineto{\pgfqpoint{9.471866in}{1.802177in}}%
\pgfpathlineto{\pgfqpoint{9.471760in}{1.799768in}}%
\pgfpathlineto{\pgfqpoint{9.472610in}{1.800864in}}%
\pgfpathlineto{\pgfqpoint{9.472664in}{1.800169in}}%
\pgfpathlineto{\pgfqpoint{9.473141in}{1.807668in}}%
\pgfpathlineto{\pgfqpoint{9.473194in}{1.809866in}}%
\pgfpathlineto{\pgfqpoint{9.473883in}{1.803955in}}%
\pgfpathlineto{\pgfqpoint{9.474201in}{1.806491in}}%
\pgfpathlineto{\pgfqpoint{9.474571in}{1.804960in}}%
\pgfpathlineto{\pgfqpoint{9.474359in}{1.806868in}}%
\pgfpathlineto{\pgfqpoint{9.474623in}{1.805248in}}%
\pgfpathlineto{\pgfqpoint{9.475731in}{1.794487in}}%
\pgfpathlineto{\pgfqpoint{9.475994in}{1.798641in}}%
\pgfpathlineto{\pgfqpoint{9.476152in}{1.797380in}}%
\pgfpathlineto{\pgfqpoint{9.476468in}{1.795176in}}%
\pgfpathlineto{\pgfqpoint{9.476678in}{1.801469in}}%
\pgfpathlineto{\pgfqpoint{9.477151in}{1.799361in}}%
\pgfpathlineto{\pgfqpoint{9.478251in}{1.798310in}}%
\pgfpathlineto{\pgfqpoint{9.477465in}{1.800299in}}%
\pgfpathlineto{\pgfqpoint{9.478408in}{1.798699in}}%
\pgfpathlineto{\pgfqpoint{9.479087in}{1.803120in}}%
\pgfpathlineto{\pgfqpoint{9.479505in}{1.800262in}}%
\pgfpathlineto{\pgfqpoint{9.479765in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{9.480494in}{1.790180in}}%
\pgfpathlineto{\pgfqpoint{9.480910in}{1.797873in}}%
\pgfpathlineto{\pgfqpoint{9.481274in}{1.796816in}}%
\pgfpathlineto{\pgfqpoint{9.481377in}{1.798707in}}%
\pgfpathlineto{\pgfqpoint{9.481948in}{1.798169in}}%
\pgfpathlineto{\pgfqpoint{9.482103in}{1.798554in}}%
\pgfpathlineto{\pgfqpoint{9.482517in}{1.797795in}}%
\pgfpathlineto{\pgfqpoint{9.482569in}{1.795965in}}%
\pgfpathlineto{\pgfqpoint{9.482776in}{1.802457in}}%
\pgfpathlineto{\pgfqpoint{9.483550in}{1.799705in}}%
\pgfpathlineto{\pgfqpoint{9.483705in}{1.799603in}}%
\pgfpathlineto{\pgfqpoint{9.484169in}{1.802656in}}%
\pgfpathlineto{\pgfqpoint{9.484838in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{9.484992in}{1.801160in}}%
\pgfpathlineto{\pgfqpoint{9.485557in}{1.795960in}}%
\pgfpathlineto{\pgfqpoint{9.485865in}{1.793963in}}%
\pgfpathlineto{\pgfqpoint{9.485967in}{1.797956in}}%
\pgfpathlineto{\pgfqpoint{9.486172in}{1.795394in}}%
\pgfpathlineto{\pgfqpoint{9.486275in}{1.799839in}}%
\pgfpathlineto{\pgfqpoint{9.487298in}{1.796598in}}%
\pgfpathlineto{\pgfqpoint{9.489081in}{1.785884in}}%
\pgfpathlineto{\pgfqpoint{9.487961in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{9.489183in}{1.788653in}}%
\pgfpathlineto{\pgfqpoint{9.489284in}{1.787922in}}%
\pgfpathlineto{\pgfqpoint{9.489487in}{1.786956in}}%
\pgfpathlineto{\pgfqpoint{9.490147in}{1.791967in}}%
\pgfpathlineto{\pgfqpoint{9.491008in}{1.786457in}}%
\pgfpathlineto{\pgfqpoint{9.491513in}{1.789761in}}%
\pgfpathlineto{\pgfqpoint{9.491665in}{1.790970in}}%
\pgfpathlineto{\pgfqpoint{9.492371in}{1.786558in}}%
\pgfpathlineto{\pgfqpoint{9.492572in}{1.789229in}}%
\pgfpathlineto{\pgfqpoint{9.492824in}{1.788242in}}%
\pgfpathlineto{\pgfqpoint{9.493025in}{1.795404in}}%
\pgfpathlineto{\pgfqpoint{9.493930in}{1.791594in}}%
\pgfpathlineto{\pgfqpoint{9.494130in}{1.786725in}}%
\pgfpathlineto{\pgfqpoint{9.494331in}{1.793586in}}%
\pgfpathlineto{\pgfqpoint{9.494882in}{1.792582in}}%
\pgfpathlineto{\pgfqpoint{9.494932in}{1.793831in}}%
\pgfpathlineto{\pgfqpoint{9.495782in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{9.496331in}{1.784454in}}%
\pgfpathlineto{\pgfqpoint{9.496978in}{1.786662in}}%
\pgfpathlineto{\pgfqpoint{9.497078in}{1.786269in}}%
\pgfpathlineto{\pgfqpoint{9.497923in}{1.781747in}}%
\pgfpathlineto{\pgfqpoint{9.498270in}{1.783840in}}%
\pgfpathlineto{\pgfqpoint{9.498568in}{1.786598in}}%
\pgfpathlineto{\pgfqpoint{9.499805in}{1.777156in}}%
\pgfpathlineto{\pgfqpoint{9.501481in}{1.783212in}}%
\pgfpathlineto{\pgfqpoint{9.499953in}{1.776889in}}%
\pgfpathlineto{\pgfqpoint{9.501530in}{1.783180in}}%
\pgfpathlineto{\pgfqpoint{9.501874in}{1.781637in}}%
\pgfpathlineto{\pgfqpoint{9.503883in}{1.774814in}}%
\pgfpathlineto{\pgfqpoint{9.502119in}{1.783447in}}%
\pgfpathlineto{\pgfqpoint{9.504078in}{1.775527in}}%
\pgfpathlineto{\pgfqpoint{9.505005in}{1.780404in}}%
\pgfpathlineto{\pgfqpoint{9.504615in}{1.775510in}}%
\pgfpathlineto{\pgfqpoint{9.505249in}{1.779750in}}%
\pgfpathlineto{\pgfqpoint{9.505687in}{1.778141in}}%
\pgfpathlineto{\pgfqpoint{9.505930in}{1.773806in}}%
\pgfpathlineto{\pgfqpoint{9.506124in}{1.780980in}}%
\pgfpathlineto{\pgfqpoint{9.506173in}{1.782253in}}%
\pgfpathlineto{\pgfqpoint{9.506997in}{1.775451in}}%
\pgfpathlineto{\pgfqpoint{9.507240in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{9.507336in}{1.778872in}}%
\pgfpathlineto{\pgfqpoint{9.507724in}{1.777464in}}%
\pgfpathlineto{\pgfqpoint{9.507869in}{1.779670in}}%
\pgfpathlineto{\pgfqpoint{9.508400in}{1.774363in}}%
\pgfpathlineto{\pgfqpoint{9.508738in}{1.774474in}}%
\pgfpathlineto{\pgfqpoint{9.509509in}{1.772462in}}%
\pgfpathlineto{\pgfqpoint{9.509702in}{1.774839in}}%
\pgfpathlineto{\pgfqpoint{9.509846in}{1.775904in}}%
\pgfpathlineto{\pgfqpoint{9.510327in}{1.771758in}}%
\pgfpathlineto{\pgfqpoint{9.510519in}{1.771967in}}%
\pgfpathlineto{\pgfqpoint{9.510615in}{1.770222in}}%
\pgfpathlineto{\pgfqpoint{9.510759in}{1.780376in}}%
\pgfpathlineto{\pgfqpoint{9.511526in}{1.773143in}}%
\pgfpathlineto{\pgfqpoint{9.512100in}{1.778359in}}%
\pgfpathlineto{\pgfqpoint{9.512625in}{1.774409in}}%
\pgfpathlineto{\pgfqpoint{9.512864in}{1.773591in}}%
\pgfpathlineto{\pgfqpoint{9.512912in}{1.776357in}}%
\pgfpathlineto{\pgfqpoint{9.513960in}{1.782128in}}%
\pgfpathlineto{\pgfqpoint{9.514102in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{9.515432in}{1.777143in}}%
\pgfpathlineto{\pgfqpoint{9.514625in}{1.783912in}}%
\pgfpathlineto{\pgfqpoint{9.515526in}{1.778051in}}%
\pgfpathlineto{\pgfqpoint{9.515668in}{1.777796in}}%
\pgfpathlineto{\pgfqpoint{9.516756in}{1.772354in}}%
\pgfpathlineto{\pgfqpoint{9.516898in}{1.772754in}}%
\pgfpathlineto{\pgfqpoint{9.516945in}{1.775663in}}%
\pgfpathlineto{\pgfqpoint{9.517888in}{1.768129in}}%
\pgfpathlineto{\pgfqpoint{9.519016in}{1.766552in}}%
\pgfpathlineto{\pgfqpoint{9.518029in}{1.770032in}}%
\pgfpathlineto{\pgfqpoint{9.519063in}{1.767023in}}%
\pgfpathlineto{\pgfqpoint{9.519110in}{1.766992in}}%
\pgfpathlineto{\pgfqpoint{9.519204in}{1.764072in}}%
\pgfpathlineto{\pgfqpoint{9.519438in}{1.771577in}}%
\pgfpathlineto{\pgfqpoint{9.520234in}{1.766420in}}%
\pgfpathlineto{\pgfqpoint{9.520842in}{1.760787in}}%
\pgfpathlineto{\pgfqpoint{9.522008in}{1.763579in}}%
\pgfpathlineto{\pgfqpoint{9.523077in}{1.781186in}}%
\pgfpathlineto{\pgfqpoint{9.522241in}{1.763089in}}%
\pgfpathlineto{\pgfqpoint{9.523495in}{1.777927in}}%
\pgfpathlineto{\pgfqpoint{9.524606in}{1.765545in}}%
\pgfpathlineto{\pgfqpoint{9.525899in}{1.767824in}}%
\pgfpathlineto{\pgfqpoint{9.525991in}{1.771659in}}%
\pgfpathlineto{\pgfqpoint{9.526957in}{1.767455in}}%
\pgfpathlineto{\pgfqpoint{9.528517in}{1.751267in}}%
\pgfpathlineto{\pgfqpoint{9.528928in}{1.757513in}}%
\pgfpathlineto{\pgfqpoint{9.529157in}{1.777660in}}%
\pgfpathlineto{\pgfqpoint{9.530069in}{1.773607in}}%
\pgfpathlineto{\pgfqpoint{9.530798in}{1.777359in}}%
\pgfpathlineto{\pgfqpoint{9.530707in}{1.773188in}}%
\pgfpathlineto{\pgfqpoint{9.531207in}{1.776001in}}%
\pgfpathlineto{\pgfqpoint{9.531706in}{1.770627in}}%
\pgfpathlineto{\pgfqpoint{9.532341in}{1.773218in}}%
\pgfpathlineto{\pgfqpoint{9.533472in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{9.532975in}{1.772802in}}%
\pgfpathlineto{\pgfqpoint{9.533562in}{1.777247in}}%
\pgfpathlineto{\pgfqpoint{9.535049in}{1.766993in}}%
\pgfpathlineto{\pgfqpoint{9.535139in}{1.768372in}}%
\pgfpathlineto{\pgfqpoint{9.535184in}{1.769772in}}%
\pgfpathlineto{\pgfqpoint{9.535948in}{1.764795in}}%
\pgfpathlineto{\pgfqpoint{9.536127in}{1.765964in}}%
\pgfpathlineto{\pgfqpoint{9.536351in}{1.763074in}}%
\pgfpathlineto{\pgfqpoint{9.536710in}{1.767499in}}%
\pgfpathlineto{\pgfqpoint{9.537291in}{1.770438in}}%
\pgfpathlineto{\pgfqpoint{9.536933in}{1.766715in}}%
\pgfpathlineto{\pgfqpoint{9.537827in}{1.768984in}}%
\pgfpathlineto{\pgfqpoint{9.537917in}{1.769240in}}%
\pgfpathlineto{\pgfqpoint{9.538095in}{1.767859in}}%
\pgfpathlineto{\pgfqpoint{9.539164in}{1.762036in}}%
\pgfpathlineto{\pgfqpoint{9.538318in}{1.768976in}}%
\pgfpathlineto{\pgfqpoint{9.539431in}{1.764435in}}%
\pgfpathlineto{\pgfqpoint{9.540851in}{1.756688in}}%
\pgfpathlineto{\pgfqpoint{9.539609in}{1.765276in}}%
\pgfpathlineto{\pgfqpoint{9.540939in}{1.760708in}}%
\pgfpathlineto{\pgfqpoint{9.541691in}{1.765655in}}%
\pgfpathlineto{\pgfqpoint{9.541072in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{9.542177in}{1.763269in}}%
\pgfpathlineto{\pgfqpoint{9.543191in}{1.760359in}}%
\pgfpathlineto{\pgfqpoint{9.542353in}{1.763791in}}%
\pgfpathlineto{\pgfqpoint{9.543235in}{1.763689in}}%
\pgfpathlineto{\pgfqpoint{9.544114in}{1.773534in}}%
\pgfpathlineto{\pgfqpoint{9.543718in}{1.761458in}}%
\pgfpathlineto{\pgfqpoint{9.544465in}{1.769775in}}%
\pgfpathlineto{\pgfqpoint{9.546346in}{1.758286in}}%
\pgfpathlineto{\pgfqpoint{9.546564in}{1.764659in}}%
\pgfpathlineto{\pgfqpoint{9.546869in}{1.768504in}}%
\pgfpathlineto{\pgfqpoint{9.547609in}{1.761132in}}%
\pgfpathlineto{\pgfqpoint{9.547740in}{1.765138in}}%
\pgfpathlineto{\pgfqpoint{9.548478in}{1.760244in}}%
\pgfpathlineto{\pgfqpoint{9.548738in}{1.761657in}}%
\pgfpathlineto{\pgfqpoint{9.549994in}{1.756693in}}%
\pgfpathlineto{\pgfqpoint{9.550037in}{1.757786in}}%
\pgfpathlineto{\pgfqpoint{9.550080in}{1.757758in}}%
\pgfpathlineto{\pgfqpoint{9.551073in}{1.751448in}}%
\pgfpathlineto{\pgfqpoint{9.551288in}{1.753423in}}%
\pgfpathlineto{\pgfqpoint{9.551331in}{1.753557in}}%
\pgfpathlineto{\pgfqpoint{9.551633in}{1.751244in}}%
\pgfpathlineto{\pgfqpoint{9.551805in}{1.748006in}}%
\pgfpathlineto{\pgfqpoint{9.552277in}{1.753421in}}%
\pgfpathlineto{\pgfqpoint{9.552707in}{1.750864in}}%
\pgfpathlineto{\pgfqpoint{9.553393in}{1.754620in}}%
\pgfpathlineto{\pgfqpoint{9.553607in}{1.748307in}}%
\pgfpathlineto{\pgfqpoint{9.553692in}{1.748908in}}%
\pgfpathlineto{\pgfqpoint{9.554077in}{1.740142in}}%
\pgfpathlineto{\pgfqpoint{9.554931in}{1.745620in}}%
\pgfpathlineto{\pgfqpoint{9.555059in}{1.746198in}}%
\pgfpathlineto{\pgfqpoint{9.555145in}{1.744317in}}%
\pgfpathlineto{\pgfqpoint{9.555443in}{1.740769in}}%
\pgfpathlineto{\pgfqpoint{9.555528in}{1.746715in}}%
\pgfpathlineto{\pgfqpoint{9.556081in}{1.743869in}}%
\pgfpathlineto{\pgfqpoint{9.556209in}{1.755641in}}%
\pgfpathlineto{\pgfqpoint{9.557397in}{1.750864in}}%
\pgfpathlineto{\pgfqpoint{9.557651in}{1.751823in}}%
\pgfpathlineto{\pgfqpoint{9.557694in}{1.749700in}}%
\pgfpathlineto{\pgfqpoint{9.557778in}{1.747858in}}%
\pgfpathlineto{\pgfqpoint{9.558244in}{1.756986in}}%
\pgfpathlineto{\pgfqpoint{9.558666in}{1.754185in}}%
\pgfpathlineto{\pgfqpoint{9.558835in}{1.761412in}}%
\pgfpathlineto{\pgfqpoint{9.559720in}{1.753651in}}%
\pgfpathlineto{\pgfqpoint{9.561024in}{1.739119in}}%
\pgfpathlineto{\pgfqpoint{9.561569in}{1.733858in}}%
\pgfpathlineto{\pgfqpoint{9.561988in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{9.562030in}{1.739461in}}%
\pgfpathlineto{\pgfqpoint{9.562949in}{1.747860in}}%
\pgfpathlineto{\pgfqpoint{9.562490in}{1.737318in}}%
\pgfpathlineto{\pgfqpoint{9.563283in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{9.563575in}{1.739610in}}%
\pgfpathlineto{\pgfqpoint{9.563992in}{1.747496in}}%
\pgfpathlineto{\pgfqpoint{9.564241in}{1.746528in}}%
\pgfpathlineto{\pgfqpoint{9.564324in}{1.745505in}}%
\pgfpathlineto{\pgfqpoint{9.564366in}{1.747250in}}%
\pgfpathlineto{\pgfqpoint{9.564823in}{1.752819in}}%
\pgfpathlineto{\pgfqpoint{9.565280in}{1.743906in}}%
\pgfpathlineto{\pgfqpoint{9.565446in}{1.748460in}}%
\pgfpathlineto{\pgfqpoint{9.566399in}{1.736257in}}%
\pgfpathlineto{\pgfqpoint{9.566895in}{1.737428in}}%
\pgfpathlineto{\pgfqpoint{9.567679in}{1.735081in}}%
\pgfpathlineto{\pgfqpoint{9.567431in}{1.739223in}}%
\pgfpathlineto{\pgfqpoint{9.567885in}{1.737771in}}%
\pgfpathlineto{\pgfqpoint{9.567926in}{1.739392in}}%
\pgfpathlineto{\pgfqpoint{9.568503in}{1.735541in}}%
\pgfpathlineto{\pgfqpoint{9.568914in}{1.735604in}}%
\pgfpathlineto{\pgfqpoint{9.569078in}{1.734996in}}%
\pgfpathlineto{\pgfqpoint{9.569160in}{1.735276in}}%
\pgfpathlineto{\pgfqpoint{9.569201in}{1.740516in}}%
\pgfpathlineto{\pgfqpoint{9.570063in}{1.730657in}}%
\pgfpathlineto{\pgfqpoint{9.570226in}{1.734408in}}%
\pgfpathlineto{\pgfqpoint{9.570595in}{1.738621in}}%
\pgfpathlineto{\pgfqpoint{9.571412in}{1.730445in}}%
\pgfpathlineto{\pgfqpoint{9.572268in}{1.736703in}}%
\pgfpathlineto{\pgfqpoint{9.572065in}{1.729679in}}%
\pgfpathlineto{\pgfqpoint{9.572716in}{1.734432in}}%
\pgfpathlineto{\pgfqpoint{9.573732in}{1.722947in}}%
\pgfpathlineto{\pgfqpoint{9.574097in}{1.728344in}}%
\pgfpathlineto{\pgfqpoint{9.574137in}{1.730503in}}%
\pgfpathlineto{\pgfqpoint{9.574987in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{9.575230in}{1.730120in}}%
\pgfpathlineto{\pgfqpoint{9.575714in}{1.730969in}}%
\pgfpathlineto{\pgfqpoint{9.575593in}{1.723273in}}%
\pgfpathlineto{\pgfqpoint{9.576077in}{1.726366in}}%
\pgfpathlineto{\pgfqpoint{9.577245in}{1.723729in}}%
\pgfpathlineto{\pgfqpoint{9.576641in}{1.733337in}}%
\pgfpathlineto{\pgfqpoint{9.577285in}{1.724044in}}%
\pgfpathlineto{\pgfqpoint{9.577405in}{1.723624in}}%
\pgfpathlineto{\pgfqpoint{9.577807in}{1.732242in}}%
\pgfpathlineto{\pgfqpoint{9.578529in}{1.726275in}}%
\pgfpathlineto{\pgfqpoint{9.578769in}{1.722386in}}%
\pgfpathlineto{\pgfqpoint{9.579848in}{1.723550in}}%
\pgfpathlineto{\pgfqpoint{9.580088in}{1.724408in}}%
\pgfpathlineto{\pgfqpoint{9.580247in}{1.722608in}}%
\pgfpathlineto{\pgfqpoint{9.581163in}{1.733470in}}%
\pgfpathlineto{\pgfqpoint{9.581481in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{9.581521in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{9.581918in}{1.725893in}}%
\pgfpathlineto{\pgfqpoint{9.582592in}{1.722931in}}%
\pgfpathlineto{\pgfqpoint{9.582790in}{1.729626in}}%
\pgfpathlineto{\pgfqpoint{9.582909in}{1.728396in}}%
\pgfpathlineto{\pgfqpoint{9.583146in}{1.727744in}}%
\pgfpathlineto{\pgfqpoint{9.583226in}{1.733087in}}%
\pgfpathlineto{\pgfqpoint{9.584134in}{1.725104in}}%
\pgfpathlineto{\pgfqpoint{9.584213in}{1.725718in}}%
\pgfpathlineto{\pgfqpoint{9.584292in}{1.725333in}}%
\pgfpathlineto{\pgfqpoint{9.584883in}{1.715101in}}%
\pgfpathlineto{\pgfqpoint{9.585395in}{1.724942in}}%
\pgfpathlineto{\pgfqpoint{9.585709in}{1.728691in}}%
\pgfpathlineto{\pgfqpoint{9.585513in}{1.724198in}}%
\pgfpathlineto{\pgfqpoint{9.586494in}{1.725214in}}%
\pgfpathlineto{\pgfqpoint{9.586651in}{1.723284in}}%
\pgfpathlineto{\pgfqpoint{9.587200in}{1.732890in}}%
\pgfpathlineto{\pgfqpoint{9.587317in}{1.729589in}}%
\pgfpathlineto{\pgfqpoint{9.588294in}{1.738649in}}%
\pgfpathlineto{\pgfqpoint{9.588606in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{9.588723in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{9.589035in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{9.589541in}{1.738920in}}%
\pgfpathlineto{\pgfqpoint{9.589929in}{1.737575in}}%
\pgfpathlineto{\pgfqpoint{9.590628in}{1.729191in}}%
\pgfpathlineto{\pgfqpoint{9.590124in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{9.591596in}{1.732391in}}%
\pgfpathlineto{\pgfqpoint{9.591635in}{1.733473in}}%
\pgfpathlineto{\pgfqpoint{9.592639in}{1.731229in}}%
\pgfpathlineto{\pgfqpoint{9.593833in}{1.727247in}}%
\pgfpathlineto{\pgfqpoint{9.593256in}{1.731459in}}%
\pgfpathlineto{\pgfqpoint{9.593949in}{1.728615in}}%
\pgfpathlineto{\pgfqpoint{9.594102in}{1.739621in}}%
\pgfpathlineto{\pgfqpoint{9.595100in}{1.733553in}}%
\pgfpathlineto{\pgfqpoint{9.595139in}{1.733684in}}%
\pgfpathlineto{\pgfqpoint{9.595253in}{1.731253in}}%
\pgfpathlineto{\pgfqpoint{9.595942in}{1.725216in}}%
\pgfpathlineto{\pgfqpoint{9.596172in}{1.731909in}}%
\pgfpathlineto{\pgfqpoint{9.596363in}{1.730209in}}%
\pgfpathlineto{\pgfqpoint{9.596515in}{1.729634in}}%
\pgfpathlineto{\pgfqpoint{9.596554in}{1.731658in}}%
\pgfpathlineto{\pgfqpoint{9.597316in}{1.723829in}}%
\pgfpathlineto{\pgfqpoint{9.597507in}{1.723866in}}%
\pgfpathlineto{\pgfqpoint{9.597545in}{1.723840in}}%
\pgfpathlineto{\pgfqpoint{9.597621in}{1.721028in}}%
\pgfpathlineto{\pgfqpoint{9.598154in}{1.726012in}}%
\pgfpathlineto{\pgfqpoint{9.598647in}{1.723922in}}%
\pgfpathlineto{\pgfqpoint{9.599747in}{1.714846in}}%
\pgfpathlineto{\pgfqpoint{9.598913in}{1.726789in}}%
\pgfpathlineto{\pgfqpoint{9.599936in}{1.719343in}}%
\pgfpathlineto{\pgfqpoint{9.600956in}{1.725924in}}%
\pgfpathlineto{\pgfqpoint{9.601069in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{9.601635in}{1.713773in}}%
\pgfpathlineto{\pgfqpoint{9.602800in}{1.718929in}}%
\pgfpathlineto{\pgfqpoint{9.602875in}{1.722109in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.721739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.508164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.473428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.313309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.085570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{2.858783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{2.621973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{2.412640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{2.187074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{1.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{1.721739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558573in}{3.564401in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.534739in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{3.487504in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.431643in}}%
\pgfpathlineto{\pgfqpoint{7.162604in}{3.403765in}}%
\pgfpathlineto{\pgfqpoint{7.231031in}{3.385146in}}%
\pgfpathlineto{\pgfqpoint{7.288884in}{3.372525in}}%
\pgfpathlineto{\pgfqpoint{7.338999in}{3.359775in}}%
\pgfpathlineto{\pgfqpoint{7.383204in}{3.344687in}}%
\pgfpathlineto{\pgfqpoint{7.491173in}{3.299080in}}%
\pgfpathlineto{\pgfqpoint{7.521213in}{3.285799in}}%
\pgfpathlineto{\pgfqpoint{7.599141in}{3.238926in}}%
\pgfpathlineto{\pgfqpoint{7.643346in}{3.220573in}}%
\pgfpathlineto{\pgfqpoint{7.682888in}{3.207055in}}%
\pgfpathlineto{\pgfqpoint{7.701200in}{3.198872in}}%
\pgfpathlineto{\pgfqpoint{7.718659in}{3.189386in}}%
\pgfpathlineto{\pgfqpoint{7.735342in}{3.178742in}}%
\pgfpathlineto{\pgfqpoint{7.766635in}{3.157060in}}%
\pgfpathlineto{\pgfqpoint{7.781355in}{3.146941in}}%
\pgfpathlineto{\pgfqpoint{7.809168in}{3.130254in}}%
\pgfpathlineto{\pgfqpoint{7.870832in}{3.087531in}}%
\pgfpathlineto{\pgfqpoint{7.892915in}{3.070540in}}%
\pgfpathlineto{\pgfqpoint{7.961342in}{3.013431in}}%
\pgfpathlineto{\pgfqpoint{8.011457in}{2.965534in}}%
\pgfpathlineto{\pgfqpoint{8.034210in}{2.950212in}}%
\pgfpathlineto{\pgfqpoint{8.048646in}{2.943016in}}%
\pgfpathlineto{\pgfqpoint{8.069310in}{2.930117in}}%
\pgfpathlineto{\pgfqpoint{8.101407in}{2.907391in}}%
\pgfpathlineto{\pgfqpoint{8.188828in}{2.856814in}}%
\pgfpathlineto{\pgfqpoint{8.216989in}{2.835282in}}%
\pgfpathlineto{\pgfqpoint{8.251524in}{2.806048in}}%
\pgfpathlineto{\pgfqpoint{8.298013in}{2.763955in}}%
\pgfpathlineto{\pgfqpoint{8.315803in}{2.745065in}}%
\pgfpathlineto{\pgfqpoint{8.332789in}{2.726674in}}%
\pgfpathlineto{\pgfqpoint{8.345844in}{2.716909in}}%
\pgfpathlineto{\pgfqpoint{8.361549in}{2.707986in}}%
\pgfpathlineto{\pgfqpoint{8.421157in}{2.670057in}}%
\pgfpathlineto{\pgfqpoint{8.467977in}{2.650308in}}%
\pgfpathlineto{\pgfqpoint{8.479385in}{2.642762in}}%
\pgfpathlineto{\pgfqpoint{8.496947in}{2.627346in}}%
\pgfpathlineto{\pgfqpoint{8.505428in}{2.621159in}}%
\pgfpathlineto{\pgfqpoint{8.515768in}{2.613137in}}%
\pgfpathlineto{\pgfqpoint{8.535630in}{2.593830in}}%
\pgfpathlineto{\pgfqpoint{8.552649in}{2.577005in}}%
\pgfpathlineto{\pgfqpoint{8.570696in}{2.566774in}}%
\pgfpathlineto{\pgfqpoint{8.584534in}{2.559876in}}%
\pgfpathlineto{\pgfqpoint{8.612347in}{2.544138in}}%
\pgfpathlineto{\pgfqpoint{8.618603in}{2.540577in}}%
\pgfpathlineto{\pgfqpoint{8.648404in}{2.525797in}}%
\pgfpathlineto{\pgfqpoint{8.662462in}{2.514228in}}%
\pgfpathlineto{\pgfqpoint{8.674680in}{2.504628in}}%
\pgfpathlineto{\pgfqpoint{8.758159in}{2.440977in}}%
\pgfpathlineto{\pgfqpoint{8.772838in}{2.427307in}}%
\pgfpathlineto{\pgfqpoint{8.795772in}{2.410560in}}%
\pgfpathlineto{\pgfqpoint{8.802483in}{2.406751in}}%
\pgfpathlineto{\pgfqpoint{8.811866in}{2.401854in}}%
\pgfpathlineto{\pgfqpoint{8.819207in}{2.400961in}}%
\pgfpathlineto{\pgfqpoint{8.828186in}{2.396843in}}%
\pgfpathlineto{\pgfqpoint{8.832596in}{2.393513in}}%
\pgfpathlineto{\pgfqpoint{8.842974in}{2.382540in}}%
\pgfpathlineto{\pgfqpoint{8.858022in}{2.366514in}}%
\pgfpathlineto{\pgfqpoint{8.874063in}{2.351932in}}%
\pgfpathlineto{\pgfqpoint{8.882602in}{2.345596in}}%
\pgfpathlineto{\pgfqpoint{8.900584in}{2.335009in}}%
\pgfpathlineto{\pgfqpoint{8.916343in}{2.323187in}}%
\pgfpathlineto{\pgfqpoint{8.925354in}{2.320066in}}%
\pgfpathlineto{\pgfqpoint{8.930118in}{2.317482in}}%
\pgfpathlineto{\pgfqpoint{8.934822in}{2.312197in}}%
\pgfpathlineto{\pgfqpoint{8.946006in}{2.297441in}}%
\pgfpathlineto{\pgfqpoint{8.968034in}{2.277760in}}%
\pgfpathlineto{\pgfqpoint{8.979471in}{2.263792in}}%
\pgfpathlineto{\pgfqpoint{8.985354in}{2.259406in}}%
\pgfpathlineto{\pgfqpoint{8.998544in}{2.246140in}}%
\pgfpathlineto{\pgfqpoint{9.032466in}{2.220836in}}%
\pgfpathlineto{\pgfqpoint{9.056880in}{2.205247in}}%
\pgfpathlineto{\pgfqpoint{9.069218in}{2.193935in}}%
\pgfpathlineto{\pgfqpoint{9.089214in}{2.170858in}}%
\pgfpathlineto{\pgfqpoint{9.127471in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{9.139661in}{2.122007in}}%
\pgfpathlineto{\pgfqpoint{9.151093in}{2.114729in}}%
\pgfpathlineto{\pgfqpoint{9.154827in}{2.112010in}}%
\pgfpathlineto{\pgfqpoint{9.163278in}{2.104694in}}%
\pgfpathlineto{\pgfqpoint{9.167613in}{2.102527in}}%
\pgfpathlineto{\pgfqpoint{9.170831in}{2.102672in}}%
\pgfpathlineto{\pgfqpoint{9.176135in}{2.099263in}}%
\pgfpathlineto{\pgfqpoint{9.179629in}{2.096614in}}%
\pgfpathlineto{\pgfqpoint{9.187885in}{2.095226in}}%
\pgfpathlineto{\pgfqpoint{9.198949in}{2.090984in}}%
\pgfpathlineto{\pgfqpoint{9.206796in}{2.089515in}}%
\pgfpathlineto{\pgfqpoint{9.211937in}{2.085403in}}%
\pgfpathlineto{\pgfqpoint{9.221702in}{2.082096in}}%
\pgfpathlineto{\pgfqpoint{9.225723in}{2.081797in}}%
\pgfpathlineto{\pgfqpoint{9.241388in}{2.073217in}}%
\pgfpathlineto{\pgfqpoint{9.251862in}{2.061942in}}%
\pgfpathlineto{\pgfqpoint{9.260092in}{2.050983in}}%
\pgfpathlineto{\pgfqpoint{9.264557in}{2.045142in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{2.043963in}}%
\pgfpathlineto{\pgfqpoint{9.270883in}{2.040615in}}%
\pgfpathlineto{\pgfqpoint{9.275222in}{2.039776in}}%
\pgfpathlineto{\pgfqpoint{9.278978in}{2.035171in}}%
\pgfpathlineto{\pgfqpoint{9.284542in}{2.030123in}}%
\pgfpathlineto{\pgfqpoint{9.287163in}{2.030464in}}%
\pgfpathlineto{\pgfqpoint{9.294405in}{2.022796in}}%
\pgfpathlineto{\pgfqpoint{9.294917in}{2.023267in}}%
\pgfpathlineto{\pgfqpoint{9.296194in}{2.023053in}}%
\pgfpathlineto{\pgfqpoint{9.301762in}{2.018223in}}%
\pgfpathlineto{\pgfqpoint{9.303516in}{2.018365in}}%
\pgfpathlineto{\pgfqpoint{9.308977in}{2.013666in}}%
\pgfpathlineto{\pgfqpoint{9.310943in}{2.013129in}}%
\pgfpathlineto{\pgfqpoint{9.317504in}{2.007560in}}%
\pgfpathlineto{\pgfqpoint{9.338581in}{1.987260in}}%
\pgfpathlineto{\pgfqpoint{9.350020in}{1.981352in}}%
\pgfpathlineto{\pgfqpoint{9.354193in}{1.979098in}}%
\pgfpathlineto{\pgfqpoint{9.356372in}{1.977709in}}%
\pgfpathlineto{\pgfqpoint{9.361334in}{1.973235in}}%
\pgfpathlineto{\pgfqpoint{9.364323in}{1.970992in}}%
\pgfpathlineto{\pgfqpoint{9.370857in}{1.965752in}}%
\pgfpathlineto{\pgfqpoint{9.386412in}{1.952731in}}%
\pgfpathlineto{\pgfqpoint{9.391984in}{1.946125in}}%
\pgfpathlineto{\pgfqpoint{9.396890in}{1.942439in}}%
\pgfpathlineto{\pgfqpoint{9.410483in}{1.926917in}}%
\pgfpathlineto{\pgfqpoint{9.430082in}{1.905936in}}%
\pgfpathlineto{\pgfqpoint{9.434870in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{9.457436in}{1.881350in}}%
\pgfpathlineto{\pgfqpoint{9.466614in}{1.875363in}}%
\pgfpathlineto{\pgfqpoint{9.479348in}{1.864541in}}%
\pgfpathlineto{\pgfqpoint{9.482465in}{1.861606in}}%
\pgfpathlineto{\pgfqpoint{9.484632in}{1.859848in}}%
\pgfpathlineto{\pgfqpoint{9.487246in}{1.859595in}}%
\pgfpathlineto{\pgfqpoint{9.490451in}{1.857541in}}%
\pgfpathlineto{\pgfqpoint{9.502414in}{1.849561in}}%
\pgfpathlineto{\pgfqpoint{9.505492in}{1.848363in}}%
\pgfpathlineto{\pgfqpoint{9.507820in}{1.847459in}}%
\pgfpathlineto{\pgfqpoint{9.509990in}{1.846367in}}%
\pgfpathlineto{\pgfqpoint{9.513293in}{1.844380in}}%
\pgfpathlineto{\pgfqpoint{9.515005in}{1.841622in}}%
\pgfpathlineto{\pgfqpoint{9.516850in}{1.840437in}}%
\pgfpathlineto{\pgfqpoint{9.522194in}{1.836422in}}%
\pgfpathlineto{\pgfqpoint{9.524283in}{1.834513in}}%
\pgfpathlineto{\pgfqpoint{9.531298in}{1.832186in}}%
\pgfpathlineto{\pgfqpoint{9.532930in}{1.832174in}}%
\pgfpathlineto{\pgfqpoint{9.535094in}{1.830002in}}%
\pgfpathlineto{\pgfqpoint{9.535499in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{9.536441in}{1.830338in}}%
\pgfpathlineto{\pgfqpoint{9.536710in}{1.829964in}}%
\pgfpathlineto{\pgfqpoint{9.538586in}{1.828526in}}%
\pgfpathlineto{\pgfqpoint{9.538719in}{1.828648in}}%
\pgfpathlineto{\pgfqpoint{9.540186in}{1.828968in}}%
\pgfpathlineto{\pgfqpoint{9.540319in}{1.828809in}}%
\pgfpathlineto{\pgfqpoint{9.542574in}{1.827511in}}%
\pgfpathlineto{\pgfqpoint{9.543762in}{1.827035in}}%
\pgfpathlineto{\pgfqpoint{9.546259in}{1.824658in}}%
\pgfpathlineto{\pgfqpoint{9.547827in}{1.824348in}}%
\pgfpathlineto{\pgfqpoint{9.549518in}{1.823946in}}%
\pgfpathlineto{\pgfqpoint{9.551460in}{1.823944in}}%
\pgfpathlineto{\pgfqpoint{9.558624in}{1.820397in}}%
\pgfpathlineto{\pgfqpoint{9.564408in}{1.823082in}}%
\pgfpathlineto{\pgfqpoint{9.567266in}{1.822515in}}%
\pgfpathlineto{\pgfqpoint{9.570963in}{1.823217in}}%
\pgfpathlineto{\pgfqpoint{9.572797in}{1.822515in}}%
\pgfpathlineto{\pgfqpoint{9.573041in}{1.822795in}}%
\pgfpathlineto{\pgfqpoint{9.575109in}{1.823623in}}%
\pgfpathlineto{\pgfqpoint{9.576561in}{1.824160in}}%
\pgfpathlineto{\pgfqpoint{9.580526in}{1.825237in}}%
\pgfpathlineto{\pgfqpoint{9.582671in}{1.824450in}}%
\pgfpathlineto{\pgfqpoint{9.591596in}{1.827857in}}%
\pgfpathlineto{\pgfqpoint{9.595981in}{1.824505in}}%
\pgfpathlineto{\pgfqpoint{9.599520in}{1.823865in}}%
\pgfpathlineto{\pgfqpoint{9.600881in}{1.823583in}}%
\pgfpathlineto{\pgfqpoint{9.602350in}{1.823176in}}%
\pgfpathlineto{\pgfqpoint{9.602575in}{1.823478in}}%
\pgfpathlineto{\pgfqpoint{9.602913in}{1.823872in}}%
\pgfpathlineto{\pgfqpoint{9.602913in}{1.823872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818715in}{3.534739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.487504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.288884in}{3.372525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.599141in}{3.238926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.923780in}{3.045396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.255626in}{2.802451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589595in}{2.557054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926721in}{2.319550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.264834in}{2.045109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602913in}{1.823872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{3.703105in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.667339in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.638333in}}%
\pgfpathlineto{\pgfqpoint{6.750289in}{3.642293in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.624895in}}%
\pgfpathlineto{\pgfqpoint{6.876569in}{3.600208in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.515953in}}%
\pgfpathlineto{\pgfqpoint{7.046201in}{3.518476in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.519283in}}%
\pgfpathlineto{\pgfqpoint{7.136711in}{3.484899in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.445958in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{3.428039in}}%
\pgfpathlineto{\pgfqpoint{7.251322in}{3.400239in}}%
\pgfpathlineto{\pgfqpoint{7.288884in}{3.376773in}}%
\pgfpathlineto{\pgfqpoint{7.338999in}{3.342727in}}%
\pgfpathlineto{\pgfqpoint{7.383204in}{3.314895in}}%
\pgfpathlineto{\pgfqpoint{7.410023in}{3.295969in}}%
\pgfpathlineto{\pgfqpoint{7.446968in}{3.271976in}}%
\pgfpathlineto{\pgfqpoint{7.469721in}{3.256652in}}%
\pgfpathlineto{\pgfqpoint{7.480600in}{3.251276in}}%
\pgfpathlineto{\pgfqpoint{7.557857in}{3.199586in}}%
\pgfpathlineto{\pgfqpoint{7.591240in}{3.176812in}}%
\pgfpathlineto{\pgfqpoint{7.614462in}{3.162302in}}%
\pgfpathlineto{\pgfqpoint{7.643346in}{3.142016in}}%
\pgfpathlineto{\pgfqpoint{7.656995in}{3.134543in}}%
\pgfpathlineto{\pgfqpoint{7.682888in}{3.116129in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{3.099181in}}%
\pgfpathlineto{\pgfqpoint{7.735342in}{3.082227in}}%
\pgfpathlineto{\pgfqpoint{7.751315in}{3.071172in}}%
\pgfpathlineto{\pgfqpoint{7.761598in}{3.067951in}}%
\pgfpathlineto{\pgfqpoint{7.786136in}{3.050811in}}%
\pgfpathlineto{\pgfqpoint{7.851382in}{3.005893in}}%
\pgfpathlineto{\pgfqpoint{7.859283in}{3.001729in}}%
\pgfpathlineto{\pgfqpoint{7.882036in}{2.987802in}}%
\pgfpathlineto{\pgfqpoint{7.892915in}{2.980747in}}%
\pgfpathlineto{\pgfqpoint{7.917137in}{2.963624in}}%
\pgfpathlineto{\pgfqpoint{7.923780in}{2.957764in}}%
\pgfpathlineto{\pgfqpoint{7.933529in}{2.953227in}}%
\pgfpathlineto{\pgfqpoint{7.943030in}{2.945678in}}%
\pgfpathlineto{\pgfqpoint{7.967252in}{2.929108in}}%
\pgfpathlineto{\pgfqpoint{7.970173in}{2.928499in}}%
\pgfpathlineto{\pgfqpoint{7.975947in}{2.924799in}}%
\pgfpathlineto{\pgfqpoint{7.978801in}{2.920581in}}%
\pgfpathlineto{\pgfqpoint{7.984445in}{2.916590in}}%
\pgfpathlineto{\pgfqpoint{7.992754in}{2.913382in}}%
\pgfpathlineto{\pgfqpoint{7.995484in}{2.912242in}}%
\pgfpathlineto{\pgfqpoint{8.003555in}{2.905350in}}%
\pgfpathlineto{\pgfqpoint{8.011457in}{2.901654in}}%
\pgfpathlineto{\pgfqpoint{8.019195in}{2.896570in}}%
\pgfpathlineto{\pgfqpoint{8.041497in}{2.881824in}}%
\pgfpathlineto{\pgfqpoint{8.043895in}{2.882105in}}%
\pgfpathlineto{\pgfqpoint{8.060266in}{2.870701in}}%
\pgfpathlineto{\pgfqpoint{8.095204in}{2.846537in}}%
\pgfpathlineto{\pgfqpoint{8.113515in}{2.833385in}}%
\pgfpathlineto{\pgfqpoint{8.117466in}{2.829851in}}%
\pgfpathlineto{\pgfqpoint{8.123315in}{2.824500in}}%
\pgfpathlineto{\pgfqpoint{8.127164in}{2.822538in}}%
\pgfpathlineto{\pgfqpoint{8.130974in}{2.818519in}}%
\pgfpathlineto{\pgfqpoint{8.145840in}{2.807611in}}%
\pgfpathlineto{\pgfqpoint{8.149466in}{2.808732in}}%
\pgfpathlineto{\pgfqpoint{8.158381in}{2.800987in}}%
\pgfpathlineto{\pgfqpoint{8.160139in}{2.800872in}}%
\pgfpathlineto{\pgfqpoint{8.167089in}{2.794411in}}%
\pgfpathlineto{\pgfqpoint{8.188828in}{2.776681in}}%
\pgfpathlineto{\pgfqpoint{8.192063in}{2.774845in}}%
\pgfpathlineto{\pgfqpoint{8.193671in}{2.774845in}}%
\pgfpathlineto{\pgfqpoint{8.196865in}{2.771786in}}%
\pgfpathlineto{\pgfqpoint{8.198452in}{2.773710in}}%
\pgfpathlineto{\pgfqpoint{8.209376in}{2.766628in}}%
\pgfpathlineto{\pgfqpoint{8.233213in}{2.749822in}}%
\pgfpathlineto{\pgfqpoint{8.238943in}{2.746535in}}%
\pgfpathlineto{\pgfqpoint{8.248765in}{2.739222in}}%
\pgfpathlineto{\pgfqpoint{8.252896in}{2.735741in}}%
\pgfpathlineto{\pgfqpoint{8.259683in}{2.730898in}}%
\pgfpathlineto{\pgfqpoint{8.268983in}{2.724306in}}%
\pgfpathlineto{\pgfqpoint{8.270293in}{2.725268in}}%
\pgfpathlineto{\pgfqpoint{8.271599in}{2.728958in}}%
\pgfpathlineto{\pgfqpoint{8.293123in}{2.713499in}}%
\pgfpathlineto{\pgfqpoint{8.311141in}{2.698909in}}%
\pgfpathlineto{\pgfqpoint{8.312312in}{2.698615in}}%
\pgfpathlineto{\pgfqpoint{8.313480in}{2.699557in}}%
\pgfpathlineto{\pgfqpoint{8.316960in}{2.696702in}}%
\pgfpathlineto{\pgfqpoint{8.324958in}{2.690974in}}%
\pgfpathlineto{\pgfqpoint{8.327212in}{2.691008in}}%
\pgfpathlineto{\pgfqpoint{8.329452in}{2.689535in}}%
\pgfpathlineto{\pgfqpoint{8.330568in}{2.690495in}}%
\pgfpathlineto{\pgfqpoint{8.336095in}{2.686676in}}%
\pgfpathlineto{\pgfqpoint{8.350097in}{2.676255in}}%
\pgfpathlineto{\pgfqpoint{8.352205in}{2.674681in}}%
\pgfpathlineto{\pgfqpoint{8.353255in}{2.675777in}}%
\pgfpathlineto{\pgfqpoint{8.371666in}{2.664710in}}%
\pgfpathlineto{\pgfqpoint{8.372663in}{2.665821in}}%
\pgfpathlineto{\pgfqpoint{8.377608in}{2.662293in}}%
\pgfpathlineto{\pgfqpoint{8.383457in}{2.656589in}}%
\pgfpathlineto{\pgfqpoint{8.391116in}{2.648264in}}%
\pgfpathlineto{\pgfqpoint{8.393007in}{2.648155in}}%
\pgfpathlineto{\pgfqpoint{8.399551in}{2.642817in}}%
\pgfpathlineto{\pgfqpoint{8.401399in}{2.641603in}}%
\pgfpathlineto{\pgfqpoint{8.403239in}{2.643311in}}%
\pgfpathlineto{\pgfqpoint{8.411408in}{2.638411in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{2.631554in}}%
\pgfpathlineto{\pgfqpoint{8.415871in}{2.631905in}}%
\pgfpathlineto{\pgfqpoint{8.422902in}{2.626146in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{2.623397in}}%
\pgfpathlineto{\pgfqpoint{8.434055in}{2.618151in}}%
\pgfpathlineto{\pgfqpoint{8.435742in}{2.618754in}}%
\pgfpathlineto{\pgfqpoint{8.437421in}{2.617083in}}%
\pgfpathlineto{\pgfqpoint{8.439926in}{2.614198in}}%
\pgfpathlineto{\pgfqpoint{8.446525in}{2.613181in}}%
\pgfpathlineto{\pgfqpoint{8.457801in}{2.601976in}}%
\pgfpathlineto{\pgfqpoint{8.461748in}{2.600623in}}%
\pgfpathlineto{\pgfqpoint{8.463315in}{2.600164in}}%
\pgfpathlineto{\pgfqpoint{8.468748in}{2.595166in}}%
\pgfpathlineto{\pgfqpoint{8.473344in}{2.588781in}}%
\pgfpathlineto{\pgfqpoint{8.477884in}{2.586572in}}%
\pgfpathlineto{\pgfqpoint{8.480880in}{2.583636in}}%
\pgfpathlineto{\pgfqpoint{8.485331in}{2.580615in}}%
\pgfpathlineto{\pgfqpoint{8.486067in}{2.581194in}}%
\pgfpathlineto{\pgfqpoint{8.488999in}{2.577038in}}%
\pgfpathlineto{\pgfqpoint{8.491909in}{2.575710in}}%
\pgfpathlineto{\pgfqpoint{8.497661in}{2.572417in}}%
\pgfpathlineto{\pgfqpoint{8.508214in}{2.564998in}}%
\pgfpathlineto{\pgfqpoint{8.509598in}{2.566217in}}%
\pgfpathlineto{\pgfqpoint{8.516447in}{2.561813in}}%
\pgfpathlineto{\pgfqpoint{8.517802in}{2.563700in}}%
\pgfpathlineto{\pgfqpoint{8.525168in}{2.558001in}}%
\pgfpathlineto{\pgfqpoint{8.525830in}{2.559753in}}%
\pgfpathlineto{\pgfqpoint{8.526492in}{2.559320in}}%
\pgfpathlineto{\pgfqpoint{8.538841in}{2.551868in}}%
\pgfpathlineto{\pgfqpoint{8.539479in}{2.552768in}}%
\pgfpathlineto{\pgfqpoint{8.540117in}{2.551878in}}%
\pgfpathlineto{\pgfqpoint{8.542024in}{2.548546in}}%
\pgfpathlineto{\pgfqpoint{8.557547in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{8.558762in}{2.538874in}}%
\pgfpathlineto{\pgfqpoint{8.559368in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{8.561781in}{2.536512in}}%
\pgfpathlineto{\pgfqpoint{8.562382in}{2.538563in}}%
\pgfpathlineto{\pgfqpoint{8.562982in}{2.538170in}}%
\pgfpathlineto{\pgfqpoint{8.565373in}{2.535097in}}%
\pgfpathlineto{\pgfqpoint{8.577102in}{2.526257in}}%
\pgfpathlineto{\pgfqpoint{8.586792in}{2.516461in}}%
\pgfpathlineto{\pgfqpoint{8.589036in}{2.515179in}}%
\pgfpathlineto{\pgfqpoint{8.589595in}{2.516530in}}%
\pgfpathlineto{\pgfqpoint{8.590153in}{2.515306in}}%
\pgfpathlineto{\pgfqpoint{8.623737in}{2.494193in}}%
\pgfpathlineto{\pgfqpoint{8.624755in}{2.493811in}}%
\pgfpathlineto{\pgfqpoint{8.627289in}{2.490429in}}%
\pgfpathlineto{\pgfqpoint{8.628298in}{2.490147in}}%
\pgfpathlineto{\pgfqpoint{8.633302in}{2.485998in}}%
\pgfpathlineto{\pgfqpoint{8.634791in}{2.484156in}}%
\pgfpathlineto{\pgfqpoint{8.635286in}{2.484792in}}%
\pgfpathlineto{\pgfqpoint{8.636766in}{2.484584in}}%
\pgfpathlineto{\pgfqpoint{8.637258in}{2.484261in}}%
\pgfpathlineto{\pgfqpoint{8.637750in}{2.481440in}}%
\pgfpathlineto{\pgfqpoint{8.638731in}{2.482143in}}%
\pgfpathlineto{\pgfqpoint{8.641659in}{2.479065in}}%
\pgfpathlineto{\pgfqpoint{8.644082in}{2.476410in}}%
\pgfpathlineto{\pgfqpoint{8.646489in}{2.480195in}}%
\pgfpathlineto{\pgfqpoint{8.646969in}{2.480164in}}%
\pgfpathlineto{\pgfqpoint{8.647448in}{2.483048in}}%
\pgfpathlineto{\pgfqpoint{8.647927in}{2.482733in}}%
\pgfpathlineto{\pgfqpoint{8.651258in}{2.478667in}}%
\pgfpathlineto{\pgfqpoint{8.655030in}{2.475813in}}%
\pgfpathlineto{\pgfqpoint{8.655499in}{2.476915in}}%
\pgfpathlineto{\pgfqpoint{8.655967in}{2.476514in}}%
\pgfpathlineto{\pgfqpoint{8.661541in}{2.471252in}}%
\pgfpathlineto{\pgfqpoint{8.662462in}{2.471118in}}%
\pgfpathlineto{\pgfqpoint{8.664298in}{2.468399in}}%
\pgfpathlineto{\pgfqpoint{8.665212in}{2.468177in}}%
\pgfpathlineto{\pgfqpoint{8.665668in}{2.469293in}}%
\pgfpathlineto{\pgfqpoint{8.666124in}{2.468996in}}%
\pgfpathlineto{\pgfqpoint{8.669299in}{2.467002in}}%
\pgfpathlineto{\pgfqpoint{8.671101in}{2.466288in}}%
\pgfpathlineto{\pgfqpoint{8.672894in}{2.463507in}}%
\pgfpathlineto{\pgfqpoint{8.674234in}{2.461872in}}%
\pgfpathlineto{\pgfqpoint{8.674680in}{2.462618in}}%
\pgfpathlineto{\pgfqpoint{8.675124in}{2.463833in}}%
\pgfpathlineto{\pgfqpoint{8.675569in}{2.463541in}}%
\pgfpathlineto{\pgfqpoint{8.677783in}{2.461145in}}%
\pgfpathlineto{\pgfqpoint{8.681299in}{2.458648in}}%
\pgfpathlineto{\pgfqpoint{8.683044in}{2.456461in}}%
\pgfpathlineto{\pgfqpoint{8.684782in}{2.455509in}}%
\pgfpathlineto{\pgfqpoint{8.686080in}{2.459900in}}%
\pgfpathlineto{\pgfqpoint{8.686512in}{2.459431in}}%
\pgfpathlineto{\pgfqpoint{8.687373in}{2.458956in}}%
\pgfpathlineto{\pgfqpoint{8.687803in}{2.459692in}}%
\pgfpathlineto{\pgfqpoint{8.688233in}{2.461248in}}%
\pgfpathlineto{\pgfqpoint{8.689091in}{2.460683in}}%
\pgfpathlineto{\pgfqpoint{8.694620in}{2.456316in}}%
\pgfpathlineto{\pgfqpoint{8.697144in}{2.455209in}}%
\pgfpathlineto{\pgfqpoint{8.702556in}{2.447866in}}%
\pgfpathlineto{\pgfqpoint{8.705439in}{2.446159in}}%
\pgfpathlineto{\pgfqpoint{8.705848in}{2.447373in}}%
\pgfpathlineto{\pgfqpoint{8.706667in}{2.446558in}}%
\pgfpathlineto{\pgfqpoint{8.709112in}{2.443838in}}%
\pgfpathlineto{\pgfqpoint{8.709518in}{2.443478in}}%
\pgfpathlineto{\pgfqpoint{8.709923in}{2.444418in}}%
\pgfpathlineto{\pgfqpoint{8.711137in}{2.444083in}}%
\pgfpathlineto{\pgfqpoint{8.718340in}{2.438611in}}%
\pgfpathlineto{\pgfqpoint{8.720710in}{2.435566in}}%
\pgfpathlineto{\pgfqpoint{8.721497in}{2.439576in}}%
\pgfpathlineto{\pgfqpoint{8.722282in}{2.438877in}}%
\pgfpathlineto{\pgfqpoint{8.723065in}{2.437903in}}%
\pgfpathlineto{\pgfqpoint{8.724628in}{2.434757in}}%
\pgfpathlineto{\pgfqpoint{8.726959in}{2.432391in}}%
\pgfpathlineto{\pgfqpoint{8.728890in}{2.430936in}}%
\pgfpathlineto{\pgfqpoint{8.729275in}{2.430683in}}%
\pgfpathlineto{\pgfqpoint{8.730812in}{2.428556in}}%
\pgfpathlineto{\pgfqpoint{8.732724in}{2.428139in}}%
\pgfpathlineto{\pgfqpoint{8.733105in}{2.430203in}}%
\pgfpathlineto{\pgfqpoint{8.733866in}{2.429427in}}%
\pgfpathlineto{\pgfqpoint{8.737273in}{2.426356in}}%
\pgfpathlineto{\pgfqpoint{8.737650in}{2.427678in}}%
\pgfpathlineto{\pgfqpoint{8.738026in}{2.428166in}}%
\pgfpathlineto{\pgfqpoint{8.738402in}{2.427184in}}%
\pgfpathlineto{\pgfqpoint{8.748411in}{2.419409in}}%
\pgfpathlineto{\pgfqpoint{8.750235in}{2.418395in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{2.412639in}}%
\pgfpathlineto{\pgfqpoint{8.758159in}{2.411241in}}%
\pgfpathlineto{\pgfqpoint{8.758872in}{2.411610in}}%
\pgfpathlineto{\pgfqpoint{8.762060in}{2.410903in}}%
\pgfpathlineto{\pgfqpoint{8.768009in}{2.403369in}}%
\pgfpathlineto{\pgfqpoint{8.768702in}{2.405243in}}%
\pgfpathlineto{\pgfqpoint{8.769741in}{2.404097in}}%
\pgfpathlineto{\pgfqpoint{8.774206in}{2.400977in}}%
\pgfpathlineto{\pgfqpoint{8.774548in}{2.402421in}}%
\pgfpathlineto{\pgfqpoint{8.775230in}{2.401511in}}%
\pgfpathlineto{\pgfqpoint{8.779294in}{2.397820in}}%
\pgfpathlineto{\pgfqpoint{8.780639in}{2.396750in}}%
\pgfpathlineto{\pgfqpoint{8.781645in}{2.396647in}}%
\pgfpathlineto{\pgfqpoint{8.781980in}{2.398000in}}%
\pgfpathlineto{\pgfqpoint{8.782648in}{2.397560in}}%
\pgfpathlineto{\pgfqpoint{8.785641in}{2.395686in}}%
\pgfpathlineto{\pgfqpoint{8.786634in}{2.395678in}}%
\pgfpathlineto{\pgfqpoint{8.788282in}{2.394043in}}%
\pgfpathlineto{\pgfqpoint{8.789595in}{2.392257in}}%
\pgfpathlineto{\pgfqpoint{8.793184in}{2.388043in}}%
\pgfpathlineto{\pgfqpoint{8.793508in}{2.388481in}}%
\pgfpathlineto{\pgfqpoint{8.794157in}{2.387776in}}%
\pgfpathlineto{\pgfqpoint{8.796738in}{2.385521in}}%
\pgfpathlineto{\pgfqpoint{8.797381in}{2.388893in}}%
\pgfpathlineto{\pgfqpoint{8.798022in}{2.387551in}}%
\pgfpathlineto{\pgfqpoint{8.798663in}{2.386300in}}%
\pgfpathlineto{\pgfqpoint{8.800259in}{2.385158in}}%
\pgfpathlineto{\pgfqpoint{8.808141in}{2.379146in}}%
\pgfpathlineto{\pgfqpoint{8.809387in}{2.377304in}}%
\pgfpathlineto{\pgfqpoint{8.810628in}{2.380005in}}%
\pgfpathlineto{\pgfqpoint{8.810938in}{2.379802in}}%
\pgfpathlineto{\pgfqpoint{8.812791in}{2.377940in}}%
\pgfpathlineto{\pgfqpoint{8.813099in}{2.378198in}}%
\pgfpathlineto{\pgfqpoint{8.817385in}{2.376300in}}%
\pgfpathlineto{\pgfqpoint{8.817689in}{2.383413in}}%
\pgfpathlineto{\pgfqpoint{8.818601in}{2.380849in}}%
\pgfpathlineto{\pgfqpoint{8.820417in}{2.379207in}}%
\pgfpathlineto{\pgfqpoint{8.821623in}{2.376250in}}%
\pgfpathlineto{\pgfqpoint{8.821923in}{2.377498in}}%
\pgfpathlineto{\pgfqpoint{8.822224in}{2.378290in}}%
\pgfpathlineto{\pgfqpoint{8.823124in}{2.377608in}}%
\pgfpathlineto{\pgfqpoint{8.829662in}{2.372863in}}%
\pgfpathlineto{\pgfqpoint{8.830545in}{2.372014in}}%
\pgfpathlineto{\pgfqpoint{8.830838in}{2.373436in}}%
\pgfpathlineto{\pgfqpoint{8.831425in}{2.373050in}}%
\pgfpathlineto{\pgfqpoint{8.832889in}{2.368757in}}%
\pgfpathlineto{\pgfqpoint{8.836666in}{2.365458in}}%
\pgfpathlineto{\pgfqpoint{8.839260in}{2.361837in}}%
\pgfpathlineto{\pgfqpoint{8.841264in}{2.360152in}}%
\pgfpathlineto{\pgfqpoint{8.843258in}{2.358659in}}%
\pgfpathlineto{\pgfqpoint{8.843826in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{8.844393in}{2.359835in}}%
\pgfpathlineto{\pgfqpoint{8.846089in}{2.358721in}}%
\pgfpathlineto{\pgfqpoint{8.846652in}{2.359986in}}%
\pgfpathlineto{\pgfqpoint{8.847215in}{2.358981in}}%
\pgfpathlineto{\pgfqpoint{8.851964in}{2.356768in}}%
\pgfpathlineto{\pgfqpoint{8.854730in}{2.350662in}}%
\pgfpathlineto{\pgfqpoint{8.856105in}{2.348281in}}%
\pgfpathlineto{\pgfqpoint{8.856379in}{2.349394in}}%
\pgfpathlineto{\pgfqpoint{8.857475in}{2.350692in}}%
\pgfpathlineto{\pgfqpoint{8.857749in}{2.350147in}}%
\pgfpathlineto{\pgfqpoint{8.858840in}{2.349887in}}%
\pgfpathlineto{\pgfqpoint{8.869852in}{2.341645in}}%
\pgfpathlineto{\pgfqpoint{8.871437in}{2.338671in}}%
\pgfpathlineto{\pgfqpoint{8.873277in}{2.336906in}}%
\pgfpathlineto{\pgfqpoint{8.874325in}{2.338064in}}%
\pgfpathlineto{\pgfqpoint{8.875369in}{2.336825in}}%
\pgfpathlineto{\pgfqpoint{8.875630in}{2.337298in}}%
\pgfpathlineto{\pgfqpoint{8.879261in}{2.332975in}}%
\pgfpathlineto{\pgfqpoint{8.879519in}{2.334006in}}%
\pgfpathlineto{\pgfqpoint{8.880292in}{2.333314in}}%
\pgfpathlineto{\pgfqpoint{8.882090in}{2.332410in}}%
\pgfpathlineto{\pgfqpoint{8.882858in}{2.332733in}}%
\pgfpathlineto{\pgfqpoint{8.883113in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{8.883624in}{2.331402in}}%
\pgfpathlineto{\pgfqpoint{8.884643in}{2.333390in}}%
\pgfpathlineto{\pgfqpoint{8.884897in}{2.333223in}}%
\pgfpathlineto{\pgfqpoint{8.887431in}{2.330553in}}%
\pgfpathlineto{\pgfqpoint{8.887684in}{2.331118in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.328201in}}%
\pgfpathlineto{\pgfqpoint{8.892698in}{2.324517in}}%
\pgfpathlineto{\pgfqpoint{8.894189in}{2.318302in}}%
\pgfpathlineto{\pgfqpoint{8.894437in}{2.319082in}}%
\pgfpathlineto{\pgfqpoint{8.896908in}{2.318492in}}%
\pgfpathlineto{\pgfqpoint{8.899118in}{2.316007in}}%
\pgfpathlineto{\pgfqpoint{8.899363in}{2.316598in}}%
\pgfpathlineto{\pgfqpoint{8.899852in}{2.318983in}}%
\pgfpathlineto{\pgfqpoint{8.900584in}{2.318223in}}%
\pgfpathlineto{\pgfqpoint{8.904224in}{2.314527in}}%
\pgfpathlineto{\pgfqpoint{8.904466in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{8.905189in}{2.315847in}}%
\pgfpathlineto{\pgfqpoint{8.905911in}{2.314072in}}%
\pgfpathlineto{\pgfqpoint{8.906151in}{2.315215in}}%
\pgfpathlineto{\pgfqpoint{8.906392in}{2.315982in}}%
\pgfpathlineto{\pgfqpoint{8.907111in}{2.315232in}}%
\pgfpathlineto{\pgfqpoint{8.907829in}{2.313741in}}%
\pgfpathlineto{\pgfqpoint{8.908069in}{2.314233in}}%
\pgfpathlineto{\pgfqpoint{8.908546in}{2.317320in}}%
\pgfpathlineto{\pgfqpoint{8.909262in}{2.316759in}}%
\pgfpathlineto{\pgfqpoint{8.916811in}{2.311159in}}%
\pgfpathlineto{\pgfqpoint{8.917044in}{2.309167in}}%
\pgfpathlineto{\pgfqpoint{8.917977in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{8.918442in}{2.309904in}}%
\pgfpathlineto{\pgfqpoint{8.919371in}{2.317228in}}%
\pgfpathlineto{\pgfqpoint{8.920298in}{2.315106in}}%
\pgfpathlineto{\pgfqpoint{8.922374in}{2.312758in}}%
\pgfpathlineto{\pgfqpoint{8.928763in}{2.307572in}}%
\pgfpathlineto{\pgfqpoint{8.930343in}{2.302542in}}%
\pgfpathlineto{\pgfqpoint{8.931468in}{2.301803in}}%
\pgfpathlineto{\pgfqpoint{8.931692in}{2.302569in}}%
\pgfpathlineto{\pgfqpoint{8.931917in}{2.303149in}}%
\pgfpathlineto{\pgfqpoint{8.932589in}{2.302616in}}%
\pgfpathlineto{\pgfqpoint{8.936155in}{2.299181in}}%
\pgfpathlineto{\pgfqpoint{8.937925in}{2.297560in}}%
\pgfpathlineto{\pgfqpoint{8.938807in}{2.291712in}}%
\pgfpathlineto{\pgfqpoint{8.939247in}{2.292076in}}%
\pgfpathlineto{\pgfqpoint{8.940565in}{2.294358in}}%
\pgfpathlineto{\pgfqpoint{8.940784in}{2.294306in}}%
\pgfpathlineto{\pgfqpoint{8.945574in}{2.291711in}}%
\pgfpathlineto{\pgfqpoint{8.945790in}{2.292576in}}%
\pgfpathlineto{\pgfqpoint{8.946654in}{2.291734in}}%
\pgfpathlineto{\pgfqpoint{8.947945in}{2.289693in}}%
\pgfpathlineto{\pgfqpoint{8.952220in}{2.283925in}}%
\pgfpathlineto{\pgfqpoint{8.952433in}{2.284807in}}%
\pgfpathlineto{\pgfqpoint{8.953281in}{2.286922in}}%
\pgfpathlineto{\pgfqpoint{8.953916in}{2.285770in}}%
\pgfpathlineto{\pgfqpoint{8.956447in}{2.281520in}}%
\pgfpathlineto{\pgfqpoint{8.957915in}{2.279064in}}%
\pgfpathlineto{\pgfqpoint{8.958751in}{2.281949in}}%
\pgfpathlineto{\pgfqpoint{8.959168in}{2.281767in}}%
\pgfpathlineto{\pgfqpoint{8.962698in}{2.278155in}}%
\pgfpathlineto{\pgfqpoint{8.963111in}{2.276769in}}%
\pgfpathlineto{\pgfqpoint{8.963524in}{2.279550in}}%
\pgfpathlineto{\pgfqpoint{8.963730in}{2.279414in}}%
\pgfpathlineto{\pgfqpoint{8.963936in}{2.280654in}}%
\pgfpathlineto{\pgfqpoint{8.964759in}{2.278922in}}%
\pgfpathlineto{\pgfqpoint{8.965581in}{2.278566in}}%
\pgfpathlineto{\pgfqpoint{8.967626in}{2.276487in}}%
\pgfpathlineto{\pgfqpoint{8.968848in}{2.274484in}}%
\pgfpathlineto{\pgfqpoint{8.969254in}{2.275049in}}%
\pgfpathlineto{\pgfqpoint{8.969863in}{2.274464in}}%
\pgfpathlineto{\pgfqpoint{8.971077in}{2.274311in}}%
\pgfpathlineto{\pgfqpoint{8.972288in}{2.273607in}}%
\pgfpathlineto{\pgfqpoint{8.972489in}{2.277308in}}%
\pgfpathlineto{\pgfqpoint{8.973495in}{2.275922in}}%
\pgfpathlineto{\pgfqpoint{8.974698in}{2.274495in}}%
\pgfpathlineto{\pgfqpoint{8.974898in}{2.276088in}}%
\pgfpathlineto{\pgfqpoint{8.975098in}{2.277758in}}%
\pgfpathlineto{\pgfqpoint{8.975897in}{2.276874in}}%
\pgfpathlineto{\pgfqpoint{8.978283in}{2.274405in}}%
\pgfpathlineto{\pgfqpoint{8.978680in}{2.273513in}}%
\pgfpathlineto{\pgfqpoint{8.979273in}{2.274925in}}%
\pgfpathlineto{\pgfqpoint{8.980458in}{2.274416in}}%
\pgfpathlineto{\pgfqpoint{8.982228in}{2.272084in}}%
\pgfpathlineto{\pgfqpoint{8.984575in}{2.269549in}}%
\pgfpathlineto{\pgfqpoint{8.986131in}{2.267620in}}%
\pgfpathlineto{\pgfqpoint{8.988840in}{2.266204in}}%
\pgfpathlineto{\pgfqpoint{8.989032in}{2.263524in}}%
\pgfpathlineto{\pgfqpoint{8.989994in}{2.264627in}}%
\pgfpathlineto{\pgfqpoint{8.991529in}{2.263163in}}%
\pgfpathlineto{\pgfqpoint{8.991720in}{2.263402in}}%
\pgfpathlineto{\pgfqpoint{8.991911in}{2.264185in}}%
\pgfpathlineto{\pgfqpoint{8.992675in}{2.263320in}}%
\pgfpathlineto{\pgfqpoint{8.995526in}{2.258339in}}%
\pgfpathlineto{\pgfqpoint{8.995716in}{2.260230in}}%
\pgfpathlineto{\pgfqpoint{8.996094in}{2.259982in}}%
\pgfpathlineto{\pgfqpoint{8.997038in}{2.262083in}}%
\pgfpathlineto{\pgfqpoint{8.997227in}{2.261959in}}%
\pgfpathlineto{\pgfqpoint{8.998544in}{2.258737in}}%
\pgfpathlineto{\pgfqpoint{9.001724in}{2.255552in}}%
\pgfpathlineto{\pgfqpoint{9.001910in}{2.257706in}}%
\pgfpathlineto{\pgfqpoint{9.002282in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{9.002840in}{2.257368in}}%
\pgfpathlineto{\pgfqpoint{9.005799in}{2.254334in}}%
\pgfpathlineto{\pgfqpoint{9.006167in}{2.258241in}}%
\pgfpathlineto{\pgfqpoint{9.006903in}{2.257489in}}%
\pgfpathlineto{\pgfqpoint{9.007454in}{2.257217in}}%
\pgfpathlineto{\pgfqpoint{9.007637in}{2.257812in}}%
\pgfpathlineto{\pgfqpoint{9.008187in}{2.259229in}}%
\pgfpathlineto{\pgfqpoint{9.008736in}{2.258780in}}%
\pgfpathlineto{\pgfqpoint{9.012555in}{2.251618in}}%
\pgfpathlineto{\pgfqpoint{9.012736in}{2.252130in}}%
\pgfpathlineto{\pgfqpoint{9.013459in}{2.251204in}}%
\pgfpathlineto{\pgfqpoint{9.014720in}{2.250556in}}%
\pgfpathlineto{\pgfqpoint{9.015619in}{2.249514in}}%
\pgfpathlineto{\pgfqpoint{9.015798in}{2.251017in}}%
\pgfpathlineto{\pgfqpoint{9.015978in}{2.251616in}}%
\pgfpathlineto{\pgfqpoint{9.016694in}{2.250787in}}%
\pgfpathlineto{\pgfqpoint{9.018123in}{2.249938in}}%
\pgfpathlineto{\pgfqpoint{9.018480in}{2.249973in}}%
\pgfpathlineto{\pgfqpoint{9.018836in}{2.249201in}}%
\pgfpathlineto{\pgfqpoint{9.020611in}{2.246775in}}%
\pgfpathlineto{\pgfqpoint{9.021142in}{2.245885in}}%
\pgfpathlineto{\pgfqpoint{9.021849in}{2.246413in}}%
\pgfpathlineto{\pgfqpoint{9.023610in}{2.245075in}}%
\pgfpathlineto{\pgfqpoint{9.026236in}{2.243260in}}%
\pgfpathlineto{\pgfqpoint{9.026411in}{2.244314in}}%
\pgfpathlineto{\pgfqpoint{9.027282in}{2.243921in}}%
\pgfpathlineto{\pgfqpoint{9.029364in}{2.241475in}}%
\pgfpathlineto{\pgfqpoint{9.029537in}{2.241631in}}%
\pgfpathlineto{\pgfqpoint{9.029710in}{2.243309in}}%
\pgfpathlineto{\pgfqpoint{9.030573in}{2.241579in}}%
\pgfpathlineto{\pgfqpoint{9.032466in}{2.239347in}}%
\pgfpathlineto{\pgfqpoint{9.033494in}{2.236774in}}%
\pgfpathlineto{\pgfqpoint{9.034178in}{2.237772in}}%
\pgfpathlineto{\pgfqpoint{9.035201in}{2.237009in}}%
\pgfpathlineto{\pgfqpoint{9.040278in}{2.232407in}}%
\pgfpathlineto{\pgfqpoint{9.040446in}{2.231843in}}%
\pgfpathlineto{\pgfqpoint{9.040949in}{2.232962in}}%
\pgfpathlineto{\pgfqpoint{9.041117in}{2.232761in}}%
\pgfpathlineto{\pgfqpoint{9.041452in}{2.232812in}}%
\pgfpathlineto{\pgfqpoint{9.041787in}{2.232321in}}%
\pgfpathlineto{\pgfqpoint{9.043624in}{2.230390in}}%
\pgfpathlineto{\pgfqpoint{9.046115in}{2.227846in}}%
\pgfpathlineto{\pgfqpoint{9.046776in}{2.230305in}}%
\pgfpathlineto{\pgfqpoint{9.047271in}{2.229530in}}%
\pgfpathlineto{\pgfqpoint{9.047436in}{2.229421in}}%
\pgfpathlineto{\pgfqpoint{9.047601in}{2.230212in}}%
\pgfpathlineto{\pgfqpoint{9.047766in}{2.230999in}}%
\pgfpathlineto{\pgfqpoint{9.048424in}{2.228952in}}%
\pgfpathlineto{\pgfqpoint{9.049081in}{2.227528in}}%
\pgfpathlineto{\pgfqpoint{9.049246in}{2.228413in}}%
\pgfpathlineto{\pgfqpoint{9.049410in}{2.230723in}}%
\pgfpathlineto{\pgfqpoint{9.050229in}{2.228486in}}%
\pgfpathlineto{\pgfqpoint{9.051536in}{2.226818in}}%
\pgfpathlineto{\pgfqpoint{9.053488in}{2.224362in}}%
\pgfpathlineto{\pgfqpoint{9.056236in}{2.221014in}}%
\pgfpathlineto{\pgfqpoint{9.056719in}{2.221514in}}%
\pgfpathlineto{\pgfqpoint{9.057202in}{2.220743in}}%
\pgfpathlineto{\pgfqpoint{9.058645in}{2.218976in}}%
\pgfpathlineto{\pgfqpoint{9.059923in}{2.217405in}}%
\pgfpathlineto{\pgfqpoint{9.060879in}{2.216228in}}%
\pgfpathlineto{\pgfqpoint{9.061038in}{2.216764in}}%
\pgfpathlineto{\pgfqpoint{9.061197in}{2.218118in}}%
\pgfpathlineto{\pgfqpoint{9.062149in}{2.217219in}}%
\pgfpathlineto{\pgfqpoint{9.063100in}{2.215409in}}%
\pgfpathlineto{\pgfqpoint{9.063416in}{2.217840in}}%
\pgfpathlineto{\pgfqpoint{9.064047in}{2.214604in}}%
\pgfpathlineto{\pgfqpoint{9.070150in}{2.210045in}}%
\pgfpathlineto{\pgfqpoint{9.071544in}{2.207288in}}%
\pgfpathlineto{\pgfqpoint{9.071699in}{2.208660in}}%
\pgfpathlineto{\pgfqpoint{9.072162in}{2.206141in}}%
\pgfpathlineto{\pgfqpoint{9.072471in}{2.206402in}}%
\pgfpathlineto{\pgfqpoint{9.075237in}{2.201513in}}%
\pgfpathlineto{\pgfqpoint{9.076002in}{2.199790in}}%
\pgfpathlineto{\pgfqpoint{9.076155in}{2.201658in}}%
\pgfpathlineto{\pgfqpoint{9.076460in}{2.202297in}}%
\pgfpathlineto{\pgfqpoint{9.077070in}{2.201150in}}%
\pgfpathlineto{\pgfqpoint{9.078439in}{2.200157in}}%
\pgfpathlineto{\pgfqpoint{9.078591in}{2.200058in}}%
\pgfpathlineto{\pgfqpoint{9.078743in}{2.200610in}}%
\pgfpathlineto{\pgfqpoint{9.079046in}{2.205754in}}%
\pgfpathlineto{\pgfqpoint{9.079803in}{2.201954in}}%
\pgfpathlineto{\pgfqpoint{9.080106in}{2.203504in}}%
\pgfpathlineto{\pgfqpoint{9.080861in}{2.202549in}}%
\pgfpathlineto{\pgfqpoint{9.082366in}{2.200824in}}%
\pgfpathlineto{\pgfqpoint{9.083866in}{2.198823in}}%
\pgfpathlineto{\pgfqpoint{9.084015in}{2.200568in}}%
\pgfpathlineto{\pgfqpoint{9.084165in}{2.202209in}}%
\pgfpathlineto{\pgfqpoint{9.085061in}{2.201620in}}%
\pgfpathlineto{\pgfqpoint{9.085955in}{2.200759in}}%
\pgfpathlineto{\pgfqpoint{9.086103in}{2.202752in}}%
\pgfpathlineto{\pgfqpoint{9.086995in}{2.200258in}}%
\pgfpathlineto{\pgfqpoint{9.087143in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{9.087440in}{2.201149in}}%
\pgfpathlineto{\pgfqpoint{9.087884in}{2.201129in}}%
\pgfpathlineto{\pgfqpoint{9.089214in}{2.204391in}}%
\pgfpathlineto{\pgfqpoint{9.088772in}{2.200818in}}%
\pgfpathlineto{\pgfqpoint{9.089657in}{2.204101in}}%
\pgfpathlineto{\pgfqpoint{9.090981in}{2.201352in}}%
\pgfpathlineto{\pgfqpoint{9.091127in}{2.202510in}}%
\pgfpathlineto{\pgfqpoint{9.091274in}{2.202681in}}%
\pgfpathlineto{\pgfqpoint{9.091714in}{2.202124in}}%
\pgfpathlineto{\pgfqpoint{9.093031in}{2.200632in}}%
\pgfpathlineto{\pgfqpoint{9.100262in}{2.194894in}}%
\pgfpathlineto{\pgfqpoint{9.101692in}{2.190693in}}%
\pgfpathlineto{\pgfqpoint{9.102974in}{2.189942in}}%
\pgfpathlineto{\pgfqpoint{9.103542in}{2.189203in}}%
\pgfpathlineto{\pgfqpoint{9.103258in}{2.190392in}}%
\pgfpathlineto{\pgfqpoint{9.103684in}{2.190476in}}%
\pgfpathlineto{\pgfqpoint{9.104535in}{2.192984in}}%
\pgfpathlineto{\pgfqpoint{9.104252in}{2.188737in}}%
\pgfpathlineto{\pgfqpoint{9.104960in}{2.191897in}}%
\pgfpathlineto{\pgfqpoint{9.105243in}{2.191261in}}%
\pgfpathlineto{\pgfqpoint{9.105384in}{2.191798in}}%
\pgfpathlineto{\pgfqpoint{9.105525in}{2.193586in}}%
\pgfpathlineto{\pgfqpoint{9.106513in}{2.192401in}}%
\pgfpathlineto{\pgfqpoint{9.106794in}{2.191948in}}%
\pgfpathlineto{\pgfqpoint{9.106935in}{2.193550in}}%
\pgfpathlineto{\pgfqpoint{9.107497in}{2.194245in}}%
\pgfpathlineto{\pgfqpoint{9.107919in}{2.193437in}}%
\pgfpathlineto{\pgfqpoint{9.109040in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{9.109180in}{2.193140in}}%
\pgfpathlineto{\pgfqpoint{9.109879in}{2.193564in}}%
\pgfpathlineto{\pgfqpoint{9.109739in}{2.192418in}}%
\pgfpathlineto{\pgfqpoint{9.110158in}{2.192939in}}%
\pgfpathlineto{\pgfqpoint{9.110576in}{2.191602in}}%
\pgfpathlineto{\pgfqpoint{9.112245in}{2.188635in}}%
\pgfpathlineto{\pgfqpoint{9.113906in}{2.186289in}}%
\pgfpathlineto{\pgfqpoint{9.114182in}{2.183579in}}%
\pgfpathlineto{\pgfqpoint{9.115147in}{2.185204in}}%
\pgfpathlineto{\pgfqpoint{9.117480in}{2.182317in}}%
\pgfpathlineto{\pgfqpoint{9.117617in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{9.118437in}{2.181689in}}%
\pgfpathlineto{\pgfqpoint{9.119799in}{2.175953in}}%
\pgfpathlineto{\pgfqpoint{9.120207in}{2.178711in}}%
\pgfpathlineto{\pgfqpoint{9.121833in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{9.122644in}{2.175739in}}%
\pgfpathlineto{\pgfqpoint{9.123453in}{2.179836in}}%
\pgfpathlineto{\pgfqpoint{9.123857in}{2.178399in}}%
\pgfpathlineto{\pgfqpoint{9.126003in}{2.176537in}}%
\pgfpathlineto{\pgfqpoint{9.126270in}{2.179152in}}%
\pgfpathlineto{\pgfqpoint{9.127071in}{2.177549in}}%
\pgfpathlineto{\pgfqpoint{9.129066in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{9.131710in}{2.170422in}}%
\pgfpathlineto{\pgfqpoint{9.132368in}{2.170811in}}%
\pgfpathlineto{\pgfqpoint{9.137851in}{2.168208in}}%
\pgfpathlineto{\pgfqpoint{9.138369in}{2.171917in}}%
\pgfpathlineto{\pgfqpoint{9.139145in}{2.169886in}}%
\pgfpathlineto{\pgfqpoint{9.140048in}{2.170368in}}%
\pgfpathlineto{\pgfqpoint{9.142104in}{2.166230in}}%
\pgfpathlineto{\pgfqpoint{9.144785in}{2.163199in}}%
\pgfpathlineto{\pgfqpoint{9.145928in}{2.161538in}}%
\pgfpathlineto{\pgfqpoint{9.146055in}{2.163724in}}%
\pgfpathlineto{\pgfqpoint{9.147068in}{2.162968in}}%
\pgfpathlineto{\pgfqpoint{9.147700in}{2.161920in}}%
\pgfpathlineto{\pgfqpoint{9.147826in}{2.164183in}}%
\pgfpathlineto{\pgfqpoint{9.148204in}{2.166879in}}%
\pgfpathlineto{\pgfqpoint{9.149086in}{2.165767in}}%
\pgfpathlineto{\pgfqpoint{9.149463in}{2.165252in}}%
\pgfpathlineto{\pgfqpoint{9.150842in}{2.161481in}}%
\pgfpathlineto{\pgfqpoint{9.154827in}{2.153307in}}%
\pgfpathlineto{\pgfqpoint{9.155199in}{2.153524in}}%
\pgfpathlineto{\pgfqpoint{9.155322in}{2.155183in}}%
\pgfpathlineto{\pgfqpoint{9.156311in}{2.153985in}}%
\pgfpathlineto{\pgfqpoint{9.156557in}{2.155737in}}%
\pgfpathlineto{\pgfqpoint{9.157419in}{2.154170in}}%
\pgfpathlineto{\pgfqpoint{9.158279in}{2.151775in}}%
\pgfpathlineto{\pgfqpoint{9.158402in}{2.154706in}}%
\pgfpathlineto{\pgfqpoint{9.159872in}{2.152741in}}%
\pgfpathlineto{\pgfqpoint{9.160116in}{2.152216in}}%
\pgfpathlineto{\pgfqpoint{9.160238in}{2.153682in}}%
\pgfpathlineto{\pgfqpoint{9.160848in}{2.153099in}}%
\pgfpathlineto{\pgfqpoint{9.162914in}{2.150651in}}%
\pgfpathlineto{\pgfqpoint{9.163641in}{2.148528in}}%
\pgfpathlineto{\pgfqpoint{9.163762in}{2.151276in}}%
\pgfpathlineto{\pgfqpoint{9.164125in}{2.149399in}}%
\pgfpathlineto{\pgfqpoint{9.165813in}{2.148837in}}%
\pgfpathlineto{\pgfqpoint{9.166053in}{2.151937in}}%
\pgfpathlineto{\pgfqpoint{9.166894in}{2.150304in}}%
\pgfpathlineto{\pgfqpoint{9.170237in}{2.148648in}}%
\pgfpathlineto{\pgfqpoint{9.171187in}{2.142374in}}%
\pgfpathlineto{\pgfqpoint{9.171424in}{2.146513in}}%
\pgfpathlineto{\pgfqpoint{9.173433in}{2.142369in}}%
\pgfpathlineto{\pgfqpoint{9.174493in}{2.141398in}}%
\pgfpathlineto{\pgfqpoint{9.176485in}{2.137136in}}%
\pgfpathlineto{\pgfqpoint{9.177070in}{2.138324in}}%
\pgfpathlineto{\pgfqpoint{9.177536in}{2.137925in}}%
\pgfpathlineto{\pgfqpoint{9.178351in}{2.136744in}}%
\pgfpathlineto{\pgfqpoint{9.178817in}{2.136900in}}%
\pgfpathlineto{\pgfqpoint{9.179165in}{2.136671in}}%
\pgfpathlineto{\pgfqpoint{9.179281in}{2.137884in}}%
\pgfpathlineto{\pgfqpoint{9.179397in}{2.138176in}}%
\pgfpathlineto{\pgfqpoint{9.179861in}{2.137779in}}%
\pgfpathlineto{\pgfqpoint{9.181133in}{2.133058in}}%
\pgfpathlineto{\pgfqpoint{9.181249in}{2.133075in}}%
\pgfpathlineto{\pgfqpoint{9.181710in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{9.182631in}{2.134301in}}%
\pgfpathlineto{\pgfqpoint{9.182861in}{2.134335in}}%
\pgfpathlineto{\pgfqpoint{9.183895in}{2.133933in}}%
\pgfpathlineto{\pgfqpoint{9.184238in}{2.138275in}}%
\pgfpathlineto{\pgfqpoint{9.184582in}{2.137777in}}%
\pgfpathlineto{\pgfqpoint{9.184810in}{2.139613in}}%
\pgfpathlineto{\pgfqpoint{9.184925in}{2.140704in}}%
\pgfpathlineto{\pgfqpoint{9.185153in}{2.137130in}}%
\pgfpathlineto{\pgfqpoint{9.185724in}{2.138383in}}%
\pgfpathlineto{\pgfqpoint{9.186977in}{2.136747in}}%
\pgfpathlineto{\pgfqpoint{9.187091in}{2.138744in}}%
\pgfpathlineto{\pgfqpoint{9.187318in}{2.140203in}}%
\pgfpathlineto{\pgfqpoint{9.188225in}{2.139339in}}%
\pgfpathlineto{\pgfqpoint{9.190485in}{2.137677in}}%
\pgfpathlineto{\pgfqpoint{9.191497in}{2.134319in}}%
\pgfpathlineto{\pgfqpoint{9.191722in}{2.135072in}}%
\pgfpathlineto{\pgfqpoint{9.192843in}{2.138436in}}%
\pgfpathlineto{\pgfqpoint{9.193290in}{2.137612in}}%
\pgfpathlineto{\pgfqpoint{9.195742in}{2.129810in}}%
\pgfpathlineto{\pgfqpoint{9.195853in}{2.130282in}}%
\pgfpathlineto{\pgfqpoint{9.196851in}{2.131702in}}%
\pgfpathlineto{\pgfqpoint{9.196962in}{2.131630in}}%
\pgfpathlineto{\pgfqpoint{9.198619in}{2.128192in}}%
\pgfpathlineto{\pgfqpoint{9.199059in}{2.130431in}}%
\pgfpathlineto{\pgfqpoint{9.199829in}{2.129386in}}%
\pgfpathlineto{\pgfqpoint{9.200488in}{2.127870in}}%
\pgfpathlineto{\pgfqpoint{9.202020in}{2.123678in}}%
\pgfpathlineto{\pgfqpoint{9.202239in}{2.125178in}}%
\pgfpathlineto{\pgfqpoint{9.202675in}{2.127696in}}%
\pgfpathlineto{\pgfqpoint{9.203437in}{2.126835in}}%
\pgfpathlineto{\pgfqpoint{9.205716in}{2.124436in}}%
\pgfpathlineto{\pgfqpoint{9.207334in}{2.119728in}}%
\pgfpathlineto{\pgfqpoint{9.205932in}{2.125376in}}%
\pgfpathlineto{\pgfqpoint{9.207442in}{2.121030in}}%
\pgfpathlineto{\pgfqpoint{9.208195in}{2.123619in}}%
\pgfpathlineto{\pgfqpoint{9.208625in}{2.122795in}}%
\pgfpathlineto{\pgfqpoint{9.210658in}{2.119555in}}%
\pgfpathlineto{\pgfqpoint{9.210872in}{2.119960in}}%
\pgfpathlineto{\pgfqpoint{9.211511in}{2.118995in}}%
\pgfpathlineto{\pgfqpoint{9.213317in}{2.115798in}}%
\pgfpathlineto{\pgfqpoint{9.213423in}{2.116369in}}%
\pgfpathlineto{\pgfqpoint{9.214587in}{2.118064in}}%
\pgfpathlineto{\pgfqpoint{9.215431in}{2.116602in}}%
\pgfpathlineto{\pgfqpoint{9.217218in}{2.113051in}}%
\pgfpathlineto{\pgfqpoint{9.217847in}{2.118266in}}%
\pgfpathlineto{\pgfqpoint{9.218789in}{2.116208in}}%
\pgfpathlineto{\pgfqpoint{9.219936in}{2.114277in}}%
\pgfpathlineto{\pgfqpoint{9.220248in}{2.119722in}}%
\pgfpathlineto{\pgfqpoint{9.221080in}{2.117486in}}%
\pgfpathlineto{\pgfqpoint{9.222737in}{2.115861in}}%
\pgfpathlineto{\pgfqpoint{9.225004in}{2.113295in}}%
\pgfpathlineto{\pgfqpoint{9.226542in}{2.109846in}}%
\pgfpathlineto{\pgfqpoint{9.227666in}{2.108927in}}%
\pgfpathlineto{\pgfqpoint{9.227870in}{2.111143in}}%
\pgfpathlineto{\pgfqpoint{9.228786in}{2.109368in}}%
\pgfpathlineto{\pgfqpoint{9.230815in}{2.104392in}}%
\pgfpathlineto{\pgfqpoint{9.232128in}{2.102335in}}%
\pgfpathlineto{\pgfqpoint{9.232229in}{2.102269in}}%
\pgfpathlineto{\pgfqpoint{9.232430in}{2.104430in}}%
\pgfpathlineto{\pgfqpoint{9.233336in}{2.103470in}}%
\pgfpathlineto{\pgfqpoint{9.234640in}{2.104798in}}%
\pgfpathlineto{\pgfqpoint{9.234840in}{2.104576in}}%
\pgfpathlineto{\pgfqpoint{9.236039in}{2.102424in}}%
\pgfpathlineto{\pgfqpoint{9.238326in}{2.096968in}}%
\pgfpathlineto{\pgfqpoint{9.238723in}{2.097909in}}%
\pgfpathlineto{\pgfqpoint{9.239218in}{2.099055in}}%
\pgfpathlineto{\pgfqpoint{9.239811in}{2.097655in}}%
\pgfpathlineto{\pgfqpoint{9.241289in}{2.095392in}}%
\pgfpathlineto{\pgfqpoint{9.241977in}{2.092523in}}%
\pgfpathlineto{\pgfqpoint{9.242370in}{2.091328in}}%
\pgfpathlineto{\pgfqpoint{9.242468in}{2.092760in}}%
\pgfpathlineto{\pgfqpoint{9.243056in}{2.092000in}}%
\pgfpathlineto{\pgfqpoint{9.243154in}{2.092682in}}%
\pgfpathlineto{\pgfqpoint{9.243545in}{2.090743in}}%
\pgfpathlineto{\pgfqpoint{9.244131in}{2.091761in}}%
\pgfpathlineto{\pgfqpoint{9.244424in}{2.091289in}}%
\pgfpathlineto{\pgfqpoint{9.244619in}{2.093389in}}%
\pgfpathlineto{\pgfqpoint{9.244814in}{2.093076in}}%
\pgfpathlineto{\pgfqpoint{9.244912in}{2.093935in}}%
\pgfpathlineto{\pgfqpoint{9.245690in}{2.091480in}}%
\pgfpathlineto{\pgfqpoint{9.246855in}{2.089598in}}%
\pgfpathlineto{\pgfqpoint{9.247243in}{2.087845in}}%
\pgfpathlineto{\pgfqpoint{9.247436in}{2.090148in}}%
\pgfpathlineto{\pgfqpoint{9.247920in}{2.089736in}}%
\pgfpathlineto{\pgfqpoint{9.248210in}{2.090382in}}%
\pgfpathlineto{\pgfqpoint{9.248885in}{2.088823in}}%
\pgfpathlineto{\pgfqpoint{9.249078in}{2.091475in}}%
\pgfpathlineto{\pgfqpoint{9.249944in}{2.089242in}}%
\pgfpathlineto{\pgfqpoint{9.250233in}{2.087378in}}%
\pgfpathlineto{\pgfqpoint{9.251192in}{2.087958in}}%
\pgfpathlineto{\pgfqpoint{9.252244in}{2.085963in}}%
\pgfpathlineto{\pgfqpoint{9.253484in}{2.082804in}}%
\pgfpathlineto{\pgfqpoint{9.253675in}{2.087346in}}%
\pgfpathlineto{\pgfqpoint{9.254626in}{2.085610in}}%
\pgfpathlineto{\pgfqpoint{9.255858in}{2.084708in}}%
\pgfpathlineto{\pgfqpoint{9.256331in}{2.081593in}}%
\pgfpathlineto{\pgfqpoint{9.257086in}{2.081941in}}%
\pgfpathlineto{\pgfqpoint{9.258028in}{2.080101in}}%
\pgfpathlineto{\pgfqpoint{9.257275in}{2.082285in}}%
\pgfpathlineto{\pgfqpoint{9.258122in}{2.081821in}}%
\pgfpathlineto{\pgfqpoint{9.258498in}{2.083808in}}%
\pgfpathlineto{\pgfqpoint{9.259343in}{2.082974in}}%
\pgfpathlineto{\pgfqpoint{9.259437in}{2.081051in}}%
\pgfpathlineto{\pgfqpoint{9.260373in}{2.084514in}}%
\pgfpathlineto{\pgfqpoint{9.263909in}{2.074156in}}%
\pgfpathlineto{\pgfqpoint{9.264742in}{2.076066in}}%
\pgfpathlineto{\pgfqpoint{9.267596in}{2.073060in}}%
\pgfpathlineto{\pgfqpoint{9.268329in}{2.072200in}}%
\pgfpathlineto{\pgfqpoint{9.268695in}{2.072433in}}%
\pgfpathlineto{\pgfqpoint{9.268878in}{2.073913in}}%
\pgfpathlineto{\pgfqpoint{9.269608in}{2.072304in}}%
\pgfpathlineto{\pgfqpoint{9.269790in}{2.072749in}}%
\pgfpathlineto{\pgfqpoint{9.269973in}{2.072629in}}%
\pgfpathlineto{\pgfqpoint{9.270883in}{2.068242in}}%
\pgfpathlineto{\pgfqpoint{9.271247in}{2.068955in}}%
\pgfpathlineto{\pgfqpoint{9.271519in}{2.068110in}}%
\pgfpathlineto{\pgfqpoint{9.271610in}{2.069855in}}%
\pgfpathlineto{\pgfqpoint{9.272607in}{2.069484in}}%
\pgfpathlineto{\pgfqpoint{9.272788in}{2.071249in}}%
\pgfpathlineto{\pgfqpoint{9.273962in}{2.068877in}}%
\pgfpathlineto{\pgfqpoint{9.273149in}{2.071668in}}%
\pgfpathlineto{\pgfqpoint{9.274052in}{2.069478in}}%
\pgfpathlineto{\pgfqpoint{9.274142in}{2.070360in}}%
\pgfpathlineto{\pgfqpoint{9.274952in}{2.069358in}}%
\pgfpathlineto{\pgfqpoint{9.275132in}{2.069428in}}%
\pgfpathlineto{\pgfqpoint{9.276926in}{2.067214in}}%
\pgfpathlineto{\pgfqpoint{9.278265in}{2.064154in}}%
\pgfpathlineto{\pgfqpoint{9.279245in}{2.061024in}}%
\pgfpathlineto{\pgfqpoint{9.279511in}{2.061904in}}%
\pgfpathlineto{\pgfqpoint{9.279866in}{2.060711in}}%
\pgfpathlineto{\pgfqpoint{9.280310in}{2.059071in}}%
\pgfpathlineto{\pgfqpoint{9.281107in}{2.059800in}}%
\pgfpathlineto{\pgfqpoint{9.281814in}{2.062582in}}%
\pgfpathlineto{\pgfqpoint{9.281638in}{2.057618in}}%
\pgfpathlineto{\pgfqpoint{9.282255in}{2.060770in}}%
\pgfpathlineto{\pgfqpoint{9.282344in}{2.060712in}}%
\pgfpathlineto{\pgfqpoint{9.282432in}{2.058063in}}%
\pgfpathlineto{\pgfqpoint{9.283312in}{2.062073in}}%
\pgfpathlineto{\pgfqpoint{9.283400in}{2.061920in}}%
\pgfpathlineto{\pgfqpoint{9.285767in}{2.059226in}}%
\pgfpathlineto{\pgfqpoint{9.287076in}{2.057603in}}%
\pgfpathlineto{\pgfqpoint{9.288206in}{2.055904in}}%
\pgfpathlineto{\pgfqpoint{9.290025in}{2.050846in}}%
\pgfpathlineto{\pgfqpoint{9.290197in}{2.051412in}}%
\pgfpathlineto{\pgfqpoint{9.290888in}{2.054429in}}%
\pgfpathlineto{\pgfqpoint{9.291318in}{2.051645in}}%
\pgfpathlineto{\pgfqpoint{9.292007in}{2.048470in}}%
\pgfpathlineto{\pgfqpoint{9.292522in}{2.049691in}}%
\pgfpathlineto{\pgfqpoint{9.293892in}{2.047719in}}%
\pgfpathlineto{\pgfqpoint{9.294320in}{2.045577in}}%
\pgfpathlineto{\pgfqpoint{9.294747in}{2.048423in}}%
\pgfpathlineto{\pgfqpoint{9.295002in}{2.047769in}}%
\pgfpathlineto{\pgfqpoint{9.296704in}{2.045580in}}%
\pgfpathlineto{\pgfqpoint{9.297382in}{2.047080in}}%
\pgfpathlineto{\pgfqpoint{9.297636in}{2.048651in}}%
\pgfpathlineto{\pgfqpoint{9.298059in}{2.044591in}}%
\pgfpathlineto{\pgfqpoint{9.298313in}{2.045789in}}%
\pgfpathlineto{\pgfqpoint{9.298735in}{2.044343in}}%
\pgfpathlineto{\pgfqpoint{9.298904in}{2.046176in}}%
\pgfpathlineto{\pgfqpoint{9.299494in}{2.045692in}}%
\pgfpathlineto{\pgfqpoint{9.301343in}{2.049467in}}%
\pgfpathlineto{\pgfqpoint{9.302180in}{2.048441in}}%
\pgfpathlineto{\pgfqpoint{9.303933in}{2.040047in}}%
\pgfpathlineto{\pgfqpoint{9.304182in}{2.042418in}}%
\pgfpathlineto{\pgfqpoint{9.304349in}{2.044337in}}%
\pgfpathlineto{\pgfqpoint{9.305013in}{2.041775in}}%
\pgfpathlineto{\pgfqpoint{9.305345in}{2.044259in}}%
\pgfpathlineto{\pgfqpoint{9.306174in}{2.042368in}}%
\pgfpathlineto{\pgfqpoint{9.306339in}{2.042933in}}%
\pgfpathlineto{\pgfqpoint{9.306422in}{2.044797in}}%
\pgfpathlineto{\pgfqpoint{9.307413in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{9.309223in}{2.038620in}}%
\pgfpathlineto{\pgfqpoint{9.310207in}{2.035532in}}%
\pgfpathlineto{\pgfqpoint{9.310453in}{2.037522in}}%
\pgfpathlineto{\pgfqpoint{9.311025in}{2.039469in}}%
\pgfpathlineto{\pgfqpoint{9.310780in}{2.037209in}}%
\pgfpathlineto{\pgfqpoint{9.311596in}{2.039287in}}%
\pgfpathlineto{\pgfqpoint{9.312818in}{2.033817in}}%
\pgfpathlineto{\pgfqpoint{9.313711in}{2.036254in}}%
\pgfpathlineto{\pgfqpoint{9.313955in}{2.036094in}}%
\pgfpathlineto{\pgfqpoint{9.314036in}{2.037299in}}%
\pgfpathlineto{\pgfqpoint{9.314926in}{2.040257in}}%
\pgfpathlineto{\pgfqpoint{9.314683in}{2.036584in}}%
\pgfpathlineto{\pgfqpoint{9.315492in}{2.039219in}}%
\pgfpathlineto{\pgfqpoint{9.316540in}{2.036136in}}%
\pgfpathlineto{\pgfqpoint{9.317022in}{2.038690in}}%
\pgfpathlineto{\pgfqpoint{9.317103in}{2.040533in}}%
\pgfpathlineto{\pgfqpoint{9.318146in}{2.038995in}}%
\pgfpathlineto{\pgfqpoint{9.318707in}{2.037583in}}%
\pgfpathlineto{\pgfqpoint{9.319666in}{2.035139in}}%
\pgfpathlineto{\pgfqpoint{9.319267in}{2.037785in}}%
\pgfpathlineto{\pgfqpoint{9.319826in}{2.037228in}}%
\pgfpathlineto{\pgfqpoint{9.319906in}{2.038786in}}%
\pgfpathlineto{\pgfqpoint{9.320862in}{2.036643in}}%
\pgfpathlineto{\pgfqpoint{9.321180in}{2.035291in}}%
\pgfpathlineto{\pgfqpoint{9.321418in}{2.033698in}}%
\pgfpathlineto{\pgfqpoint{9.322054in}{2.037469in}}%
\pgfpathlineto{\pgfqpoint{9.322133in}{2.037134in}}%
\pgfpathlineto{\pgfqpoint{9.322212in}{2.037082in}}%
\pgfpathlineto{\pgfqpoint{9.322292in}{2.037690in}}%
\pgfpathlineto{\pgfqpoint{9.322450in}{2.039089in}}%
\pgfpathlineto{\pgfqpoint{9.323321in}{2.037107in}}%
\pgfpathlineto{\pgfqpoint{9.324032in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{9.324820in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{9.325921in}{2.037089in}}%
\pgfpathlineto{\pgfqpoint{9.326078in}{2.036612in}}%
\pgfpathlineto{\pgfqpoint{9.326392in}{2.035279in}}%
\pgfpathlineto{\pgfqpoint{9.327488in}{2.028267in}}%
\pgfpathlineto{\pgfqpoint{9.327879in}{2.030794in}}%
\pgfpathlineto{\pgfqpoint{9.328035in}{2.031550in}}%
\pgfpathlineto{\pgfqpoint{9.328581in}{2.029472in}}%
\pgfpathlineto{\pgfqpoint{9.329204in}{2.025978in}}%
\pgfpathlineto{\pgfqpoint{9.329437in}{2.028046in}}%
\pgfpathlineto{\pgfqpoint{9.329904in}{2.032217in}}%
\pgfpathlineto{\pgfqpoint{9.330525in}{2.029628in}}%
\pgfpathlineto{\pgfqpoint{9.331377in}{2.025131in}}%
\pgfpathlineto{\pgfqpoint{9.332227in}{2.026117in}}%
\pgfpathlineto{\pgfqpoint{9.333076in}{2.024402in}}%
\pgfpathlineto{\pgfqpoint{9.332459in}{2.026541in}}%
\pgfpathlineto{\pgfqpoint{9.333307in}{2.026655in}}%
\pgfpathlineto{\pgfqpoint{9.333384in}{2.028795in}}%
\pgfpathlineto{\pgfqpoint{9.334229in}{2.024993in}}%
\pgfpathlineto{\pgfqpoint{9.334306in}{2.025806in}}%
\pgfpathlineto{\pgfqpoint{9.334613in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{9.336068in}{2.020399in}}%
\pgfpathlineto{\pgfqpoint{9.336144in}{2.021030in}}%
\pgfpathlineto{\pgfqpoint{9.336755in}{2.017893in}}%
\pgfpathlineto{\pgfqpoint{9.336908in}{2.018381in}}%
\pgfpathlineto{\pgfqpoint{9.337898in}{2.016651in}}%
\pgfpathlineto{\pgfqpoint{9.338050in}{2.015465in}}%
\pgfpathlineto{\pgfqpoint{9.338581in}{2.018455in}}%
\pgfpathlineto{\pgfqpoint{9.338885in}{2.017475in}}%
\pgfpathlineto{\pgfqpoint{9.339415in}{2.016930in}}%
\pgfpathlineto{\pgfqpoint{9.339491in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{9.339567in}{2.018393in}}%
\pgfpathlineto{\pgfqpoint{9.340172in}{2.013675in}}%
\pgfpathlineto{\pgfqpoint{9.340323in}{2.013774in}}%
\pgfpathlineto{\pgfqpoint{9.341455in}{2.012932in}}%
\pgfpathlineto{\pgfqpoint{9.341681in}{2.013870in}}%
\pgfpathlineto{\pgfqpoint{9.341907in}{2.015685in}}%
\pgfpathlineto{\pgfqpoint{9.342658in}{2.013719in}}%
\pgfpathlineto{\pgfqpoint{9.342733in}{2.013966in}}%
\pgfpathlineto{\pgfqpoint{9.343933in}{2.011402in}}%
\pgfpathlineto{\pgfqpoint{9.343034in}{2.015140in}}%
\pgfpathlineto{\pgfqpoint{9.344008in}{2.013324in}}%
\pgfpathlineto{\pgfqpoint{9.344307in}{2.015667in}}%
\pgfpathlineto{\pgfqpoint{9.345203in}{2.014592in}}%
\pgfpathlineto{\pgfqpoint{9.346394in}{2.010477in}}%
\pgfpathlineto{\pgfqpoint{9.346766in}{2.012101in}}%
\pgfpathlineto{\pgfqpoint{9.346914in}{2.014440in}}%
\pgfpathlineto{\pgfqpoint{9.347952in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{9.348396in}{2.011714in}}%
\pgfpathlineto{\pgfqpoint{9.348692in}{2.010247in}}%
\pgfpathlineto{\pgfqpoint{9.348840in}{2.011911in}}%
\pgfpathlineto{\pgfqpoint{9.349578in}{2.010645in}}%
\pgfpathlineto{\pgfqpoint{9.349651in}{2.010792in}}%
\pgfpathlineto{\pgfqpoint{9.349799in}{2.008930in}}%
\pgfpathlineto{\pgfqpoint{9.349872in}{2.009078in}}%
\pgfpathlineto{\pgfqpoint{9.352149in}{2.003718in}}%
\pgfpathlineto{\pgfqpoint{9.352369in}{2.006157in}}%
\pgfpathlineto{\pgfqpoint{9.353100in}{2.002893in}}%
\pgfpathlineto{\pgfqpoint{9.353246in}{2.003994in}}%
\pgfpathlineto{\pgfqpoint{9.353683in}{2.003707in}}%
\pgfpathlineto{\pgfqpoint{9.353756in}{2.004651in}}%
\pgfpathlineto{\pgfqpoint{9.355357in}{2.009183in}}%
\pgfpathlineto{\pgfqpoint{9.355647in}{2.008507in}}%
\pgfpathlineto{\pgfqpoint{9.356444in}{2.007109in}}%
\pgfpathlineto{\pgfqpoint{9.356950in}{2.007749in}}%
\pgfpathlineto{\pgfqpoint{9.357312in}{2.008286in}}%
\pgfpathlineto{\pgfqpoint{9.357673in}{2.007177in}}%
\pgfpathlineto{\pgfqpoint{9.359041in}{2.003546in}}%
\pgfpathlineto{\pgfqpoint{9.359472in}{2.004827in}}%
\pgfpathlineto{\pgfqpoint{9.360046in}{2.003864in}}%
\pgfpathlineto{\pgfqpoint{9.360905in}{2.000450in}}%
\pgfpathlineto{\pgfqpoint{9.361048in}{2.005638in}}%
\pgfpathlineto{\pgfqpoint{9.362119in}{2.000835in}}%
\pgfpathlineto{\pgfqpoint{9.362547in}{2.001144in}}%
\pgfpathlineto{\pgfqpoint{9.362760in}{2.004706in}}%
\pgfpathlineto{\pgfqpoint{9.363684in}{2.002352in}}%
\pgfpathlineto{\pgfqpoint{9.364465in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{9.364606in}{2.001843in}}%
\pgfpathlineto{\pgfqpoint{9.364748in}{2.005805in}}%
\pgfpathlineto{\pgfqpoint{9.365526in}{2.001532in}}%
\pgfpathlineto{\pgfqpoint{9.365667in}{2.001828in}}%
\pgfpathlineto{\pgfqpoint{9.366091in}{1.999306in}}%
\pgfpathlineto{\pgfqpoint{9.366796in}{2.001571in}}%
\pgfpathlineto{\pgfqpoint{9.368341in}{1.996648in}}%
\pgfpathlineto{\pgfqpoint{9.368692in}{1.996812in}}%
\pgfpathlineto{\pgfqpoint{9.369182in}{1.995604in}}%
\pgfpathlineto{\pgfqpoint{9.369322in}{1.997671in}}%
\pgfpathlineto{\pgfqpoint{9.369392in}{1.998018in}}%
\pgfpathlineto{\pgfqpoint{9.369811in}{1.995091in}}%
\pgfpathlineto{\pgfqpoint{9.369881in}{1.994750in}}%
\pgfpathlineto{\pgfqpoint{9.370160in}{1.997122in}}%
\pgfpathlineto{\pgfqpoint{9.370579in}{1.996259in}}%
\pgfpathlineto{\pgfqpoint{9.370718in}{2.001595in}}%
\pgfpathlineto{\pgfqpoint{9.371692in}{1.999609in}}%
\pgfpathlineto{\pgfqpoint{9.372387in}{1.997994in}}%
\pgfpathlineto{\pgfqpoint{9.372664in}{2.000412in}}%
\pgfpathlineto{\pgfqpoint{9.373426in}{1.999433in}}%
\pgfpathlineto{\pgfqpoint{9.373495in}{1.999772in}}%
\pgfpathlineto{\pgfqpoint{9.373979in}{1.999645in}}%
\pgfpathlineto{\pgfqpoint{9.374669in}{2.001670in}}%
\pgfpathlineto{\pgfqpoint{9.375289in}{2.000026in}}%
\pgfpathlineto{\pgfqpoint{9.375564in}{2.000322in}}%
\pgfpathlineto{\pgfqpoint{9.376595in}{1.998500in}}%
\pgfpathlineto{\pgfqpoint{9.376732in}{2.000599in}}%
\pgfpathlineto{\pgfqpoint{9.377691in}{1.998924in}}%
\pgfpathlineto{\pgfqpoint{9.377759in}{1.998879in}}%
\pgfpathlineto{\pgfqpoint{9.377828in}{2.000068in}}%
\pgfpathlineto{\pgfqpoint{9.378033in}{2.002288in}}%
\pgfpathlineto{\pgfqpoint{9.378920in}{2.000672in}}%
\pgfpathlineto{\pgfqpoint{9.380145in}{1.998545in}}%
\pgfpathlineto{\pgfqpoint{9.380213in}{2.000010in}}%
\pgfpathlineto{\pgfqpoint{9.381095in}{1.996782in}}%
\pgfpathlineto{\pgfqpoint{9.381299in}{1.999956in}}%
\pgfpathlineto{\pgfqpoint{9.382178in}{1.998248in}}%
\pgfpathlineto{\pgfqpoint{9.382246in}{1.998581in}}%
\pgfpathlineto{\pgfqpoint{9.382719in}{1.995050in}}%
\pgfpathlineto{\pgfqpoint{9.382921in}{1.998796in}}%
\pgfpathlineto{\pgfqpoint{9.383460in}{1.997218in}}%
\pgfpathlineto{\pgfqpoint{9.383864in}{1.997140in}}%
\pgfpathlineto{\pgfqpoint{9.383729in}{1.998358in}}%
\pgfpathlineto{\pgfqpoint{9.383931in}{1.998225in}}%
\pgfpathlineto{\pgfqpoint{9.384402in}{2.001178in}}%
\pgfpathlineto{\pgfqpoint{9.385341in}{1.998796in}}%
\pgfpathlineto{\pgfqpoint{9.385944in}{1.995963in}}%
\pgfpathlineto{\pgfqpoint{9.386278in}{1.998087in}}%
\pgfpathlineto{\pgfqpoint{9.386546in}{2.001616in}}%
\pgfpathlineto{\pgfqpoint{9.387347in}{1.999151in}}%
\pgfpathlineto{\pgfqpoint{9.388212in}{1.997096in}}%
\pgfpathlineto{\pgfqpoint{9.388478in}{1.997293in}}%
\pgfpathlineto{\pgfqpoint{9.388545in}{1.998827in}}%
\pgfpathlineto{\pgfqpoint{9.389540in}{1.996875in}}%
\pgfpathlineto{\pgfqpoint{9.390136in}{1.997041in}}%
\pgfpathlineto{\pgfqpoint{9.390004in}{1.995733in}}%
\pgfpathlineto{\pgfqpoint{9.390334in}{1.996167in}}%
\pgfpathlineto{\pgfqpoint{9.390467in}{1.997010in}}%
\pgfpathlineto{\pgfqpoint{9.392905in}{1.990636in}}%
\pgfpathlineto{\pgfqpoint{9.393299in}{1.991978in}}%
\pgfpathlineto{\pgfqpoint{9.393823in}{1.989369in}}%
\pgfpathlineto{\pgfqpoint{9.394674in}{1.988621in}}%
\pgfpathlineto{\pgfqpoint{9.394870in}{1.987257in}}%
\pgfpathlineto{\pgfqpoint{9.395262in}{1.993301in}}%
\pgfpathlineto{\pgfqpoint{9.395653in}{1.990712in}}%
\pgfpathlineto{\pgfqpoint{9.395719in}{1.991884in}}%
\pgfpathlineto{\pgfqpoint{9.396240in}{1.987687in}}%
\pgfpathlineto{\pgfqpoint{9.396760in}{1.991573in}}%
\pgfpathlineto{\pgfqpoint{9.397215in}{1.989966in}}%
\pgfpathlineto{\pgfqpoint{9.398382in}{1.987508in}}%
\pgfpathlineto{\pgfqpoint{9.398447in}{1.987561in}}%
\pgfpathlineto{\pgfqpoint{9.398511in}{1.988459in}}%
\pgfpathlineto{\pgfqpoint{9.399222in}{1.985443in}}%
\pgfpathlineto{\pgfqpoint{9.399287in}{1.985684in}}%
\pgfpathlineto{\pgfqpoint{9.399868in}{1.983783in}}%
\pgfpathlineto{\pgfqpoint{9.400383in}{1.985249in}}%
\pgfpathlineto{\pgfqpoint{9.401219in}{1.985739in}}%
\pgfpathlineto{\pgfqpoint{9.400641in}{1.984036in}}%
\pgfpathlineto{\pgfqpoint{9.401348in}{1.984425in}}%
\pgfpathlineto{\pgfqpoint{9.401476in}{1.984909in}}%
\pgfpathlineto{\pgfqpoint{9.401797in}{1.984699in}}%
\pgfpathlineto{\pgfqpoint{9.403014in}{1.989875in}}%
\pgfpathlineto{\pgfqpoint{9.401989in}{1.983910in}}%
\pgfpathlineto{\pgfqpoint{9.403206in}{1.988639in}}%
\pgfpathlineto{\pgfqpoint{9.403589in}{1.987459in}}%
\pgfpathlineto{\pgfqpoint{9.404800in}{1.985638in}}%
\pgfpathlineto{\pgfqpoint{9.406134in}{1.984013in}}%
\pgfpathlineto{\pgfqpoint{9.406641in}{1.980379in}}%
\pgfpathlineto{\pgfqpoint{9.407210in}{1.984241in}}%
\pgfpathlineto{\pgfqpoint{9.407336in}{1.984251in}}%
\pgfpathlineto{\pgfqpoint{9.407400in}{1.983368in}}%
\pgfpathlineto{\pgfqpoint{9.407463in}{1.983421in}}%
\pgfpathlineto{\pgfqpoint{9.408031in}{1.984540in}}%
\pgfpathlineto{\pgfqpoint{9.409102in}{1.977525in}}%
\pgfpathlineto{\pgfqpoint{9.409982in}{1.982233in}}%
\pgfpathlineto{\pgfqpoint{9.410358in}{1.980393in}}%
\pgfpathlineto{\pgfqpoint{9.411610in}{1.976067in}}%
\pgfpathlineto{\pgfqpoint{9.411672in}{1.976026in}}%
\pgfpathlineto{\pgfqpoint{9.412109in}{1.971799in}}%
\pgfpathlineto{\pgfqpoint{9.412858in}{1.971984in}}%
\pgfpathlineto{\pgfqpoint{9.413044in}{1.979566in}}%
\pgfpathlineto{\pgfqpoint{9.414101in}{1.975572in}}%
\pgfpathlineto{\pgfqpoint{9.414411in}{1.975842in}}%
\pgfpathlineto{\pgfqpoint{9.414535in}{1.974906in}}%
\pgfpathlineto{\pgfqpoint{9.415588in}{1.972976in}}%
\pgfpathlineto{\pgfqpoint{9.414721in}{1.975450in}}%
\pgfpathlineto{\pgfqpoint{9.415712in}{1.974229in}}%
\pgfpathlineto{\pgfqpoint{9.415773in}{1.974189in}}%
\pgfpathlineto{\pgfqpoint{9.415835in}{1.974906in}}%
\pgfpathlineto{\pgfqpoint{9.416144in}{1.976873in}}%
\pgfpathlineto{\pgfqpoint{9.416946in}{1.975407in}}%
\pgfpathlineto{\pgfqpoint{9.417069in}{1.974948in}}%
\pgfpathlineto{\pgfqpoint{9.417192in}{1.976560in}}%
\pgfpathlineto{\pgfqpoint{9.417254in}{1.978388in}}%
\pgfpathlineto{\pgfqpoint{9.418237in}{1.975685in}}%
\pgfpathlineto{\pgfqpoint{9.419096in}{1.973711in}}%
\pgfpathlineto{\pgfqpoint{9.418421in}{1.976688in}}%
\pgfpathlineto{\pgfqpoint{9.419280in}{1.975938in}}%
\pgfpathlineto{\pgfqpoint{9.420380in}{1.977540in}}%
\pgfpathlineto{\pgfqpoint{9.420258in}{1.975295in}}%
\pgfpathlineto{\pgfqpoint{9.420563in}{1.977421in}}%
\pgfpathlineto{\pgfqpoint{9.421781in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{9.422268in}{1.973225in}}%
\pgfpathlineto{\pgfqpoint{9.422389in}{1.973146in}}%
\pgfpathlineto{\pgfqpoint{9.422450in}{1.974135in}}%
\pgfpathlineto{\pgfqpoint{9.422511in}{1.974561in}}%
\pgfpathlineto{\pgfqpoint{9.423117in}{1.971162in}}%
\pgfpathlineto{\pgfqpoint{9.424508in}{1.968164in}}%
\pgfpathlineto{\pgfqpoint{9.424569in}{1.968694in}}%
\pgfpathlineto{\pgfqpoint{9.424689in}{1.968710in}}%
\pgfpathlineto{\pgfqpoint{9.424750in}{1.968006in}}%
\pgfpathlineto{\pgfqpoint{9.425714in}{1.964982in}}%
\pgfpathlineto{\pgfqpoint{9.426135in}{1.965282in}}%
\pgfpathlineto{\pgfqpoint{9.427156in}{1.962590in}}%
\pgfpathlineto{\pgfqpoint{9.427395in}{1.963493in}}%
\pgfpathlineto{\pgfqpoint{9.428592in}{1.965956in}}%
\pgfpathlineto{\pgfqpoint{9.427575in}{1.962604in}}%
\pgfpathlineto{\pgfqpoint{9.428890in}{1.964333in}}%
\pgfpathlineto{\pgfqpoint{9.430201in}{1.959136in}}%
\pgfpathlineto{\pgfqpoint{9.430617in}{1.958083in}}%
\pgfpathlineto{\pgfqpoint{9.430795in}{1.962315in}}%
\pgfpathlineto{\pgfqpoint{9.431625in}{1.954280in}}%
\pgfpathlineto{\pgfqpoint{9.432454in}{1.952946in}}%
\pgfpathlineto{\pgfqpoint{9.432513in}{1.954192in}}%
\pgfpathlineto{\pgfqpoint{9.432572in}{1.956994in}}%
\pgfpathlineto{\pgfqpoint{9.433044in}{1.951365in}}%
\pgfpathlineto{\pgfqpoint{9.433516in}{1.951452in}}%
\pgfpathlineto{\pgfqpoint{9.433811in}{1.950962in}}%
\pgfpathlineto{\pgfqpoint{9.433929in}{1.952273in}}%
\pgfpathlineto{\pgfqpoint{9.434105in}{1.954620in}}%
\pgfpathlineto{\pgfqpoint{9.435046in}{1.952330in}}%
\pgfpathlineto{\pgfqpoint{9.435691in}{1.948928in}}%
\pgfpathlineto{\pgfqpoint{9.435867in}{1.952578in}}%
\pgfpathlineto{\pgfqpoint{9.435925in}{1.954985in}}%
\pgfpathlineto{\pgfqpoint{9.436861in}{1.950741in}}%
\pgfpathlineto{\pgfqpoint{9.437095in}{1.949797in}}%
\pgfpathlineto{\pgfqpoint{9.437212in}{1.953556in}}%
\pgfpathlineto{\pgfqpoint{9.437503in}{1.953364in}}%
\pgfpathlineto{\pgfqpoint{9.437620in}{1.960878in}}%
\pgfpathlineto{\pgfqpoint{9.438668in}{1.957430in}}%
\pgfpathlineto{\pgfqpoint{9.438842in}{1.956356in}}%
\pgfpathlineto{\pgfqpoint{9.438959in}{1.958576in}}%
\pgfpathlineto{\pgfqpoint{9.439481in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{9.440003in}{1.956265in}}%
\pgfpathlineto{\pgfqpoint{9.440466in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{9.441218in}{1.958987in}}%
\pgfpathlineto{\pgfqpoint{9.441448in}{1.958930in}}%
\pgfpathlineto{\pgfqpoint{9.441622in}{1.957870in}}%
\pgfpathlineto{\pgfqpoint{9.442486in}{1.956829in}}%
\pgfpathlineto{\pgfqpoint{9.442543in}{1.957170in}}%
\pgfpathlineto{\pgfqpoint{9.442831in}{1.959621in}}%
\pgfpathlineto{\pgfqpoint{9.443635in}{1.957870in}}%
\pgfpathlineto{\pgfqpoint{9.443865in}{1.958002in}}%
\pgfpathlineto{\pgfqpoint{9.445010in}{1.953933in}}%
\pgfpathlineto{\pgfqpoint{9.445353in}{1.959647in}}%
\pgfpathlineto{\pgfqpoint{9.446151in}{1.955177in}}%
\pgfpathlineto{\pgfqpoint{9.447914in}{1.946525in}}%
\pgfpathlineto{\pgfqpoint{9.448084in}{1.949418in}}%
\pgfpathlineto{\pgfqpoint{9.448141in}{1.951589in}}%
\pgfpathlineto{\pgfqpoint{9.449160in}{1.950250in}}%
\pgfpathlineto{\pgfqpoint{9.449612in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{9.449725in}{1.951025in}}%
\pgfpathlineto{\pgfqpoint{9.450627in}{1.952521in}}%
\pgfpathlineto{\pgfqpoint{9.450233in}{1.950597in}}%
\pgfpathlineto{\pgfqpoint{9.450852in}{1.951426in}}%
\pgfpathlineto{\pgfqpoint{9.451302in}{1.950370in}}%
\pgfpathlineto{\pgfqpoint{9.451471in}{1.954880in}}%
\pgfpathlineto{\pgfqpoint{9.452425in}{1.951528in}}%
\pgfpathlineto{\pgfqpoint{9.452537in}{1.952774in}}%
\pgfpathlineto{\pgfqpoint{9.453377in}{1.950620in}}%
\pgfpathlineto{\pgfqpoint{9.453488in}{1.950357in}}%
\pgfpathlineto{\pgfqpoint{9.453544in}{1.951266in}}%
\pgfpathlineto{\pgfqpoint{9.453600in}{1.952169in}}%
\pgfpathlineto{\pgfqpoint{9.454549in}{1.950133in}}%
\pgfpathlineto{\pgfqpoint{9.455161in}{1.945443in}}%
\pgfpathlineto{\pgfqpoint{9.455773in}{1.947907in}}%
\pgfpathlineto{\pgfqpoint{9.456716in}{1.946527in}}%
\pgfpathlineto{\pgfqpoint{9.456771in}{1.945822in}}%
\pgfpathlineto{\pgfqpoint{9.457380in}{1.947800in}}%
\pgfpathlineto{\pgfqpoint{9.457712in}{1.946825in}}%
\pgfpathlineto{\pgfqpoint{9.457933in}{1.949041in}}%
\pgfpathlineto{\pgfqpoint{9.458430in}{1.943583in}}%
\pgfpathlineto{\pgfqpoint{9.458540in}{1.944660in}}%
\pgfpathlineto{\pgfqpoint{9.459422in}{1.941970in}}%
\pgfpathlineto{\pgfqpoint{9.459641in}{1.944129in}}%
\pgfpathlineto{\pgfqpoint{9.460081in}{1.942691in}}%
\pgfpathlineto{\pgfqpoint{9.461287in}{1.934989in}}%
\pgfpathlineto{\pgfqpoint{9.461342in}{1.935544in}}%
\pgfpathlineto{\pgfqpoint{9.461561in}{1.942485in}}%
\pgfpathlineto{\pgfqpoint{9.462544in}{1.938467in}}%
\pgfpathlineto{\pgfqpoint{9.462980in}{1.937599in}}%
\pgfpathlineto{\pgfqpoint{9.463253in}{1.940222in}}%
\pgfpathlineto{\pgfqpoint{9.463416in}{1.939248in}}%
\pgfpathlineto{\pgfqpoint{9.463471in}{1.939888in}}%
\pgfpathlineto{\pgfqpoint{9.464340in}{1.937772in}}%
\pgfpathlineto{\pgfqpoint{9.464991in}{1.935303in}}%
\pgfpathlineto{\pgfqpoint{9.465966in}{1.931224in}}%
\pgfpathlineto{\pgfqpoint{9.465316in}{1.935480in}}%
\pgfpathlineto{\pgfqpoint{9.466182in}{1.931774in}}%
\pgfpathlineto{\pgfqpoint{9.466236in}{1.931739in}}%
\pgfpathlineto{\pgfqpoint{9.466290in}{1.932982in}}%
\pgfpathlineto{\pgfqpoint{9.467315in}{1.938799in}}%
\pgfpathlineto{\pgfqpoint{9.467530in}{1.938563in}}%
\pgfpathlineto{\pgfqpoint{9.468230in}{1.936278in}}%
\pgfpathlineto{\pgfqpoint{9.468337in}{1.939464in}}%
\pgfpathlineto{\pgfqpoint{9.468444in}{1.942980in}}%
\pgfpathlineto{\pgfqpoint{9.469464in}{1.941559in}}%
\pgfpathlineto{\pgfqpoint{9.469517in}{1.941994in}}%
\pgfpathlineto{\pgfqpoint{9.470266in}{1.939334in}}%
\pgfpathlineto{\pgfqpoint{9.470320in}{1.939677in}}%
\pgfpathlineto{\pgfqpoint{9.470907in}{1.938249in}}%
\pgfpathlineto{\pgfqpoint{9.470960in}{1.937549in}}%
\pgfpathlineto{\pgfqpoint{9.471334in}{1.939201in}}%
\pgfpathlineto{\pgfqpoint{9.471919in}{1.939005in}}%
\pgfpathlineto{\pgfqpoint{9.471973in}{1.938969in}}%
\pgfpathlineto{\pgfqpoint{9.472398in}{1.943086in}}%
\pgfpathlineto{\pgfqpoint{9.473141in}{1.941575in}}%
\pgfpathlineto{\pgfqpoint{9.474095in}{1.939268in}}%
\pgfpathlineto{\pgfqpoint{9.474201in}{1.946767in}}%
\pgfpathlineto{\pgfqpoint{9.475257in}{1.944338in}}%
\pgfpathlineto{\pgfqpoint{9.475626in}{1.942811in}}%
\pgfpathlineto{\pgfqpoint{9.476941in}{1.941025in}}%
\pgfpathlineto{\pgfqpoint{9.476993in}{1.942557in}}%
\pgfpathlineto{\pgfqpoint{9.477885in}{1.939944in}}%
\pgfpathlineto{\pgfqpoint{9.477989in}{1.940613in}}%
\pgfpathlineto{\pgfqpoint{9.478303in}{1.940039in}}%
\pgfpathlineto{\pgfqpoint{9.479505in}{1.936648in}}%
\pgfpathlineto{\pgfqpoint{9.480234in}{1.935514in}}%
\pgfpathlineto{\pgfqpoint{9.480494in}{1.937302in}}%
\pgfpathlineto{\pgfqpoint{9.480858in}{1.936785in}}%
\pgfpathlineto{\pgfqpoint{9.480910in}{1.937400in}}%
\pgfpathlineto{\pgfqpoint{9.481066in}{1.933372in}}%
\pgfpathlineto{\pgfqpoint{9.482103in}{1.934194in}}%
\pgfpathlineto{\pgfqpoint{9.482621in}{1.934788in}}%
\pgfpathlineto{\pgfqpoint{9.482517in}{1.931001in}}%
\pgfpathlineto{\pgfqpoint{9.483241in}{1.934381in}}%
\pgfpathlineto{\pgfqpoint{9.484529in}{1.933627in}}%
\pgfpathlineto{\pgfqpoint{9.485352in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{9.485660in}{1.935113in}}%
\pgfpathlineto{\pgfqpoint{9.486377in}{1.933438in}}%
\pgfpathlineto{\pgfqpoint{9.486684in}{1.933699in}}%
\pgfpathlineto{\pgfqpoint{9.488063in}{1.930745in}}%
\pgfpathlineto{\pgfqpoint{9.488521in}{1.931284in}}%
\pgfpathlineto{\pgfqpoint{9.488827in}{1.927233in}}%
\pgfpathlineto{\pgfqpoint{9.489487in}{1.923370in}}%
\pgfpathlineto{\pgfqpoint{9.489640in}{1.928209in}}%
\pgfpathlineto{\pgfqpoint{9.489893in}{1.927760in}}%
\pgfpathlineto{\pgfqpoint{9.490400in}{1.926390in}}%
\pgfpathlineto{\pgfqpoint{9.491564in}{1.922772in}}%
\pgfpathlineto{\pgfqpoint{9.491614in}{1.924264in}}%
\pgfpathlineto{\pgfqpoint{9.492471in}{1.924745in}}%
\pgfpathlineto{\pgfqpoint{9.492320in}{1.923419in}}%
\pgfpathlineto{\pgfqpoint{9.492723in}{1.924580in}}%
\pgfpathlineto{\pgfqpoint{9.492874in}{1.923532in}}%
\pgfpathlineto{\pgfqpoint{9.493126in}{1.924976in}}%
\pgfpathlineto{\pgfqpoint{9.493427in}{1.924872in}}%
\pgfpathlineto{\pgfqpoint{9.494531in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{9.494130in}{1.922896in}}%
\pgfpathlineto{\pgfqpoint{9.494732in}{1.928691in}}%
\pgfpathlineto{\pgfqpoint{9.497127in}{1.920072in}}%
\pgfpathlineto{\pgfqpoint{9.497326in}{1.922029in}}%
\pgfpathlineto{\pgfqpoint{9.498369in}{1.925651in}}%
\pgfpathlineto{\pgfqpoint{9.498518in}{1.925181in}}%
\pgfpathlineto{\pgfqpoint{9.499112in}{1.924792in}}%
\pgfpathlineto{\pgfqpoint{9.499162in}{1.927717in}}%
\pgfpathlineto{\pgfqpoint{9.500101in}{1.934430in}}%
\pgfpathlineto{\pgfqpoint{9.500397in}{1.931905in}}%
\pgfpathlineto{\pgfqpoint{9.500496in}{1.931481in}}%
\pgfpathlineto{\pgfqpoint{9.500594in}{1.931866in}}%
\pgfpathlineto{\pgfqpoint{9.501431in}{1.930324in}}%
\pgfpathlineto{\pgfqpoint{9.501726in}{1.933452in}}%
\pgfpathlineto{\pgfqpoint{9.503589in}{1.927365in}}%
\pgfpathlineto{\pgfqpoint{9.503736in}{1.929441in}}%
\pgfpathlineto{\pgfqpoint{9.503932in}{1.933160in}}%
\pgfpathlineto{\pgfqpoint{9.504908in}{1.931183in}}%
\pgfpathlineto{\pgfqpoint{9.505054in}{1.931088in}}%
\pgfpathlineto{\pgfqpoint{9.505103in}{1.932123in}}%
\pgfpathlineto{\pgfqpoint{9.505151in}{1.932890in}}%
\pgfpathlineto{\pgfqpoint{9.505930in}{1.930332in}}%
\pgfpathlineto{\pgfqpoint{9.506075in}{1.930506in}}%
\pgfpathlineto{\pgfqpoint{9.507724in}{1.928170in}}%
\pgfpathlineto{\pgfqpoint{9.509413in}{1.918024in}}%
\pgfpathlineto{\pgfqpoint{9.509509in}{1.918704in}}%
\pgfpathlineto{\pgfqpoint{9.510615in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{9.510711in}{1.924589in}}%
\pgfpathlineto{\pgfqpoint{9.511621in}{1.921999in}}%
\pgfpathlineto{\pgfqpoint{9.511238in}{1.925054in}}%
\pgfpathlineto{\pgfqpoint{9.512195in}{1.923793in}}%
\pgfpathlineto{\pgfqpoint{9.512912in}{1.922783in}}%
\pgfpathlineto{\pgfqpoint{9.513055in}{1.923319in}}%
\pgfpathlineto{\pgfqpoint{9.513150in}{1.925231in}}%
\pgfpathlineto{\pgfqpoint{9.514102in}{1.922721in}}%
\pgfpathlineto{\pgfqpoint{9.514625in}{1.924798in}}%
\pgfpathlineto{\pgfqpoint{9.515384in}{1.920434in}}%
\pgfpathlineto{\pgfqpoint{9.515432in}{1.920765in}}%
\pgfpathlineto{\pgfqpoint{9.516047in}{1.918634in}}%
\pgfpathlineto{\pgfqpoint{9.516284in}{1.920025in}}%
\pgfpathlineto{\pgfqpoint{9.517417in}{1.915722in}}%
\pgfpathlineto{\pgfqpoint{9.516473in}{1.920081in}}%
\pgfpathlineto{\pgfqpoint{9.517511in}{1.916487in}}%
\pgfpathlineto{\pgfqpoint{9.517888in}{1.915597in}}%
\pgfpathlineto{\pgfqpoint{9.517935in}{1.916025in}}%
\pgfpathlineto{\pgfqpoint{9.518311in}{1.922644in}}%
\pgfpathlineto{\pgfqpoint{9.519110in}{1.920421in}}%
\pgfpathlineto{\pgfqpoint{9.520375in}{1.913134in}}%
\pgfpathlineto{\pgfqpoint{9.520468in}{1.913165in}}%
\pgfpathlineto{\pgfqpoint{9.520655in}{1.913502in}}%
\pgfpathlineto{\pgfqpoint{9.520748in}{1.911965in}}%
\pgfpathlineto{\pgfqpoint{9.520795in}{1.911936in}}%
\pgfpathlineto{\pgfqpoint{9.521029in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{9.522054in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{9.522101in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{9.522147in}{1.913896in}}%
\pgfpathlineto{\pgfqpoint{9.522845in}{1.909848in}}%
\pgfpathlineto{\pgfqpoint{9.523217in}{1.911820in}}%
\pgfpathlineto{\pgfqpoint{9.523680in}{1.910501in}}%
\pgfpathlineto{\pgfqpoint{9.525022in}{1.906089in}}%
\pgfpathlineto{\pgfqpoint{9.524236in}{1.913710in}}%
\pgfpathlineto{\pgfqpoint{9.525069in}{1.906244in}}%
\pgfpathlineto{\pgfqpoint{9.526083in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{9.526313in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{9.526774in}{1.910124in}}%
\pgfpathlineto{\pgfqpoint{9.527738in}{1.912770in}}%
\pgfpathlineto{\pgfqpoint{9.527967in}{1.912348in}}%
\pgfpathlineto{\pgfqpoint{9.529202in}{1.908620in}}%
\pgfpathlineto{\pgfqpoint{9.529522in}{1.909051in}}%
\pgfpathlineto{\pgfqpoint{9.529659in}{1.910692in}}%
\pgfpathlineto{\pgfqpoint{9.530343in}{1.907781in}}%
\pgfpathlineto{\pgfqpoint{9.530570in}{1.908636in}}%
\pgfpathlineto{\pgfqpoint{9.531979in}{1.904865in}}%
\pgfpathlineto{\pgfqpoint{9.532160in}{1.908232in}}%
\pgfpathlineto{\pgfqpoint{9.533156in}{1.905840in}}%
\pgfpathlineto{\pgfqpoint{9.533698in}{1.904565in}}%
\pgfpathlineto{\pgfqpoint{9.533743in}{1.905362in}}%
\pgfpathlineto{\pgfqpoint{9.534644in}{1.908684in}}%
\pgfpathlineto{\pgfqpoint{9.534869in}{1.907813in}}%
\pgfpathlineto{\pgfqpoint{9.536217in}{1.903737in}}%
\pgfpathlineto{\pgfqpoint{9.536262in}{1.906716in}}%
\pgfpathlineto{\pgfqpoint{9.537157in}{1.901278in}}%
\pgfpathlineto{\pgfqpoint{9.537291in}{1.901836in}}%
\pgfpathlineto{\pgfqpoint{9.537425in}{1.901101in}}%
\pgfpathlineto{\pgfqpoint{9.537470in}{1.901441in}}%
\pgfpathlineto{\pgfqpoint{9.538274in}{1.896255in}}%
\pgfpathlineto{\pgfqpoint{9.538541in}{1.901752in}}%
\pgfpathlineto{\pgfqpoint{9.538986in}{1.903564in}}%
\pgfpathlineto{\pgfqpoint{9.538942in}{1.900936in}}%
\pgfpathlineto{\pgfqpoint{9.539609in}{1.901601in}}%
\pgfpathlineto{\pgfqpoint{9.540319in}{1.897531in}}%
\pgfpathlineto{\pgfqpoint{9.540408in}{1.903084in}}%
\pgfpathlineto{\pgfqpoint{9.540629in}{1.902575in}}%
\pgfpathlineto{\pgfqpoint{9.542089in}{1.901159in}}%
\pgfpathlineto{\pgfqpoint{9.542177in}{1.901650in}}%
\pgfpathlineto{\pgfqpoint{9.543279in}{1.905527in}}%
\pgfpathlineto{\pgfqpoint{9.542486in}{1.901082in}}%
\pgfpathlineto{\pgfqpoint{9.543367in}{1.904842in}}%
\pgfpathlineto{\pgfqpoint{9.544114in}{1.903003in}}%
\pgfpathlineto{\pgfqpoint{9.544684in}{1.898632in}}%
\pgfpathlineto{\pgfqpoint{9.545297in}{1.899599in}}%
\pgfpathlineto{\pgfqpoint{9.545603in}{1.898759in}}%
\pgfpathlineto{\pgfqpoint{9.546171in}{1.900114in}}%
\pgfpathlineto{\pgfqpoint{9.546302in}{1.900030in}}%
\pgfpathlineto{\pgfqpoint{9.546390in}{1.899971in}}%
\pgfpathlineto{\pgfqpoint{9.546433in}{1.901480in}}%
\pgfpathlineto{\pgfqpoint{9.547392in}{1.899585in}}%
\pgfpathlineto{\pgfqpoint{9.547479in}{1.900252in}}%
\pgfpathlineto{\pgfqpoint{9.547653in}{1.899686in}}%
\pgfpathlineto{\pgfqpoint{9.547740in}{1.899808in}}%
\pgfpathlineto{\pgfqpoint{9.548912in}{1.894661in}}%
\pgfpathlineto{\pgfqpoint{9.550037in}{1.898027in}}%
\pgfpathlineto{\pgfqpoint{9.550253in}{1.897524in}}%
\pgfpathlineto{\pgfqpoint{9.550339in}{1.899093in}}%
\pgfpathlineto{\pgfqpoint{9.550383in}{1.899064in}}%
\pgfpathlineto{\pgfqpoint{9.550469in}{1.900712in}}%
\pgfpathlineto{\pgfqpoint{9.551331in}{1.896634in}}%
\pgfpathlineto{\pgfqpoint{9.551374in}{1.896696in}}%
\pgfpathlineto{\pgfqpoint{9.551417in}{1.897302in}}%
\pgfpathlineto{\pgfqpoint{9.552277in}{1.894010in}}%
\pgfpathlineto{\pgfqpoint{9.552492in}{1.894508in}}%
\pgfpathlineto{\pgfqpoint{9.552621in}{1.893600in}}%
\pgfpathlineto{\pgfqpoint{9.553778in}{1.889524in}}%
\pgfpathlineto{\pgfqpoint{9.553863in}{1.890947in}}%
\pgfpathlineto{\pgfqpoint{9.554462in}{1.888239in}}%
\pgfpathlineto{\pgfqpoint{9.554761in}{1.888693in}}%
\pgfpathlineto{\pgfqpoint{9.555485in}{1.890617in}}%
\pgfpathlineto{\pgfqpoint{9.555996in}{1.887138in}}%
\pgfpathlineto{\pgfqpoint{9.556124in}{1.888168in}}%
\pgfpathlineto{\pgfqpoint{9.556676in}{1.885758in}}%
\pgfpathlineto{\pgfqpoint{9.557312in}{1.884404in}}%
\pgfpathlineto{\pgfqpoint{9.557355in}{1.888193in}}%
\pgfpathlineto{\pgfqpoint{9.557439in}{1.887768in}}%
\pgfpathlineto{\pgfqpoint{9.558708in}{1.889602in}}%
\pgfpathlineto{\pgfqpoint{9.559299in}{1.885897in}}%
\pgfpathlineto{\pgfqpoint{9.558835in}{1.890522in}}%
\pgfpathlineto{\pgfqpoint{9.559805in}{1.889155in}}%
\pgfpathlineto{\pgfqpoint{9.559973in}{1.888952in}}%
\pgfpathlineto{\pgfqpoint{9.560057in}{1.890175in}}%
\pgfpathlineto{\pgfqpoint{9.560310in}{1.889463in}}%
\pgfpathlineto{\pgfqpoint{9.560688in}{1.892384in}}%
\pgfpathlineto{\pgfqpoint{9.561401in}{1.889202in}}%
\pgfpathlineto{\pgfqpoint{9.562782in}{1.897229in}}%
\pgfpathlineto{\pgfqpoint{9.562071in}{1.888122in}}%
\pgfpathlineto{\pgfqpoint{9.563241in}{1.896312in}}%
\pgfpathlineto{\pgfqpoint{9.563408in}{1.896466in}}%
\pgfpathlineto{\pgfqpoint{9.564699in}{1.886943in}}%
\pgfpathlineto{\pgfqpoint{9.565860in}{1.890867in}}%
\pgfpathlineto{\pgfqpoint{9.566316in}{1.888776in}}%
\pgfpathlineto{\pgfqpoint{9.566564in}{1.888254in}}%
\pgfpathlineto{\pgfqpoint{9.566647in}{1.888918in}}%
\pgfpathlineto{\pgfqpoint{9.566895in}{1.892676in}}%
\pgfpathlineto{\pgfqpoint{9.567720in}{1.888842in}}%
\pgfpathlineto{\pgfqpoint{9.568955in}{1.878344in}}%
\pgfpathlineto{\pgfqpoint{9.570063in}{1.877710in}}%
\pgfpathlineto{\pgfqpoint{9.569242in}{1.881304in}}%
\pgfpathlineto{\pgfqpoint{9.570104in}{1.877776in}}%
\pgfpathlineto{\pgfqpoint{9.570145in}{1.877842in}}%
\pgfpathlineto{\pgfqpoint{9.570636in}{1.876960in}}%
\pgfpathlineto{\pgfqpoint{9.570758in}{1.872455in}}%
\pgfpathlineto{\pgfqpoint{9.571167in}{1.881690in}}%
\pgfpathlineto{\pgfqpoint{9.571698in}{1.879414in}}%
\pgfpathlineto{\pgfqpoint{9.571820in}{1.878781in}}%
\pgfpathlineto{\pgfqpoint{9.572309in}{1.881578in}}%
\pgfpathlineto{\pgfqpoint{9.572513in}{1.881444in}}%
\pgfpathlineto{\pgfqpoint{9.572797in}{1.881895in}}%
\pgfpathlineto{\pgfqpoint{9.573326in}{1.880180in}}%
\pgfpathlineto{\pgfqpoint{9.573691in}{1.880488in}}%
\pgfpathlineto{\pgfqpoint{9.574502in}{1.878216in}}%
\pgfpathlineto{\pgfqpoint{9.574623in}{1.877676in}}%
\pgfpathlineto{\pgfqpoint{9.574825in}{1.881198in}}%
\pgfpathlineto{\pgfqpoint{9.575513in}{1.878835in}}%
\pgfpathlineto{\pgfqpoint{9.576198in}{1.875812in}}%
\pgfpathlineto{\pgfqpoint{9.575714in}{1.879159in}}%
\pgfpathlineto{\pgfqpoint{9.577084in}{1.877619in}}%
\pgfpathlineto{\pgfqpoint{9.577325in}{1.876269in}}%
\pgfpathlineto{\pgfqpoint{9.578088in}{1.877417in}}%
\pgfpathlineto{\pgfqpoint{9.578569in}{1.873051in}}%
\pgfpathlineto{\pgfqpoint{9.579169in}{1.878344in}}%
\pgfpathlineto{\pgfqpoint{9.579728in}{1.876248in}}%
\pgfpathlineto{\pgfqpoint{9.580566in}{1.873864in}}%
\pgfpathlineto{\pgfqpoint{9.580964in}{1.874978in}}%
\pgfpathlineto{\pgfqpoint{9.581759in}{1.878989in}}%
\pgfpathlineto{\pgfqpoint{9.581441in}{1.874665in}}%
\pgfpathlineto{\pgfqpoint{9.582235in}{1.877957in}}%
\pgfpathlineto{\pgfqpoint{9.582671in}{1.876677in}}%
\pgfpathlineto{\pgfqpoint{9.583067in}{1.878847in}}%
\pgfpathlineto{\pgfqpoint{9.583186in}{1.878590in}}%
\pgfpathlineto{\pgfqpoint{9.584095in}{1.877814in}}%
\pgfpathlineto{\pgfqpoint{9.584134in}{1.878772in}}%
\pgfpathlineto{\pgfqpoint{9.584174in}{1.879905in}}%
\pgfpathlineto{\pgfqpoint{9.584726in}{1.876680in}}%
\pgfpathlineto{\pgfqpoint{9.585198in}{1.878073in}}%
\pgfpathlineto{\pgfqpoint{9.585670in}{1.875520in}}%
\pgfpathlineto{\pgfqpoint{9.586063in}{1.879020in}}%
\pgfpathlineto{\pgfqpoint{9.586377in}{1.876941in}}%
\pgfpathlineto{\pgfqpoint{9.586808in}{1.875402in}}%
\pgfpathlineto{\pgfqpoint{9.588177in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{9.587200in}{1.876669in}}%
\pgfpathlineto{\pgfqpoint{9.588606in}{1.873140in}}%
\pgfpathlineto{\pgfqpoint{9.588645in}{1.874645in}}%
\pgfpathlineto{\pgfqpoint{9.589424in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{9.589696in}{1.872333in}}%
\pgfpathlineto{\pgfqpoint{9.590046in}{1.870835in}}%
\pgfpathlineto{\pgfqpoint{9.590085in}{1.870991in}}%
\pgfpathlineto{\pgfqpoint{9.590201in}{1.870005in}}%
\pgfpathlineto{\pgfqpoint{9.590551in}{1.875804in}}%
\pgfpathlineto{\pgfqpoint{9.590822in}{1.874468in}}%
\pgfpathlineto{\pgfqpoint{9.590899in}{1.873701in}}%
\pgfpathlineto{\pgfqpoint{9.591209in}{1.870977in}}%
\pgfpathlineto{\pgfqpoint{9.591326in}{1.880572in}}%
\pgfpathlineto{\pgfqpoint{9.591906in}{1.876244in}}%
\pgfpathlineto{\pgfqpoint{9.593025in}{1.872305in}}%
\pgfpathlineto{\pgfqpoint{9.593179in}{1.872740in}}%
\pgfpathlineto{\pgfqpoint{9.594026in}{1.874586in}}%
\pgfpathlineto{\pgfqpoint{9.594179in}{1.870739in}}%
\pgfpathlineto{\pgfqpoint{9.594371in}{1.871062in}}%
\pgfpathlineto{\pgfqpoint{9.594717in}{1.869305in}}%
\pgfpathlineto{\pgfqpoint{9.594755in}{1.868919in}}%
\pgfpathlineto{\pgfqpoint{9.594832in}{1.875468in}}%
\pgfpathlineto{\pgfqpoint{9.595445in}{1.873121in}}%
\pgfpathlineto{\pgfqpoint{9.595560in}{1.872957in}}%
\pgfpathlineto{\pgfqpoint{9.596248in}{1.870098in}}%
\pgfpathlineto{\pgfqpoint{9.596706in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{9.597887in}{1.870004in}}%
\pgfpathlineto{\pgfqpoint{9.598002in}{1.871087in}}%
\pgfpathlineto{\pgfqpoint{9.598040in}{1.871594in}}%
\pgfpathlineto{\pgfqpoint{9.598837in}{1.867768in}}%
\pgfpathlineto{\pgfqpoint{9.598875in}{1.867923in}}%
\pgfpathlineto{\pgfqpoint{9.599179in}{1.867724in}}%
\pgfpathlineto{\pgfqpoint{9.599254in}{1.869641in}}%
\pgfpathlineto{\pgfqpoint{9.600125in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{9.600276in}{1.867541in}}%
\pgfpathlineto{\pgfqpoint{9.600541in}{1.868617in}}%
\pgfpathlineto{\pgfqpoint{9.600730in}{1.865986in}}%
\pgfpathlineto{\pgfqpoint{9.602086in}{1.860460in}}%
\pgfpathlineto{\pgfqpoint{9.602237in}{1.861185in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.858143in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{1.858143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.703105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.539813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.352566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{3.111584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{2.864851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{2.606660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{2.367689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{2.115416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{1.858143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.580246in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.495616in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.507877in}}%
\pgfpathlineto{\pgfqpoint{6.750289in}{3.474548in}}%
\pgfpathlineto{\pgfqpoint{6.876569in}{3.409815in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.397039in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.362720in}}%
\pgfpathlineto{\pgfqpoint{7.046201in}{3.337141in}}%
\pgfpathlineto{\pgfqpoint{7.108898in}{3.303952in}}%
\pgfpathlineto{\pgfqpoint{7.136711in}{3.291664in}}%
\pgfpathlineto{\pgfqpoint{7.162604in}{3.274257in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.261286in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{3.244378in}}%
\pgfpathlineto{\pgfqpoint{7.231031in}{3.233022in}}%
\pgfpathlineto{\pgfqpoint{7.251322in}{3.224122in}}%
\pgfpathlineto{\pgfqpoint{7.270573in}{3.212998in}}%
\pgfpathlineto{\pgfqpoint{7.306343in}{3.197893in}}%
\pgfpathlineto{\pgfqpoint{7.323026in}{3.194521in}}%
\pgfpathlineto{\pgfqpoint{7.338999in}{3.179900in}}%
\pgfpathlineto{\pgfqpoint{7.354320in}{3.168927in}}%
\pgfpathlineto{\pgfqpoint{7.369040in}{3.161245in}}%
\pgfpathlineto{\pgfqpoint{7.383204in}{3.155515in}}%
\pgfpathlineto{\pgfqpoint{7.396853in}{3.147256in}}%
\pgfpathlineto{\pgfqpoint{7.410023in}{3.141420in}}%
\pgfpathlineto{\pgfqpoint{7.422746in}{3.132709in}}%
\pgfpathlineto{\pgfqpoint{7.435053in}{3.122335in}}%
\pgfpathlineto{\pgfqpoint{7.469721in}{3.100441in}}%
\pgfpathlineto{\pgfqpoint{7.480600in}{3.096271in}}%
\pgfpathlineto{\pgfqpoint{7.491173in}{3.090368in}}%
\pgfpathlineto{\pgfqpoint{7.501456in}{3.089268in}}%
\pgfpathlineto{\pgfqpoint{7.511464in}{3.085557in}}%
\pgfpathlineto{\pgfqpoint{7.549026in}{3.065525in}}%
\pgfpathlineto{\pgfqpoint{7.591240in}{3.040080in}}%
\pgfpathlineto{\pgfqpoint{7.621894in}{3.016825in}}%
\pgfpathlineto{\pgfqpoint{7.629182in}{3.008381in}}%
\pgfpathlineto{\pgfqpoint{7.643346in}{3.000244in}}%
\pgfpathlineto{\pgfqpoint{7.656995in}{2.986567in}}%
\pgfpathlineto{\pgfqpoint{7.682888in}{2.969384in}}%
\pgfpathlineto{\pgfqpoint{7.701200in}{2.965378in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{2.962152in}}%
\pgfpathlineto{\pgfqpoint{7.724303in}{2.949705in}}%
\pgfpathlineto{\pgfqpoint{7.729863in}{2.947367in}}%
\pgfpathlineto{\pgfqpoint{7.735342in}{2.942782in}}%
\pgfpathlineto{\pgfqpoint{7.740742in}{2.939891in}}%
\pgfpathlineto{\pgfqpoint{7.746066in}{2.938356in}}%
\pgfpathlineto{\pgfqpoint{7.761598in}{2.928151in}}%
\pgfpathlineto{\pgfqpoint{7.771606in}{2.920596in}}%
\pgfpathlineto{\pgfqpoint{7.776512in}{2.917699in}}%
\pgfpathlineto{\pgfqpoint{7.781355in}{2.916631in}}%
\pgfpathlineto{\pgfqpoint{7.786136in}{2.913328in}}%
\pgfpathlineto{\pgfqpoint{7.790857in}{2.912645in}}%
\pgfpathlineto{\pgfqpoint{7.795519in}{2.913875in}}%
\pgfpathlineto{\pgfqpoint{7.800124in}{2.912108in}}%
\pgfpathlineto{\pgfqpoint{7.813610in}{2.900408in}}%
\pgfpathlineto{\pgfqpoint{7.822338in}{2.900320in}}%
\pgfpathlineto{\pgfqpoint{7.826628in}{2.897036in}}%
\pgfpathlineto{\pgfqpoint{7.830868in}{2.896262in}}%
\pgfpathlineto{\pgfqpoint{7.839209in}{2.892318in}}%
\pgfpathlineto{\pgfqpoint{7.851382in}{2.878273in}}%
\pgfpathlineto{\pgfqpoint{7.855354in}{2.877073in}}%
\pgfpathlineto{\pgfqpoint{7.859283in}{2.872139in}}%
\pgfpathlineto{\pgfqpoint{7.863173in}{2.871467in}}%
\pgfpathlineto{\pgfqpoint{7.870832in}{2.863287in}}%
\pgfpathlineto{\pgfqpoint{7.882036in}{2.858447in}}%
\pgfpathlineto{\pgfqpoint{7.885698in}{2.853995in}}%
\pgfpathlineto{\pgfqpoint{7.889324in}{2.851928in}}%
\pgfpathlineto{\pgfqpoint{7.892915in}{2.845429in}}%
\pgfpathlineto{\pgfqpoint{7.913771in}{2.834758in}}%
\pgfpathlineto{\pgfqpoint{7.920473in}{2.831620in}}%
\pgfpathlineto{\pgfqpoint{7.930307in}{2.825947in}}%
\pgfpathlineto{\pgfqpoint{7.933529in}{2.826178in}}%
\pgfpathlineto{\pgfqpoint{7.943030in}{2.819935in}}%
\pgfpathlineto{\pgfqpoint{7.952298in}{2.814157in}}%
\pgfpathlineto{\pgfqpoint{7.955337in}{2.814945in}}%
\pgfpathlineto{\pgfqpoint{7.961342in}{2.811307in}}%
\pgfpathlineto{\pgfqpoint{7.967252in}{2.814243in}}%
\pgfpathlineto{\pgfqpoint{7.970173in}{2.813814in}}%
\pgfpathlineto{\pgfqpoint{7.973071in}{2.810419in}}%
\pgfpathlineto{\pgfqpoint{7.975947in}{2.810910in}}%
\pgfpathlineto{\pgfqpoint{7.984445in}{2.800393in}}%
\pgfpathlineto{\pgfqpoint{7.995484in}{2.793442in}}%
\pgfpathlineto{\pgfqpoint{7.998194in}{2.795106in}}%
\pgfpathlineto{\pgfqpoint{8.000884in}{2.791996in}}%
\pgfpathlineto{\pgfqpoint{8.008841in}{2.789149in}}%
\pgfpathlineto{\pgfqpoint{8.011457in}{2.784451in}}%
\pgfpathlineto{\pgfqpoint{8.014054in}{2.782144in}}%
\pgfpathlineto{\pgfqpoint{8.016633in}{2.782246in}}%
\pgfpathlineto{\pgfqpoint{8.019195in}{2.783676in}}%
\pgfpathlineto{\pgfqpoint{8.034210in}{2.773664in}}%
\pgfpathlineto{\pgfqpoint{8.036655in}{2.773527in}}%
\pgfpathlineto{\pgfqpoint{8.039084in}{2.771637in}}%
\pgfpathlineto{\pgfqpoint{8.041497in}{2.771514in}}%
\pgfpathlineto{\pgfqpoint{8.043895in}{2.772838in}}%
\pgfpathlineto{\pgfqpoint{8.048646in}{2.770723in}}%
\pgfpathlineto{\pgfqpoint{8.055661in}{2.767688in}}%
\pgfpathlineto{\pgfqpoint{8.064816in}{2.760959in}}%
\pgfpathlineto{\pgfqpoint{8.069310in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{8.071538in}{2.756399in}}%
\pgfpathlineto{\pgfqpoint{8.073752in}{2.757224in}}%
\pgfpathlineto{\pgfqpoint{8.078142in}{2.756317in}}%
\pgfpathlineto{\pgfqpoint{8.080317in}{2.756570in}}%
\pgfpathlineto{\pgfqpoint{8.082480in}{2.755428in}}%
\pgfpathlineto{\pgfqpoint{8.084631in}{2.750784in}}%
\pgfpathlineto{\pgfqpoint{8.086770in}{2.749520in}}%
\pgfpathlineto{\pgfqpoint{8.088896in}{2.750094in}}%
\pgfpathlineto{\pgfqpoint{8.091010in}{2.748705in}}%
\pgfpathlineto{\pgfqpoint{8.093113in}{2.745494in}}%
\pgfpathlineto{\pgfqpoint{8.095204in}{2.745388in}}%
\pgfpathlineto{\pgfqpoint{8.101407in}{2.747829in}}%
\pgfpathlineto{\pgfqpoint{8.103453in}{2.746211in}}%
\pgfpathlineto{\pgfqpoint{8.105487in}{2.746514in}}%
\pgfpathlineto{\pgfqpoint{8.107510in}{2.744503in}}%
\pgfpathlineto{\pgfqpoint{8.109522in}{2.745354in}}%
\pgfpathlineto{\pgfqpoint{8.130974in}{2.726203in}}%
\pgfpathlineto{\pgfqpoint{8.132865in}{2.726064in}}%
\pgfpathlineto{\pgfqpoint{8.136618in}{2.723461in}}%
\pgfpathlineto{\pgfqpoint{8.140334in}{2.724298in}}%
\pgfpathlineto{\pgfqpoint{8.144013in}{2.722151in}}%
\pgfpathlineto{\pgfqpoint{8.154840in}{2.715173in}}%
\pgfpathlineto{\pgfqpoint{8.158381in}{2.712304in}}%
\pgfpathlineto{\pgfqpoint{8.167089in}{2.715386in}}%
\pgfpathlineto{\pgfqpoint{8.173913in}{2.705873in}}%
\pgfpathlineto{\pgfqpoint{8.177279in}{2.708429in}}%
\pgfpathlineto{\pgfqpoint{8.178951in}{2.709420in}}%
\pgfpathlineto{\pgfqpoint{8.182272in}{2.708664in}}%
\pgfpathlineto{\pgfqpoint{8.183922in}{2.704064in}}%
\pgfpathlineto{\pgfqpoint{8.185564in}{2.703247in}}%
\pgfpathlineto{\pgfqpoint{8.190449in}{2.704581in}}%
\pgfpathlineto{\pgfqpoint{8.193671in}{2.702207in}}%
\pgfpathlineto{\pgfqpoint{8.195271in}{2.698827in}}%
\pgfpathlineto{\pgfqpoint{8.196865in}{2.699593in}}%
\pgfpathlineto{\pgfqpoint{8.198452in}{2.698809in}}%
\pgfpathlineto{\pgfqpoint{8.200032in}{2.696349in}}%
\pgfpathlineto{\pgfqpoint{8.201605in}{2.697381in}}%
\pgfpathlineto{\pgfqpoint{8.203173in}{2.696608in}}%
\pgfpathlineto{\pgfqpoint{8.204733in}{2.697119in}}%
\pgfpathlineto{\pgfqpoint{8.209376in}{2.694068in}}%
\pgfpathlineto{\pgfqpoint{8.210911in}{2.689848in}}%
\pgfpathlineto{\pgfqpoint{8.212440in}{2.689618in}}%
\pgfpathlineto{\pgfqpoint{8.213962in}{2.690799in}}%
\pgfpathlineto{\pgfqpoint{8.216989in}{2.689831in}}%
\pgfpathlineto{\pgfqpoint{8.218493in}{2.691374in}}%
\pgfpathlineto{\pgfqpoint{8.222970in}{2.686155in}}%
\pgfpathlineto{\pgfqpoint{8.225925in}{2.680241in}}%
\pgfpathlineto{\pgfqpoint{8.241775in}{2.676203in}}%
\pgfpathlineto{\pgfqpoint{8.244587in}{2.674230in}}%
\pgfpathlineto{\pgfqpoint{8.248765in}{2.677088in}}%
\pgfpathlineto{\pgfqpoint{8.252896in}{2.678645in}}%
\pgfpathlineto{\pgfqpoint{8.255626in}{2.674175in}}%
\pgfpathlineto{\pgfqpoint{8.256983in}{2.675718in}}%
\pgfpathlineto{\pgfqpoint{8.258336in}{2.673494in}}%
\pgfpathlineto{\pgfqpoint{8.259683in}{2.673459in}}%
\pgfpathlineto{\pgfqpoint{8.263697in}{2.668014in}}%
\pgfpathlineto{\pgfqpoint{8.268983in}{2.665643in}}%
\pgfpathlineto{\pgfqpoint{8.275488in}{2.661247in}}%
\pgfpathlineto{\pgfqpoint{8.280612in}{2.658858in}}%
\pgfpathlineto{\pgfqpoint{8.285666in}{2.656266in}}%
\pgfpathlineto{\pgfqpoint{8.289413in}{2.656221in}}%
\pgfpathlineto{\pgfqpoint{8.291891in}{2.655792in}}%
\pgfpathlineto{\pgfqpoint{8.296797in}{2.652928in}}%
\pgfpathlineto{\pgfqpoint{8.301639in}{2.648668in}}%
\pgfpathlineto{\pgfqpoint{8.311141in}{2.645526in}}%
\pgfpathlineto{\pgfqpoint{8.330568in}{2.632643in}}%
\pgfpathlineto{\pgfqpoint{8.332789in}{2.634248in}}%
\pgfpathlineto{\pgfqpoint{8.333894in}{2.633522in}}%
\pgfpathlineto{\pgfqpoint{8.334996in}{2.634198in}}%
\pgfpathlineto{\pgfqpoint{8.338284in}{2.631689in}}%
\pgfpathlineto{\pgfqpoint{8.340459in}{2.628151in}}%
\pgfpathlineto{\pgfqpoint{8.347976in}{2.624034in}}%
\pgfpathlineto{\pgfqpoint{8.353255in}{2.629202in}}%
\pgfpathlineto{\pgfqpoint{8.356387in}{2.626352in}}%
\pgfpathlineto{\pgfqpoint{8.369664in}{2.616377in}}%
\pgfpathlineto{\pgfqpoint{8.371666in}{2.615061in}}%
\pgfpathlineto{\pgfqpoint{8.373657in}{2.615345in}}%
\pgfpathlineto{\pgfqpoint{8.379568in}{2.608268in}}%
\pgfpathlineto{\pgfqpoint{8.380544in}{2.606243in}}%
\pgfpathlineto{\pgfqpoint{8.382488in}{2.606921in}}%
\pgfpathlineto{\pgfqpoint{8.385386in}{2.605247in}}%
\pgfpathlineto{\pgfqpoint{8.387306in}{2.605469in}}%
\pgfpathlineto{\pgfqpoint{8.393007in}{2.597593in}}%
\pgfpathlineto{\pgfqpoint{8.396760in}{2.599939in}}%
\pgfpathlineto{\pgfqpoint{8.398623in}{2.598602in}}%
\pgfpathlineto{\pgfqpoint{8.399551in}{2.599689in}}%
\pgfpathlineto{\pgfqpoint{8.404156in}{2.590730in}}%
\pgfpathlineto{\pgfqpoint{8.405070in}{2.590245in}}%
\pgfpathlineto{\pgfqpoint{8.406892in}{2.587659in}}%
\pgfpathlineto{\pgfqpoint{8.414092in}{2.587301in}}%
\pgfpathlineto{\pgfqpoint{8.414982in}{2.588986in}}%
\pgfpathlineto{\pgfqpoint{8.415871in}{2.588176in}}%
\pgfpathlineto{\pgfqpoint{8.418523in}{2.589133in}}%
\pgfpathlineto{\pgfqpoint{8.420281in}{2.586408in}}%
\pgfpathlineto{\pgfqpoint{8.421157in}{2.586955in}}%
\pgfpathlineto{\pgfqpoint{8.422902in}{2.585247in}}%
\pgfpathlineto{\pgfqpoint{8.423772in}{2.586689in}}%
\pgfpathlineto{\pgfqpoint{8.424640in}{2.586120in}}%
\pgfpathlineto{\pgfqpoint{8.426369in}{2.585873in}}%
\pgfpathlineto{\pgfqpoint{8.428949in}{2.589776in}}%
\pgfpathlineto{\pgfqpoint{8.430659in}{2.590276in}}%
\pgfpathlineto{\pgfqpoint{8.432361in}{2.588402in}}%
\pgfpathlineto{\pgfqpoint{8.436582in}{2.586922in}}%
\pgfpathlineto{\pgfqpoint{8.437421in}{2.586156in}}%
\pgfpathlineto{\pgfqpoint{8.438258in}{2.582790in}}%
\pgfpathlineto{\pgfqpoint{8.439093in}{2.583438in}}%
\pgfpathlineto{\pgfqpoint{8.439926in}{2.581585in}}%
\pgfpathlineto{\pgfqpoint{8.440757in}{2.583101in}}%
\pgfpathlineto{\pgfqpoint{8.441587in}{2.586948in}}%
\pgfpathlineto{\pgfqpoint{8.442414in}{2.585659in}}%
\pgfpathlineto{\pgfqpoint{8.444064in}{2.590155in}}%
\pgfpathlineto{\pgfqpoint{8.444886in}{2.588780in}}%
\pgfpathlineto{\pgfqpoint{8.448970in}{2.594617in}}%
\pgfpathlineto{\pgfqpoint{8.452205in}{2.590872in}}%
\pgfpathlineto{\pgfqpoint{8.457801in}{2.589218in}}%
\pgfpathlineto{\pgfqpoint{8.460174in}{2.587458in}}%
\pgfpathlineto{\pgfqpoint{8.462532in}{2.585302in}}%
\pgfpathlineto{\pgfqpoint{8.466429in}{2.579794in}}%
\pgfpathlineto{\pgfqpoint{8.467977in}{2.577957in}}%
\pgfpathlineto{\pgfqpoint{8.472582in}{2.570897in}}%
\pgfpathlineto{\pgfqpoint{8.477884in}{2.568246in}}%
\pgfpathlineto{\pgfqpoint{8.480880in}{2.568760in}}%
\pgfpathlineto{\pgfqpoint{8.487536in}{2.567252in}}%
\pgfpathlineto{\pgfqpoint{8.488999in}{2.565679in}}%
\pgfpathlineto{\pgfqpoint{8.491909in}{2.569712in}}%
\pgfpathlineto{\pgfqpoint{8.494076in}{2.567390in}}%
\pgfpathlineto{\pgfqpoint{8.495514in}{2.567543in}}%
\pgfpathlineto{\pgfqpoint{8.496231in}{2.568263in}}%
\pgfpathlineto{\pgfqpoint{8.501211in}{2.562303in}}%
\pgfpathlineto{\pgfqpoint{8.504028in}{2.566385in}}%
\pgfpathlineto{\pgfqpoint{8.506824in}{2.564743in}}%
\pgfpathlineto{\pgfqpoint{8.508907in}{2.561709in}}%
\pgfpathlineto{\pgfqpoint{8.509598in}{2.562137in}}%
\pgfpathlineto{\pgfqpoint{8.513723in}{2.554982in}}%
\pgfpathlineto{\pgfqpoint{8.515088in}{2.554980in}}%
\pgfpathlineto{\pgfqpoint{8.518478in}{2.554929in}}%
\pgfpathlineto{\pgfqpoint{8.520497in}{2.553306in}}%
\pgfpathlineto{\pgfqpoint{8.521168in}{2.553555in}}%
\pgfpathlineto{\pgfqpoint{8.523173in}{2.550659in}}%
\pgfpathlineto{\pgfqpoint{8.523839in}{2.551505in}}%
\pgfpathlineto{\pgfqpoint{8.525168in}{2.550534in}}%
\pgfpathlineto{\pgfqpoint{8.529126in}{2.550674in}}%
\pgfpathlineto{\pgfqpoint{8.531089in}{2.553920in}}%
\pgfpathlineto{\pgfqpoint{8.532392in}{2.554115in}}%
\pgfpathlineto{\pgfqpoint{8.533691in}{2.554401in}}%
\pgfpathlineto{\pgfqpoint{8.534985in}{2.552600in}}%
\pgfpathlineto{\pgfqpoint{8.535630in}{2.554355in}}%
\pgfpathlineto{\pgfqpoint{8.536274in}{2.553932in}}%
\pgfpathlineto{\pgfqpoint{8.536918in}{2.553603in}}%
\pgfpathlineto{\pgfqpoint{8.540754in}{2.545555in}}%
\pgfpathlineto{\pgfqpoint{8.547687in}{2.546340in}}%
\pgfpathlineto{\pgfqpoint{8.550176in}{2.544798in}}%
\pgfpathlineto{\pgfqpoint{8.555106in}{2.540803in}}%
\pgfpathlineto{\pgfqpoint{8.556939in}{2.538842in}}%
\pgfpathlineto{\pgfqpoint{8.558762in}{2.536120in}}%
\pgfpathlineto{\pgfqpoint{8.559368in}{2.535914in}}%
\pgfpathlineto{\pgfqpoint{8.562382in}{2.542740in}}%
\pgfpathlineto{\pgfqpoint{8.562982in}{2.542347in}}%
\pgfpathlineto{\pgfqpoint{8.566562in}{2.543194in}}%
\pgfpathlineto{\pgfqpoint{8.568340in}{2.539469in}}%
\pgfpathlineto{\pgfqpoint{8.571869in}{2.537335in}}%
\pgfpathlineto{\pgfqpoint{8.581122in}{2.528858in}}%
\pgfpathlineto{\pgfqpoint{8.583400in}{2.532131in}}%
\pgfpathlineto{\pgfqpoint{8.586229in}{2.540508in}}%
\pgfpathlineto{\pgfqpoint{8.586792in}{2.539875in}}%
\pgfpathlineto{\pgfqpoint{8.588476in}{2.534899in}}%
\pgfpathlineto{\pgfqpoint{8.589036in}{2.536211in}}%
\pgfpathlineto{\pgfqpoint{8.589595in}{2.537946in}}%
\pgfpathlineto{\pgfqpoint{8.590153in}{2.536618in}}%
\pgfpathlineto{\pgfqpoint{8.592377in}{2.533486in}}%
\pgfpathlineto{\pgfqpoint{8.593484in}{2.535129in}}%
\pgfpathlineto{\pgfqpoint{8.594036in}{2.534766in}}%
\pgfpathlineto{\pgfqpoint{8.596237in}{2.532182in}}%
\pgfpathlineto{\pgfqpoint{8.596786in}{2.532173in}}%
\pgfpathlineto{\pgfqpoint{8.597880in}{2.528543in}}%
\pgfpathlineto{\pgfqpoint{8.600059in}{2.521096in}}%
\pgfpathlineto{\pgfqpoint{8.601684in}{2.525155in}}%
\pgfpathlineto{\pgfqpoint{8.606520in}{2.523399in}}%
\pgfpathlineto{\pgfqpoint{8.608118in}{2.525950in}}%
\pgfpathlineto{\pgfqpoint{8.608650in}{2.527167in}}%
\pgfpathlineto{\pgfqpoint{8.609180in}{2.526817in}}%
\pgfpathlineto{\pgfqpoint{8.610767in}{2.524209in}}%
\pgfpathlineto{\pgfqpoint{8.614966in}{2.520139in}}%
\pgfpathlineto{\pgfqpoint{8.617048in}{2.517364in}}%
\pgfpathlineto{\pgfqpoint{8.618603in}{2.516607in}}%
\pgfpathlineto{\pgfqpoint{8.619119in}{2.516004in}}%
\pgfpathlineto{\pgfqpoint{8.619635in}{2.516808in}}%
\pgfpathlineto{\pgfqpoint{8.624755in}{2.516411in}}%
\pgfpathlineto{\pgfqpoint{8.627289in}{2.514746in}}%
\pgfpathlineto{\pgfqpoint{8.630809in}{2.512347in}}%
\pgfpathlineto{\pgfqpoint{8.631808in}{2.510474in}}%
\pgfpathlineto{\pgfqpoint{8.632307in}{2.510930in}}%
\pgfpathlineto{\pgfqpoint{8.635286in}{2.510790in}}%
\pgfpathlineto{\pgfqpoint{8.638241in}{2.506769in}}%
\pgfpathlineto{\pgfqpoint{8.641173in}{2.505885in}}%
\pgfpathlineto{\pgfqpoint{8.647927in}{2.502743in}}%
\pgfpathlineto{\pgfqpoint{8.655030in}{2.499280in}}%
\pgfpathlineto{\pgfqpoint{8.656435in}{2.501257in}}%
\pgfpathlineto{\pgfqpoint{8.657835in}{2.499657in}}%
\pgfpathlineto{\pgfqpoint{8.658765in}{2.499725in}}%
\pgfpathlineto{\pgfqpoint{8.660618in}{2.502375in}}%
\pgfpathlineto{\pgfqpoint{8.661080in}{2.502072in}}%
\pgfpathlineto{\pgfqpoint{8.672894in}{2.493056in}}%
\pgfpathlineto{\pgfqpoint{8.674680in}{2.491882in}}%
\pgfpathlineto{\pgfqpoint{8.676899in}{2.489248in}}%
\pgfpathlineto{\pgfqpoint{8.678665in}{2.488004in}}%
\pgfpathlineto{\pgfqpoint{8.679105in}{2.488806in}}%
\pgfpathlineto{\pgfqpoint{8.679984in}{2.488230in}}%
\pgfpathlineto{\pgfqpoint{8.693774in}{2.480258in}}%
\pgfpathlineto{\pgfqpoint{8.695042in}{2.481588in}}%
\pgfpathlineto{\pgfqpoint{8.695463in}{2.481230in}}%
\pgfpathlineto{\pgfqpoint{8.699652in}{2.478891in}}%
\pgfpathlineto{\pgfqpoint{8.700068in}{2.479690in}}%
\pgfpathlineto{\pgfqpoint{8.701314in}{2.476803in}}%
\pgfpathlineto{\pgfqpoint{8.704617in}{2.481756in}}%
\pgfpathlineto{\pgfqpoint{8.705028in}{2.481163in}}%
\pgfpathlineto{\pgfqpoint{8.709112in}{2.474159in}}%
\pgfpathlineto{\pgfqpoint{8.712347in}{2.479005in}}%
\pgfpathlineto{\pgfqpoint{8.715156in}{2.473049in}}%
\pgfpathlineto{\pgfqpoint{8.716353in}{2.474769in}}%
\pgfpathlineto{\pgfqpoint{8.717546in}{2.473744in}}%
\pgfpathlineto{\pgfqpoint{8.717943in}{2.474769in}}%
\pgfpathlineto{\pgfqpoint{8.718340in}{2.473625in}}%
\pgfpathlineto{\pgfqpoint{8.719527in}{2.471637in}}%
\pgfpathlineto{\pgfqpoint{8.719922in}{2.471134in}}%
\pgfpathlineto{\pgfqpoint{8.721104in}{2.473093in}}%
\pgfpathlineto{\pgfqpoint{8.724628in}{2.467476in}}%
\pgfpathlineto{\pgfqpoint{8.725795in}{2.465814in}}%
\pgfpathlineto{\pgfqpoint{8.728890in}{2.459101in}}%
\pgfpathlineto{\pgfqpoint{8.730812in}{2.457424in}}%
\pgfpathlineto{\pgfqpoint{8.732342in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{8.732724in}{2.461099in}}%
\pgfpathlineto{\pgfqpoint{8.733486in}{2.457979in}}%
\pgfpathlineto{\pgfqpoint{8.733866in}{2.458881in}}%
\pgfpathlineto{\pgfqpoint{8.734246in}{2.460182in}}%
\pgfpathlineto{\pgfqpoint{8.735005in}{2.459926in}}%
\pgfpathlineto{\pgfqpoint{8.737650in}{2.457863in}}%
\pgfpathlineto{\pgfqpoint{8.739902in}{2.461699in}}%
\pgfpathlineto{\pgfqpoint{8.740276in}{2.460175in}}%
\pgfpathlineto{\pgfqpoint{8.741022in}{2.457996in}}%
\pgfpathlineto{\pgfqpoint{8.742140in}{2.456375in}}%
\pgfpathlineto{\pgfqpoint{8.742883in}{2.458223in}}%
\pgfpathlineto{\pgfqpoint{8.743254in}{2.457336in}}%
\pgfpathlineto{\pgfqpoint{8.744735in}{2.455074in}}%
\pgfpathlineto{\pgfqpoint{8.746209in}{2.453620in}}%
\pgfpathlineto{\pgfqpoint{8.747678in}{2.453866in}}%
\pgfpathlineto{\pgfqpoint{8.748411in}{2.456108in}}%
\pgfpathlineto{\pgfqpoint{8.748776in}{2.456027in}}%
\pgfpathlineto{\pgfqpoint{8.753136in}{2.454276in}}%
\pgfpathlineto{\pgfqpoint{8.754938in}{2.454436in}}%
\pgfpathlineto{\pgfqpoint{8.767314in}{2.450757in}}%
\pgfpathlineto{\pgfqpoint{8.769395in}{2.449777in}}%
\pgfpathlineto{\pgfqpoint{8.773865in}{2.447997in}}%
\pgfpathlineto{\pgfqpoint{8.776589in}{2.442407in}}%
\pgfpathlineto{\pgfqpoint{8.777267in}{2.443442in}}%
\pgfpathlineto{\pgfqpoint{8.778620in}{2.447399in}}%
\pgfpathlineto{\pgfqpoint{8.779294in}{2.446727in}}%
\pgfpathlineto{\pgfqpoint{8.780639in}{2.445461in}}%
\pgfpathlineto{\pgfqpoint{8.780975in}{2.446155in}}%
\pgfpathlineto{\pgfqpoint{8.781645in}{2.445487in}}%
\pgfpathlineto{\pgfqpoint{8.782314in}{2.444743in}}%
\pgfpathlineto{\pgfqpoint{8.782648in}{2.445132in}}%
\pgfpathlineto{\pgfqpoint{8.784646in}{2.445184in}}%
\pgfpathlineto{\pgfqpoint{8.786634in}{2.441752in}}%
\pgfpathlineto{\pgfqpoint{8.789268in}{2.439869in}}%
\pgfpathlineto{\pgfqpoint{8.793833in}{2.437632in}}%
\pgfpathlineto{\pgfqpoint{8.794157in}{2.438027in}}%
\pgfpathlineto{\pgfqpoint{8.794804in}{2.437450in}}%
\pgfpathlineto{\pgfqpoint{8.800896in}{2.432305in}}%
\pgfpathlineto{\pgfqpoint{8.802166in}{2.430247in}}%
\pgfpathlineto{\pgfqpoint{8.802799in}{2.430826in}}%
\pgfpathlineto{\pgfqpoint{8.803432in}{2.429569in}}%
\pgfpathlineto{\pgfqpoint{8.804693in}{2.428203in}}%
\pgfpathlineto{\pgfqpoint{8.805951in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{8.806891in}{2.427526in}}%
\pgfpathlineto{\pgfqpoint{8.807204in}{2.428390in}}%
\pgfpathlineto{\pgfqpoint{8.807829in}{2.427063in}}%
\pgfpathlineto{\pgfqpoint{8.813715in}{2.422352in}}%
\pgfpathlineto{\pgfqpoint{8.814022in}{2.421536in}}%
\pgfpathlineto{\pgfqpoint{8.814636in}{2.422743in}}%
\pgfpathlineto{\pgfqpoint{8.816471in}{2.425632in}}%
\pgfpathlineto{\pgfqpoint{8.816776in}{2.425055in}}%
\pgfpathlineto{\pgfqpoint{8.817081in}{2.424101in}}%
\pgfpathlineto{\pgfqpoint{8.817385in}{2.425257in}}%
\pgfpathlineto{\pgfqpoint{8.817689in}{2.425132in}}%
\pgfpathlineto{\pgfqpoint{8.820719in}{2.430832in}}%
\pgfpathlineto{\pgfqpoint{8.822224in}{2.426545in}}%
\pgfpathlineto{\pgfqpoint{8.822524in}{2.427084in}}%
\pgfpathlineto{\pgfqpoint{8.823424in}{2.428544in}}%
\pgfpathlineto{\pgfqpoint{8.823723in}{2.428348in}}%
\pgfpathlineto{\pgfqpoint{8.829662in}{2.424883in}}%
\pgfpathlineto{\pgfqpoint{8.832304in}{2.421687in}}%
\pgfpathlineto{\pgfqpoint{8.837533in}{2.419785in}}%
\pgfpathlineto{\pgfqpoint{8.838685in}{2.418809in}}%
\pgfpathlineto{\pgfqpoint{8.838972in}{2.419057in}}%
\pgfpathlineto{\pgfqpoint{8.840120in}{2.419320in}}%
\pgfpathlineto{\pgfqpoint{8.843258in}{2.416241in}}%
\pgfpathlineto{\pgfqpoint{8.844959in}{2.413665in}}%
\pgfpathlineto{\pgfqpoint{8.847215in}{2.425222in}}%
\pgfpathlineto{\pgfqpoint{8.847496in}{2.424203in}}%
\pgfpathlineto{\pgfqpoint{8.847777in}{2.423740in}}%
\pgfpathlineto{\pgfqpoint{8.848338in}{2.424692in}}%
\pgfpathlineto{\pgfqpoint{8.852519in}{2.420903in}}%
\pgfpathlineto{\pgfqpoint{8.854178in}{2.417363in}}%
\pgfpathlineto{\pgfqpoint{8.861827in}{2.413040in}}%
\pgfpathlineto{\pgfqpoint{8.863176in}{2.416946in}}%
\pgfpathlineto{\pgfqpoint{8.863445in}{2.415804in}}%
\pgfpathlineto{\pgfqpoint{8.864521in}{2.412808in}}%
\pgfpathlineto{\pgfqpoint{8.864789in}{2.413467in}}%
\pgfpathlineto{\pgfqpoint{8.865325in}{2.414293in}}%
\pgfpathlineto{\pgfqpoint{8.865861in}{2.413941in}}%
\pgfpathlineto{\pgfqpoint{8.866128in}{2.413489in}}%
\pgfpathlineto{\pgfqpoint{8.866395in}{2.414349in}}%
\pgfpathlineto{\pgfqpoint{8.866929in}{2.417148in}}%
\pgfpathlineto{\pgfqpoint{8.867462in}{2.415433in}}%
\pgfpathlineto{\pgfqpoint{8.872752in}{2.411341in}}%
\pgfpathlineto{\pgfqpoint{8.873539in}{2.412669in}}%
\pgfpathlineto{\pgfqpoint{8.873801in}{2.412497in}}%
\pgfpathlineto{\pgfqpoint{8.874586in}{2.412933in}}%
\pgfpathlineto{\pgfqpoint{8.875369in}{2.411535in}}%
\pgfpathlineto{\pgfqpoint{8.877450in}{2.407637in}}%
\pgfpathlineto{\pgfqpoint{8.878227in}{2.405678in}}%
\pgfpathlineto{\pgfqpoint{8.878745in}{2.406717in}}%
\pgfpathlineto{\pgfqpoint{8.879003in}{2.407234in}}%
\pgfpathlineto{\pgfqpoint{8.879777in}{2.406794in}}%
\pgfpathlineto{\pgfqpoint{8.881064in}{2.405331in}}%
\pgfpathlineto{\pgfqpoint{8.882602in}{2.404595in}}%
\pgfpathlineto{\pgfqpoint{8.884388in}{2.404791in}}%
\pgfpathlineto{\pgfqpoint{8.887936in}{2.402050in}}%
\pgfpathlineto{\pgfqpoint{8.888944in}{2.402480in}}%
\pgfpathlineto{\pgfqpoint{8.889195in}{2.403944in}}%
\pgfpathlineto{\pgfqpoint{8.889949in}{2.402024in}}%
\pgfpathlineto{\pgfqpoint{8.890700in}{2.397690in}}%
\pgfpathlineto{\pgfqpoint{8.892200in}{2.394414in}}%
\pgfpathlineto{\pgfqpoint{8.896662in}{2.395014in}}%
\pgfpathlineto{\pgfqpoint{8.897892in}{2.395030in}}%
\pgfpathlineto{\pgfqpoint{8.899363in}{2.393171in}}%
\pgfpathlineto{\pgfqpoint{8.901071in}{2.394920in}}%
\pgfpathlineto{\pgfqpoint{8.901315in}{2.393670in}}%
\pgfpathlineto{\pgfqpoint{8.902772in}{2.390517in}}%
\pgfpathlineto{\pgfqpoint{8.903499in}{2.391619in}}%
\pgfpathlineto{\pgfqpoint{8.903741in}{2.392213in}}%
\pgfpathlineto{\pgfqpoint{8.904466in}{2.391873in}}%
\pgfpathlineto{\pgfqpoint{8.904948in}{2.390736in}}%
\pgfpathlineto{\pgfqpoint{8.905670in}{2.391558in}}%
\pgfpathlineto{\pgfqpoint{8.906151in}{2.390219in}}%
\pgfpathlineto{\pgfqpoint{8.906392in}{2.389514in}}%
\pgfpathlineto{\pgfqpoint{8.907111in}{2.390612in}}%
\pgfpathlineto{\pgfqpoint{8.908308in}{2.393273in}}%
\pgfpathlineto{\pgfqpoint{8.909024in}{2.391794in}}%
\pgfpathlineto{\pgfqpoint{8.909500in}{2.390332in}}%
\pgfpathlineto{\pgfqpoint{8.910214in}{2.389321in}}%
\pgfpathlineto{\pgfqpoint{8.910689in}{2.390092in}}%
\pgfpathlineto{\pgfqpoint{8.911874in}{2.391333in}}%
\pgfpathlineto{\pgfqpoint{8.912111in}{2.392847in}}%
\pgfpathlineto{\pgfqpoint{8.913055in}{2.392360in}}%
\pgfpathlineto{\pgfqpoint{8.913291in}{2.391938in}}%
\pgfpathlineto{\pgfqpoint{8.913527in}{2.393377in}}%
\pgfpathlineto{\pgfqpoint{8.913998in}{2.394585in}}%
\pgfpathlineto{\pgfqpoint{8.914703in}{2.394319in}}%
\pgfpathlineto{\pgfqpoint{8.919603in}{2.386723in}}%
\pgfpathlineto{\pgfqpoint{8.920529in}{2.387516in}}%
\pgfpathlineto{\pgfqpoint{8.923982in}{2.386376in}}%
\pgfpathlineto{\pgfqpoint{8.925582in}{2.385985in}}%
\pgfpathlineto{\pgfqpoint{8.928536in}{2.386606in}}%
\pgfpathlineto{\pgfqpoint{8.929441in}{2.387641in}}%
\pgfpathlineto{\pgfqpoint{8.929667in}{2.386842in}}%
\pgfpathlineto{\pgfqpoint{8.930568in}{2.384289in}}%
\pgfpathlineto{\pgfqpoint{8.930793in}{2.384797in}}%
\pgfpathlineto{\pgfqpoint{8.931018in}{2.386474in}}%
\pgfpathlineto{\pgfqpoint{8.931692in}{2.385055in}}%
\pgfpathlineto{\pgfqpoint{8.933484in}{2.384074in}}%
\pgfpathlineto{\pgfqpoint{8.933707in}{2.384773in}}%
\pgfpathlineto{\pgfqpoint{8.933930in}{2.383715in}}%
\pgfpathlineto{\pgfqpoint{8.934599in}{2.384057in}}%
\pgfpathlineto{\pgfqpoint{8.935044in}{2.384348in}}%
\pgfpathlineto{\pgfqpoint{8.935489in}{2.383797in}}%
\pgfpathlineto{\pgfqpoint{8.939467in}{2.381701in}}%
\pgfpathlineto{\pgfqpoint{8.941003in}{2.384356in}}%
\pgfpathlineto{\pgfqpoint{8.941222in}{2.384212in}}%
\pgfpathlineto{\pgfqpoint{8.942751in}{2.380836in}}%
\pgfpathlineto{\pgfqpoint{8.944056in}{2.382414in}}%
\pgfpathlineto{\pgfqpoint{8.944273in}{2.382080in}}%
\pgfpathlineto{\pgfqpoint{8.945790in}{2.379096in}}%
\pgfpathlineto{\pgfqpoint{8.946006in}{2.379405in}}%
\pgfpathlineto{\pgfqpoint{8.947085in}{2.377472in}}%
\pgfpathlineto{\pgfqpoint{8.949661in}{2.371941in}}%
\pgfpathlineto{\pgfqpoint{8.953069in}{2.367992in}}%
\pgfpathlineto{\pgfqpoint{8.953493in}{2.368570in}}%
\pgfpathlineto{\pgfqpoint{8.954339in}{2.367816in}}%
\pgfpathlineto{\pgfqpoint{8.954762in}{2.367539in}}%
\pgfpathlineto{\pgfqpoint{8.955184in}{2.368444in}}%
\pgfpathlineto{\pgfqpoint{8.956867in}{2.370658in}}%
\pgfpathlineto{\pgfqpoint{8.955816in}{2.367963in}}%
\pgfpathlineto{\pgfqpoint{8.957076in}{2.370390in}}%
\pgfpathlineto{\pgfqpoint{8.957496in}{2.368948in}}%
\pgfpathlineto{\pgfqpoint{8.957915in}{2.370679in}}%
\pgfpathlineto{\pgfqpoint{8.961664in}{2.375708in}}%
\pgfpathlineto{\pgfqpoint{8.961871in}{2.375572in}}%
\pgfpathlineto{\pgfqpoint{8.962698in}{2.374590in}}%
\pgfpathlineto{\pgfqpoint{8.962905in}{2.374705in}}%
\pgfpathlineto{\pgfqpoint{8.963730in}{2.377458in}}%
\pgfpathlineto{\pgfqpoint{8.964142in}{2.375700in}}%
\pgfpathlineto{\pgfqpoint{8.966400in}{2.373158in}}%
\pgfpathlineto{\pgfqpoint{8.967013in}{2.371755in}}%
\pgfpathlineto{\pgfqpoint{8.967626in}{2.372665in}}%
\pgfpathlineto{\pgfqpoint{8.969051in}{2.373900in}}%
\pgfpathlineto{\pgfqpoint{8.969457in}{2.372519in}}%
\pgfpathlineto{\pgfqpoint{8.970471in}{2.369859in}}%
\pgfpathlineto{\pgfqpoint{8.970673in}{2.370850in}}%
\pgfpathlineto{\pgfqpoint{8.973696in}{2.366989in}}%
\pgfpathlineto{\pgfqpoint{8.975098in}{2.370174in}}%
\pgfpathlineto{\pgfqpoint{8.975498in}{2.369418in}}%
\pgfpathlineto{\pgfqpoint{8.977092in}{2.369234in}}%
\pgfpathlineto{\pgfqpoint{8.978482in}{2.367086in}}%
\pgfpathlineto{\pgfqpoint{8.979273in}{2.366503in}}%
\pgfpathlineto{\pgfqpoint{8.981442in}{2.363774in}}%
\pgfpathlineto{\pgfqpoint{8.983403in}{2.359037in}}%
\pgfpathlineto{\pgfqpoint{8.984380in}{2.360345in}}%
\pgfpathlineto{\pgfqpoint{8.984575in}{2.360655in}}%
\pgfpathlineto{\pgfqpoint{8.985159in}{2.360021in}}%
\pgfpathlineto{\pgfqpoint{8.986907in}{2.358246in}}%
\pgfpathlineto{\pgfqpoint{8.992293in}{2.355896in}}%
\pgfpathlineto{\pgfqpoint{8.993628in}{2.357072in}}%
\pgfpathlineto{\pgfqpoint{8.994199in}{2.356573in}}%
\pgfpathlineto{\pgfqpoint{8.995526in}{2.354708in}}%
\pgfpathlineto{\pgfqpoint{8.996850in}{2.350265in}}%
\pgfpathlineto{\pgfqpoint{8.997227in}{2.351967in}}%
\pgfpathlineto{\pgfqpoint{8.997980in}{2.355017in}}%
\pgfpathlineto{\pgfqpoint{8.998732in}{2.354708in}}%
\pgfpathlineto{\pgfqpoint{8.999857in}{2.353784in}}%
\pgfpathlineto{\pgfqpoint{9.000604in}{2.354831in}}%
\pgfpathlineto{\pgfqpoint{9.000978in}{2.354463in}}%
\pgfpathlineto{\pgfqpoint{9.002096in}{2.350515in}}%
\pgfpathlineto{\pgfqpoint{9.002654in}{2.353300in}}%
\pgfpathlineto{\pgfqpoint{9.005061in}{2.354405in}}%
\pgfpathlineto{\pgfqpoint{9.005430in}{2.354891in}}%
\pgfpathlineto{\pgfqpoint{9.005615in}{2.353738in}}%
\pgfpathlineto{\pgfqpoint{9.006535in}{2.350689in}}%
\pgfpathlineto{\pgfqpoint{9.007270in}{2.351309in}}%
\pgfpathlineto{\pgfqpoint{9.007637in}{2.352835in}}%
\pgfpathlineto{\pgfqpoint{9.008004in}{2.351010in}}%
\pgfpathlineto{\pgfqpoint{9.008187in}{2.350217in}}%
\pgfpathlineto{\pgfqpoint{9.008736in}{2.351688in}}%
\pgfpathlineto{\pgfqpoint{9.009284in}{2.352056in}}%
\pgfpathlineto{\pgfqpoint{9.009831in}{2.351454in}}%
\pgfpathlineto{\pgfqpoint{9.011105in}{2.352431in}}%
\pgfpathlineto{\pgfqpoint{9.011286in}{2.351588in}}%
\pgfpathlineto{\pgfqpoint{9.012736in}{2.350091in}}%
\pgfpathlineto{\pgfqpoint{9.018123in}{2.347458in}}%
\pgfpathlineto{\pgfqpoint{9.018658in}{2.350819in}}%
\pgfpathlineto{\pgfqpoint{9.019369in}{2.350530in}}%
\pgfpathlineto{\pgfqpoint{9.019724in}{2.349643in}}%
\pgfpathlineto{\pgfqpoint{9.020434in}{2.350128in}}%
\pgfpathlineto{\pgfqpoint{9.022025in}{2.351208in}}%
\pgfpathlineto{\pgfqpoint{9.022202in}{2.348907in}}%
\pgfpathlineto{\pgfqpoint{9.022378in}{2.351388in}}%
\pgfpathlineto{\pgfqpoint{9.023082in}{2.350514in}}%
\pgfpathlineto{\pgfqpoint{9.024137in}{2.349173in}}%
\pgfpathlineto{\pgfqpoint{9.024487in}{2.348530in}}%
\pgfpathlineto{\pgfqpoint{9.024838in}{2.349713in}}%
\pgfpathlineto{\pgfqpoint{9.026062in}{2.353850in}}%
\pgfpathlineto{\pgfqpoint{9.026585in}{2.352930in}}%
\pgfpathlineto{\pgfqpoint{9.027803in}{2.353051in}}%
\pgfpathlineto{\pgfqpoint{9.028498in}{2.352825in}}%
\pgfpathlineto{\pgfqpoint{9.029710in}{2.350357in}}%
\pgfpathlineto{\pgfqpoint{9.029883in}{2.350533in}}%
\pgfpathlineto{\pgfqpoint{9.030055in}{2.351226in}}%
\pgfpathlineto{\pgfqpoint{9.030401in}{2.350077in}}%
\pgfpathlineto{\pgfqpoint{9.030918in}{2.350544in}}%
\pgfpathlineto{\pgfqpoint{9.031779in}{2.347549in}}%
\pgfpathlineto{\pgfqpoint{9.032294in}{2.348948in}}%
\pgfpathlineto{\pgfqpoint{9.032980in}{2.349420in}}%
\pgfpathlineto{\pgfqpoint{9.033323in}{2.348734in}}%
\pgfpathlineto{\pgfqpoint{9.033665in}{2.347817in}}%
\pgfpathlineto{\pgfqpoint{9.034007in}{2.348975in}}%
\pgfpathlineto{\pgfqpoint{9.034349in}{2.348751in}}%
\pgfpathlineto{\pgfqpoint{9.034519in}{2.349442in}}%
\pgfpathlineto{\pgfqpoint{9.035031in}{2.347842in}}%
\pgfpathlineto{\pgfqpoint{9.036562in}{2.345509in}}%
\pgfpathlineto{\pgfqpoint{9.037748in}{2.348293in}}%
\pgfpathlineto{\pgfqpoint{9.038086in}{2.347499in}}%
\pgfpathlineto{\pgfqpoint{9.038931in}{2.346486in}}%
\pgfpathlineto{\pgfqpoint{9.039268in}{2.347978in}}%
\pgfpathlineto{\pgfqpoint{9.039941in}{2.349970in}}%
\pgfpathlineto{\pgfqpoint{9.040446in}{2.348396in}}%
\pgfpathlineto{\pgfqpoint{9.041787in}{2.347571in}}%
\pgfpathlineto{\pgfqpoint{9.043291in}{2.348614in}}%
\pgfpathlineto{\pgfqpoint{9.044622in}{2.347739in}}%
\pgfpathlineto{\pgfqpoint{9.044954in}{2.348641in}}%
\pgfpathlineto{\pgfqpoint{9.045783in}{2.349601in}}%
\pgfpathlineto{\pgfqpoint{9.046115in}{2.348828in}}%
\pgfpathlineto{\pgfqpoint{9.048260in}{2.343489in}}%
\pgfpathlineto{\pgfqpoint{9.048424in}{2.343777in}}%
\pgfpathlineto{\pgfqpoint{9.053975in}{2.340919in}}%
\pgfpathlineto{\pgfqpoint{9.055107in}{2.341859in}}%
\pgfpathlineto{\pgfqpoint{9.055269in}{2.341753in}}%
\pgfpathlineto{\pgfqpoint{9.056880in}{2.342088in}}%
\pgfpathlineto{\pgfqpoint{9.059444in}{2.341070in}}%
\pgfpathlineto{\pgfqpoint{9.059604in}{2.341353in}}%
\pgfpathlineto{\pgfqpoint{9.060401in}{2.341437in}}%
\pgfpathlineto{\pgfqpoint{9.060083in}{2.340817in}}%
\pgfpathlineto{\pgfqpoint{9.060561in}{2.341112in}}%
\pgfpathlineto{\pgfqpoint{9.063890in}{2.340138in}}%
\pgfpathlineto{\pgfqpoint{9.064520in}{2.341696in}}%
\pgfpathlineto{\pgfqpoint{9.064993in}{2.343289in}}%
\pgfpathlineto{\pgfqpoint{9.065150in}{2.340845in}}%
\pgfpathlineto{\pgfqpoint{9.065307in}{2.339646in}}%
\pgfpathlineto{\pgfqpoint{9.065936in}{2.343264in}}%
\pgfpathlineto{\pgfqpoint{9.067189in}{2.341140in}}%
\pgfpathlineto{\pgfqpoint{9.067346in}{2.340004in}}%
\pgfpathlineto{\pgfqpoint{9.067815in}{2.341272in}}%
\pgfpathlineto{\pgfqpoint{9.068283in}{2.341073in}}%
\pgfpathlineto{\pgfqpoint{9.070305in}{2.337349in}}%
\pgfpathlineto{\pgfqpoint{9.072317in}{2.333829in}}%
\pgfpathlineto{\pgfqpoint{9.073549in}{2.329462in}}%
\pgfpathlineto{\pgfqpoint{9.073703in}{2.330646in}}%
\pgfpathlineto{\pgfqpoint{9.074164in}{2.330732in}}%
\pgfpathlineto{\pgfqpoint{9.074318in}{2.331298in}}%
\pgfpathlineto{\pgfqpoint{9.075391in}{2.331810in}}%
\pgfpathlineto{\pgfqpoint{9.075696in}{2.331499in}}%
\pgfpathlineto{\pgfqpoint{9.077223in}{2.330496in}}%
\pgfpathlineto{\pgfqpoint{9.080408in}{2.329230in}}%
\pgfpathlineto{\pgfqpoint{9.080559in}{2.329571in}}%
\pgfpathlineto{\pgfqpoint{9.084464in}{2.330875in}}%
\pgfpathlineto{\pgfqpoint{9.084912in}{2.331982in}}%
\pgfpathlineto{\pgfqpoint{9.085657in}{2.331600in}}%
\pgfpathlineto{\pgfqpoint{9.088032in}{2.329124in}}%
\pgfpathlineto{\pgfqpoint{9.089509in}{2.326150in}}%
\pgfpathlineto{\pgfqpoint{9.094197in}{2.322906in}}%
\pgfpathlineto{\pgfqpoint{9.095069in}{2.322333in}}%
\pgfpathlineto{\pgfqpoint{9.095360in}{2.323445in}}%
\pgfpathlineto{\pgfqpoint{9.096230in}{2.324922in}}%
\pgfpathlineto{\pgfqpoint{9.096664in}{2.324637in}}%
\pgfpathlineto{\pgfqpoint{9.100119in}{2.321075in}}%
\pgfpathlineto{\pgfqpoint{9.101549in}{2.322819in}}%
\pgfpathlineto{\pgfqpoint{9.101692in}{2.322725in}}%
\pgfpathlineto{\pgfqpoint{9.106935in}{2.319441in}}%
\pgfpathlineto{\pgfqpoint{9.107076in}{2.320253in}}%
\pgfpathlineto{\pgfqpoint{9.108620in}{2.324654in}}%
\pgfpathlineto{\pgfqpoint{9.110018in}{2.327553in}}%
\pgfpathlineto{\pgfqpoint{9.110297in}{2.327370in}}%
\pgfpathlineto{\pgfqpoint{9.111967in}{2.325760in}}%
\pgfpathlineto{\pgfqpoint{9.112383in}{2.324407in}}%
\pgfpathlineto{\pgfqpoint{9.112938in}{2.325174in}}%
\pgfpathlineto{\pgfqpoint{9.113076in}{2.325902in}}%
\pgfpathlineto{\pgfqpoint{9.113491in}{2.324861in}}%
\pgfpathlineto{\pgfqpoint{9.113906in}{2.325050in}}%
\pgfpathlineto{\pgfqpoint{9.114872in}{2.324109in}}%
\pgfpathlineto{\pgfqpoint{9.115285in}{2.325115in}}%
\pgfpathlineto{\pgfqpoint{9.116796in}{2.327364in}}%
\pgfpathlineto{\pgfqpoint{9.115835in}{2.324601in}}%
\pgfpathlineto{\pgfqpoint{9.117070in}{2.327184in}}%
\pgfpathlineto{\pgfqpoint{9.117480in}{2.327065in}}%
\pgfpathlineto{\pgfqpoint{9.118027in}{2.330796in}}%
\pgfpathlineto{\pgfqpoint{9.118710in}{2.329307in}}%
\pgfpathlineto{\pgfqpoint{9.118846in}{2.328670in}}%
\pgfpathlineto{\pgfqpoint{9.119119in}{2.329980in}}%
\pgfpathlineto{\pgfqpoint{9.119799in}{2.329335in}}%
\pgfpathlineto{\pgfqpoint{9.122779in}{2.323433in}}%
\pgfpathlineto{\pgfqpoint{9.123991in}{2.323541in}}%
\pgfpathlineto{\pgfqpoint{9.126003in}{2.326592in}}%
\pgfpathlineto{\pgfqpoint{9.126270in}{2.325232in}}%
\pgfpathlineto{\pgfqpoint{9.127737in}{2.322878in}}%
\pgfpathlineto{\pgfqpoint{9.128801in}{2.323470in}}%
\pgfpathlineto{\pgfqpoint{9.129066in}{2.323196in}}%
\pgfpathlineto{\pgfqpoint{9.138499in}{2.318136in}}%
\pgfpathlineto{\pgfqpoint{9.139919in}{2.318873in}}%
\pgfpathlineto{\pgfqpoint{9.138757in}{2.317571in}}%
\pgfpathlineto{\pgfqpoint{9.140048in}{2.318446in}}%
\pgfpathlineto{\pgfqpoint{9.142104in}{2.315767in}}%
\pgfpathlineto{\pgfqpoint{9.143511in}{2.311317in}}%
\pgfpathlineto{\pgfqpoint{9.144403in}{2.311679in}}%
\pgfpathlineto{\pgfqpoint{9.143766in}{2.310999in}}%
\pgfpathlineto{\pgfqpoint{9.144658in}{2.311512in}}%
\pgfpathlineto{\pgfqpoint{9.145548in}{2.309729in}}%
\pgfpathlineto{\pgfqpoint{9.146815in}{2.307943in}}%
\pgfpathlineto{\pgfqpoint{9.147321in}{2.309613in}}%
\pgfpathlineto{\pgfqpoint{9.147952in}{2.308199in}}%
\pgfpathlineto{\pgfqpoint{9.148456in}{2.307166in}}%
\pgfpathlineto{\pgfqpoint{9.149086in}{2.308204in}}%
\pgfpathlineto{\pgfqpoint{9.151843in}{2.306442in}}%
\pgfpathlineto{\pgfqpoint{9.151967in}{2.306958in}}%
\pgfpathlineto{\pgfqpoint{9.152591in}{2.310057in}}%
\pgfpathlineto{\pgfqpoint{9.153586in}{2.309403in}}%
\pgfpathlineto{\pgfqpoint{9.153835in}{2.310415in}}%
\pgfpathlineto{\pgfqpoint{9.154331in}{2.308914in}}%
\pgfpathlineto{\pgfqpoint{9.155693in}{2.307774in}}%
\pgfpathlineto{\pgfqpoint{9.155817in}{2.307349in}}%
\pgfpathlineto{\pgfqpoint{9.156434in}{2.308756in}}%
\pgfpathlineto{\pgfqpoint{9.156557in}{2.309747in}}%
\pgfpathlineto{\pgfqpoint{9.157296in}{2.308239in}}%
\pgfpathlineto{\pgfqpoint{9.158647in}{2.305046in}}%
\pgfpathlineto{\pgfqpoint{9.159138in}{2.303736in}}%
\pgfpathlineto{\pgfqpoint{9.160116in}{2.300507in}}%
\pgfpathlineto{\pgfqpoint{9.160604in}{2.300636in}}%
\pgfpathlineto{\pgfqpoint{9.160848in}{2.300974in}}%
\pgfpathlineto{\pgfqpoint{9.161213in}{2.299836in}}%
\pgfpathlineto{\pgfqpoint{9.161457in}{2.299976in}}%
\pgfpathlineto{\pgfqpoint{9.162186in}{2.297692in}}%
\pgfpathlineto{\pgfqpoint{9.162793in}{2.298247in}}%
\pgfpathlineto{\pgfqpoint{9.167373in}{2.296338in}}%
\pgfpathlineto{\pgfqpoint{9.169166in}{2.299609in}}%
\pgfpathlineto{\pgfqpoint{9.169761in}{2.299070in}}%
\pgfpathlineto{\pgfqpoint{9.173433in}{2.294244in}}%
\pgfpathlineto{\pgfqpoint{9.173551in}{2.294859in}}%
\pgfpathlineto{\pgfqpoint{9.173669in}{2.295472in}}%
\pgfpathlineto{\pgfqpoint{9.174493in}{2.294043in}}%
\pgfpathlineto{\pgfqpoint{9.176135in}{2.290033in}}%
\pgfpathlineto{\pgfqpoint{9.176953in}{2.290393in}}%
\pgfpathlineto{\pgfqpoint{9.178119in}{2.291364in}}%
\pgfpathlineto{\pgfqpoint{9.178351in}{2.291211in}}%
\pgfpathlineto{\pgfqpoint{9.180440in}{2.291072in}}%
\pgfpathlineto{\pgfqpoint{9.181018in}{2.288518in}}%
\pgfpathlineto{\pgfqpoint{9.181710in}{2.289054in}}%
\pgfpathlineto{\pgfqpoint{9.183091in}{2.287800in}}%
\pgfpathlineto{\pgfqpoint{9.183321in}{2.288242in}}%
\pgfpathlineto{\pgfqpoint{9.184582in}{2.289871in}}%
\pgfpathlineto{\pgfqpoint{9.184696in}{2.289209in}}%
\pgfpathlineto{\pgfqpoint{9.185382in}{2.291682in}}%
\pgfpathlineto{\pgfqpoint{9.185496in}{2.291995in}}%
\pgfpathlineto{\pgfqpoint{9.186066in}{2.290651in}}%
\pgfpathlineto{\pgfqpoint{9.186863in}{2.288226in}}%
\pgfpathlineto{\pgfqpoint{9.187431in}{2.288341in}}%
\pgfpathlineto{\pgfqpoint{9.190823in}{2.286991in}}%
\pgfpathlineto{\pgfqpoint{9.191497in}{2.287761in}}%
\pgfpathlineto{\pgfqpoint{9.191834in}{2.287104in}}%
\pgfpathlineto{\pgfqpoint{9.192955in}{2.285590in}}%
\pgfpathlineto{\pgfqpoint{9.192283in}{2.287245in}}%
\pgfpathlineto{\pgfqpoint{9.193179in}{2.285881in}}%
\pgfpathlineto{\pgfqpoint{9.198839in}{2.282598in}}%
\pgfpathlineto{\pgfqpoint{9.199609in}{2.285511in}}%
\pgfpathlineto{\pgfqpoint{9.199939in}{2.283615in}}%
\pgfpathlineto{\pgfqpoint{9.200049in}{2.282481in}}%
\pgfpathlineto{\pgfqpoint{9.201036in}{2.282991in}}%
\pgfpathlineto{\pgfqpoint{9.202129in}{2.282609in}}%
\pgfpathlineto{\pgfqpoint{9.203329in}{2.281533in}}%
\pgfpathlineto{\pgfqpoint{9.203546in}{2.282446in}}%
\pgfpathlineto{\pgfqpoint{9.203872in}{2.285232in}}%
\pgfpathlineto{\pgfqpoint{9.204849in}{2.283784in}}%
\pgfpathlineto{\pgfqpoint{9.205174in}{2.284519in}}%
\pgfpathlineto{\pgfqpoint{9.206903in}{2.282245in}}%
\pgfpathlineto{\pgfqpoint{9.207011in}{2.280839in}}%
\pgfpathlineto{\pgfqpoint{9.208088in}{2.281229in}}%
\pgfpathlineto{\pgfqpoint{9.209375in}{2.278712in}}%
\pgfpathlineto{\pgfqpoint{9.209696in}{2.280220in}}%
\pgfpathlineto{\pgfqpoint{9.210338in}{2.281174in}}%
\pgfpathlineto{\pgfqpoint{9.210765in}{2.280657in}}%
\pgfpathlineto{\pgfqpoint{9.213317in}{2.274681in}}%
\pgfpathlineto{\pgfqpoint{9.214376in}{2.275570in}}%
\pgfpathlineto{\pgfqpoint{9.213847in}{2.273802in}}%
\pgfpathlineto{\pgfqpoint{9.214587in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{9.218475in}{2.272733in}}%
\pgfpathlineto{\pgfqpoint{9.218684in}{2.273361in}}%
\pgfpathlineto{\pgfqpoint{9.219311in}{2.274852in}}%
\pgfpathlineto{\pgfqpoint{9.219832in}{2.274083in}}%
\pgfpathlineto{\pgfqpoint{9.221183in}{2.271050in}}%
\pgfpathlineto{\pgfqpoint{9.221495in}{2.272230in}}%
\pgfpathlineto{\pgfqpoint{9.224901in}{2.270800in}}%
\pgfpathlineto{\pgfqpoint{9.225004in}{2.271064in}}%
\pgfpathlineto{\pgfqpoint{9.225415in}{2.271835in}}%
\pgfpathlineto{\pgfqpoint{9.226235in}{2.271485in}}%
\pgfpathlineto{\pgfqpoint{9.227258in}{2.269773in}}%
\pgfpathlineto{\pgfqpoint{9.227564in}{2.270941in}}%
\pgfpathlineto{\pgfqpoint{9.228888in}{2.276027in}}%
\pgfpathlineto{\pgfqpoint{9.230714in}{2.270655in}}%
\pgfpathlineto{\pgfqpoint{9.232430in}{2.271854in}}%
\pgfpathlineto{\pgfqpoint{9.232531in}{2.272758in}}%
\pgfpathlineto{\pgfqpoint{9.233436in}{2.271239in}}%
\pgfpathlineto{\pgfqpoint{9.235340in}{2.266913in}}%
\pgfpathlineto{\pgfqpoint{9.237433in}{2.266334in}}%
\pgfpathlineto{\pgfqpoint{9.237532in}{2.266689in}}%
\pgfpathlineto{\pgfqpoint{9.237830in}{2.267192in}}%
\pgfpathlineto{\pgfqpoint{9.238624in}{2.266763in}}%
\pgfpathlineto{\pgfqpoint{9.239218in}{2.266047in}}%
\pgfpathlineto{\pgfqpoint{9.239317in}{2.265749in}}%
\pgfpathlineto{\pgfqpoint{9.239514in}{2.267245in}}%
\pgfpathlineto{\pgfqpoint{9.239811in}{2.267097in}}%
\pgfpathlineto{\pgfqpoint{9.240797in}{2.269577in}}%
\pgfpathlineto{\pgfqpoint{9.240994in}{2.268486in}}%
\pgfpathlineto{\pgfqpoint{9.241584in}{2.268877in}}%
\pgfpathlineto{\pgfqpoint{9.241879in}{2.267813in}}%
\pgfpathlineto{\pgfqpoint{9.244229in}{2.262289in}}%
\pgfpathlineto{\pgfqpoint{9.246176in}{2.259606in}}%
\pgfpathlineto{\pgfqpoint{9.246370in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{9.247727in}{2.265253in}}%
\pgfpathlineto{\pgfqpoint{9.249463in}{2.263838in}}%
\pgfpathlineto{\pgfqpoint{9.253294in}{2.262644in}}%
\pgfpathlineto{\pgfqpoint{9.254055in}{2.263504in}}%
\pgfpathlineto{\pgfqpoint{9.253675in}{2.262302in}}%
\pgfpathlineto{\pgfqpoint{9.254246in}{2.262700in}}%
\pgfpathlineto{\pgfqpoint{9.255005in}{2.262834in}}%
\pgfpathlineto{\pgfqpoint{9.255479in}{2.261571in}}%
\pgfpathlineto{\pgfqpoint{9.259155in}{2.259474in}}%
\pgfpathlineto{\pgfqpoint{9.259249in}{2.260046in}}%
\pgfpathlineto{\pgfqpoint{9.259811in}{2.262242in}}%
\pgfpathlineto{\pgfqpoint{9.260466in}{2.261901in}}%
\pgfpathlineto{\pgfqpoint{9.261493in}{2.260330in}}%
\pgfpathlineto{\pgfqpoint{9.262052in}{2.257071in}}%
\pgfpathlineto{\pgfqpoint{9.262796in}{2.257761in}}%
\pgfpathlineto{\pgfqpoint{9.262889in}{2.258513in}}%
\pgfpathlineto{\pgfqpoint{9.263631in}{2.255943in}}%
\pgfpathlineto{\pgfqpoint{9.264834in}{2.255515in}}%
\pgfpathlineto{\pgfqpoint{9.265573in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{9.265849in}{2.255302in}}%
\pgfpathlineto{\pgfqpoint{9.266309in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{9.267045in}{2.254834in}}%
\pgfpathlineto{\pgfqpoint{9.268237in}{2.257198in}}%
\pgfpathlineto{\pgfqpoint{9.268420in}{2.256138in}}%
\pgfpathlineto{\pgfqpoint{9.268603in}{2.255254in}}%
\pgfpathlineto{\pgfqpoint{9.268878in}{2.257625in}}%
\pgfpathlineto{\pgfqpoint{9.269426in}{2.256908in}}%
\pgfpathlineto{\pgfqpoint{9.271065in}{2.255474in}}%
\pgfpathlineto{\pgfqpoint{9.271156in}{2.256484in}}%
\pgfpathlineto{\pgfqpoint{9.271973in}{2.254297in}}%
\pgfpathlineto{\pgfqpoint{9.272063in}{2.253115in}}%
\pgfpathlineto{\pgfqpoint{9.272607in}{2.256285in}}%
\pgfpathlineto{\pgfqpoint{9.272878in}{2.256107in}}%
\pgfpathlineto{\pgfqpoint{9.274592in}{2.254048in}}%
\pgfpathlineto{\pgfqpoint{9.275851in}{2.257106in}}%
\pgfpathlineto{\pgfqpoint{9.276030in}{2.255406in}}%
\pgfpathlineto{\pgfqpoint{9.277015in}{2.255815in}}%
\pgfpathlineto{\pgfqpoint{9.277819in}{2.255549in}}%
\pgfpathlineto{\pgfqpoint{9.277908in}{2.256060in}}%
\pgfpathlineto{\pgfqpoint{9.277998in}{2.256831in}}%
\pgfpathlineto{\pgfqpoint{9.278711in}{2.253909in}}%
\pgfpathlineto{\pgfqpoint{9.278800in}{2.253630in}}%
\pgfpathlineto{\pgfqpoint{9.279156in}{2.255547in}}%
\pgfpathlineto{\pgfqpoint{9.280221in}{2.256675in}}%
\pgfpathlineto{\pgfqpoint{9.280399in}{2.256558in}}%
\pgfpathlineto{\pgfqpoint{9.281549in}{2.254498in}}%
\pgfpathlineto{\pgfqpoint{9.283576in}{2.249874in}}%
\pgfpathlineto{\pgfqpoint{9.283752in}{2.250024in}}%
\pgfpathlineto{\pgfqpoint{9.285242in}{2.252246in}}%
\pgfpathlineto{\pgfqpoint{9.287076in}{2.250867in}}%
\pgfpathlineto{\pgfqpoint{9.287163in}{2.251071in}}%
\pgfpathlineto{\pgfqpoint{9.288553in}{2.253532in}}%
\pgfpathlineto{\pgfqpoint{9.288813in}{2.253360in}}%
\pgfpathlineto{\pgfqpoint{9.290801in}{2.251366in}}%
\pgfpathlineto{\pgfqpoint{9.291146in}{2.252900in}}%
\pgfpathlineto{\pgfqpoint{9.291404in}{2.253413in}}%
\pgfpathlineto{\pgfqpoint{9.292264in}{2.253062in}}%
\pgfpathlineto{\pgfqpoint{9.295599in}{2.251424in}}%
\pgfpathlineto{\pgfqpoint{9.295684in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{9.295854in}{2.252275in}}%
\pgfpathlineto{\pgfqpoint{9.296024in}{2.254439in}}%
\pgfpathlineto{\pgfqpoint{9.297043in}{2.252760in}}%
\pgfpathlineto{\pgfqpoint{9.297975in}{2.252191in}}%
\pgfpathlineto{\pgfqpoint{9.298059in}{2.252682in}}%
\pgfpathlineto{\pgfqpoint{9.298566in}{2.255398in}}%
\pgfpathlineto{\pgfqpoint{9.299326in}{2.254775in}}%
\pgfpathlineto{\pgfqpoint{9.299578in}{2.255437in}}%
\pgfpathlineto{\pgfqpoint{9.300252in}{2.254954in}}%
\pgfpathlineto{\pgfqpoint{9.301594in}{2.252368in}}%
\pgfpathlineto{\pgfqpoint{9.302849in}{2.251044in}}%
\pgfpathlineto{\pgfqpoint{9.303099in}{2.251338in}}%
\pgfpathlineto{\pgfqpoint{9.304182in}{2.255416in}}%
\pgfpathlineto{\pgfqpoint{9.304847in}{2.253256in}}%
\pgfpathlineto{\pgfqpoint{9.305843in}{2.250866in}}%
\pgfpathlineto{\pgfqpoint{9.306257in}{2.252659in}}%
\pgfpathlineto{\pgfqpoint{9.307578in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{9.306505in}{2.253399in}}%
\pgfpathlineto{\pgfqpoint{9.307661in}{2.252230in}}%
\pgfpathlineto{\pgfqpoint{9.308813in}{2.254694in}}%
\pgfpathlineto{\pgfqpoint{9.309141in}{2.254478in}}%
\pgfpathlineto{\pgfqpoint{9.310780in}{2.252752in}}%
\pgfpathlineto{\pgfqpoint{9.311678in}{2.247777in}}%
\pgfpathlineto{\pgfqpoint{9.312248in}{2.247940in}}%
\pgfpathlineto{\pgfqpoint{9.313549in}{2.247374in}}%
\pgfpathlineto{\pgfqpoint{9.315007in}{2.246251in}}%
\pgfpathlineto{\pgfqpoint{9.315814in}{2.246338in}}%
\pgfpathlineto{\pgfqpoint{9.315330in}{2.245585in}}%
\pgfpathlineto{\pgfqpoint{9.316056in}{2.246179in}}%
\pgfpathlineto{\pgfqpoint{9.320225in}{2.243029in}}%
\pgfpathlineto{\pgfqpoint{9.320543in}{2.244544in}}%
\pgfpathlineto{\pgfqpoint{9.321021in}{2.245780in}}%
\pgfpathlineto{\pgfqpoint{9.321577in}{2.244192in}}%
\pgfpathlineto{\pgfqpoint{9.321657in}{2.244833in}}%
\pgfpathlineto{\pgfqpoint{9.322054in}{2.242937in}}%
\pgfpathlineto{\pgfqpoint{9.322529in}{2.246248in}}%
\pgfpathlineto{\pgfqpoint{9.322608in}{2.246196in}}%
\pgfpathlineto{\pgfqpoint{9.323083in}{2.244506in}}%
\pgfpathlineto{\pgfqpoint{9.323637in}{2.246569in}}%
\pgfpathlineto{\pgfqpoint{9.324899in}{2.247065in}}%
\pgfpathlineto{\pgfqpoint{9.324977in}{2.247013in}}%
\pgfpathlineto{\pgfqpoint{9.331145in}{2.243441in}}%
\pgfpathlineto{\pgfqpoint{9.331300in}{2.243858in}}%
\pgfpathlineto{\pgfqpoint{9.331532in}{2.244621in}}%
\pgfpathlineto{\pgfqpoint{9.332459in}{2.244051in}}%
\pgfpathlineto{\pgfqpoint{9.332613in}{2.244347in}}%
\pgfpathlineto{\pgfqpoint{9.332999in}{2.242503in}}%
\pgfpathlineto{\pgfqpoint{9.333845in}{2.241946in}}%
\pgfpathlineto{\pgfqpoint{9.334076in}{2.242392in}}%
\pgfpathlineto{\pgfqpoint{9.334613in}{2.242914in}}%
\pgfpathlineto{\pgfqpoint{9.335150in}{2.242561in}}%
\pgfpathlineto{\pgfqpoint{9.335303in}{2.241427in}}%
\pgfpathlineto{\pgfqpoint{9.335609in}{2.243723in}}%
\pgfpathlineto{\pgfqpoint{9.335915in}{2.243482in}}%
\pgfpathlineto{\pgfqpoint{9.336068in}{2.244758in}}%
\pgfpathlineto{\pgfqpoint{9.336908in}{2.242435in}}%
\pgfpathlineto{\pgfqpoint{9.338505in}{2.240555in}}%
\pgfpathlineto{\pgfqpoint{9.338885in}{2.242201in}}%
\pgfpathlineto{\pgfqpoint{9.339188in}{2.244506in}}%
\pgfpathlineto{\pgfqpoint{9.340021in}{2.242905in}}%
\pgfpathlineto{\pgfqpoint{9.340474in}{2.243816in}}%
\pgfpathlineto{\pgfqpoint{9.341304in}{2.247630in}}%
\pgfpathlineto{\pgfqpoint{9.341756in}{2.245953in}}%
\pgfpathlineto{\pgfqpoint{9.341982in}{2.245881in}}%
\pgfpathlineto{\pgfqpoint{9.342057in}{2.246982in}}%
\pgfpathlineto{\pgfqpoint{9.342132in}{2.246932in}}%
\pgfpathlineto{\pgfqpoint{9.342208in}{2.248066in}}%
\pgfpathlineto{\pgfqpoint{9.343109in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{9.343334in}{2.244685in}}%
\pgfpathlineto{\pgfqpoint{9.343783in}{2.246115in}}%
\pgfpathlineto{\pgfqpoint{9.344456in}{2.248069in}}%
\pgfpathlineto{\pgfqpoint{9.344082in}{2.245728in}}%
\pgfpathlineto{\pgfqpoint{9.344830in}{2.246153in}}%
\pgfpathlineto{\pgfqpoint{9.345948in}{2.243237in}}%
\pgfpathlineto{\pgfqpoint{9.346171in}{2.243359in}}%
\pgfpathlineto{\pgfqpoint{9.346543in}{2.243652in}}%
\pgfpathlineto{\pgfqpoint{9.347211in}{2.243175in}}%
\pgfpathlineto{\pgfqpoint{9.347285in}{2.243087in}}%
\pgfpathlineto{\pgfqpoint{9.347434in}{2.244290in}}%
\pgfpathlineto{\pgfqpoint{9.348174in}{2.246608in}}%
\pgfpathlineto{\pgfqpoint{9.348396in}{2.243772in}}%
\pgfpathlineto{\pgfqpoint{9.349725in}{2.241254in}}%
\pgfpathlineto{\pgfqpoint{9.350829in}{2.242630in}}%
\pgfpathlineto{\pgfqpoint{9.351049in}{2.242524in}}%
\pgfpathlineto{\pgfqpoint{9.352588in}{2.244836in}}%
\pgfpathlineto{\pgfqpoint{9.352661in}{2.245986in}}%
\pgfpathlineto{\pgfqpoint{9.353465in}{2.241658in}}%
\pgfpathlineto{\pgfqpoint{9.355066in}{2.238626in}}%
\pgfpathlineto{\pgfqpoint{9.355139in}{2.238884in}}%
\pgfpathlineto{\pgfqpoint{9.356299in}{2.242210in}}%
\pgfpathlineto{\pgfqpoint{9.356589in}{2.242020in}}%
\pgfpathlineto{\pgfqpoint{9.356661in}{2.242085in}}%
\pgfpathlineto{\pgfqpoint{9.356806in}{2.240975in}}%
\pgfpathlineto{\pgfqpoint{9.356950in}{2.240993in}}%
\pgfpathlineto{\pgfqpoint{9.357456in}{2.239187in}}%
\pgfpathlineto{\pgfqpoint{9.357817in}{2.235938in}}%
\pgfpathlineto{\pgfqpoint{9.358825in}{2.236881in}}%
\pgfpathlineto{\pgfqpoint{9.361191in}{2.235555in}}%
\pgfpathlineto{\pgfqpoint{9.361477in}{2.236318in}}%
\pgfpathlineto{\pgfqpoint{9.362547in}{2.239491in}}%
\pgfpathlineto{\pgfqpoint{9.362974in}{2.238912in}}%
\pgfpathlineto{\pgfqpoint{9.365173in}{2.238288in}}%
\pgfpathlineto{\pgfqpoint{9.365314in}{2.238679in}}%
\pgfpathlineto{\pgfqpoint{9.366232in}{2.240334in}}%
\pgfpathlineto{\pgfqpoint{9.366584in}{2.239771in}}%
\pgfpathlineto{\pgfqpoint{9.368271in}{2.236512in}}%
\pgfpathlineto{\pgfqpoint{9.368902in}{2.237101in}}%
\pgfpathlineto{\pgfqpoint{9.369392in}{2.236853in}}%
\pgfpathlineto{\pgfqpoint{9.371275in}{2.235764in}}%
\pgfpathlineto{\pgfqpoint{9.372941in}{2.234707in}}%
\pgfpathlineto{\pgfqpoint{9.373218in}{2.236002in}}%
\pgfpathlineto{\pgfqpoint{9.373979in}{2.234321in}}%
\pgfpathlineto{\pgfqpoint{9.375702in}{2.232560in}}%
\pgfpathlineto{\pgfqpoint{9.375977in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{9.376526in}{2.234012in}}%
\pgfpathlineto{\pgfqpoint{9.376732in}{2.232771in}}%
\pgfpathlineto{\pgfqpoint{9.377212in}{2.231048in}}%
\pgfpathlineto{\pgfqpoint{9.377896in}{2.231340in}}%
\pgfpathlineto{\pgfqpoint{9.379124in}{2.231199in}}%
\pgfpathlineto{\pgfqpoint{9.382178in}{2.229857in}}%
\pgfpathlineto{\pgfqpoint{9.382988in}{2.228402in}}%
\pgfpathlineto{\pgfqpoint{9.383325in}{2.229802in}}%
\pgfpathlineto{\pgfqpoint{9.383999in}{2.229764in}}%
\pgfpathlineto{\pgfqpoint{9.384268in}{2.230356in}}%
\pgfpathlineto{\pgfqpoint{9.385542in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{9.385676in}{2.233240in}}%
\pgfpathlineto{\pgfqpoint{9.385944in}{2.234178in}}%
\pgfpathlineto{\pgfqpoint{9.386011in}{2.234134in}}%
\pgfpathlineto{\pgfqpoint{9.386679in}{2.234982in}}%
\pgfpathlineto{\pgfqpoint{9.387147in}{2.234426in}}%
\pgfpathlineto{\pgfqpoint{9.387813in}{2.233774in}}%
\pgfpathlineto{\pgfqpoint{9.387946in}{2.235005in}}%
\pgfpathlineto{\pgfqpoint{9.388079in}{2.236299in}}%
\pgfpathlineto{\pgfqpoint{9.388943in}{2.234207in}}%
\pgfpathlineto{\pgfqpoint{9.392708in}{2.230594in}}%
\pgfpathlineto{\pgfqpoint{9.394674in}{2.225522in}}%
\pgfpathlineto{\pgfqpoint{9.395849in}{2.228315in}}%
\pgfpathlineto{\pgfqpoint{9.395327in}{2.224912in}}%
\pgfpathlineto{\pgfqpoint{9.396305in}{2.227479in}}%
\pgfpathlineto{\pgfqpoint{9.397604in}{2.227198in}}%
\pgfpathlineto{\pgfqpoint{9.397669in}{2.227441in}}%
\pgfpathlineto{\pgfqpoint{9.399481in}{2.228667in}}%
\pgfpathlineto{\pgfqpoint{9.401989in}{2.227266in}}%
\pgfpathlineto{\pgfqpoint{9.404672in}{2.224548in}}%
\pgfpathlineto{\pgfqpoint{9.405054in}{2.226556in}}%
\pgfpathlineto{\pgfqpoint{9.405245in}{2.227202in}}%
\pgfpathlineto{\pgfqpoint{9.406007in}{2.226211in}}%
\pgfpathlineto{\pgfqpoint{9.406894in}{2.225663in}}%
\pgfpathlineto{\pgfqpoint{9.406260in}{2.226675in}}%
\pgfpathlineto{\pgfqpoint{9.407084in}{2.226344in}}%
\pgfpathlineto{\pgfqpoint{9.407147in}{2.227698in}}%
\pgfpathlineto{\pgfqpoint{9.407779in}{2.224766in}}%
\pgfpathlineto{\pgfqpoint{9.408094in}{2.225015in}}%
\pgfpathlineto{\pgfqpoint{9.408157in}{2.225113in}}%
\pgfpathlineto{\pgfqpoint{9.408913in}{2.224406in}}%
\pgfpathlineto{\pgfqpoint{9.410358in}{2.223562in}}%
\pgfpathlineto{\pgfqpoint{9.411047in}{2.223180in}}%
\pgfpathlineto{\pgfqpoint{9.411297in}{2.224239in}}%
\pgfpathlineto{\pgfqpoint{9.412608in}{2.226187in}}%
\pgfpathlineto{\pgfqpoint{9.412733in}{2.226140in}}%
\pgfpathlineto{\pgfqpoint{9.414039in}{2.224211in}}%
\pgfpathlineto{\pgfqpoint{9.415712in}{2.220606in}}%
\pgfpathlineto{\pgfqpoint{9.415773in}{2.220704in}}%
\pgfpathlineto{\pgfqpoint{9.416268in}{2.221357in}}%
\pgfpathlineto{\pgfqpoint{9.416946in}{2.220598in}}%
\pgfpathlineto{\pgfqpoint{9.419830in}{2.218528in}}%
\pgfpathlineto{\pgfqpoint{9.420441in}{2.219588in}}%
\pgfpathlineto{\pgfqpoint{9.420929in}{2.218747in}}%
\pgfpathlineto{\pgfqpoint{9.421173in}{2.219350in}}%
\pgfpathlineto{\pgfqpoint{9.422207in}{2.218116in}}%
\pgfpathlineto{\pgfqpoint{9.421660in}{2.221135in}}%
\pgfpathlineto{\pgfqpoint{9.422268in}{2.218631in}}%
\pgfpathlineto{\pgfqpoint{9.423844in}{2.222094in}}%
\pgfpathlineto{\pgfqpoint{9.422814in}{2.217787in}}%
\pgfpathlineto{\pgfqpoint{9.424569in}{2.220697in}}%
\pgfpathlineto{\pgfqpoint{9.426255in}{2.216703in}}%
\pgfpathlineto{\pgfqpoint{9.426315in}{2.216974in}}%
\pgfpathlineto{\pgfqpoint{9.427934in}{2.222417in}}%
\pgfpathlineto{\pgfqpoint{9.428890in}{2.220879in}}%
\pgfpathlineto{\pgfqpoint{9.430617in}{2.220116in}}%
\pgfpathlineto{\pgfqpoint{9.430736in}{2.220542in}}%
\pgfpathlineto{\pgfqpoint{9.431507in}{2.222611in}}%
\pgfpathlineto{\pgfqpoint{9.432040in}{2.222261in}}%
\pgfpathlineto{\pgfqpoint{9.434399in}{2.220711in}}%
\pgfpathlineto{\pgfqpoint{9.434693in}{2.221713in}}%
\pgfpathlineto{\pgfqpoint{9.436042in}{2.223166in}}%
\pgfpathlineto{\pgfqpoint{9.436394in}{2.221851in}}%
\pgfpathlineto{\pgfqpoint{9.437562in}{2.220951in}}%
\pgfpathlineto{\pgfqpoint{9.437911in}{2.220722in}}%
\pgfpathlineto{\pgfqpoint{9.438086in}{2.221363in}}%
\pgfpathlineto{\pgfqpoint{9.438144in}{2.221949in}}%
\pgfpathlineto{\pgfqpoint{9.438959in}{2.220593in}}%
\pgfpathlineto{\pgfqpoint{9.439133in}{2.220676in}}%
\pgfpathlineto{\pgfqpoint{9.440986in}{2.219951in}}%
\pgfpathlineto{\pgfqpoint{9.441102in}{2.220660in}}%
\pgfpathlineto{\pgfqpoint{9.441737in}{2.224939in}}%
\pgfpathlineto{\pgfqpoint{9.442428in}{2.224131in}}%
\pgfpathlineto{\pgfqpoint{9.444609in}{2.216749in}}%
\pgfpathlineto{\pgfqpoint{9.447687in}{2.215417in}}%
\pgfpathlineto{\pgfqpoint{9.448084in}{2.213014in}}%
\pgfpathlineto{\pgfqpoint{9.449047in}{2.213504in}}%
\pgfpathlineto{\pgfqpoint{9.449612in}{2.215461in}}%
\pgfpathlineto{\pgfqpoint{9.450289in}{2.214232in}}%
\pgfpathlineto{\pgfqpoint{9.450402in}{2.213830in}}%
\pgfpathlineto{\pgfqpoint{9.452032in}{2.214034in}}%
\pgfpathlineto{\pgfqpoint{9.452145in}{2.213863in}}%
\pgfpathlineto{\pgfqpoint{9.452257in}{2.215415in}}%
\pgfpathlineto{\pgfqpoint{9.452313in}{2.215378in}}%
\pgfpathlineto{\pgfqpoint{9.452761in}{2.216989in}}%
\pgfpathlineto{\pgfqpoint{9.453432in}{2.216355in}}%
\pgfpathlineto{\pgfqpoint{9.453824in}{2.215130in}}%
\pgfpathlineto{\pgfqpoint{9.454549in}{2.216360in}}%
\pgfpathlineto{\pgfqpoint{9.455773in}{2.218872in}}%
\pgfpathlineto{\pgfqpoint{9.456383in}{2.218248in}}%
\pgfpathlineto{\pgfqpoint{9.456882in}{2.217699in}}%
\pgfpathlineto{\pgfqpoint{9.456993in}{2.218766in}}%
\pgfpathlineto{\pgfqpoint{9.457933in}{2.220474in}}%
\pgfpathlineto{\pgfqpoint{9.457546in}{2.217865in}}%
\pgfpathlineto{\pgfqpoint{9.458209in}{2.220292in}}%
\pgfpathlineto{\pgfqpoint{9.459146in}{2.218391in}}%
\pgfpathlineto{\pgfqpoint{9.460356in}{2.217187in}}%
\pgfpathlineto{\pgfqpoint{9.460410in}{2.217309in}}%
\pgfpathlineto{\pgfqpoint{9.460630in}{2.216376in}}%
\pgfpathlineto{\pgfqpoint{9.460685in}{2.216561in}}%
\pgfpathlineto{\pgfqpoint{9.461233in}{2.214714in}}%
\pgfpathlineto{\pgfqpoint{9.461834in}{2.215047in}}%
\pgfpathlineto{\pgfqpoint{9.462326in}{2.217400in}}%
\pgfpathlineto{\pgfqpoint{9.463035in}{2.215395in}}%
\pgfpathlineto{\pgfqpoint{9.464395in}{2.213238in}}%
\pgfpathlineto{\pgfqpoint{9.464558in}{2.213543in}}%
\pgfpathlineto{\pgfqpoint{9.464666in}{2.213440in}}%
\pgfpathlineto{\pgfqpoint{9.465587in}{2.213119in}}%
\pgfpathlineto{\pgfqpoint{9.467584in}{2.211491in}}%
\pgfpathlineto{\pgfqpoint{9.467638in}{2.211677in}}%
\pgfpathlineto{\pgfqpoint{9.467907in}{2.211595in}}%
\pgfpathlineto{\pgfqpoint{9.468337in}{2.210870in}}%
\pgfpathlineto{\pgfqpoint{9.468391in}{2.210898in}}%
\pgfpathlineto{\pgfqpoint{9.468874in}{2.210802in}}%
\pgfpathlineto{\pgfqpoint{9.469249in}{2.211564in}}%
\pgfpathlineto{\pgfqpoint{9.472079in}{2.215889in}}%
\pgfpathlineto{\pgfqpoint{9.472292in}{2.215749in}}%
\pgfpathlineto{\pgfqpoint{9.473512in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{9.473883in}{2.211926in}}%
\pgfpathlineto{\pgfqpoint{9.474782in}{2.212450in}}%
\pgfpathlineto{\pgfqpoint{9.482207in}{2.208374in}}%
\pgfpathlineto{\pgfqpoint{9.482258in}{2.208833in}}%
\pgfpathlineto{\pgfqpoint{9.482672in}{2.209573in}}%
\pgfpathlineto{\pgfqpoint{9.483086in}{2.208073in}}%
\pgfpathlineto{\pgfqpoint{9.483189in}{2.208098in}}%
\pgfpathlineto{\pgfqpoint{9.485967in}{2.207193in}}%
\pgfpathlineto{\pgfqpoint{9.486018in}{2.207435in}}%
\pgfpathlineto{\pgfqpoint{9.486275in}{2.207939in}}%
\pgfpathlineto{\pgfqpoint{9.486889in}{2.206741in}}%
\pgfpathlineto{\pgfqpoint{9.488470in}{2.205395in}}%
\pgfpathlineto{\pgfqpoint{9.489843in}{2.204279in}}%
\pgfpathlineto{\pgfqpoint{9.489944in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{9.491210in}{2.208633in}}%
\pgfpathlineto{\pgfqpoint{9.491311in}{2.208566in}}%
\pgfpathlineto{\pgfqpoint{9.492975in}{2.209685in}}%
\pgfpathlineto{\pgfqpoint{9.494130in}{2.208629in}}%
\pgfpathlineto{\pgfqpoint{9.501136in}{2.205037in}}%
\pgfpathlineto{\pgfqpoint{9.502414in}{2.206531in}}%
\pgfpathlineto{\pgfqpoint{9.502463in}{2.206499in}}%
\pgfpathlineto{\pgfqpoint{9.504956in}{2.202437in}}%
\pgfpathlineto{\pgfqpoint{9.505200in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{9.505978in}{2.202003in}}%
\pgfpathlineto{\pgfqpoint{9.506027in}{2.201972in}}%
\pgfpathlineto{\pgfqpoint{9.506367in}{2.203020in}}%
\pgfpathlineto{\pgfqpoint{9.506415in}{2.202989in}}%
\pgfpathlineto{\pgfqpoint{9.506464in}{2.203281in}}%
\pgfpathlineto{\pgfqpoint{9.507433in}{2.202438in}}%
\pgfpathlineto{\pgfqpoint{9.507724in}{2.202659in}}%
\pgfpathlineto{\pgfqpoint{9.508642in}{2.202233in}}%
\pgfpathlineto{\pgfqpoint{9.515905in}{2.198078in}}%
\pgfpathlineto{\pgfqpoint{9.516000in}{2.198485in}}%
\pgfpathlineto{\pgfqpoint{9.516520in}{2.199545in}}%
\pgfpathlineto{\pgfqpoint{9.517228in}{2.199080in}}%
\pgfpathlineto{\pgfqpoint{9.519625in}{2.198783in}}%
\pgfpathlineto{\pgfqpoint{9.520234in}{2.199078in}}%
\pgfpathlineto{\pgfqpoint{9.520655in}{2.198194in}}%
\pgfpathlineto{\pgfqpoint{9.521915in}{2.196554in}}%
\pgfpathlineto{\pgfqpoint{9.522566in}{2.197256in}}%
\pgfpathlineto{\pgfqpoint{9.522054in}{2.195705in}}%
\pgfpathlineto{\pgfqpoint{9.523170in}{2.196629in}}%
\pgfpathlineto{\pgfqpoint{9.523263in}{2.196741in}}%
\pgfpathlineto{\pgfqpoint{9.526406in}{2.194271in}}%
\pgfpathlineto{\pgfqpoint{9.527967in}{2.192606in}}%
\pgfpathlineto{\pgfqpoint{9.528150in}{2.194195in}}%
\pgfpathlineto{\pgfqpoint{9.528837in}{2.197126in}}%
\pgfpathlineto{\pgfqpoint{9.529339in}{2.195511in}}%
\pgfpathlineto{\pgfqpoint{9.530707in}{2.195412in}}%
\pgfpathlineto{\pgfqpoint{9.530752in}{2.195497in}}%
\pgfpathlineto{\pgfqpoint{9.534239in}{2.191977in}}%
\pgfpathlineto{\pgfqpoint{9.535903in}{2.189534in}}%
\pgfpathlineto{\pgfqpoint{9.538274in}{2.189155in}}%
\pgfpathlineto{\pgfqpoint{9.539209in}{2.191674in}}%
\pgfpathlineto{\pgfqpoint{9.539564in}{2.190675in}}%
\pgfpathlineto{\pgfqpoint{9.541514in}{2.189081in}}%
\pgfpathlineto{\pgfqpoint{9.539653in}{2.190929in}}%
\pgfpathlineto{\pgfqpoint{9.541603in}{2.190072in}}%
\pgfpathlineto{\pgfqpoint{9.541956in}{2.191168in}}%
\pgfpathlineto{\pgfqpoint{9.542750in}{2.190815in}}%
\pgfpathlineto{\pgfqpoint{9.545297in}{2.190041in}}%
\pgfpathlineto{\pgfqpoint{9.545385in}{2.190627in}}%
\pgfpathlineto{\pgfqpoint{9.545734in}{2.189557in}}%
\pgfpathlineto{\pgfqpoint{9.546346in}{2.189576in}}%
\pgfpathlineto{\pgfqpoint{9.546477in}{2.189490in}}%
\pgfpathlineto{\pgfqpoint{9.546651in}{2.190354in}}%
\pgfpathlineto{\pgfqpoint{9.547348in}{2.191868in}}%
\pgfpathlineto{\pgfqpoint{9.546826in}{2.189960in}}%
\pgfpathlineto{\pgfqpoint{9.547740in}{2.190335in}}%
\pgfpathlineto{\pgfqpoint{9.549951in}{2.189271in}}%
\pgfpathlineto{\pgfqpoint{9.550037in}{2.190130in}}%
\pgfpathlineto{\pgfqpoint{9.550728in}{2.191166in}}%
\pgfpathlineto{\pgfqpoint{9.551202in}{2.190854in}}%
\pgfpathlineto{\pgfqpoint{9.558159in}{2.187519in}}%
\pgfpathlineto{\pgfqpoint{9.559299in}{2.189600in}}%
\pgfpathlineto{\pgfqpoint{9.558877in}{2.187047in}}%
\pgfpathlineto{\pgfqpoint{9.559847in}{2.189321in}}%
\pgfpathlineto{\pgfqpoint{9.563283in}{2.186033in}}%
\pgfpathlineto{\pgfqpoint{9.564532in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{9.565321in}{2.184068in}}%
\pgfpathlineto{\pgfqpoint{9.565653in}{2.184747in}}%
\pgfpathlineto{\pgfqpoint{9.567101in}{2.189297in}}%
\pgfpathlineto{\pgfqpoint{9.567638in}{2.188041in}}%
\pgfpathlineto{\pgfqpoint{9.569817in}{2.185006in}}%
\pgfpathlineto{\pgfqpoint{9.570022in}{2.185808in}}%
\pgfpathlineto{\pgfqpoint{9.578328in}{2.181336in}}%
\pgfpathlineto{\pgfqpoint{9.579569in}{2.184820in}}%
\pgfpathlineto{\pgfqpoint{9.579768in}{2.184689in}}%
\pgfpathlineto{\pgfqpoint{9.581282in}{2.184946in}}%
\pgfpathlineto{\pgfqpoint{9.581481in}{2.184971in}}%
\pgfpathlineto{\pgfqpoint{9.581918in}{2.184137in}}%
\pgfpathlineto{\pgfqpoint{9.581997in}{2.184085in}}%
\pgfpathlineto{\pgfqpoint{9.582552in}{2.182441in}}%
\pgfpathlineto{\pgfqpoint{9.583581in}{2.183044in}}%
\pgfpathlineto{\pgfqpoint{9.584726in}{2.182761in}}%
\pgfpathlineto{\pgfqpoint{9.585237in}{2.181826in}}%
\pgfpathlineto{\pgfqpoint{9.585906in}{2.181907in}}%
\pgfpathlineto{\pgfqpoint{9.586808in}{2.180664in}}%
\pgfpathlineto{\pgfqpoint{9.587864in}{2.176874in}}%
\pgfpathlineto{\pgfqpoint{9.588060in}{2.177404in}}%
\pgfpathlineto{\pgfqpoint{9.590240in}{2.177652in}}%
\pgfpathlineto{\pgfqpoint{9.591132in}{2.176778in}}%
\pgfpathlineto{\pgfqpoint{9.590899in}{2.178054in}}%
\pgfpathlineto{\pgfqpoint{9.591635in}{2.177310in}}%
\pgfpathlineto{\pgfqpoint{9.591674in}{2.177388in}}%
\pgfpathlineto{\pgfqpoint{9.592369in}{2.176304in}}%
\pgfpathlineto{\pgfqpoint{9.597088in}{2.174482in}}%
\pgfpathlineto{\pgfqpoint{9.597316in}{2.177075in}}%
\pgfpathlineto{\pgfqpoint{9.598458in}{2.176068in}}%
\pgfpathlineto{\pgfqpoint{9.598496in}{2.175914in}}%
\pgfpathlineto{\pgfqpoint{9.598951in}{2.177258in}}%
\pgfpathlineto{\pgfqpoint{9.599368in}{2.176985in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{2.173964in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{2.173964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.526928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.507877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.378995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.194521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{2.968012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{2.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{2.592414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{2.420986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{2.274557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{2.173964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{3.703105in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.667339in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.638333in}}%
\pgfpathlineto{\pgfqpoint{6.750289in}{3.642293in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.624895in}}%
\pgfpathlineto{\pgfqpoint{6.876569in}{3.600208in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.568183in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.523072in}}%
\pgfpathlineto{\pgfqpoint{7.046201in}{3.517474in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.524972in}}%
\pgfpathlineto{\pgfqpoint{7.108898in}{3.527745in}}%
\pgfpathlineto{\pgfqpoint{7.162604in}{3.493597in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.482104in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{3.467632in}}%
\pgfpathlineto{\pgfqpoint{7.231031in}{3.455754in}}%
\pgfpathlineto{\pgfqpoint{7.270573in}{3.436690in}}%
\pgfpathlineto{\pgfqpoint{7.306343in}{3.414335in}}%
\pgfpathlineto{\pgfqpoint{7.323026in}{3.406782in}}%
\pgfpathlineto{\pgfqpoint{7.383204in}{3.370606in}}%
\pgfpathlineto{\pgfqpoint{7.422746in}{3.344997in}}%
\pgfpathlineto{\pgfqpoint{7.435053in}{3.340443in}}%
\pgfpathlineto{\pgfqpoint{7.446968in}{3.332833in}}%
\pgfpathlineto{\pgfqpoint{7.458517in}{3.327424in}}%
\pgfpathlineto{\pgfqpoint{7.491173in}{3.307412in}}%
\pgfpathlineto{\pgfqpoint{7.511464in}{3.295942in}}%
\pgfpathlineto{\pgfqpoint{7.530715in}{3.283936in}}%
\pgfpathlineto{\pgfqpoint{7.583169in}{3.253497in}}%
\pgfpathlineto{\pgfqpoint{7.670165in}{3.201330in}}%
\pgfpathlineto{\pgfqpoint{7.712929in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{7.740742in}{3.157554in}}%
\pgfpathlineto{\pgfqpoint{7.795519in}{3.123862in}}%
\pgfpathlineto{\pgfqpoint{7.809168in}{3.115766in}}%
\pgfpathlineto{\pgfqpoint{7.851382in}{3.090433in}}%
\pgfpathlineto{\pgfqpoint{7.855354in}{3.089215in}}%
\pgfpathlineto{\pgfqpoint{7.863173in}{3.085395in}}%
\pgfpathlineto{\pgfqpoint{7.874604in}{3.078474in}}%
\pgfpathlineto{\pgfqpoint{7.906947in}{3.057748in}}%
\pgfpathlineto{\pgfqpoint{8.006208in}{2.993835in}}%
\pgfpathlineto{\pgfqpoint{8.039084in}{2.974307in}}%
\pgfpathlineto{\pgfqpoint{8.041497in}{2.974136in}}%
\pgfpathlineto{\pgfqpoint{8.071538in}{2.956442in}}%
\pgfpathlineto{\pgfqpoint{8.103453in}{2.936551in}}%
\pgfpathlineto{\pgfqpoint{8.115496in}{2.928892in}}%
\pgfpathlineto{\pgfqpoint{8.145840in}{2.910154in}}%
\pgfpathlineto{\pgfqpoint{8.154840in}{2.905245in}}%
\pgfpathlineto{\pgfqpoint{8.175600in}{2.892731in}}%
\pgfpathlineto{\pgfqpoint{8.187200in}{2.885671in}}%
\pgfpathlineto{\pgfqpoint{8.215479in}{2.867713in}}%
\pgfpathlineto{\pgfqpoint{8.216989in}{2.868083in}}%
\pgfpathlineto{\pgfqpoint{8.219991in}{2.866172in}}%
\pgfpathlineto{\pgfqpoint{8.221484in}{2.867771in}}%
\pgfpathlineto{\pgfqpoint{8.230315in}{2.863127in}}%
\pgfpathlineto{\pgfqpoint{8.284409in}{2.833237in}}%
\pgfpathlineto{\pgfqpoint{8.298013in}{2.825188in}}%
\pgfpathlineto{\pgfqpoint{8.299226in}{2.826338in}}%
\pgfpathlineto{\pgfqpoint{8.301639in}{2.825573in}}%
\pgfpathlineto{\pgfqpoint{8.305231in}{2.826124in}}%
\pgfpathlineto{\pgfqpoint{8.314643in}{2.821958in}}%
\pgfpathlineto{\pgfqpoint{8.319263in}{2.819267in}}%
\pgfpathlineto{\pgfqpoint{8.344773in}{2.803192in}}%
\pgfpathlineto{\pgfqpoint{8.346912in}{2.802814in}}%
\pgfpathlineto{\pgfqpoint{8.362573in}{2.793717in}}%
\pgfpathlineto{\pgfqpoint{8.370667in}{2.789078in}}%
\pgfpathlineto{\pgfqpoint{8.377608in}{2.785194in}}%
\pgfpathlineto{\pgfqpoint{8.379568in}{2.784638in}}%
\pgfpathlineto{\pgfqpoint{8.394888in}{2.775749in}}%
\pgfpathlineto{\pgfqpoint{8.398623in}{2.774633in}}%
\pgfpathlineto{\pgfqpoint{8.414982in}{2.765049in}}%
\pgfpathlineto{\pgfqpoint{8.417641in}{2.763745in}}%
\pgfpathlineto{\pgfqpoint{8.432361in}{2.754956in}}%
\pgfpathlineto{\pgfqpoint{8.435742in}{2.753997in}}%
\pgfpathlineto{\pgfqpoint{8.439093in}{2.752451in}}%
\pgfpathlineto{\pgfqpoint{8.439926in}{2.754133in}}%
\pgfpathlineto{\pgfqpoint{8.440757in}{2.753587in}}%
\pgfpathlineto{\pgfqpoint{8.442414in}{2.753740in}}%
\pgfpathlineto{\pgfqpoint{8.447342in}{2.751041in}}%
\pgfpathlineto{\pgfqpoint{8.496231in}{2.720206in}}%
\pgfpathlineto{\pgfqpoint{8.513723in}{2.710099in}}%
\pgfpathlineto{\pgfqpoint{8.524504in}{2.704288in}}%
\pgfpathlineto{\pgfqpoint{8.526492in}{2.703405in}}%
\pgfpathlineto{\pgfqpoint{8.567156in}{2.678004in}}%
\pgfpathlineto{\pgfqpoint{8.572454in}{2.675256in}}%
\pgfpathlineto{\pgfqpoint{8.591822in}{2.663837in}}%
\pgfpathlineto{\pgfqpoint{8.607586in}{2.655553in}}%
\pgfpathlineto{\pgfqpoint{8.608650in}{2.655886in}}%
\pgfpathlineto{\pgfqpoint{8.609710in}{2.655959in}}%
\pgfpathlineto{\pgfqpoint{8.611821in}{2.656716in}}%
\pgfpathlineto{\pgfqpoint{8.625771in}{2.648869in}}%
\pgfpathlineto{\pgfqpoint{8.627794in}{2.648094in}}%
\pgfpathlineto{\pgfqpoint{8.634295in}{2.644980in}}%
\pgfpathlineto{\pgfqpoint{8.639710in}{2.642625in}}%
\pgfpathlineto{\pgfqpoint{8.650309in}{2.636310in}}%
\pgfpathlineto{\pgfqpoint{8.650784in}{2.637092in}}%
\pgfpathlineto{\pgfqpoint{8.651258in}{2.636779in}}%
\pgfpathlineto{\pgfqpoint{8.669299in}{2.626114in}}%
\pgfpathlineto{\pgfqpoint{8.672894in}{2.623900in}}%
\pgfpathlineto{\pgfqpoint{8.694197in}{2.611036in}}%
\pgfpathlineto{\pgfqpoint{8.696725in}{2.611964in}}%
\pgfpathlineto{\pgfqpoint{8.700068in}{2.609865in}}%
\pgfpathlineto{\pgfqpoint{8.700484in}{2.610851in}}%
\pgfpathlineto{\pgfqpoint{8.701314in}{2.610306in}}%
\pgfpathlineto{\pgfqpoint{8.704206in}{2.609515in}}%
\pgfpathlineto{\pgfqpoint{8.706667in}{2.609050in}}%
\pgfpathlineto{\pgfqpoint{8.708706in}{2.608904in}}%
\pgfpathlineto{\pgfqpoint{8.709112in}{2.609590in}}%
\pgfpathlineto{\pgfqpoint{8.709923in}{2.609056in}}%
\pgfpathlineto{\pgfqpoint{8.721497in}{2.602636in}}%
\pgfpathlineto{\pgfqpoint{8.723065in}{2.604284in}}%
\pgfpathlineto{\pgfqpoint{8.740649in}{2.593711in}}%
\pgfpathlineto{\pgfqpoint{8.742140in}{2.593103in}}%
\pgfpathlineto{\pgfqpoint{8.751688in}{2.588128in}}%
\pgfpathlineto{\pgfqpoint{8.753497in}{2.588920in}}%
\pgfpathlineto{\pgfqpoint{8.761707in}{2.586626in}}%
\pgfpathlineto{\pgfqpoint{8.779967in}{2.575848in}}%
\pgfpathlineto{\pgfqpoint{8.787294in}{2.571799in}}%
\pgfpathlineto{\pgfqpoint{8.796738in}{2.566849in}}%
\pgfpathlineto{\pgfqpoint{8.798343in}{2.566062in}}%
\pgfpathlineto{\pgfqpoint{8.806578in}{2.561899in}}%
\pgfpathlineto{\pgfqpoint{8.808453in}{2.561952in}}%
\pgfpathlineto{\pgfqpoint{8.813407in}{2.560460in}}%
\pgfpathlineto{\pgfqpoint{8.817385in}{2.559028in}}%
\pgfpathlineto{\pgfqpoint{8.817689in}{2.559612in}}%
\pgfpathlineto{\pgfqpoint{8.818601in}{2.559013in}}%
\pgfpathlineto{\pgfqpoint{8.829662in}{2.554215in}}%
\pgfpathlineto{\pgfqpoint{8.830838in}{2.553960in}}%
\pgfpathlineto{\pgfqpoint{8.832304in}{2.553683in}}%
\pgfpathlineto{\pgfqpoint{8.832596in}{2.554261in}}%
\pgfpathlineto{\pgfqpoint{8.833472in}{2.553686in}}%
\pgfpathlineto{\pgfqpoint{8.839547in}{2.550678in}}%
\pgfpathlineto{\pgfqpoint{8.840693in}{2.550392in}}%
\pgfpathlineto{\pgfqpoint{8.855280in}{2.541996in}}%
\pgfpathlineto{\pgfqpoint{8.856379in}{2.543044in}}%
\pgfpathlineto{\pgfqpoint{8.856654in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{8.869852in}{2.534988in}}%
\pgfpathlineto{\pgfqpoint{8.882346in}{2.528073in}}%
\pgfpathlineto{\pgfqpoint{8.884388in}{2.527439in}}%
\pgfpathlineto{\pgfqpoint{8.889949in}{2.524200in}}%
\pgfpathlineto{\pgfqpoint{8.891201in}{2.526017in}}%
\pgfpathlineto{\pgfqpoint{8.891451in}{2.525852in}}%
\pgfpathlineto{\pgfqpoint{8.910689in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{8.911874in}{2.514231in}}%
\pgfpathlineto{\pgfqpoint{8.920529in}{2.509480in}}%
\pgfpathlineto{\pgfqpoint{8.922374in}{2.510328in}}%
\pgfpathlineto{\pgfqpoint{8.923523in}{2.510336in}}%
\pgfpathlineto{\pgfqpoint{8.923752in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{8.924668in}{2.510704in}}%
\pgfpathlineto{\pgfqpoint{8.926266in}{2.510212in}}%
\pgfpathlineto{\pgfqpoint{8.933037in}{2.507985in}}%
\pgfpathlineto{\pgfqpoint{8.933260in}{2.508390in}}%
\pgfpathlineto{\pgfqpoint{8.934153in}{2.507804in}}%
\pgfpathlineto{\pgfqpoint{8.937262in}{2.506821in}}%
\pgfpathlineto{\pgfqpoint{8.938366in}{2.509368in}}%
\pgfpathlineto{\pgfqpoint{8.938807in}{2.509079in}}%
\pgfpathlineto{\pgfqpoint{8.944056in}{2.506056in}}%
\pgfpathlineto{\pgfqpoint{8.944273in}{2.506837in}}%
\pgfpathlineto{\pgfqpoint{8.945141in}{2.506538in}}%
\pgfpathlineto{\pgfqpoint{8.961664in}{2.496908in}}%
\pgfpathlineto{\pgfqpoint{8.962905in}{2.496284in}}%
\pgfpathlineto{\pgfqpoint{8.980458in}{2.485972in}}%
\pgfpathlineto{\pgfqpoint{8.980852in}{2.486850in}}%
\pgfpathlineto{\pgfqpoint{8.981639in}{2.486599in}}%
\pgfpathlineto{\pgfqpoint{8.982816in}{2.486619in}}%
\pgfpathlineto{\pgfqpoint{8.983012in}{2.486941in}}%
\pgfpathlineto{\pgfqpoint{8.983403in}{2.488372in}}%
\pgfpathlineto{\pgfqpoint{8.984380in}{2.487917in}}%
\pgfpathlineto{\pgfqpoint{8.989994in}{2.485496in}}%
\pgfpathlineto{\pgfqpoint{8.991529in}{2.484933in}}%
\pgfpathlineto{\pgfqpoint{8.999295in}{2.481088in}}%
\pgfpathlineto{\pgfqpoint{9.000604in}{2.481001in}}%
\pgfpathlineto{\pgfqpoint{9.011286in}{2.475083in}}%
\pgfpathlineto{\pgfqpoint{9.011468in}{2.475623in}}%
\pgfpathlineto{\pgfqpoint{9.012374in}{2.475137in}}%
\pgfpathlineto{\pgfqpoint{9.031435in}{2.463415in}}%
\pgfpathlineto{\pgfqpoint{9.031607in}{2.463774in}}%
\pgfpathlineto{\pgfqpoint{9.032466in}{2.463210in}}%
\pgfpathlineto{\pgfqpoint{9.041787in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{9.042957in}{2.459385in}}%
\pgfpathlineto{\pgfqpoint{9.043291in}{2.459167in}}%
\pgfpathlineto{\pgfqpoint{9.050229in}{2.455573in}}%
\pgfpathlineto{\pgfqpoint{9.050720in}{2.456037in}}%
\pgfpathlineto{\pgfqpoint{9.051373in}{2.455607in}}%
\pgfpathlineto{\pgfqpoint{9.053813in}{2.454502in}}%
\pgfpathlineto{\pgfqpoint{9.072933in}{2.442968in}}%
\pgfpathlineto{\pgfqpoint{9.073703in}{2.443204in}}%
\pgfpathlineto{\pgfqpoint{9.074010in}{2.443002in}}%
\pgfpathlineto{\pgfqpoint{9.086103in}{2.436324in}}%
\pgfpathlineto{\pgfqpoint{9.092738in}{2.435589in}}%
\pgfpathlineto{\pgfqpoint{9.095650in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{9.095795in}{2.435029in}}%
\pgfpathlineto{\pgfqpoint{9.096664in}{2.434459in}}%
\pgfpathlineto{\pgfqpoint{9.097819in}{2.433940in}}%
\pgfpathlineto{\pgfqpoint{9.100405in}{2.433509in}}%
\pgfpathlineto{\pgfqpoint{9.100549in}{2.433995in}}%
\pgfpathlineto{\pgfqpoint{9.101406in}{2.433432in}}%
\pgfpathlineto{\pgfqpoint{9.107638in}{2.430188in}}%
\pgfpathlineto{\pgfqpoint{9.107778in}{2.430876in}}%
\pgfpathlineto{\pgfqpoint{9.108760in}{2.430333in}}%
\pgfpathlineto{\pgfqpoint{9.110158in}{2.431774in}}%
\pgfpathlineto{\pgfqpoint{9.110297in}{2.431682in}}%
\pgfpathlineto{\pgfqpoint{9.111272in}{2.431410in}}%
\pgfpathlineto{\pgfqpoint{9.115147in}{2.429767in}}%
\pgfpathlineto{\pgfqpoint{9.115285in}{2.430276in}}%
\pgfpathlineto{\pgfqpoint{9.116247in}{2.429644in}}%
\pgfpathlineto{\pgfqpoint{9.130787in}{2.421220in}}%
\pgfpathlineto{\pgfqpoint{9.131710in}{2.422363in}}%
\pgfpathlineto{\pgfqpoint{9.132368in}{2.421931in}}%
\pgfpathlineto{\pgfqpoint{9.146688in}{2.413802in}}%
\pgfpathlineto{\pgfqpoint{9.146815in}{2.414307in}}%
\pgfpathlineto{\pgfqpoint{9.147700in}{2.413726in}}%
\pgfpathlineto{\pgfqpoint{9.155075in}{2.410183in}}%
\pgfpathlineto{\pgfqpoint{9.155199in}{2.410459in}}%
\pgfpathlineto{\pgfqpoint{9.156064in}{2.409890in}}%
\pgfpathlineto{\pgfqpoint{9.168330in}{2.402964in}}%
\pgfpathlineto{\pgfqpoint{9.169642in}{2.402972in}}%
\pgfpathlineto{\pgfqpoint{9.180671in}{2.396785in}}%
\pgfpathlineto{\pgfqpoint{9.181480in}{2.397627in}}%
\pgfpathlineto{\pgfqpoint{9.182056in}{2.397249in}}%
\pgfpathlineto{\pgfqpoint{9.190034in}{2.393056in}}%
\pgfpathlineto{\pgfqpoint{9.191048in}{2.393371in}}%
\pgfpathlineto{\pgfqpoint{9.191273in}{2.393223in}}%
\pgfpathlineto{\pgfqpoint{9.194407in}{2.392456in}}%
\pgfpathlineto{\pgfqpoint{9.195964in}{2.391966in}}%
\pgfpathlineto{\pgfqpoint{9.203655in}{2.388040in}}%
\pgfpathlineto{\pgfqpoint{9.204524in}{2.388186in}}%
\pgfpathlineto{\pgfqpoint{9.204741in}{2.388043in}}%
\pgfpathlineto{\pgfqpoint{9.215220in}{2.382214in}}%
\pgfpathlineto{\pgfqpoint{9.215326in}{2.382548in}}%
\pgfpathlineto{\pgfqpoint{9.216273in}{2.381987in}}%
\pgfpathlineto{\pgfqpoint{9.227053in}{2.376231in}}%
\pgfpathlineto{\pgfqpoint{9.227564in}{2.376602in}}%
\pgfpathlineto{\pgfqpoint{9.228176in}{2.376231in}}%
\pgfpathlineto{\pgfqpoint{9.231825in}{2.375057in}}%
\pgfpathlineto{\pgfqpoint{9.232933in}{2.374664in}}%
\pgfpathlineto{\pgfqpoint{9.241191in}{2.370546in}}%
\pgfpathlineto{\pgfqpoint{9.262889in}{2.361808in}}%
\pgfpathlineto{\pgfqpoint{9.269882in}{2.358249in}}%
\pgfpathlineto{\pgfqpoint{9.271065in}{2.359149in}}%
\pgfpathlineto{\pgfqpoint{9.271156in}{2.359089in}}%
\pgfpathlineto{\pgfqpoint{9.273871in}{2.357715in}}%
\pgfpathlineto{\pgfqpoint{9.274142in}{2.358181in}}%
\pgfpathlineto{\pgfqpoint{9.274232in}{2.358442in}}%
\pgfpathlineto{\pgfqpoint{9.275132in}{2.357851in}}%
\pgfpathlineto{\pgfqpoint{9.285330in}{2.352431in}}%
\pgfpathlineto{\pgfqpoint{9.287163in}{2.351342in}}%
\pgfpathlineto{\pgfqpoint{9.290974in}{2.349996in}}%
\pgfpathlineto{\pgfqpoint{9.291060in}{2.350343in}}%
\pgfpathlineto{\pgfqpoint{9.292007in}{2.349807in}}%
\pgfpathlineto{\pgfqpoint{9.298144in}{2.346695in}}%
\pgfpathlineto{\pgfqpoint{9.302682in}{2.345002in}}%
\pgfpathlineto{\pgfqpoint{9.302765in}{2.345289in}}%
\pgfpathlineto{\pgfqpoint{9.303683in}{2.344801in}}%
\pgfpathlineto{\pgfqpoint{9.313549in}{2.339569in}}%
\pgfpathlineto{\pgfqpoint{9.315895in}{2.341071in}}%
\pgfpathlineto{\pgfqpoint{9.319906in}{2.339721in}}%
\pgfpathlineto{\pgfqpoint{9.320384in}{2.341514in}}%
\pgfpathlineto{\pgfqpoint{9.321180in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{9.330059in}{2.336452in}}%
\pgfpathlineto{\pgfqpoint{9.330137in}{2.336841in}}%
\pgfpathlineto{\pgfqpoint{9.331145in}{2.336343in}}%
\pgfpathlineto{\pgfqpoint{9.340399in}{2.331439in}}%
\pgfpathlineto{\pgfqpoint{9.341455in}{2.331725in}}%
\pgfpathlineto{\pgfqpoint{9.341530in}{2.331675in}}%
\pgfpathlineto{\pgfqpoint{9.341756in}{2.332151in}}%
\pgfpathlineto{\pgfqpoint{9.345426in}{2.330416in}}%
\pgfpathlineto{\pgfqpoint{9.346914in}{2.330733in}}%
\pgfpathlineto{\pgfqpoint{9.347211in}{2.331611in}}%
\pgfpathlineto{\pgfqpoint{9.348026in}{2.331075in}}%
\pgfpathlineto{\pgfqpoint{9.352954in}{2.328880in}}%
\pgfpathlineto{\pgfqpoint{9.353100in}{2.329396in}}%
\pgfpathlineto{\pgfqpoint{9.354048in}{2.328773in}}%
\pgfpathlineto{\pgfqpoint{9.356806in}{2.328261in}}%
\pgfpathlineto{\pgfqpoint{9.358465in}{2.327276in}}%
\pgfpathlineto{\pgfqpoint{9.375358in}{2.317391in}}%
\pgfpathlineto{\pgfqpoint{9.376938in}{2.316957in}}%
\pgfpathlineto{\pgfqpoint{9.381502in}{2.315163in}}%
\pgfpathlineto{\pgfqpoint{9.381705in}{2.315603in}}%
\pgfpathlineto{\pgfqpoint{9.382584in}{2.315208in}}%
\pgfpathlineto{\pgfqpoint{9.394282in}{2.308510in}}%
\pgfpathlineto{\pgfqpoint{9.394347in}{2.308882in}}%
\pgfpathlineto{\pgfqpoint{9.395197in}{2.308323in}}%
\pgfpathlineto{\pgfqpoint{9.395392in}{2.308479in}}%
\pgfpathlineto{\pgfqpoint{9.401797in}{2.304762in}}%
\pgfpathlineto{\pgfqpoint{9.402758in}{2.305854in}}%
\pgfpathlineto{\pgfqpoint{9.402950in}{2.305728in}}%
\pgfpathlineto{\pgfqpoint{9.407842in}{2.303843in}}%
\pgfpathlineto{\pgfqpoint{9.411110in}{2.301874in}}%
\pgfpathlineto{\pgfqpoint{9.412920in}{2.300736in}}%
\pgfpathlineto{\pgfqpoint{9.413231in}{2.301244in}}%
\pgfpathlineto{\pgfqpoint{9.413293in}{2.301837in}}%
\pgfpathlineto{\pgfqpoint{9.414287in}{2.301285in}}%
\pgfpathlineto{\pgfqpoint{9.419952in}{2.298523in}}%
\pgfpathlineto{\pgfqpoint{9.420380in}{2.299450in}}%
\pgfpathlineto{\pgfqpoint{9.421112in}{2.299195in}}%
\pgfpathlineto{\pgfqpoint{9.434105in}{2.291334in}}%
\pgfpathlineto{\pgfqpoint{9.434164in}{2.291845in}}%
\pgfpathlineto{\pgfqpoint{9.434811in}{2.291794in}}%
\pgfpathlineto{\pgfqpoint{9.435222in}{2.291524in}}%
\pgfpathlineto{\pgfqpoint{9.439887in}{2.288882in}}%
\pgfpathlineto{\pgfqpoint{9.439945in}{2.288993in}}%
\pgfpathlineto{\pgfqpoint{9.440003in}{2.289749in}}%
\pgfpathlineto{\pgfqpoint{9.441044in}{2.289139in}}%
\pgfpathlineto{\pgfqpoint{9.446265in}{2.286846in}}%
\pgfpathlineto{\pgfqpoint{9.446322in}{2.287030in}}%
\pgfpathlineto{\pgfqpoint{9.447289in}{2.286518in}}%
\pgfpathlineto{\pgfqpoint{9.453153in}{2.283918in}}%
\pgfpathlineto{\pgfqpoint{9.454437in}{2.283709in}}%
\pgfpathlineto{\pgfqpoint{9.460685in}{2.280702in}}%
\pgfpathlineto{\pgfqpoint{9.460849in}{2.281153in}}%
\pgfpathlineto{\pgfqpoint{9.461780in}{2.280614in}}%
\pgfpathlineto{\pgfqpoint{9.466398in}{2.278428in}}%
\pgfpathlineto{\pgfqpoint{9.466830in}{2.279494in}}%
\pgfpathlineto{\pgfqpoint{9.467530in}{2.279034in}}%
\pgfpathlineto{\pgfqpoint{9.470907in}{2.278110in}}%
\pgfpathlineto{\pgfqpoint{9.472717in}{2.277399in}}%
\pgfpathlineto{\pgfqpoint{9.477465in}{2.274375in}}%
\pgfpathlineto{\pgfqpoint{9.477675in}{2.275213in}}%
\pgfpathlineto{\pgfqpoint{9.477727in}{2.275654in}}%
\pgfpathlineto{\pgfqpoint{9.478774in}{2.275085in}}%
\pgfpathlineto{\pgfqpoint{9.488776in}{2.269720in}}%
\pgfpathlineto{\pgfqpoint{9.489538in}{2.269737in}}%
\pgfpathlineto{\pgfqpoint{9.489386in}{2.269484in}}%
\pgfpathlineto{\pgfqpoint{9.489893in}{2.269575in}}%
\pgfpathlineto{\pgfqpoint{9.492471in}{2.269055in}}%
\pgfpathlineto{\pgfqpoint{9.492522in}{2.269654in}}%
\pgfpathlineto{\pgfqpoint{9.493578in}{2.269030in}}%
\pgfpathlineto{\pgfqpoint{9.507385in}{2.261263in}}%
\pgfpathlineto{\pgfqpoint{9.508786in}{2.261015in}}%
\pgfpathlineto{\pgfqpoint{9.513722in}{2.258975in}}%
\pgfpathlineto{\pgfqpoint{9.514150in}{2.260509in}}%
\pgfpathlineto{\pgfqpoint{9.515052in}{2.260145in}}%
\pgfpathlineto{\pgfqpoint{9.524329in}{2.254735in}}%
\pgfpathlineto{\pgfqpoint{9.524375in}{2.255047in}}%
\pgfpathlineto{\pgfqpoint{9.524421in}{2.255539in}}%
\pgfpathlineto{\pgfqpoint{9.525484in}{2.254978in}}%
\pgfpathlineto{\pgfqpoint{9.526590in}{2.254683in}}%
\pgfpathlineto{\pgfqpoint{9.526636in}{2.255422in}}%
\pgfpathlineto{\pgfqpoint{9.526682in}{2.255595in}}%
\pgfpathlineto{\pgfqpoint{9.527554in}{2.255022in}}%
\pgfpathlineto{\pgfqpoint{9.527646in}{2.255007in}}%
\pgfpathlineto{\pgfqpoint{9.538942in}{2.248891in}}%
\pgfpathlineto{\pgfqpoint{9.540186in}{2.248792in}}%
\pgfpathlineto{\pgfqpoint{9.542133in}{2.248809in}}%
\pgfpathlineto{\pgfqpoint{9.542221in}{2.248951in}}%
\pgfpathlineto{\pgfqpoint{9.542794in}{2.248574in}}%
\pgfpathlineto{\pgfqpoint{9.543191in}{2.248469in}}%
\pgfpathlineto{\pgfqpoint{9.556591in}{2.241085in}}%
\pgfpathlineto{\pgfqpoint{9.556634in}{2.241212in}}%
\pgfpathlineto{\pgfqpoint{9.557482in}{2.240699in}}%
\pgfpathlineto{\pgfqpoint{9.557609in}{2.240682in}}%
\pgfpathlineto{\pgfqpoint{9.557778in}{2.241254in}}%
\pgfpathlineto{\pgfqpoint{9.560814in}{2.239877in}}%
\pgfpathlineto{\pgfqpoint{9.561317in}{2.240796in}}%
\pgfpathlineto{\pgfqpoint{9.561946in}{2.240404in}}%
\pgfpathlineto{\pgfqpoint{9.563908in}{2.239988in}}%
\pgfpathlineto{\pgfqpoint{9.563950in}{2.240439in}}%
\pgfpathlineto{\pgfqpoint{9.564989in}{2.239930in}}%
\pgfpathlineto{\pgfqpoint{9.578689in}{2.232230in}}%
\pgfpathlineto{\pgfqpoint{9.579648in}{2.232635in}}%
\pgfpathlineto{\pgfqpoint{9.579808in}{2.232530in}}%
\pgfpathlineto{\pgfqpoint{9.582116in}{2.232345in}}%
\pgfpathlineto{\pgfqpoint{9.588879in}{2.229162in}}%
\pgfpathlineto{\pgfqpoint{9.588918in}{2.229307in}}%
\pgfpathlineto{\pgfqpoint{9.589890in}{2.228668in}}%
\pgfpathlineto{\pgfqpoint{9.595024in}{2.226633in}}%
\pgfpathlineto{\pgfqpoint{9.595177in}{2.226955in}}%
\pgfpathlineto{\pgfqpoint{9.596095in}{2.226373in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{2.223134in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{2.223134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.703105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.638333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.544915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.406782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{3.189854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{2.957905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{2.748482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{2.553073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{2.381223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{2.223134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{3.697848in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.644016in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.622043in}}%
\pgfpathlineto{\pgfqpoint{6.750289in}{3.634446in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.605344in}}%
\pgfpathlineto{\pgfqpoint{6.876569in}{3.624878in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.637692in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{3.626373in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.603168in}}%
\pgfpathlineto{\pgfqpoint{7.046201in}{3.613100in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.604619in}}%
\pgfpathlineto{\pgfqpoint{7.136711in}{3.624713in}}%
\pgfpathlineto{\pgfqpoint{7.162604in}{3.619026in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.604578in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{3.608921in}}%
\pgfpathlineto{\pgfqpoint{7.231031in}{3.606423in}}%
\pgfpathlineto{\pgfqpoint{7.270573in}{3.620630in}}%
\pgfpathlineto{\pgfqpoint{7.288884in}{3.616817in}}%
\pgfpathlineto{\pgfqpoint{7.306343in}{3.606324in}}%
\pgfpathlineto{\pgfqpoint{7.338999in}{3.607419in}}%
\pgfpathlineto{\pgfqpoint{7.369040in}{3.618400in}}%
\pgfpathlineto{\pgfqpoint{7.383204in}{3.615543in}}%
\pgfpathlineto{\pgfqpoint{7.396853in}{3.607306in}}%
\pgfpathlineto{\pgfqpoint{7.410023in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{7.422746in}{3.608048in}}%
\pgfpathlineto{\pgfqpoint{7.446968in}{3.616994in}}%
\pgfpathlineto{\pgfqpoint{7.458517in}{3.614715in}}%
\pgfpathlineto{\pgfqpoint{7.469721in}{3.607934in}}%
\pgfpathlineto{\pgfqpoint{7.480600in}{3.606859in}}%
\pgfpathlineto{\pgfqpoint{7.491173in}{3.608482in}}%
\pgfpathlineto{\pgfqpoint{7.511464in}{3.616027in}}%
\pgfpathlineto{\pgfqpoint{7.521213in}{3.614134in}}%
\pgfpathlineto{\pgfqpoint{7.530715in}{3.608372in}}%
\pgfpathlineto{\pgfqpoint{7.539982in}{3.607430in}}%
\pgfpathlineto{\pgfqpoint{7.549026in}{3.608795in}}%
\pgfpathlineto{\pgfqpoint{7.566486in}{3.615322in}}%
\pgfpathlineto{\pgfqpoint{7.574920in}{3.613702in}}%
\pgfpathlineto{\pgfqpoint{7.583169in}{3.608695in}}%
\pgfpathlineto{\pgfqpoint{7.591240in}{3.607856in}}%
\pgfpathlineto{\pgfqpoint{7.599141in}{3.609036in}}%
\pgfpathlineto{\pgfqpoint{7.614462in}{3.614787in}}%
\pgfpathlineto{\pgfqpoint{7.621894in}{3.613369in}}%
\pgfpathlineto{\pgfqpoint{7.629182in}{3.608942in}}%
\pgfpathlineto{\pgfqpoint{7.636331in}{3.608186in}}%
\pgfpathlineto{\pgfqpoint{7.643346in}{3.609225in}}%
\pgfpathlineto{\pgfqpoint{7.656995in}{3.614362in}}%
\pgfpathlineto{\pgfqpoint{7.663638in}{3.613107in}}%
\pgfpathlineto{\pgfqpoint{7.670165in}{3.609136in}}%
\pgfpathlineto{\pgfqpoint{7.676581in}{3.608452in}}%
\pgfpathlineto{\pgfqpoint{7.682888in}{3.609378in}}%
\pgfpathlineto{\pgfqpoint{7.695195in}{3.614022in}}%
\pgfpathlineto{\pgfqpoint{7.701200in}{3.612893in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{3.609294in}}%
\pgfpathlineto{\pgfqpoint{7.712929in}{3.608667in}}%
\pgfpathlineto{\pgfqpoint{7.724303in}{3.611412in}}%
\pgfpathlineto{\pgfqpoint{7.729863in}{3.613740in}}%
\pgfpathlineto{\pgfqpoint{7.735342in}{3.612715in}}%
\pgfpathlineto{\pgfqpoint{7.740742in}{3.609426in}}%
\pgfpathlineto{\pgfqpoint{7.746066in}{3.608846in}}%
\pgfpathlineto{\pgfqpoint{7.756491in}{3.611360in}}%
\pgfpathlineto{\pgfqpoint{7.761598in}{3.613502in}}%
\pgfpathlineto{\pgfqpoint{7.766635in}{3.612564in}}%
\pgfpathlineto{\pgfqpoint{7.771606in}{3.609536in}}%
\pgfpathlineto{\pgfqpoint{7.776512in}{3.608999in}}%
\pgfpathlineto{\pgfqpoint{7.786136in}{3.611317in}}%
\pgfpathlineto{\pgfqpoint{7.790857in}{3.613302in}}%
\pgfpathlineto{\pgfqpoint{7.795519in}{3.612436in}}%
\pgfpathlineto{\pgfqpoint{7.800124in}{3.609629in}}%
\pgfpathlineto{\pgfqpoint{7.804674in}{3.609127in}}%
\pgfpathlineto{\pgfqpoint{7.813610in}{3.611279in}}%
\pgfpathlineto{\pgfqpoint{7.817999in}{3.613129in}}%
\pgfpathlineto{\pgfqpoint{7.822338in}{3.612325in}}%
\pgfpathlineto{\pgfqpoint{7.826628in}{3.609709in}}%
\pgfpathlineto{\pgfqpoint{7.835062in}{3.609843in}}%
\pgfpathlineto{\pgfqpoint{7.843311in}{3.612978in}}%
\pgfpathlineto{\pgfqpoint{7.847368in}{3.612228in}}%
\pgfpathlineto{\pgfqpoint{7.851382in}{3.609779in}}%
\pgfpathlineto{\pgfqpoint{7.859283in}{3.609903in}}%
\pgfpathlineto{\pgfqpoint{7.867022in}{3.612846in}}%
\pgfpathlineto{\pgfqpoint{7.870832in}{3.612145in}}%
\pgfpathlineto{\pgfqpoint{7.874604in}{3.609843in}}%
\pgfpathlineto{\pgfqpoint{7.882036in}{3.609955in}}%
\pgfpathlineto{\pgfqpoint{7.889324in}{3.612729in}}%
\pgfpathlineto{\pgfqpoint{7.892915in}{3.612068in}}%
\pgfpathlineto{\pgfqpoint{7.896473in}{3.609898in}}%
\pgfpathlineto{\pgfqpoint{7.903488in}{3.610000in}}%
\pgfpathlineto{\pgfqpoint{7.910375in}{3.612623in}}%
\pgfpathlineto{\pgfqpoint{7.913771in}{3.612000in}}%
\pgfpathlineto{\pgfqpoint{7.917137in}{3.609946in}}%
\pgfpathlineto{\pgfqpoint{7.923780in}{3.610041in}}%
\pgfpathlineto{\pgfqpoint{7.930307in}{3.612530in}}%
\pgfpathlineto{\pgfqpoint{7.933529in}{3.611939in}}%
\pgfpathlineto{\pgfqpoint{7.936723in}{3.609989in}}%
\pgfpathlineto{\pgfqpoint{7.943030in}{3.610080in}}%
\pgfpathlineto{\pgfqpoint{7.949234in}{3.612445in}}%
\pgfpathlineto{\pgfqpoint{7.952298in}{3.611885in}}%
\pgfpathlineto{\pgfqpoint{7.955337in}{3.610030in}}%
\pgfpathlineto{\pgfqpoint{7.961342in}{3.610114in}}%
\pgfpathlineto{\pgfqpoint{7.967252in}{3.612368in}}%
\pgfpathlineto{\pgfqpoint{7.970173in}{3.611835in}}%
\pgfpathlineto{\pgfqpoint{7.973071in}{3.610066in}}%
\pgfpathlineto{\pgfqpoint{7.978801in}{3.610144in}}%
\pgfpathlineto{\pgfqpoint{7.984445in}{3.612300in}}%
\pgfpathlineto{\pgfqpoint{7.987235in}{3.611790in}}%
\pgfpathlineto{\pgfqpoint{7.990005in}{3.610098in}}%
\pgfpathlineto{\pgfqpoint{7.995484in}{3.610173in}}%
\pgfpathlineto{\pgfqpoint{8.003555in}{3.611749in}}%
\pgfpathlineto{\pgfqpoint{8.006208in}{3.610128in}}%
\pgfpathlineto{\pgfqpoint{8.011457in}{3.610198in}}%
\pgfpathlineto{\pgfqpoint{8.019195in}{3.611711in}}%
\pgfpathlineto{\pgfqpoint{8.024267in}{3.609868in}}%
\pgfpathlineto{\pgfqpoint{8.029271in}{3.611068in}}%
\pgfpathlineto{\pgfqpoint{8.031749in}{3.612122in}}%
\pgfpathlineto{\pgfqpoint{8.041497in}{3.610246in}}%
\pgfpathlineto{\pgfqpoint{8.048646in}{3.611643in}}%
\pgfpathlineto{\pgfqpoint{8.053338in}{3.609939in}}%
\pgfpathlineto{\pgfqpoint{8.062548in}{3.611614in}}%
\pgfpathlineto{\pgfqpoint{8.067070in}{3.609971in}}%
\pgfpathlineto{\pgfqpoint{8.075953in}{3.611584in}}%
\pgfpathlineto{\pgfqpoint{8.080317in}{3.609998in}}%
\pgfpathlineto{\pgfqpoint{8.088896in}{3.611560in}}%
\pgfpathlineto{\pgfqpoint{8.093113in}{3.610025in}}%
\pgfpathlineto{\pgfqpoint{8.101407in}{3.611535in}}%
\pgfpathlineto{\pgfqpoint{8.105487in}{3.610051in}}%
\pgfpathlineto{\pgfqpoint{8.113515in}{3.611512in}}%
\pgfpathlineto{\pgfqpoint{8.117466in}{3.610076in}}%
\pgfpathlineto{\pgfqpoint{8.127164in}{3.610317in}}%
\pgfpathlineto{\pgfqpoint{8.130974in}{3.610362in}}%
\pgfpathlineto{\pgfqpoint{8.136618in}{3.611469in}}%
\pgfpathlineto{\pgfqpoint{8.140334in}{3.610119in}}%
\pgfpathlineto{\pgfqpoint{8.149466in}{3.610344in}}%
\pgfpathlineto{\pgfqpoint{8.153057in}{3.610387in}}%
\pgfpathlineto{\pgfqpoint{8.158381in}{3.611433in}}%
\pgfpathlineto{\pgfqpoint{8.161889in}{3.610155in}}%
\pgfpathlineto{\pgfqpoint{8.170517in}{3.610369in}}%
\pgfpathlineto{\pgfqpoint{8.173913in}{3.610410in}}%
\pgfpathlineto{\pgfqpoint{8.178951in}{3.611399in}}%
\pgfpathlineto{\pgfqpoint{8.182272in}{3.610189in}}%
\pgfpathlineto{\pgfqpoint{8.190449in}{3.610392in}}%
\pgfpathlineto{\pgfqpoint{8.193671in}{3.610430in}}%
\pgfpathlineto{\pgfqpoint{8.198452in}{3.611369in}}%
\pgfpathlineto{\pgfqpoint{8.201605in}{3.610221in}}%
\pgfpathlineto{\pgfqpoint{8.209376in}{3.610412in}}%
\pgfpathlineto{\pgfqpoint{8.213962in}{3.610964in}}%
\pgfpathlineto{\pgfqpoint{8.216989in}{3.611342in}}%
\pgfpathlineto{\pgfqpoint{8.219991in}{3.610248in}}%
\pgfpathlineto{\pgfqpoint{8.227394in}{3.610430in}}%
\pgfpathlineto{\pgfqpoint{8.231767in}{3.610957in}}%
\pgfpathlineto{\pgfqpoint{8.234654in}{3.611317in}}%
\pgfpathlineto{\pgfqpoint{8.237519in}{3.610273in}}%
\pgfpathlineto{\pgfqpoint{8.244587in}{3.610449in}}%
\pgfpathlineto{\pgfqpoint{8.248765in}{3.610950in}}%
\pgfpathlineto{\pgfqpoint{8.251524in}{3.611295in}}%
\pgfpathlineto{\pgfqpoint{8.254264in}{3.610298in}}%
\pgfpathlineto{\pgfqpoint{8.267669in}{3.611274in}}%
\pgfpathlineto{\pgfqpoint{8.270293in}{3.610319in}}%
\pgfpathlineto{\pgfqpoint{8.283148in}{3.611256in}}%
\pgfpathlineto{\pgfqpoint{8.285666in}{3.610339in}}%
\pgfpathlineto{\pgfqpoint{8.298013in}{3.611238in}}%
\pgfpathlineto{\pgfqpoint{8.300434in}{3.610358in}}%
\pgfpathlineto{\pgfqpoint{8.312312in}{3.611222in}}%
\pgfpathlineto{\pgfqpoint{8.314643in}{3.610374in}}%
\pgfpathlineto{\pgfqpoint{8.326086in}{3.611209in}}%
\pgfpathlineto{\pgfqpoint{8.328334in}{3.610389in}}%
\pgfpathlineto{\pgfqpoint{8.339373in}{3.611193in}}%
\pgfpathlineto{\pgfqpoint{8.341542in}{3.610403in}}%
\pgfpathlineto{\pgfqpoint{8.352205in}{3.611181in}}%
\pgfpathlineto{\pgfqpoint{8.355346in}{3.610562in}}%
\pgfpathlineto{\pgfqpoint{8.358460in}{3.611175in}}%
\pgfpathlineto{\pgfqpoint{8.361549in}{3.610564in}}%
\pgfpathlineto{\pgfqpoint{8.364613in}{3.611168in}}%
\pgfpathlineto{\pgfqpoint{8.367652in}{3.610569in}}%
\pgfpathlineto{\pgfqpoint{8.370667in}{3.611163in}}%
\pgfpathlineto{\pgfqpoint{8.373657in}{3.610573in}}%
\pgfpathlineto{\pgfqpoint{8.376624in}{3.611157in}}%
\pgfpathlineto{\pgfqpoint{8.379568in}{3.610576in}}%
\pgfpathlineto{\pgfqpoint{8.382488in}{3.611152in}}%
\pgfpathlineto{\pgfqpoint{8.385386in}{3.610580in}}%
\pgfpathlineto{\pgfqpoint{8.388262in}{3.611147in}}%
\pgfpathlineto{\pgfqpoint{8.391116in}{3.610583in}}%
\pgfpathlineto{\pgfqpoint{8.393949in}{3.611141in}}%
\pgfpathlineto{\pgfqpoint{8.396760in}{3.610587in}}%
\pgfpathlineto{\pgfqpoint{8.399551in}{3.611136in}}%
\pgfpathlineto{\pgfqpoint{8.402320in}{3.610589in}}%
\pgfpathlineto{\pgfqpoint{8.405070in}{3.611132in}}%
\pgfpathlineto{\pgfqpoint{8.407799in}{3.610594in}}%
\pgfpathlineto{\pgfqpoint{8.410509in}{3.611127in}}%
\pgfpathlineto{\pgfqpoint{8.413199in}{3.610596in}}%
\pgfpathlineto{\pgfqpoint{8.415871in}{3.611123in}}%
\pgfpathlineto{\pgfqpoint{8.418523in}{3.610598in}}%
\pgfpathlineto{\pgfqpoint{8.421157in}{3.611118in}}%
\pgfpathlineto{\pgfqpoint{8.423772in}{3.610603in}}%
\pgfpathlineto{\pgfqpoint{8.426369in}{3.611113in}}%
\pgfpathlineto{\pgfqpoint{8.428949in}{3.610605in}}%
\pgfpathlineto{\pgfqpoint{8.431511in}{3.611109in}}%
\pgfpathlineto{\pgfqpoint{8.434055in}{3.610608in}}%
\pgfpathlineto{\pgfqpoint{8.437421in}{3.610592in}}%
\pgfpathlineto{\pgfqpoint{8.444064in}{3.610612in}}%
\pgfpathlineto{\pgfqpoint{8.447342in}{3.610598in}}%
\pgfpathlineto{\pgfqpoint{8.453813in}{3.610619in}}%
\pgfpathlineto{\pgfqpoint{8.457007in}{3.610603in}}%
\pgfpathlineto{\pgfqpoint{8.464096in}{3.610887in}}%
\pgfpathlineto{\pgfqpoint{8.465653in}{3.611084in}}%
\pgfpathlineto{\pgfqpoint{8.467977in}{3.610626in}}%
\pgfpathlineto{\pgfqpoint{8.471053in}{3.610610in}}%
\pgfpathlineto{\pgfqpoint{8.477884in}{3.610884in}}%
\pgfpathlineto{\pgfqpoint{8.479385in}{3.611073in}}%
\pgfpathlineto{\pgfqpoint{8.481626in}{3.610630in}}%
\pgfpathlineto{\pgfqpoint{8.484593in}{3.610617in}}%
\pgfpathlineto{\pgfqpoint{8.491184in}{3.610882in}}%
\pgfpathlineto{\pgfqpoint{8.493355in}{3.610621in}}%
\pgfpathlineto{\pgfqpoint{8.499795in}{3.610880in}}%
\pgfpathlineto{\pgfqpoint{8.501918in}{3.610626in}}%
\pgfpathlineto{\pgfqpoint{8.508214in}{3.610878in}}%
\pgfpathlineto{\pgfqpoint{8.510289in}{3.610630in}}%
\pgfpathlineto{\pgfqpoint{8.516447in}{3.610875in}}%
\pgfpathlineto{\pgfqpoint{8.518478in}{3.610635in}}%
\pgfpathlineto{\pgfqpoint{8.524504in}{3.610875in}}%
\pgfpathlineto{\pgfqpoint{8.526492in}{3.610637in}}%
\pgfpathlineto{\pgfqpoint{8.532392in}{3.610873in}}%
\pgfpathlineto{\pgfqpoint{8.534338in}{3.610642in}}%
\pgfpathlineto{\pgfqpoint{8.540117in}{3.610873in}}%
\pgfpathlineto{\pgfqpoint{8.542024in}{3.610644in}}%
\pgfpathlineto{\pgfqpoint{8.547687in}{3.610871in}}%
\pgfpathlineto{\pgfqpoint{8.549555in}{3.610648in}}%
\pgfpathlineto{\pgfqpoint{8.555106in}{3.610869in}}%
\pgfpathlineto{\pgfqpoint{8.556939in}{3.610651in}}%
\pgfpathlineto{\pgfqpoint{8.562382in}{3.610869in}}%
\pgfpathlineto{\pgfqpoint{8.564179in}{3.610653in}}%
\pgfpathlineto{\pgfqpoint{8.569520in}{3.610866in}}%
\pgfpathlineto{\pgfqpoint{8.571283in}{3.610657in}}%
\pgfpathlineto{\pgfqpoint{8.576524in}{3.610866in}}%
\pgfpathlineto{\pgfqpoint{8.578255in}{3.610660in}}%
\pgfpathlineto{\pgfqpoint{8.583400in}{3.610864in}}%
\pgfpathlineto{\pgfqpoint{8.585100in}{3.610662in}}%
\pgfpathlineto{\pgfqpoint{8.592931in}{3.610676in}}%
\pgfpathlineto{\pgfqpoint{8.597333in}{3.611100in}}%
\pgfpathlineto{\pgfqpoint{8.603303in}{3.610862in}}%
\pgfpathlineto{\pgfqpoint{8.605451in}{3.610608in}}%
\pgfpathlineto{\pgfqpoint{8.613921in}{3.610993in}}%
\pgfpathlineto{\pgfqpoint{8.616009in}{3.610859in}}%
\pgfpathlineto{\pgfqpoint{8.618085in}{3.610614in}}%
\pgfpathlineto{\pgfqpoint{8.626784in}{3.610678in}}%
\pgfpathlineto{\pgfqpoint{8.634295in}{3.610857in}}%
\pgfpathlineto{\pgfqpoint{8.636273in}{3.610623in}}%
\pgfpathlineto{\pgfqpoint{8.644565in}{3.610682in}}%
\pgfpathlineto{\pgfqpoint{8.651732in}{3.610855in}}%
\pgfpathlineto{\pgfqpoint{8.654091in}{3.610696in}}%
\pgfpathlineto{\pgfqpoint{8.658300in}{3.610973in}}%
\pgfpathlineto{\pgfqpoint{8.660156in}{3.610855in}}%
\pgfpathlineto{\pgfqpoint{8.663381in}{3.611052in}}%
\pgfpathlineto{\pgfqpoint{8.670651in}{3.610701in}}%
\pgfpathlineto{\pgfqpoint{8.674680in}{3.610966in}}%
\pgfpathlineto{\pgfqpoint{8.676456in}{3.610853in}}%
\pgfpathlineto{\pgfqpoint{8.679545in}{3.611041in}}%
\pgfpathlineto{\pgfqpoint{8.686943in}{3.610850in}}%
\pgfpathlineto{\pgfqpoint{8.689947in}{3.611034in}}%
\pgfpathlineto{\pgfqpoint{8.697144in}{3.610850in}}%
\pgfpathlineto{\pgfqpoint{8.700068in}{3.611030in}}%
\pgfpathlineto{\pgfqpoint{8.707076in}{3.610848in}}%
\pgfpathlineto{\pgfqpoint{8.709923in}{3.611023in}}%
\pgfpathlineto{\pgfqpoint{8.716751in}{3.610848in}}%
\pgfpathlineto{\pgfqpoint{8.719527in}{3.611018in}}%
\pgfpathlineto{\pgfqpoint{8.726183in}{3.610846in}}%
\pgfpathlineto{\pgfqpoint{8.728890in}{3.611011in}}%
\pgfpathlineto{\pgfqpoint{8.735384in}{3.610846in}}%
\pgfpathlineto{\pgfqpoint{8.738402in}{3.610941in}}%
\pgfpathlineto{\pgfqpoint{8.740276in}{3.611007in}}%
\pgfpathlineto{\pgfqpoint{8.746577in}{3.610844in}}%
\pgfpathlineto{\pgfqpoint{8.749506in}{3.610937in}}%
\pgfpathlineto{\pgfqpoint{8.751326in}{3.611000in}}%
\pgfpathlineto{\pgfqpoint{8.757446in}{3.610844in}}%
\pgfpathlineto{\pgfqpoint{8.760292in}{3.610932in}}%
\pgfpathlineto{\pgfqpoint{8.762764in}{3.610717in}}%
\pgfpathlineto{\pgfqpoint{8.770086in}{3.610841in}}%
\pgfpathlineto{\pgfqpoint{8.772838in}{3.610930in}}%
\pgfpathlineto{\pgfqpoint{8.775230in}{3.610719in}}%
\pgfpathlineto{\pgfqpoint{8.783981in}{3.610728in}}%
\pgfpathlineto{\pgfqpoint{8.787294in}{3.610723in}}%
\pgfpathlineto{\pgfqpoint{8.794157in}{3.610839in}}%
\pgfpathlineto{\pgfqpoint{8.796738in}{3.610921in}}%
\pgfpathlineto{\pgfqpoint{8.798983in}{3.610726in}}%
\pgfpathlineto{\pgfqpoint{8.807204in}{3.610732in}}%
\pgfpathlineto{\pgfqpoint{8.810318in}{3.610728in}}%
\pgfpathlineto{\pgfqpoint{8.818601in}{3.610837in}}%
\pgfpathlineto{\pgfqpoint{8.821020in}{3.610914in}}%
\pgfpathlineto{\pgfqpoint{8.823424in}{3.610694in}}%
\pgfpathlineto{\pgfqpoint{8.831718in}{3.610912in}}%
\pgfpathlineto{\pgfqpoint{8.834055in}{3.610698in}}%
\pgfpathlineto{\pgfqpoint{8.842405in}{3.610735in}}%
\pgfpathlineto{\pgfqpoint{8.850016in}{3.610835in}}%
\pgfpathlineto{\pgfqpoint{8.852519in}{3.610735in}}%
\pgfpathlineto{\pgfqpoint{8.861285in}{3.610741in}}%
\pgfpathlineto{\pgfqpoint{8.865057in}{3.610950in}}%
\pgfpathlineto{\pgfqpoint{8.871173in}{3.610835in}}%
\pgfpathlineto{\pgfqpoint{8.873539in}{3.610739in}}%
\pgfpathlineto{\pgfqpoint{8.882090in}{3.610832in}}%
\pgfpathlineto{\pgfqpoint{8.884388in}{3.610741in}}%
\pgfpathlineto{\pgfqpoint{8.892698in}{3.610832in}}%
\pgfpathlineto{\pgfqpoint{8.895180in}{3.610714in}}%
\pgfpathlineto{\pgfqpoint{8.903499in}{3.610894in}}%
\pgfpathlineto{\pgfqpoint{8.905670in}{3.610751in}}%
\pgfpathlineto{\pgfqpoint{8.909262in}{3.610891in}}%
\pgfpathlineto{\pgfqpoint{8.911400in}{3.610751in}}%
\pgfpathlineto{\pgfqpoint{8.914938in}{3.610891in}}%
\pgfpathlineto{\pgfqpoint{8.917044in}{3.610751in}}%
\pgfpathlineto{\pgfqpoint{8.920529in}{3.610889in}}%
\pgfpathlineto{\pgfqpoint{8.922604in}{3.610753in}}%
\pgfpathlineto{\pgfqpoint{8.926038in}{3.610889in}}%
\pgfpathlineto{\pgfqpoint{8.928083in}{3.610753in}}%
\pgfpathlineto{\pgfqpoint{8.931468in}{3.610887in}}%
\pgfpathlineto{\pgfqpoint{8.933484in}{3.610753in}}%
\pgfpathlineto{\pgfqpoint{8.936820in}{3.610887in}}%
\pgfpathlineto{\pgfqpoint{8.939027in}{3.610830in}}%
\pgfpathlineto{\pgfqpoint{8.941878in}{3.610923in}}%
\pgfpathlineto{\pgfqpoint{8.948160in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{8.950943in}{3.610921in}}%
\pgfpathlineto{\pgfqpoint{8.957076in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{8.959794in}{3.610918in}}%
\pgfpathlineto{\pgfqpoint{8.965786in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{8.968644in}{3.610880in}}%
\pgfpathlineto{\pgfqpoint{8.970673in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{8.973495in}{3.610878in}}%
\pgfpathlineto{\pgfqpoint{8.975498in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{8.978283in}{3.610878in}}%
\pgfpathlineto{\pgfqpoint{8.980261in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{8.983012in}{3.610875in}}%
\pgfpathlineto{\pgfqpoint{8.984964in}{3.610825in}}%
\pgfpathlineto{\pgfqpoint{8.987681in}{3.610875in}}%
\pgfpathlineto{\pgfqpoint{8.989610in}{3.610825in}}%
\pgfpathlineto{\pgfqpoint{8.992293in}{3.610875in}}%
\pgfpathlineto{\pgfqpoint{8.994199in}{3.610825in}}%
\pgfpathlineto{\pgfqpoint{8.996850in}{3.610873in}}%
\pgfpathlineto{\pgfqpoint{8.998732in}{3.610825in}}%
\pgfpathlineto{\pgfqpoint{9.001351in}{3.610873in}}%
\pgfpathlineto{\pgfqpoint{9.003396in}{3.610905in}}%
\pgfpathlineto{\pgfqpoint{9.009831in}{3.610825in}}%
\pgfpathlineto{\pgfqpoint{9.012374in}{3.610871in}}%
\pgfpathlineto{\pgfqpoint{9.014360in}{3.610903in}}%
\pgfpathlineto{\pgfqpoint{9.020611in}{3.610825in}}%
\pgfpathlineto{\pgfqpoint{9.023258in}{3.610762in}}%
\pgfpathlineto{\pgfqpoint{9.032122in}{3.610823in}}%
\pgfpathlineto{\pgfqpoint{9.034690in}{3.610762in}}%
\pgfpathlineto{\pgfqpoint{9.044290in}{3.610823in}}%
\pgfpathlineto{\pgfqpoint{9.046776in}{3.610764in}}%
\pgfpathlineto{\pgfqpoint{9.056075in}{3.610823in}}%
\pgfpathlineto{\pgfqpoint{9.058645in}{3.610746in}}%
\pgfpathlineto{\pgfqpoint{9.066876in}{3.610862in}}%
\pgfpathlineto{\pgfqpoint{9.069062in}{3.610748in}}%
\pgfpathlineto{\pgfqpoint{9.077984in}{3.610862in}}%
\pgfpathlineto{\pgfqpoint{9.080257in}{3.610771in}}%
\pgfpathlineto{\pgfqpoint{9.083716in}{3.610751in}}%
\pgfpathlineto{\pgfqpoint{9.092300in}{3.610859in}}%
\pgfpathlineto{\pgfqpoint{9.094488in}{3.610773in}}%
\pgfpathlineto{\pgfqpoint{9.098251in}{3.610884in}}%
\pgfpathlineto{\pgfqpoint{9.104110in}{3.610821in}}%
\pgfpathlineto{\pgfqpoint{9.106935in}{3.610857in}}%
\pgfpathlineto{\pgfqpoint{9.109040in}{3.610773in}}%
\pgfpathlineto{\pgfqpoint{9.112661in}{3.610880in}}%
\pgfpathlineto{\pgfqpoint{9.119119in}{3.610821in}}%
\pgfpathlineto{\pgfqpoint{9.121833in}{3.610855in}}%
\pgfpathlineto{\pgfqpoint{9.123991in}{3.610821in}}%
\pgfpathlineto{\pgfqpoint{9.126671in}{3.610855in}}%
\pgfpathlineto{\pgfqpoint{9.128801in}{3.610821in}}%
\pgfpathlineto{\pgfqpoint{9.131447in}{3.610853in}}%
\pgfpathlineto{\pgfqpoint{9.133550in}{3.610821in}}%
\pgfpathlineto{\pgfqpoint{9.136163in}{3.610853in}}%
\pgfpathlineto{\pgfqpoint{9.138240in}{3.610821in}}%
\pgfpathlineto{\pgfqpoint{9.140949in}{3.610773in}}%
\pgfpathlineto{\pgfqpoint{9.150467in}{3.610819in}}%
\pgfpathlineto{\pgfqpoint{9.153089in}{3.610776in}}%
\pgfpathlineto{\pgfqpoint{9.161457in}{3.610778in}}%
\pgfpathlineto{\pgfqpoint{9.164849in}{3.610776in}}%
\pgfpathlineto{\pgfqpoint{9.174375in}{3.610778in}}%
\pgfpathlineto{\pgfqpoint{9.177653in}{3.610778in}}%
\pgfpathlineto{\pgfqpoint{9.185496in}{3.610780in}}%
\pgfpathlineto{\pgfqpoint{9.189131in}{3.610866in}}%
\pgfpathlineto{\pgfqpoint{9.195631in}{3.610780in}}%
\pgfpathlineto{\pgfqpoint{9.199169in}{3.610866in}}%
\pgfpathlineto{\pgfqpoint{9.205499in}{3.610780in}}%
\pgfpathlineto{\pgfqpoint{9.208946in}{3.610864in}}%
\pgfpathlineto{\pgfqpoint{9.215852in}{3.610816in}}%
\pgfpathlineto{\pgfqpoint{9.218580in}{3.610844in}}%
\pgfpathlineto{\pgfqpoint{9.220768in}{3.610782in}}%
\pgfpathlineto{\pgfqpoint{9.224284in}{3.610780in}}%
\pgfpathlineto{\pgfqpoint{9.233737in}{3.610816in}}%
\pgfpathlineto{\pgfqpoint{9.236438in}{3.610780in}}%
\pgfpathlineto{\pgfqpoint{9.245593in}{3.610816in}}%
\pgfpathlineto{\pgfqpoint{9.248210in}{3.610782in}}%
\pgfpathlineto{\pgfqpoint{9.257086in}{3.610816in}}%
\pgfpathlineto{\pgfqpoint{9.259718in}{3.610771in}}%
\pgfpathlineto{\pgfqpoint{9.267412in}{3.610782in}}%
\pgfpathlineto{\pgfqpoint{9.277998in}{3.610816in}}%
\pgfpathlineto{\pgfqpoint{9.280842in}{3.610839in}}%
\pgfpathlineto{\pgfqpoint{9.283048in}{3.610785in}}%
\pgfpathlineto{\pgfqpoint{9.291146in}{3.610816in}}%
\pgfpathlineto{\pgfqpoint{9.293892in}{3.610837in}}%
\pgfpathlineto{\pgfqpoint{9.296109in}{3.610776in}}%
\pgfpathlineto{\pgfqpoint{9.304515in}{3.610837in}}%
\pgfpathlineto{\pgfqpoint{9.306670in}{3.610776in}}%
\pgfpathlineto{\pgfqpoint{9.314845in}{3.610835in}}%
\pgfpathlineto{\pgfqpoint{9.317022in}{3.610787in}}%
\pgfpathlineto{\pgfqpoint{9.320623in}{3.610835in}}%
\pgfpathlineto{\pgfqpoint{9.322767in}{3.610787in}}%
\pgfpathlineto{\pgfqpoint{9.326313in}{3.610835in}}%
\pgfpathlineto{\pgfqpoint{9.328425in}{3.610789in}}%
\pgfpathlineto{\pgfqpoint{9.331996in}{3.610787in}}%
\pgfpathlineto{\pgfqpoint{9.341304in}{3.610789in}}%
\pgfpathlineto{\pgfqpoint{9.344755in}{3.610787in}}%
\pgfpathlineto{\pgfqpoint{9.353756in}{3.610789in}}%
\pgfpathlineto{\pgfqpoint{9.357095in}{3.610789in}}%
\pgfpathlineto{\pgfqpoint{9.365808in}{3.610789in}}%
\pgfpathlineto{\pgfqpoint{9.369112in}{3.610780in}}%
\pgfpathlineto{\pgfqpoint{9.377759in}{3.610789in}}%
\pgfpathlineto{\pgfqpoint{9.386011in}{3.610791in}}%
\pgfpathlineto{\pgfqpoint{9.389407in}{3.610830in}}%
\pgfpathlineto{\pgfqpoint{9.391523in}{3.610782in}}%
\pgfpathlineto{\pgfqpoint{9.399674in}{3.610789in}}%
\pgfpathlineto{\pgfqpoint{9.409793in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{9.412546in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{9.414721in}{3.610839in}}%
\pgfpathlineto{\pgfqpoint{9.420929in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{9.423602in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{9.425714in}{3.610839in}}%
\pgfpathlineto{\pgfqpoint{9.431744in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{9.434341in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{9.436511in}{3.610791in}}%
\pgfpathlineto{\pgfqpoint{9.445695in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{9.448481in}{3.610837in}}%
\pgfpathlineto{\pgfqpoint{9.455495in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{9.458209in}{3.610837in}}%
\pgfpathlineto{\pgfqpoint{9.463743in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{9.466560in}{3.610787in}}%
\pgfpathlineto{\pgfqpoint{9.475468in}{3.610794in}}%
\pgfpathlineto{\pgfqpoint{9.484014in}{3.610794in}}%
\pgfpathlineto{\pgfqpoint{9.487298in}{3.610794in}}%
\pgfpathlineto{\pgfqpoint{9.495582in}{3.610794in}}%
\pgfpathlineto{\pgfqpoint{9.498815in}{3.610789in}}%
\pgfpathlineto{\pgfqpoint{9.506997in}{3.610794in}}%
\pgfpathlineto{\pgfqpoint{9.518593in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{9.521309in}{3.610789in}}%
\pgfpathlineto{\pgfqpoint{9.529020in}{3.610796in}}%
\pgfpathlineto{\pgfqpoint{9.536441in}{3.610796in}}%
\pgfpathlineto{\pgfqpoint{9.539786in}{3.610823in}}%
\pgfpathlineto{\pgfqpoint{9.541868in}{3.610830in}}%
\pgfpathlineto{\pgfqpoint{9.549172in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{9.552063in}{3.610830in}}%
\pgfpathlineto{\pgfqpoint{9.557567in}{3.610791in}}%
\pgfpathlineto{\pgfqpoint{9.568009in}{3.610821in}}%
\pgfpathlineto{\pgfqpoint{9.570145in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{9.573163in}{3.610821in}}%
\pgfpathlineto{\pgfqpoint{9.575270in}{3.610810in}}%
\pgfpathlineto{\pgfqpoint{9.577967in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{9.584607in}{3.610810in}}%
\pgfpathlineto{\pgfqpoint{9.587278in}{3.610821in}}%
\pgfpathlineto{\pgfqpoint{9.589307in}{3.610810in}}%
\pgfpathlineto{\pgfqpoint{9.591944in}{3.610821in}}%
\pgfpathlineto{\pgfqpoint{9.593949in}{3.610810in}}%
\pgfpathlineto{\pgfqpoint{9.596554in}{3.610821in}}%
\pgfpathlineto{\pgfqpoint{9.598572in}{3.610828in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{3.610796in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{3.610796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.697848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.622043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.626373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.607060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{3.611476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{3.610285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{3.611095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{3.610962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{3.610782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{3.610796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.146258in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{6.406400in}{3.703105in}}%
\pgfpathlineto{\pgfqpoint{6.558573in}{3.657940in}}%
\pgfpathlineto{\pgfqpoint{6.666542in}{3.655953in}}%
\pgfpathlineto{\pgfqpoint{6.750289in}{3.656015in}}%
\pgfpathlineto{\pgfqpoint{6.818715in}{3.637768in}}%
\pgfpathlineto{\pgfqpoint{6.926684in}{3.646237in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{3.646137in}}%
\pgfpathlineto{\pgfqpoint{7.010431in}{3.651376in}}%
\pgfpathlineto{\pgfqpoint{7.078857in}{3.652517in}}%
\pgfpathlineto{\pgfqpoint{7.108898in}{3.655978in}}%
\pgfpathlineto{\pgfqpoint{7.136711in}{3.655412in}}%
\pgfpathlineto{\pgfqpoint{7.162604in}{3.656268in}}%
\pgfpathlineto{\pgfqpoint{7.186826in}{3.658810in}}%
\pgfpathlineto{\pgfqpoint{7.209579in}{3.657670in}}%
\pgfpathlineto{\pgfqpoint{7.270573in}{3.659672in}}%
\pgfpathlineto{\pgfqpoint{7.354320in}{3.663165in}}%
\pgfpathlineto{\pgfqpoint{7.369040in}{3.662268in}}%
\pgfpathlineto{\pgfqpoint{7.435053in}{3.664920in}}%
\pgfpathlineto{\pgfqpoint{7.446968in}{3.663874in}}%
\pgfpathlineto{\pgfqpoint{7.469721in}{3.665581in}}%
\pgfpathlineto{\pgfqpoint{7.480600in}{3.664470in}}%
\pgfpathlineto{\pgfqpoint{7.501456in}{3.666133in}}%
\pgfpathlineto{\pgfqpoint{7.511464in}{3.664969in}}%
\pgfpathlineto{\pgfqpoint{7.530715in}{3.666600in}}%
\pgfpathlineto{\pgfqpoint{7.539982in}{3.665395in}}%
\pgfpathlineto{\pgfqpoint{7.557857in}{3.667003in}}%
\pgfpathlineto{\pgfqpoint{7.566486in}{3.665761in}}%
\pgfpathlineto{\pgfqpoint{7.583169in}{3.667352in}}%
\pgfpathlineto{\pgfqpoint{7.591240in}{3.666082in}}%
\pgfpathlineto{\pgfqpoint{7.606880in}{3.667658in}}%
\pgfpathlineto{\pgfqpoint{7.614462in}{3.666363in}}%
\pgfpathlineto{\pgfqpoint{7.629182in}{3.667928in}}%
\pgfpathlineto{\pgfqpoint{7.636331in}{3.666611in}}%
\pgfpathlineto{\pgfqpoint{7.650233in}{3.668167in}}%
\pgfpathlineto{\pgfqpoint{7.656995in}{3.666833in}}%
\pgfpathlineto{\pgfqpoint{7.670165in}{3.668383in}}%
\pgfpathlineto{\pgfqpoint{7.676581in}{3.667093in}}%
\pgfpathlineto{\pgfqpoint{7.689092in}{3.668577in}}%
\pgfpathlineto{\pgfqpoint{7.695195in}{3.667348in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{3.668753in}}%
\pgfpathlineto{\pgfqpoint{7.712929in}{3.667579in}}%
\pgfpathlineto{\pgfqpoint{7.724303in}{3.668913in}}%
\pgfpathlineto{\pgfqpoint{7.729863in}{3.667790in}}%
\pgfpathlineto{\pgfqpoint{7.740742in}{3.669060in}}%
\pgfpathlineto{\pgfqpoint{7.746066in}{3.667980in}}%
\pgfpathlineto{\pgfqpoint{7.756491in}{3.669194in}}%
\pgfpathlineto{\pgfqpoint{7.761598in}{3.668159in}}%
\pgfpathlineto{\pgfqpoint{7.771606in}{3.669317in}}%
\pgfpathlineto{\pgfqpoint{7.776512in}{3.668320in}}%
\pgfpathlineto{\pgfqpoint{7.786136in}{3.669430in}}%
\pgfpathlineto{\pgfqpoint{7.790857in}{3.668471in}}%
\pgfpathlineto{\pgfqpoint{7.800124in}{3.669536in}}%
\pgfpathlineto{\pgfqpoint{7.804674in}{3.668611in}}%
\pgfpathlineto{\pgfqpoint{7.813610in}{3.669634in}}%
\pgfpathlineto{\pgfqpoint{7.817999in}{3.668740in}}%
\pgfpathlineto{\pgfqpoint{7.826628in}{3.669725in}}%
\pgfpathlineto{\pgfqpoint{7.830868in}{3.668861in}}%
\pgfpathlineto{\pgfqpoint{7.839209in}{3.669811in}}%
\pgfpathlineto{\pgfqpoint{7.843311in}{3.668974in}}%
\pgfpathlineto{\pgfqpoint{7.851382in}{3.669891in}}%
\pgfpathlineto{\pgfqpoint{7.855354in}{3.669079in}}%
\pgfpathlineto{\pgfqpoint{7.863173in}{3.669966in}}%
\pgfpathlineto{\pgfqpoint{7.867022in}{3.669178in}}%
\pgfpathlineto{\pgfqpoint{7.874604in}{3.670036in}}%
\pgfpathlineto{\pgfqpoint{7.878339in}{3.669273in}}%
\pgfpathlineto{\pgfqpoint{7.885698in}{3.670102in}}%
\pgfpathlineto{\pgfqpoint{7.889324in}{3.669360in}}%
\pgfpathlineto{\pgfqpoint{7.896473in}{3.670164in}}%
\pgfpathlineto{\pgfqpoint{7.899997in}{3.669443in}}%
\pgfpathlineto{\pgfqpoint{7.906947in}{3.670223in}}%
\pgfpathlineto{\pgfqpoint{7.910375in}{3.669521in}}%
\pgfpathlineto{\pgfqpoint{7.917137in}{3.670280in}}%
\pgfpathlineto{\pgfqpoint{7.920473in}{3.669595in}}%
\pgfpathlineto{\pgfqpoint{7.927058in}{3.670332in}}%
\pgfpathlineto{\pgfqpoint{7.930307in}{3.669666in}}%
\pgfpathlineto{\pgfqpoint{7.936723in}{3.670382in}}%
\pgfpathlineto{\pgfqpoint{7.939890in}{3.669732in}}%
\pgfpathlineto{\pgfqpoint{7.946145in}{3.670430in}}%
\pgfpathlineto{\pgfqpoint{7.952298in}{3.670275in}}%
\pgfpathlineto{\pgfqpoint{7.964309in}{3.670519in}}%
\pgfpathlineto{\pgfqpoint{7.970173in}{3.670369in}}%
\pgfpathlineto{\pgfqpoint{7.981633in}{3.670599in}}%
\pgfpathlineto{\pgfqpoint{7.987235in}{3.670455in}}%
\pgfpathlineto{\pgfqpoint{7.998194in}{3.670674in}}%
\pgfpathlineto{\pgfqpoint{8.003555in}{3.670533in}}%
\pgfpathlineto{\pgfqpoint{8.014054in}{3.670742in}}%
\pgfpathlineto{\pgfqpoint{8.019195in}{3.670606in}}%
\pgfpathlineto{\pgfqpoint{8.029271in}{3.670802in}}%
\pgfpathlineto{\pgfqpoint{8.034210in}{3.670672in}}%
\pgfpathlineto{\pgfqpoint{8.050999in}{3.670888in}}%
\pgfpathlineto{\pgfqpoint{8.055661in}{3.670763in}}%
\pgfpathlineto{\pgfqpoint{8.071538in}{3.670962in}}%
\pgfpathlineto{\pgfqpoint{8.075953in}{3.670845in}}%
\pgfpathlineto{\pgfqpoint{8.091010in}{3.671030in}}%
\pgfpathlineto{\pgfqpoint{8.095204in}{3.670918in}}%
\pgfpathlineto{\pgfqpoint{8.109522in}{3.671092in}}%
\pgfpathlineto{\pgfqpoint{8.113515in}{3.670984in}}%
\pgfpathlineto{\pgfqpoint{8.127164in}{3.671147in}}%
\pgfpathlineto{\pgfqpoint{8.130974in}{3.671044in}}%
\pgfpathlineto{\pgfqpoint{8.144013in}{3.671199in}}%
\pgfpathlineto{\pgfqpoint{8.147657in}{3.671099in}}%
\pgfpathlineto{\pgfqpoint{8.160139in}{3.671245in}}%
\pgfpathlineto{\pgfqpoint{8.167089in}{3.670902in}}%
\pgfpathlineto{\pgfqpoint{8.175600in}{3.671287in}}%
\pgfpathlineto{\pgfqpoint{8.182272in}{3.670957in}}%
\pgfpathlineto{\pgfqpoint{8.190449in}{3.671326in}}%
\pgfpathlineto{\pgfqpoint{8.196865in}{3.671008in}}%
\pgfpathlineto{\pgfqpoint{8.204733in}{3.671364in}}%
\pgfpathlineto{\pgfqpoint{8.210911in}{3.671056in}}%
\pgfpathlineto{\pgfqpoint{8.218493in}{3.671397in}}%
\pgfpathlineto{\pgfqpoint{8.224451in}{3.671101in}}%
\pgfpathlineto{\pgfqpoint{8.231767in}{3.671428in}}%
\pgfpathlineto{\pgfqpoint{8.237519in}{3.671142in}}%
\pgfpathlineto{\pgfqpoint{8.244587in}{3.671458in}}%
\pgfpathlineto{\pgfqpoint{8.250147in}{3.671181in}}%
\pgfpathlineto{\pgfqpoint{8.256983in}{3.671484in}}%
\pgfpathlineto{\pgfqpoint{8.262364in}{3.671216in}}%
\pgfpathlineto{\pgfqpoint{8.268983in}{3.671511in}}%
\pgfpathlineto{\pgfqpoint{8.274196in}{3.671250in}}%
\pgfpathlineto{\pgfqpoint{8.280612in}{3.671534in}}%
\pgfpathlineto{\pgfqpoint{8.285666in}{3.671282in}}%
\pgfpathlineto{\pgfqpoint{8.294352in}{3.671488in}}%
\pgfpathlineto{\pgfqpoint{8.309967in}{3.671593in}}%
\pgfpathlineto{\pgfqpoint{8.314643in}{3.671357in}}%
\pgfpathlineto{\pgfqpoint{8.322690in}{3.671546in}}%
\pgfpathlineto{\pgfqpoint{8.340459in}{3.671648in}}%
\pgfpathlineto{\pgfqpoint{8.345844in}{3.671593in}}%
\pgfpathlineto{\pgfqpoint{8.362573in}{3.671685in}}%
\pgfpathlineto{\pgfqpoint{8.367652in}{3.671632in}}%
\pgfpathlineto{\pgfqpoint{8.383457in}{3.671718in}}%
\pgfpathlineto{\pgfqpoint{8.388262in}{3.671667in}}%
\pgfpathlineto{\pgfqpoint{8.403239in}{3.671749in}}%
\pgfpathlineto{\pgfqpoint{8.407799in}{3.671699in}}%
\pgfpathlineto{\pgfqpoint{8.424640in}{3.671779in}}%
\pgfpathlineto{\pgfqpoint{8.430659in}{3.671609in}}%
\pgfpathlineto{\pgfqpoint{8.437421in}{3.671796in}}%
\pgfpathlineto{\pgfqpoint{8.443240in}{3.671632in}}%
\pgfpathlineto{\pgfqpoint{8.451399in}{3.671766in}}%
\pgfpathlineto{\pgfqpoint{8.468748in}{3.671837in}}%
\pgfpathlineto{\pgfqpoint{8.474104in}{3.671683in}}%
\pgfpathlineto{\pgfqpoint{8.482370in}{3.671853in}}%
\pgfpathlineto{\pgfqpoint{8.487536in}{3.671706in}}%
\pgfpathlineto{\pgfqpoint{8.495514in}{3.671869in}}%
\pgfpathlineto{\pgfqpoint{8.500504in}{3.671726in}}%
\pgfpathlineto{\pgfqpoint{8.508214in}{3.671883in}}%
\pgfpathlineto{\pgfqpoint{8.513723in}{3.671848in}}%
\pgfpathlineto{\pgfqpoint{8.530435in}{3.671906in}}%
\pgfpathlineto{\pgfqpoint{8.535630in}{3.671873in}}%
\pgfpathlineto{\pgfqpoint{8.553265in}{3.671931in}}%
\pgfpathlineto{\pgfqpoint{8.558155in}{3.671897in}}%
\pgfpathlineto{\pgfqpoint{8.574785in}{3.671951in}}%
\pgfpathlineto{\pgfqpoint{8.580551in}{3.671835in}}%
\pgfpathlineto{\pgfqpoint{8.588476in}{3.671963in}}%
\pgfpathlineto{\pgfqpoint{8.594036in}{3.671853in}}%
\pgfpathlineto{\pgfqpoint{8.601684in}{3.671975in}}%
\pgfpathlineto{\pgfqpoint{8.607054in}{3.671867in}}%
\pgfpathlineto{\pgfqpoint{8.614444in}{3.671986in}}%
\pgfpathlineto{\pgfqpoint{8.619635in}{3.671881in}}%
\pgfpathlineto{\pgfqpoint{8.626784in}{3.671997in}}%
\pgfpathlineto{\pgfqpoint{8.632307in}{3.671970in}}%
\pgfpathlineto{\pgfqpoint{8.650309in}{3.672014in}}%
\pgfpathlineto{\pgfqpoint{8.655499in}{3.671989in}}%
\pgfpathlineto{\pgfqpoint{8.672447in}{3.672030in}}%
\pgfpathlineto{\pgfqpoint{8.678224in}{3.671942in}}%
\pgfpathlineto{\pgfqpoint{8.685648in}{3.672041in}}%
\pgfpathlineto{\pgfqpoint{8.691227in}{3.671954in}}%
\pgfpathlineto{\pgfqpoint{8.698400in}{3.672050in}}%
\pgfpathlineto{\pgfqpoint{8.703794in}{3.671966in}}%
\pgfpathlineto{\pgfqpoint{8.711541in}{3.672034in}}%
\pgfpathlineto{\pgfqpoint{8.729660in}{3.672069in}}%
\pgfpathlineto{\pgfqpoint{8.735005in}{3.672050in}}%
\pgfpathlineto{\pgfqpoint{8.753136in}{3.672083in}}%
\pgfpathlineto{\pgfqpoint{8.758159in}{3.672064in}}%
\pgfpathlineto{\pgfqpoint{8.775230in}{3.672096in}}%
\pgfpathlineto{\pgfqpoint{8.780639in}{3.672028in}}%
\pgfpathlineto{\pgfqpoint{8.788282in}{3.672103in}}%
\pgfpathlineto{\pgfqpoint{8.793508in}{3.672037in}}%
\pgfpathlineto{\pgfqpoint{8.800896in}{3.672108in}}%
\pgfpathlineto{\pgfqpoint{8.806264in}{3.672092in}}%
\pgfpathlineto{\pgfqpoint{8.824023in}{3.672120in}}%
\pgfpathlineto{\pgfqpoint{8.829662in}{3.672062in}}%
\pgfpathlineto{\pgfqpoint{8.837244in}{3.672126in}}%
\pgfpathlineto{\pgfqpoint{8.842690in}{3.672069in}}%
\pgfpathlineto{\pgfqpoint{8.850016in}{3.672133in}}%
\pgfpathlineto{\pgfqpoint{8.855280in}{3.672076in}}%
\pgfpathlineto{\pgfqpoint{8.862367in}{3.672138in}}%
\pgfpathlineto{\pgfqpoint{8.867729in}{3.672124in}}%
\pgfpathlineto{\pgfqpoint{8.885913in}{3.672147in}}%
\pgfpathlineto{\pgfqpoint{8.891451in}{3.672097in}}%
\pgfpathlineto{\pgfqpoint{8.899363in}{3.672152in}}%
\pgfpathlineto{\pgfqpoint{8.904707in}{3.672105in}}%
\pgfpathlineto{\pgfqpoint{8.912347in}{3.672158in}}%
\pgfpathlineto{\pgfqpoint{8.917744in}{3.672145in}}%
\pgfpathlineto{\pgfqpoint{8.935711in}{3.672166in}}%
\pgfpathlineto{\pgfqpoint{8.941222in}{3.672122in}}%
\pgfpathlineto{\pgfqpoint{8.948804in}{3.672172in}}%
\pgfpathlineto{\pgfqpoint{8.954128in}{3.672129in}}%
\pgfpathlineto{\pgfqpoint{8.962078in}{3.672175in}}%
\pgfpathlineto{\pgfqpoint{8.967422in}{3.672165in}}%
\pgfpathlineto{\pgfqpoint{8.985548in}{3.672182in}}%
\pgfpathlineto{\pgfqpoint{8.990954in}{3.672145in}}%
\pgfpathlineto{\pgfqpoint{8.998732in}{3.672188in}}%
\pgfpathlineto{\pgfqpoint{9.004137in}{3.672177in}}%
\pgfpathlineto{\pgfqpoint{9.020611in}{3.672193in}}%
\pgfpathlineto{\pgfqpoint{9.026062in}{3.672159in}}%
\pgfpathlineto{\pgfqpoint{9.034178in}{3.672197in}}%
\pgfpathlineto{\pgfqpoint{9.039605in}{3.672188in}}%
\pgfpathlineto{\pgfqpoint{9.057041in}{3.672204in}}%
\pgfpathlineto{\pgfqpoint{9.062466in}{3.672172in}}%
\pgfpathlineto{\pgfqpoint{9.070305in}{3.672207in}}%
\pgfpathlineto{\pgfqpoint{9.075544in}{3.672175in}}%
\pgfpathlineto{\pgfqpoint{9.083117in}{3.672211in}}%
\pgfpathlineto{\pgfqpoint{9.088328in}{3.672202in}}%
\pgfpathlineto{\pgfqpoint{9.106653in}{3.672216in}}%
\pgfpathlineto{\pgfqpoint{9.111967in}{3.672209in}}%
\pgfpathlineto{\pgfqpoint{9.133550in}{3.672221in}}%
\pgfpathlineto{\pgfqpoint{9.138757in}{3.672195in}}%
\pgfpathlineto{\pgfqpoint{9.146309in}{3.672223in}}%
\pgfpathlineto{\pgfqpoint{9.151718in}{3.672198in}}%
\pgfpathlineto{\pgfqpoint{9.159015in}{3.672227in}}%
\pgfpathlineto{\pgfqpoint{9.164245in}{3.672202in}}%
\pgfpathlineto{\pgfqpoint{9.172016in}{3.672228in}}%
\pgfpathlineto{\pgfqpoint{9.177420in}{3.672205in}}%
\pgfpathlineto{\pgfqpoint{9.184925in}{3.672232in}}%
\pgfpathlineto{\pgfqpoint{9.190147in}{3.672209in}}%
\pgfpathlineto{\pgfqpoint{9.198067in}{3.672234in}}%
\pgfpathlineto{\pgfqpoint{9.203437in}{3.672212in}}%
\pgfpathlineto{\pgfqpoint{9.211085in}{3.672235in}}%
\pgfpathlineto{\pgfqpoint{9.216694in}{3.672230in}}%
\pgfpathlineto{\pgfqpoint{9.233135in}{3.672239in}}%
\pgfpathlineto{\pgfqpoint{9.238426in}{3.672234in}}%
\pgfpathlineto{\pgfqpoint{9.253960in}{3.672243in}}%
\pgfpathlineto{\pgfqpoint{9.259437in}{3.672225in}}%
\pgfpathlineto{\pgfqpoint{9.267962in}{3.672244in}}%
\pgfpathlineto{\pgfqpoint{9.273240in}{3.672227in}}%
\pgfpathlineto{\pgfqpoint{9.280399in}{3.672246in}}%
\pgfpathlineto{\pgfqpoint{9.286029in}{3.672228in}}%
\pgfpathlineto{\pgfqpoint{9.292951in}{3.672248in}}%
\pgfpathlineto{\pgfqpoint{9.298397in}{3.672232in}}%
\pgfpathlineto{\pgfqpoint{9.306091in}{3.672250in}}%
\pgfpathlineto{\pgfqpoint{9.311923in}{3.672246in}}%
\pgfpathlineto{\pgfqpoint{9.328970in}{3.672253in}}%
\pgfpathlineto{\pgfqpoint{9.334460in}{3.672250in}}%
\pgfpathlineto{\pgfqpoint{9.358393in}{3.672257in}}%
\pgfpathlineto{\pgfqpoint{9.363471in}{3.672253in}}%
\pgfpathlineto{\pgfqpoint{9.385676in}{3.672260in}}%
\pgfpathlineto{\pgfqpoint{9.390995in}{3.672257in}}%
\pgfpathlineto{\pgfqpoint{9.411672in}{3.672262in}}%
\pgfpathlineto{\pgfqpoint{9.417377in}{3.672258in}}%
\pgfpathlineto{\pgfqpoint{9.430320in}{3.672264in}}%
\pgfpathlineto{\pgfqpoint{9.435750in}{3.672262in}}%
\pgfpathlineto{\pgfqpoint{9.454158in}{3.672267in}}%
\pgfpathlineto{\pgfqpoint{9.459256in}{3.672264in}}%
\pgfpathlineto{\pgfqpoint{9.476573in}{3.672269in}}%
\pgfpathlineto{\pgfqpoint{9.481377in}{3.672266in}}%
\pgfpathlineto{\pgfqpoint{9.497724in}{3.672271in}}%
\pgfpathlineto{\pgfqpoint{9.503002in}{3.672267in}}%
\pgfpathlineto{\pgfqpoint{9.518311in}{3.672271in}}%
\pgfpathlineto{\pgfqpoint{9.524283in}{3.672269in}}%
\pgfpathlineto{\pgfqpoint{9.538764in}{3.672273in}}%
\pgfpathlineto{\pgfqpoint{9.544421in}{3.672271in}}%
\pgfpathlineto{\pgfqpoint{9.558159in}{3.672274in}}%
\pgfpathlineto{\pgfqpoint{9.563617in}{3.672266in}}%
\pgfpathlineto{\pgfqpoint{9.570267in}{3.672276in}}%
\pgfpathlineto{\pgfqpoint{9.575553in}{3.672267in}}%
\pgfpathlineto{\pgfqpoint{9.584134in}{3.672276in}}%
\pgfpathlineto{\pgfqpoint{9.589229in}{3.672269in}}%
\pgfpathlineto{\pgfqpoint{9.597507in}{3.672278in}}%
\pgfpathlineto{\pgfqpoint{9.602425in}{3.672269in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{3.672278in}}%
\pgfpathlineto{\pgfqpoint{9.602951in}{3.672278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.406400in}{3.703105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666542in}{3.655953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970889in}{3.646137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.323026in}{3.661142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689092in}{3.668577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069310in}{3.670818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.451399in}{3.671766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834927in}{3.672064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218893in}{3.672230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.602951in}{3.672278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{5.973423in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.775785in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{1.355459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{9.775785in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874604in,y=3.914085in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Two-player Leduc poker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650243in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{14.098965in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.145243in}{0.100000in}}{\pgfqpoint{14.145243in}{0.146278in}}%
\pgfpathlineto{\pgfqpoint{14.145243in}{0.450899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.145243in}{0.497177in}}{\pgfqpoint{14.098965in}{0.497177in}}%
\pgfpathlineto{\pgfqpoint{1.650243in}{0.497177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.603965in}{0.497177in}}{\pgfqpoint{1.603965in}{0.450899in}}%
\pgfpathlineto{\pgfqpoint{1.603965in}{0.146278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.603965in}{0.100000in}}{\pgfqpoint{1.650243in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.650243in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696521in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{1.927910in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{2.159298in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927910in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344410in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-OMD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617049in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{3.848437in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{4.079826in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848437in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264937in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-ROMD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.653271in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{5.884660in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{6.116049in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884660in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.301160in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{FTPL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.226715in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{7.458104in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{7.689493in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.458104in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874604in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{OFTPL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.915854in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{9.147243in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{9.378632in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.147243in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.563743in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{FP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.257910in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{10.489299in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{10.720688in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.489299in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.905799in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{OFP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.715660in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{11.947049in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{12.178438in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.947049in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.363549in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{BR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.057715in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{13.289104in}{0.323635in}}%
\pgfpathlineto{\pgfqpoint{13.520493in}{0.323635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.289104in}{0.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.705604in,y=0.242649in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{OBR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{10.697638in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{10.697638in}{1.355459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.734646in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.734646in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.734646in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.462992in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{13.462992in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.462992in}{1.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.462992in,y=1.258237in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.598819in,y=0.953104in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{1.817144in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{1.817144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.697638in}{1.817144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.075785in, y=1.722424in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{2.701162in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{2.701162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.697638in}{2.701162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.075785in, y=2.606441in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{3.585180in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{3.585180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.697638in}{3.585180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.231341in, y=3.490459in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.282788in}{3.680426in}}%
\pgfpathlineto{\pgfqpoint{11.542930in}{3.674225in}}%
\pgfpathlineto{\pgfqpoint{11.886819in}{3.687547in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.706456in}}%
\pgfpathlineto{\pgfqpoint{12.013099in}{3.703204in}}%
\pgfpathlineto{\pgfqpoint{12.063214in}{3.689625in}}%
\pgfpathlineto{\pgfqpoint{12.107419in}{3.690438in}}%
\pgfpathlineto{\pgfqpoint{12.146961in}{3.715850in}}%
\pgfpathlineto{\pgfqpoint{12.182732in}{3.717834in}}%
\pgfpathlineto{\pgfqpoint{12.215387in}{3.690441in}}%
\pgfpathlineto{\pgfqpoint{12.245428in}{3.687622in}}%
\pgfpathlineto{\pgfqpoint{12.273241in}{3.716643in}}%
\pgfpathlineto{\pgfqpoint{12.299135in}{3.716669in}}%
\pgfpathlineto{\pgfqpoint{12.323356in}{3.693568in}}%
\pgfpathlineto{\pgfqpoint{12.346109in}{3.691823in}}%
\pgfpathlineto{\pgfqpoint{12.367561in}{3.716120in}}%
\pgfpathlineto{\pgfqpoint{12.387853in}{3.715437in}}%
\pgfpathlineto{\pgfqpoint{12.407103in}{3.693513in}}%
\pgfpathlineto{\pgfqpoint{12.425414in}{3.692652in}}%
\pgfpathlineto{\pgfqpoint{12.442874in}{3.716444in}}%
\pgfpathlineto{\pgfqpoint{12.459557in}{3.716795in}}%
\pgfpathlineto{\pgfqpoint{12.475530in}{3.696307in}}%
\pgfpathlineto{\pgfqpoint{12.490850in}{3.694804in}}%
\pgfpathlineto{\pgfqpoint{12.505570in}{3.715656in}}%
\pgfpathlineto{\pgfqpoint{12.519734in}{3.716749in}}%
\pgfpathlineto{\pgfqpoint{12.533383in}{3.694418in}}%
\pgfpathlineto{\pgfqpoint{12.546553in}{3.694212in}}%
\pgfpathlineto{\pgfqpoint{12.559277in}{3.713947in}}%
\pgfpathlineto{\pgfqpoint{12.571583in}{3.715341in}}%
\pgfpathlineto{\pgfqpoint{12.583498in}{3.696360in}}%
\pgfpathlineto{\pgfqpoint{12.595047in}{3.695742in}}%
\pgfpathlineto{\pgfqpoint{12.606251in}{3.714719in}}%
\pgfpathlineto{\pgfqpoint{12.617130in}{3.716890in}}%
\pgfpathlineto{\pgfqpoint{12.627703in}{3.696030in}}%
\pgfpathlineto{\pgfqpoint{12.637986in}{3.695673in}}%
\pgfpathlineto{\pgfqpoint{12.647995in}{3.714620in}}%
\pgfpathlineto{\pgfqpoint{12.657743in}{3.716907in}}%
\pgfpathlineto{\pgfqpoint{12.667245in}{3.695479in}}%
\pgfpathlineto{\pgfqpoint{12.676513in}{3.695383in}}%
\pgfpathlineto{\pgfqpoint{12.685557in}{3.713706in}}%
\pgfpathlineto{\pgfqpoint{12.694388in}{3.716868in}}%
\pgfpathlineto{\pgfqpoint{12.703016in}{3.695224in}}%
\pgfpathlineto{\pgfqpoint{12.711450in}{3.695412in}}%
\pgfpathlineto{\pgfqpoint{12.719699in}{3.714885in}}%
\pgfpathlineto{\pgfqpoint{12.727770in}{3.713986in}}%
\pgfpathlineto{\pgfqpoint{12.735672in}{3.699760in}}%
\pgfpathlineto{\pgfqpoint{12.743410in}{3.699647in}}%
\pgfpathlineto{\pgfqpoint{12.750992in}{3.713279in}}%
\pgfpathlineto{\pgfqpoint{12.758424in}{3.715851in}}%
\pgfpathlineto{\pgfqpoint{12.765712in}{3.708865in}}%
\pgfpathlineto{\pgfqpoint{12.772861in}{3.706560in}}%
\pgfpathlineto{\pgfqpoint{12.779876in}{3.711883in}}%
\pgfpathlineto{\pgfqpoint{12.806695in}{3.710228in}}%
\pgfpathlineto{\pgfqpoint{12.813111in}{3.708447in}}%
\pgfpathlineto{\pgfqpoint{12.819419in}{3.708447in}}%
\pgfpathlineto{\pgfqpoint{12.825622in}{3.704029in}}%
\pgfpathlineto{\pgfqpoint{12.831725in}{3.706669in}}%
\pgfpathlineto{\pgfqpoint{12.843640in}{3.705961in}}%
\pgfpathlineto{\pgfqpoint{12.860833in}{3.695566in}}%
\pgfpathlineto{\pgfqpoint{12.866393in}{3.687657in}}%
\pgfpathlineto{\pgfqpoint{12.871872in}{3.687756in}}%
\pgfpathlineto{\pgfqpoint{12.882596in}{3.683627in}}%
\pgfpathlineto{\pgfqpoint{12.887845in}{3.676680in}}%
\pgfpathlineto{\pgfqpoint{12.893022in}{3.679105in}}%
\pgfpathlineto{\pgfqpoint{12.903166in}{3.673303in}}%
\pgfpathlineto{\pgfqpoint{12.908137in}{3.673009in}}%
\pgfpathlineto{\pgfqpoint{12.913043in}{3.674088in}}%
\pgfpathlineto{\pgfqpoint{12.917885in}{3.673068in}}%
\pgfpathlineto{\pgfqpoint{12.922666in}{3.668536in}}%
\pgfpathlineto{\pgfqpoint{12.927387in}{3.668886in}}%
\pgfpathlineto{\pgfqpoint{12.932050in}{3.667949in}}%
\pgfpathlineto{\pgfqpoint{12.936655in}{3.669604in}}%
\pgfpathlineto{\pgfqpoint{12.941204in}{3.669012in}}%
\pgfpathlineto{\pgfqpoint{12.945699in}{3.665774in}}%
\pgfpathlineto{\pgfqpoint{12.950140in}{3.667007in}}%
\pgfpathlineto{\pgfqpoint{12.954530in}{3.664589in}}%
\pgfpathlineto{\pgfqpoint{12.958869in}{3.665305in}}%
\pgfpathlineto{\pgfqpoint{12.967399in}{3.661493in}}%
\pgfpathlineto{\pgfqpoint{12.971592in}{3.661833in}}%
\pgfpathlineto{\pgfqpoint{12.975739in}{3.664314in}}%
\pgfpathlineto{\pgfqpoint{12.979841in}{3.662427in}}%
\pgfpathlineto{\pgfqpoint{12.983898in}{3.657919in}}%
\pgfpathlineto{\pgfqpoint{12.991884in}{3.653919in}}%
\pgfpathlineto{\pgfqpoint{12.995814in}{3.642420in}}%
\pgfpathlineto{\pgfqpoint{13.003552in}{3.639671in}}%
\pgfpathlineto{\pgfqpoint{13.007362in}{3.637514in}}%
\pgfpathlineto{\pgfqpoint{13.011134in}{3.638133in}}%
\pgfpathlineto{\pgfqpoint{13.025854in}{3.629066in}}%
\pgfpathlineto{\pgfqpoint{13.029446in}{3.629589in}}%
\pgfpathlineto{\pgfqpoint{13.033003in}{3.631841in}}%
\pgfpathlineto{\pgfqpoint{13.040018in}{3.628940in}}%
\pgfpathlineto{\pgfqpoint{13.046905in}{3.630385in}}%
\pgfpathlineto{\pgfqpoint{13.050301in}{3.629526in}}%
\pgfpathlineto{\pgfqpoint{13.053667in}{3.630710in}}%
\pgfpathlineto{\pgfqpoint{13.057003in}{3.626770in}}%
\pgfpathlineto{\pgfqpoint{13.060310in}{3.626838in}}%
\pgfpathlineto{\pgfqpoint{13.063588in}{3.619491in}}%
\pgfpathlineto{\pgfqpoint{13.066837in}{3.616438in}}%
\pgfpathlineto{\pgfqpoint{13.070059in}{3.611877in}}%
\pgfpathlineto{\pgfqpoint{13.073253in}{3.610783in}}%
\pgfpathlineto{\pgfqpoint{13.076420in}{3.606138in}}%
\pgfpathlineto{\pgfqpoint{13.085764in}{3.601522in}}%
\pgfpathlineto{\pgfqpoint{13.091867in}{3.591762in}}%
\pgfpathlineto{\pgfqpoint{13.094881in}{3.591645in}}%
\pgfpathlineto{\pgfqpoint{13.097872in}{3.586147in}}%
\pgfpathlineto{\pgfqpoint{13.100839in}{3.584005in}}%
\pgfpathlineto{\pgfqpoint{13.112477in}{3.566126in}}%
\pgfpathlineto{\pgfqpoint{13.118164in}{3.562898in}}%
\pgfpathlineto{\pgfqpoint{13.126535in}{3.552952in}}%
\pgfpathlineto{\pgfqpoint{13.132014in}{3.543785in}}%
\pgfpathlineto{\pgfqpoint{13.134724in}{3.538569in}}%
\pgfpathlineto{\pgfqpoint{13.137414in}{3.540326in}}%
\pgfpathlineto{\pgfqpoint{13.140086in}{3.545210in}}%
\pgfpathlineto{\pgfqpoint{13.142738in}{3.544602in}}%
\pgfpathlineto{\pgfqpoint{13.145372in}{3.540628in}}%
\pgfpathlineto{\pgfqpoint{13.155726in}{3.532324in}}%
\pgfpathlineto{\pgfqpoint{13.158270in}{3.527290in}}%
\pgfpathlineto{\pgfqpoint{13.163308in}{3.523643in}}%
\pgfpathlineto{\pgfqpoint{13.165801in}{3.520444in}}%
\pgfpathlineto{\pgfqpoint{13.170740in}{3.518429in}}%
\pgfpathlineto{\pgfqpoint{13.180426in}{3.503527in}}%
\pgfpathlineto{\pgfqpoint{13.187529in}{3.497383in}}%
\pgfpathlineto{\pgfqpoint{13.192192in}{3.491374in}}%
\pgfpathlineto{\pgfqpoint{13.194501in}{3.482500in}}%
\pgfpathlineto{\pgfqpoint{13.196797in}{3.480168in}}%
\pgfpathlineto{\pgfqpoint{13.199078in}{3.480889in}}%
\pgfpathlineto{\pgfqpoint{13.201346in}{3.479289in}}%
\pgfpathlineto{\pgfqpoint{13.205841in}{3.473225in}}%
\pgfpathlineto{\pgfqpoint{13.210282in}{3.468247in}}%
\pgfpathlineto{\pgfqpoint{13.216847in}{3.453390in}}%
\pgfpathlineto{\pgfqpoint{13.219011in}{3.451061in}}%
\pgfpathlineto{\pgfqpoint{13.221161in}{3.446358in}}%
\pgfpathlineto{\pgfqpoint{13.223300in}{3.445551in}}%
\pgfpathlineto{\pgfqpoint{13.235881in}{3.423665in}}%
\pgfpathlineto{\pgfqpoint{13.239983in}{3.419615in}}%
\pgfpathlineto{\pgfqpoint{13.244040in}{3.413112in}}%
\pgfpathlineto{\pgfqpoint{13.246053in}{3.409941in}}%
\pgfpathlineto{\pgfqpoint{13.248054in}{3.410633in}}%
\pgfpathlineto{\pgfqpoint{13.252026in}{3.406238in}}%
\pgfpathlineto{\pgfqpoint{13.253996in}{3.402728in}}%
\pgfpathlineto{\pgfqpoint{13.255956in}{3.401780in}}%
\pgfpathlineto{\pgfqpoint{13.257905in}{3.397253in}}%
\pgfpathlineto{\pgfqpoint{13.261775in}{3.385692in}}%
\pgfpathlineto{\pgfqpoint{13.269395in}{3.371456in}}%
\pgfpathlineto{\pgfqpoint{13.273148in}{3.360535in}}%
\pgfpathlineto{\pgfqpoint{13.278708in}{3.356147in}}%
\pgfpathlineto{\pgfqpoint{13.282370in}{3.350835in}}%
\pgfpathlineto{\pgfqpoint{13.285996in}{3.347556in}}%
\pgfpathlineto{\pgfqpoint{13.289588in}{3.345540in}}%
\pgfpathlineto{\pgfqpoint{13.291371in}{3.343063in}}%
\pgfpathlineto{\pgfqpoint{13.294911in}{3.341821in}}%
\pgfpathlineto{\pgfqpoint{13.300160in}{3.338732in}}%
\pgfpathlineto{\pgfqpoint{13.303619in}{3.329642in}}%
\pgfpathlineto{\pgfqpoint{13.315481in}{3.302367in}}%
\pgfpathlineto{\pgfqpoint{13.323730in}{3.286307in}}%
\pgfpathlineto{\pgfqpoint{13.326979in}{3.288258in}}%
\pgfpathlineto{\pgfqpoint{13.336562in}{3.273898in}}%
\pgfpathlineto{\pgfqpoint{13.339703in}{3.271355in}}%
\pgfpathlineto{\pgfqpoint{13.341263in}{3.266610in}}%
\pgfpathlineto{\pgfqpoint{13.342817in}{3.265465in}}%
\pgfpathlineto{\pgfqpoint{13.344365in}{3.262862in}}%
\pgfpathlineto{\pgfqpoint{13.345906in}{3.262628in}}%
\pgfpathlineto{\pgfqpoint{13.348970in}{3.254077in}}%
\pgfpathlineto{\pgfqpoint{13.353519in}{3.253179in}}%
\pgfpathlineto{\pgfqpoint{13.358014in}{3.244039in}}%
\pgfpathlineto{\pgfqpoint{13.360981in}{3.239934in}}%
\pgfpathlineto{\pgfqpoint{13.363924in}{3.236513in}}%
\pgfpathlineto{\pgfqpoint{13.366845in}{3.241572in}}%
\pgfpathlineto{\pgfqpoint{13.371184in}{3.234751in}}%
\pgfpathlineto{\pgfqpoint{13.374049in}{3.226971in}}%
\pgfpathlineto{\pgfqpoint{13.375473in}{3.225251in}}%
\pgfpathlineto{\pgfqpoint{13.376892in}{3.226613in}}%
\pgfpathlineto{\pgfqpoint{13.381117in}{3.222031in}}%
\pgfpathlineto{\pgfqpoint{13.383907in}{3.218423in}}%
\pgfpathlineto{\pgfqpoint{13.392156in}{3.212522in}}%
\pgfpathlineto{\pgfqpoint{13.394866in}{3.215010in}}%
\pgfpathlineto{\pgfqpoint{13.397556in}{3.211472in}}%
\pgfpathlineto{\pgfqpoint{13.405514in}{3.202011in}}%
\pgfpathlineto{\pgfqpoint{13.406824in}{3.202102in}}%
\pgfpathlineto{\pgfqpoint{13.408129in}{3.199709in}}%
\pgfpathlineto{\pgfqpoint{13.409430in}{3.200866in}}%
\pgfpathlineto{\pgfqpoint{13.410726in}{3.200448in}}%
\pgfpathlineto{\pgfqpoint{13.415868in}{3.188748in}}%
\pgfpathlineto{\pgfqpoint{13.418412in}{3.187702in}}%
\pgfpathlineto{\pgfqpoint{13.422197in}{3.175501in}}%
\pgfpathlineto{\pgfqpoint{13.424699in}{3.176108in}}%
\pgfpathlineto{\pgfqpoint{13.433327in}{3.168323in}}%
\pgfpathlineto{\pgfqpoint{13.438170in}{3.160603in}}%
\pgfpathlineto{\pgfqpoint{13.439371in}{3.160110in}}%
\pgfpathlineto{\pgfqpoint{13.441761in}{3.158033in}}%
\pgfpathlineto{\pgfqpoint{13.451174in}{3.147660in}}%
\pgfpathlineto{\pgfqpoint{13.453490in}{3.142447in}}%
\pgfpathlineto{\pgfqpoint{13.460356in}{3.137461in}}%
\pgfpathlineto{\pgfqpoint{13.461488in}{3.137649in}}%
\pgfpathlineto{\pgfqpoint{13.464864in}{3.131618in}}%
\pgfpathlineto{\pgfqpoint{13.465983in}{3.132429in}}%
\pgfpathlineto{\pgfqpoint{13.470424in}{3.126613in}}%
\pgfpathlineto{\pgfqpoint{13.471526in}{3.126382in}}%
\pgfpathlineto{\pgfqpoint{13.476989in}{3.114805in}}%
\pgfpathlineto{\pgfqpoint{13.478073in}{3.115439in}}%
\pgfpathlineto{\pgfqpoint{13.479153in}{3.115206in}}%
\pgfpathlineto{\pgfqpoint{13.480230in}{3.112220in}}%
\pgfpathlineto{\pgfqpoint{13.482374in}{3.112107in}}%
\pgfpathlineto{\pgfqpoint{13.485568in}{3.106100in}}%
\pgfpathlineto{\pgfqpoint{13.486627in}{3.106076in}}%
\pgfpathlineto{\pgfqpoint{13.487683in}{3.104901in}}%
\pgfpathlineto{\pgfqpoint{13.489785in}{3.106490in}}%
\pgfpathlineto{\pgfqpoint{13.493955in}{3.098751in}}%
\pgfpathlineto{\pgfqpoint{13.494991in}{3.099126in}}%
\pgfpathlineto{\pgfqpoint{13.499104in}{3.091768in}}%
\pgfpathlineto{\pgfqpoint{13.501143in}{3.089916in}}%
\pgfpathlineto{\pgfqpoint{13.503172in}{3.093120in}}%
\pgfpathlineto{\pgfqpoint{13.507197in}{3.084242in}}%
\pgfpathlineto{\pgfqpoint{13.508196in}{3.084897in}}%
\pgfpathlineto{\pgfqpoint{13.511179in}{3.080814in}}%
\pgfpathlineto{\pgfqpoint{13.519987in}{3.063599in}}%
\pgfpathlineto{\pgfqpoint{13.520953in}{3.063822in}}%
\pgfpathlineto{\pgfqpoint{13.522878in}{3.062287in}}%
\pgfpathlineto{\pgfqpoint{13.528593in}{3.059924in}}%
\pgfpathlineto{\pgfqpoint{13.532356in}{3.055881in}}%
\pgfpathlineto{\pgfqpoint{13.533290in}{3.053520in}}%
\pgfpathlineto{\pgfqpoint{13.534223in}{3.054430in}}%
\pgfpathlineto{\pgfqpoint{13.536081in}{3.048899in}}%
\pgfpathlineto{\pgfqpoint{13.541600in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{13.543422in}{3.044542in}}%
\pgfpathlineto{\pgfqpoint{13.544330in}{3.048327in}}%
\pgfpathlineto{\pgfqpoint{13.546138in}{3.043976in}}%
\pgfpathlineto{\pgfqpoint{13.547938in}{3.046086in}}%
\pgfpathlineto{\pgfqpoint{13.549730in}{3.043039in}}%
\pgfpathlineto{\pgfqpoint{13.550622in}{3.045062in}}%
\pgfpathlineto{\pgfqpoint{13.553287in}{3.038245in}}%
\pgfpathlineto{\pgfqpoint{13.555053in}{3.038684in}}%
\pgfpathlineto{\pgfqpoint{13.556811in}{3.036578in}}%
\pgfpathlineto{\pgfqpoint{13.557687in}{3.037198in}}%
\pgfpathlineto{\pgfqpoint{13.560302in}{3.030724in}}%
\pgfpathlineto{\pgfqpoint{13.562900in}{3.029669in}}%
\pgfpathlineto{\pgfqpoint{13.568041in}{3.022771in}}%
\pgfpathlineto{\pgfqpoint{13.569739in}{3.028081in}}%
\pgfpathlineto{\pgfqpoint{13.572272in}{3.024081in}}%
\pgfpathlineto{\pgfqpoint{13.575623in}{3.024789in}}%
\pgfpathlineto{\pgfqpoint{13.576456in}{3.024183in}}%
\pgfpathlineto{\pgfqpoint{13.577287in}{3.025208in}}%
\pgfpathlineto{\pgfqpoint{13.578117in}{3.023883in}}%
\pgfpathlineto{\pgfqpoint{13.578944in}{3.025523in}}%
\pgfpathlineto{\pgfqpoint{13.582237in}{3.018208in}}%
\pgfpathlineto{\pgfqpoint{13.583055in}{3.017967in}}%
\pgfpathlineto{\pgfqpoint{13.584687in}{3.013855in}}%
\pgfpathlineto{\pgfqpoint{13.585500in}{3.015101in}}%
\pgfpathlineto{\pgfqpoint{13.587121in}{3.015967in}}%
\pgfpathlineto{\pgfqpoint{13.590343in}{3.009775in}}%
\pgfpathlineto{\pgfqpoint{13.591144in}{3.014603in}}%
\pgfpathlineto{\pgfqpoint{13.593537in}{3.009641in}}%
\pgfpathlineto{\pgfqpoint{13.600626in}{2.996267in}}%
\pgfpathlineto{\pgfqpoint{13.602183in}{2.999270in}}%
\pgfpathlineto{\pgfqpoint{13.602959in}{2.997224in}}%
\pgfpathlineto{\pgfqpoint{13.603734in}{2.999608in}}%
\pgfpathlineto{\pgfqpoint{13.605278in}{2.990892in}}%
\pgfpathlineto{\pgfqpoint{13.606817in}{2.993087in}}%
\pgfpathlineto{\pgfqpoint{13.607583in}{2.994172in}}%
\pgfpathlineto{\pgfqpoint{13.608348in}{2.992763in}}%
\pgfpathlineto{\pgfqpoint{13.609874in}{2.988085in}}%
\pgfpathlineto{\pgfqpoint{13.611394in}{2.992768in}}%
\pgfpathlineto{\pgfqpoint{13.612907in}{2.991648in}}%
\pgfpathlineto{\pgfqpoint{13.614414in}{2.991629in}}%
\pgfpathlineto{\pgfqpoint{13.617411in}{2.986303in}}%
\pgfpathlineto{\pgfqpoint{13.618156in}{2.989501in}}%
\pgfpathlineto{\pgfqpoint{13.620383in}{2.983255in}}%
\pgfpathlineto{\pgfqpoint{13.621123in}{2.983623in}}%
\pgfpathlineto{\pgfqpoint{13.626259in}{2.977724in}}%
\pgfpathlineto{\pgfqpoint{13.627714in}{2.977486in}}%
\pgfpathlineto{\pgfqpoint{13.629885in}{2.975497in}}%
\pgfpathlineto{\pgfqpoint{13.630606in}{2.974478in}}%
\pgfpathlineto{\pgfqpoint{13.631326in}{2.975562in}}%
\pgfpathlineto{\pgfqpoint{13.632044in}{2.974814in}}%
\pgfpathlineto{\pgfqpoint{13.634191in}{2.973501in}}%
\pgfpathlineto{\pgfqpoint{13.634904in}{2.970819in}}%
\pgfpathlineto{\pgfqpoint{13.635615in}{2.971966in}}%
\pgfpathlineto{\pgfqpoint{13.640558in}{2.969885in}}%
\pgfpathlineto{\pgfqpoint{13.641259in}{2.967006in}}%
\pgfpathlineto{\pgfqpoint{13.641959in}{2.967755in}}%
\pgfpathlineto{\pgfqpoint{13.642657in}{2.966004in}}%
\pgfpathlineto{\pgfqpoint{13.643354in}{2.967068in}}%
\pgfpathlineto{\pgfqpoint{13.644744in}{2.969006in}}%
\pgfpathlineto{\pgfqpoint{13.646819in}{2.964852in}}%
\pgfpathlineto{\pgfqpoint{13.648196in}{2.961859in}}%
\pgfpathlineto{\pgfqpoint{13.648883in}{2.963354in}}%
\pgfpathlineto{\pgfqpoint{13.650253in}{2.966486in}}%
\pgfpathlineto{\pgfqpoint{13.653656in}{2.953780in}}%
\pgfpathlineto{\pgfqpoint{13.655008in}{2.953746in}}%
\pgfpathlineto{\pgfqpoint{13.655682in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{13.656356in}{2.953737in}}%
\pgfpathlineto{\pgfqpoint{13.657698in}{2.952445in}}%
\pgfpathlineto{\pgfqpoint{13.659036in}{2.952703in}}%
\pgfpathlineto{\pgfqpoint{13.666311in}{2.941205in}}%
\pgfpathlineto{\pgfqpoint{13.666966in}{2.941766in}}%
\pgfpathlineto{\pgfqpoint{13.668271in}{2.941669in}}%
\pgfpathlineto{\pgfqpoint{13.670868in}{2.934567in}}%
\pgfpathlineto{\pgfqpoint{13.671515in}{2.936626in}}%
\pgfpathlineto{\pgfqpoint{13.672160in}{2.935525in}}%
\pgfpathlineto{\pgfqpoint{13.673448in}{2.935053in}}%
\pgfpathlineto{\pgfqpoint{13.674090in}{2.931235in}}%
\pgfpathlineto{\pgfqpoint{13.675371in}{2.946702in}}%
\pgfpathlineto{\pgfqpoint{13.676010in}{2.945211in}}%
\pgfpathlineto{\pgfqpoint{13.677284in}{2.942912in}}%
\pgfpathlineto{\pgfqpoint{13.678554in}{2.941566in}}%
\pgfpathlineto{\pgfqpoint{13.682966in}{2.933631in}}%
\pgfpathlineto{\pgfqpoint{13.684217in}{2.936858in}}%
\pgfpathlineto{\pgfqpoint{13.690410in}{2.922948in}}%
\pgfpathlineto{\pgfqpoint{13.692859in}{2.924981in}}%
\pgfpathlineto{\pgfqpoint{13.697710in}{2.917747in}}%
\pgfpathlineto{\pgfqpoint{13.702498in}{2.906627in}}%
\pgfpathlineto{\pgfqpoint{13.703093in}{2.906858in}}%
\pgfpathlineto{\pgfqpoint{13.704870in}{2.902564in}}%
\pgfpathlineto{\pgfqpoint{13.705460in}{2.902991in}}%
\pgfpathlineto{\pgfqpoint{13.707227in}{2.901079in}}%
\pgfpathlineto{\pgfqpoint{13.708399in}{2.900991in}}%
\pgfpathlineto{\pgfqpoint{13.709569in}{2.900248in}}%
\pgfpathlineto{\pgfqpoint{13.711316in}{2.893947in}}%
\pgfpathlineto{\pgfqpoint{13.711896in}{2.893862in}}%
\pgfpathlineto{\pgfqpoint{13.713632in}{2.895621in}}%
\pgfpathlineto{\pgfqpoint{13.719930in}{2.887381in}}%
\pgfpathlineto{\pgfqpoint{13.720498in}{2.889820in}}%
\pgfpathlineto{\pgfqpoint{13.721064in}{2.889302in}}%
\pgfpathlineto{\pgfqpoint{13.722759in}{2.888842in}}%
\pgfpathlineto{\pgfqpoint{13.730566in}{2.873413in}}%
\pgfpathlineto{\pgfqpoint{13.731118in}{2.874387in}}%
\pgfpathlineto{\pgfqpoint{13.732218in}{2.872180in}}%
\pgfpathlineto{\pgfqpoint{13.732767in}{2.872472in}}%
\pgfpathlineto{\pgfqpoint{13.733863in}{2.873077in}}%
\pgfpathlineto{\pgfqpoint{13.736045in}{2.869582in}}%
\pgfpathlineto{\pgfqpoint{13.737132in}{2.870109in}}%
\pgfpathlineto{\pgfqpoint{13.738755in}{2.867145in}}%
\pgfpathlineto{\pgfqpoint{13.740909in}{2.864198in}}%
\pgfpathlineto{\pgfqpoint{13.743050in}{2.868782in}}%
\pgfpathlineto{\pgfqpoint{13.743584in}{2.866273in}}%
\pgfpathlineto{\pgfqpoint{13.744649in}{2.870632in}}%
\pgfpathlineto{\pgfqpoint{13.746769in}{2.861643in}}%
\pgfpathlineto{\pgfqpoint{13.747825in}{2.858647in}}%
\pgfpathlineto{\pgfqpoint{13.749403in}{2.852702in}}%
\pgfpathlineto{\pgfqpoint{13.751497in}{2.849301in}}%
\pgfpathlineto{\pgfqpoint{13.752539in}{2.848587in}}%
\pgfpathlineto{\pgfqpoint{13.753579in}{2.844597in}}%
\pgfpathlineto{\pgfqpoint{13.754615in}{2.845253in}}%
\pgfpathlineto{\pgfqpoint{13.755649in}{2.844992in}}%
\pgfpathlineto{\pgfqpoint{13.756680in}{2.850495in}}%
\pgfpathlineto{\pgfqpoint{13.757195in}{2.848921in}}%
\pgfpathlineto{\pgfqpoint{13.759246in}{2.844830in}}%
\pgfpathlineto{\pgfqpoint{13.761285in}{2.838604in}}%
\pgfpathlineto{\pgfqpoint{13.761794in}{2.840900in}}%
\pgfpathlineto{\pgfqpoint{13.762808in}{2.844104in}}%
\pgfpathlineto{\pgfqpoint{13.764828in}{2.840314in}}%
\pgfpathlineto{\pgfqpoint{13.767339in}{2.837870in}}%
\pgfpathlineto{\pgfqpoint{13.770329in}{2.833289in}}%
\pgfpathlineto{\pgfqpoint{13.773296in}{2.827255in}}%
\pgfpathlineto{\pgfqpoint{13.774771in}{2.829313in}}%
\pgfpathlineto{\pgfqpoint{13.777216in}{2.825610in}}%
\pgfpathlineto{\pgfqpoint{13.777703in}{2.826297in}}%
\pgfpathlineto{\pgfqpoint{13.778189in}{2.825693in}}%
\pgfpathlineto{\pgfqpoint{13.779160in}{2.825079in}}%
\pgfpathlineto{\pgfqpoint{13.780612in}{2.820930in}}%
\pgfpathlineto{\pgfqpoint{13.781095in}{2.820241in}}%
\pgfpathlineto{\pgfqpoint{13.782539in}{2.815863in}}%
\pgfpathlineto{\pgfqpoint{13.783020in}{2.815771in}}%
\pgfpathlineto{\pgfqpoint{13.785412in}{2.811692in}}%
\pgfpathlineto{\pgfqpoint{13.786840in}{2.815987in}}%
\pgfpathlineto{\pgfqpoint{13.787314in}{2.815624in}}%
\pgfpathlineto{\pgfqpoint{13.788262in}{2.818017in}}%
\pgfpathlineto{\pgfqpoint{13.788735in}{2.817004in}}%
\pgfpathlineto{\pgfqpoint{13.790150in}{2.809335in}}%
\pgfpathlineto{\pgfqpoint{13.790621in}{2.809489in}}%
\pgfpathlineto{\pgfqpoint{13.791091in}{2.810801in}}%
\pgfpathlineto{\pgfqpoint{13.793899in}{2.802268in}}%
\pgfpathlineto{\pgfqpoint{13.795295in}{2.800710in}}%
\pgfpathlineto{\pgfqpoint{13.796223in}{2.801598in}}%
\pgfpathlineto{\pgfqpoint{13.797610in}{2.802091in}}%
\pgfpathlineto{\pgfqpoint{13.799911in}{2.799551in}}%
\pgfpathlineto{\pgfqpoint{13.800370in}{2.800097in}}%
\pgfpathlineto{\pgfqpoint{13.800828in}{2.799640in}}%
\pgfpathlineto{\pgfqpoint{13.804018in}{2.791865in}}%
\pgfpathlineto{\pgfqpoint{13.805377in}{2.790323in}}%
\pgfpathlineto{\pgfqpoint{13.807181in}{2.781999in}}%
\pgfpathlineto{\pgfqpoint{13.808977in}{2.782949in}}%
\pgfpathlineto{\pgfqpoint{13.809425in}{2.781879in}}%
\pgfpathlineto{\pgfqpoint{13.809872in}{2.782085in}}%
\pgfpathlineto{\pgfqpoint{13.810764in}{2.784035in}}%
\pgfpathlineto{\pgfqpoint{13.812543in}{2.778580in}}%
\pgfpathlineto{\pgfqpoint{13.815195in}{2.775080in}}%
\pgfpathlineto{\pgfqpoint{13.815636in}{2.777339in}}%
\pgfpathlineto{\pgfqpoint{13.816953in}{2.782883in}}%
\pgfpathlineto{\pgfqpoint{13.817391in}{2.781744in}}%
\pgfpathlineto{\pgfqpoint{13.818703in}{2.777745in}}%
\pgfpathlineto{\pgfqpoint{13.820444in}{2.773033in}}%
\pgfpathlineto{\pgfqpoint{13.823042in}{2.766249in}}%
\pgfpathlineto{\pgfqpoint{13.823473in}{2.767700in}}%
\pgfpathlineto{\pgfqpoint{13.825192in}{2.770854in}}%
\pgfpathlineto{\pgfqpoint{13.826477in}{2.767578in}}%
\pgfpathlineto{\pgfqpoint{13.826904in}{2.768181in}}%
\pgfpathlineto{\pgfqpoint{13.827757in}{2.766843in}}%
\pgfpathlineto{\pgfqpoint{13.828183in}{2.767653in}}%
\pgfpathlineto{\pgfqpoint{13.829881in}{2.767870in}}%
\pgfpathlineto{\pgfqpoint{13.830727in}{2.766806in}}%
\pgfpathlineto{\pgfqpoint{13.831993in}{2.759933in}}%
\pgfpathlineto{\pgfqpoint{13.833255in}{2.767802in}}%
\pgfpathlineto{\pgfqpoint{13.833674in}{2.767101in}}%
\pgfpathlineto{\pgfqpoint{13.834093in}{2.764525in}}%
\pgfpathlineto{\pgfqpoint{13.834512in}{2.767249in}}%
\pgfpathlineto{\pgfqpoint{13.835348in}{2.769720in}}%
\pgfpathlineto{\pgfqpoint{13.836182in}{2.764797in}}%
\pgfpathlineto{\pgfqpoint{13.836598in}{2.766256in}}%
\pgfpathlineto{\pgfqpoint{13.837014in}{2.766439in}}%
\pgfpathlineto{\pgfqpoint{13.837430in}{2.772656in}}%
\pgfpathlineto{\pgfqpoint{13.837844in}{2.772431in}}%
\pgfpathlineto{\pgfqpoint{13.839500in}{2.761902in}}%
\pgfpathlineto{\pgfqpoint{13.841147in}{2.760878in}}%
\pgfpathlineto{\pgfqpoint{13.841558in}{2.762241in}}%
\pgfpathlineto{\pgfqpoint{13.841969in}{2.760744in}}%
\pgfpathlineto{\pgfqpoint{13.842379in}{2.759820in}}%
\pgfpathlineto{\pgfqpoint{13.842788in}{2.761522in}}%
\pgfpathlineto{\pgfqpoint{13.843197in}{2.763645in}}%
\pgfpathlineto{\pgfqpoint{13.843606in}{2.761734in}}%
\pgfpathlineto{\pgfqpoint{13.845236in}{2.763290in}}%
\pgfpathlineto{\pgfqpoint{13.846048in}{2.763360in}}%
\pgfpathlineto{\pgfqpoint{13.846454in}{2.766861in}}%
\pgfpathlineto{\pgfqpoint{13.846859in}{2.762955in}}%
\pgfpathlineto{\pgfqpoint{13.847668in}{2.762512in}}%
\pgfpathlineto{\pgfqpoint{13.848475in}{2.761515in}}%
\pgfpathlineto{\pgfqpoint{13.849682in}{2.755313in}}%
\pgfpathlineto{\pgfqpoint{13.850084in}{2.757322in}}%
\pgfpathlineto{\pgfqpoint{13.851286in}{2.759531in}}%
\pgfpathlineto{\pgfqpoint{13.853679in}{2.755165in}}%
\pgfpathlineto{\pgfqpoint{13.854870in}{2.759628in}}%
\pgfpathlineto{\pgfqpoint{13.856846in}{2.748503in}}%
\pgfpathlineto{\pgfqpoint{13.857240in}{2.749174in}}%
\pgfpathlineto{\pgfqpoint{13.857634in}{2.752072in}}%
\pgfpathlineto{\pgfqpoint{13.858027in}{2.749457in}}%
\pgfpathlineto{\pgfqpoint{13.859204in}{2.750059in}}%
\pgfpathlineto{\pgfqpoint{13.860768in}{2.744919in}}%
\pgfpathlineto{\pgfqpoint{13.861936in}{2.744675in}}%
\pgfpathlineto{\pgfqpoint{13.863489in}{2.746493in}}%
\pgfpathlineto{\pgfqpoint{13.866190in}{2.742695in}}%
\pgfpathlineto{\pgfqpoint{13.867342in}{2.747271in}}%
\pgfpathlineto{\pgfqpoint{13.868873in}{2.740582in}}%
\pgfpathlineto{\pgfqpoint{13.870397in}{2.743203in}}%
\pgfpathlineto{\pgfqpoint{13.872671in}{2.733711in}}%
\pgfpathlineto{\pgfqpoint{13.874180in}{2.735216in}}%
\pgfpathlineto{\pgfqpoint{13.875683in}{2.734680in}}%
\pgfpathlineto{\pgfqpoint{13.877553in}{2.733819in}}%
\pgfpathlineto{\pgfqpoint{13.878670in}{2.728744in}}%
\pgfpathlineto{\pgfqpoint{13.879413in}{2.729504in}}%
\pgfpathlineto{\pgfqpoint{13.880895in}{2.733500in}}%
\pgfpathlineto{\pgfqpoint{13.883107in}{2.725351in}}%
\pgfpathlineto{\pgfqpoint{13.884575in}{2.723651in}}%
\pgfpathlineto{\pgfqpoint{13.884941in}{2.726938in}}%
\pgfpathlineto{\pgfqpoint{13.885672in}{2.726498in}}%
\pgfpathlineto{\pgfqpoint{13.887129in}{2.721551in}}%
\pgfpathlineto{\pgfqpoint{13.887493in}{2.722055in}}%
\pgfpathlineto{\pgfqpoint{13.888219in}{2.721100in}}%
\pgfpathlineto{\pgfqpoint{13.888581in}{2.722606in}}%
\pgfpathlineto{\pgfqpoint{13.888943in}{2.721949in}}%
\pgfpathlineto{\pgfqpoint{13.889305in}{2.720653in}}%
\pgfpathlineto{\pgfqpoint{13.889666in}{2.722108in}}%
\pgfpathlineto{\pgfqpoint{13.890748in}{2.723059in}}%
\pgfpathlineto{\pgfqpoint{13.892186in}{2.717840in}}%
\pgfpathlineto{\pgfqpoint{13.892545in}{2.718620in}}%
\pgfpathlineto{\pgfqpoint{13.892903in}{2.717876in}}%
\pgfpathlineto{\pgfqpoint{13.893261in}{2.716681in}}%
\pgfpathlineto{\pgfqpoint{13.893619in}{2.719690in}}%
\pgfpathlineto{\pgfqpoint{13.894333in}{2.719315in}}%
\pgfpathlineto{\pgfqpoint{13.896113in}{2.717243in}}%
\pgfpathlineto{\pgfqpoint{13.896467in}{2.725186in}}%
\pgfpathlineto{\pgfqpoint{13.897176in}{2.724652in}}%
\pgfpathlineto{\pgfqpoint{13.899295in}{2.713051in}}%
\pgfpathlineto{\pgfqpoint{13.899647in}{2.715599in}}%
\pgfpathlineto{\pgfqpoint{13.900349in}{2.714591in}}%
\pgfpathlineto{\pgfqpoint{13.902101in}{2.707242in}}%
\pgfpathlineto{\pgfqpoint{13.903844in}{2.702221in}}%
\pgfpathlineto{\pgfqpoint{13.904886in}{2.706872in}}%
\pgfpathlineto{\pgfqpoint{13.905233in}{2.704175in}}%
\pgfpathlineto{\pgfqpoint{13.905579in}{2.704103in}}%
\pgfpathlineto{\pgfqpoint{13.905925in}{2.699305in}}%
\pgfpathlineto{\pgfqpoint{13.906616in}{2.700548in}}%
\pgfpathlineto{\pgfqpoint{13.909711in}{2.708606in}}%
\pgfpathlineto{\pgfqpoint{13.911419in}{2.700403in}}%
\pgfpathlineto{\pgfqpoint{13.912440in}{2.701498in}}%
\pgfpathlineto{\pgfqpoint{13.912780in}{2.701354in}}%
\pgfpathlineto{\pgfqpoint{13.913120in}{2.700659in}}%
\pgfpathlineto{\pgfqpoint{13.915487in}{2.687050in}}%
\pgfpathlineto{\pgfqpoint{13.915824in}{2.687053in}}%
\pgfpathlineto{\pgfqpoint{13.916161in}{2.688987in}}%
\pgfpathlineto{\pgfqpoint{13.916498in}{2.685919in}}%
\pgfpathlineto{\pgfqpoint{13.916834in}{2.686441in}}%
\pgfpathlineto{\pgfqpoint{13.917170in}{2.685265in}}%
\pgfpathlineto{\pgfqpoint{13.917840in}{2.686068in}}%
\pgfpathlineto{\pgfqpoint{13.918844in}{2.689020in}}%
\pgfpathlineto{\pgfqpoint{13.919178in}{2.686546in}}%
\pgfpathlineto{\pgfqpoint{13.919512in}{2.685442in}}%
\pgfpathlineto{\pgfqpoint{13.920179in}{2.686226in}}%
\pgfpathlineto{\pgfqpoint{13.921509in}{2.674361in}}%
\pgfpathlineto{\pgfqpoint{13.922834in}{2.673123in}}%
\pgfpathlineto{\pgfqpoint{13.924483in}{2.662012in}}%
\pgfpathlineto{\pgfqpoint{13.925141in}{2.664024in}}%
\pgfpathlineto{\pgfqpoint{13.925470in}{2.663683in}}%
\pgfpathlineto{\pgfqpoint{13.926126in}{2.663823in}}%
\pgfpathlineto{\pgfqpoint{13.926781in}{2.660860in}}%
\pgfpathlineto{\pgfqpoint{13.928087in}{2.663438in}}%
\pgfpathlineto{\pgfqpoint{13.929714in}{2.655997in}}%
\pgfpathlineto{\pgfqpoint{13.930039in}{2.657461in}}%
\pgfpathlineto{\pgfqpoint{13.930363in}{2.659128in}}%
\pgfpathlineto{\pgfqpoint{13.930687in}{2.657278in}}%
\pgfpathlineto{\pgfqpoint{13.931010in}{2.657282in}}%
\pgfpathlineto{\pgfqpoint{13.931334in}{2.655807in}}%
\pgfpathlineto{\pgfqpoint{13.931657in}{2.657666in}}%
\pgfpathlineto{\pgfqpoint{13.931980in}{2.659579in}}%
\pgfpathlineto{\pgfqpoint{13.932625in}{2.657707in}}%
\pgfpathlineto{\pgfqpoint{13.935193in}{2.647938in}}%
\pgfpathlineto{\pgfqpoint{13.935513in}{2.650281in}}%
\pgfpathlineto{\pgfqpoint{13.935832in}{2.654593in}}%
\pgfpathlineto{\pgfqpoint{13.936789in}{2.653265in}}%
\pgfpathlineto{\pgfqpoint{13.939013in}{2.642736in}}%
\pgfpathlineto{\pgfqpoint{13.939646in}{2.641631in}}%
\pgfpathlineto{\pgfqpoint{13.939962in}{2.643202in}}%
\pgfpathlineto{\pgfqpoint{13.940278in}{2.644234in}}%
\pgfpathlineto{\pgfqpoint{13.940593in}{2.641502in}}%
\pgfpathlineto{\pgfqpoint{13.940908in}{2.641510in}}%
\pgfpathlineto{\pgfqpoint{13.941538in}{2.639375in}}%
\pgfpathlineto{\pgfqpoint{13.941853in}{2.639933in}}%
\pgfpathlineto{\pgfqpoint{13.942167in}{2.642369in}}%
\pgfpathlineto{\pgfqpoint{13.942481in}{2.639129in}}%
\pgfpathlineto{\pgfqpoint{13.944047in}{2.635943in}}%
\pgfpathlineto{\pgfqpoint{13.945294in}{2.635260in}}%
\pgfpathlineto{\pgfqpoint{13.946538in}{2.631009in}}%
\pgfpathlineto{\pgfqpoint{13.949322in}{2.644803in}}%
\pgfpathlineto{\pgfqpoint{13.950552in}{2.639510in}}%
\pgfpathlineto{\pgfqpoint{13.950859in}{2.639999in}}%
\pgfpathlineto{\pgfqpoint{13.951472in}{2.642370in}}%
\pgfpathlineto{\pgfqpoint{13.952085in}{2.640847in}}%
\pgfpathlineto{\pgfqpoint{13.956645in}{2.627458in}}%
\pgfpathlineto{\pgfqpoint{13.952696in}{2.641308in}}%
\pgfpathlineto{\pgfqpoint{13.957249in}{2.628252in}}%
\pgfpathlineto{\pgfqpoint{13.957550in}{2.632276in}}%
\pgfpathlineto{\pgfqpoint{13.958153in}{2.627385in}}%
\pgfpathlineto{\pgfqpoint{13.959355in}{2.632775in}}%
\pgfpathlineto{\pgfqpoint{13.959655in}{2.631226in}}%
\pgfpathlineto{\pgfqpoint{13.960553in}{2.625039in}}%
\pgfpathlineto{\pgfqpoint{13.960852in}{2.626169in}}%
\pgfpathlineto{\pgfqpoint{13.961150in}{2.629276in}}%
\pgfpathlineto{\pgfqpoint{13.962045in}{2.627050in}}%
\pgfpathlineto{\pgfqpoint{13.962343in}{2.628738in}}%
\pgfpathlineto{\pgfqpoint{13.962938in}{2.626543in}}%
\pgfpathlineto{\pgfqpoint{13.964420in}{2.621369in}}%
\pgfpathlineto{\pgfqpoint{13.964716in}{2.621528in}}%
\pgfpathlineto{\pgfqpoint{13.965603in}{2.625023in}}%
\pgfpathlineto{\pgfqpoint{13.966192in}{2.648821in}}%
\pgfpathlineto{\pgfqpoint{13.966781in}{2.636691in}}%
\pgfpathlineto{\pgfqpoint{13.968834in}{2.618828in}}%
\pgfpathlineto{\pgfqpoint{13.970002in}{2.617618in}}%
\pgfpathlineto{\pgfqpoint{13.970876in}{2.614795in}}%
\pgfpathlineto{\pgfqpoint{13.971458in}{2.613674in}}%
\pgfpathlineto{\pgfqpoint{13.972038in}{2.614388in}}%
\pgfpathlineto{\pgfqpoint{13.972618in}{2.613657in}}%
\pgfpathlineto{\pgfqpoint{13.972907in}{2.614692in}}%
\pgfpathlineto{\pgfqpoint{13.973486in}{2.619912in}}%
\pgfpathlineto{\pgfqpoint{13.973774in}{2.615695in}}%
\pgfpathlineto{\pgfqpoint{13.974351in}{2.613070in}}%
\pgfpathlineto{\pgfqpoint{13.974927in}{2.614389in}}%
\pgfpathlineto{\pgfqpoint{13.977509in}{2.624936in}}%
\pgfpathlineto{\pgfqpoint{13.978650in}{2.623202in}}%
\pgfpathlineto{\pgfqpoint{13.979504in}{2.624465in}}%
\pgfpathlineto{\pgfqpoint{13.979789in}{2.621769in}}%
\pgfpathlineto{\pgfqpoint{13.980356in}{2.623760in}}%
\pgfpathlineto{\pgfqpoint{13.980923in}{2.623091in}}%
\pgfpathlineto{\pgfqpoint{13.982901in}{2.615295in}}%
\pgfpathlineto{\pgfqpoint{13.983464in}{2.614469in}}%
\pgfpathlineto{\pgfqpoint{13.984307in}{2.610850in}}%
\pgfpathlineto{\pgfqpoint{13.984588in}{2.612572in}}%
\pgfpathlineto{\pgfqpoint{13.985148in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{13.987104in}{2.604139in}}%
\pgfpathlineto{\pgfqpoint{13.988216in}{2.603347in}}%
\pgfpathlineto{\pgfqpoint{13.988494in}{2.603682in}}%
\pgfpathlineto{\pgfqpoint{13.988772in}{2.603416in}}%
\pgfpathlineto{\pgfqpoint{13.989049in}{2.604404in}}%
\pgfpathlineto{\pgfqpoint{13.989326in}{2.605250in}}%
\pgfpathlineto{\pgfqpoint{13.989603in}{2.603276in}}%
\pgfpathlineto{\pgfqpoint{13.991260in}{2.591320in}}%
\pgfpathlineto{\pgfqpoint{13.992086in}{2.588809in}}%
\pgfpathlineto{\pgfqpoint{13.993732in}{2.587070in}}%
\pgfpathlineto{\pgfqpoint{13.994279in}{2.587624in}}%
\pgfpathlineto{\pgfqpoint{13.995371in}{2.590612in}}%
\pgfpathlineto{\pgfqpoint{13.995643in}{2.589855in}}%
\pgfpathlineto{\pgfqpoint{13.995915in}{2.589569in}}%
\pgfpathlineto{\pgfqpoint{13.996187in}{2.590617in}}%
\pgfpathlineto{\pgfqpoint{13.997274in}{2.596597in}}%
\pgfpathlineto{\pgfqpoint{13.998086in}{2.595399in}}%
\pgfpathlineto{\pgfqpoint{13.998627in}{2.595186in}}%
\pgfpathlineto{\pgfqpoint{13.998897in}{2.593806in}}%
\pgfpathlineto{\pgfqpoint{13.999706in}{2.594895in}}%
\pgfpathlineto{\pgfqpoint{14.001319in}{2.595571in}}%
\pgfpathlineto{\pgfqpoint{14.003459in}{2.591300in}}%
\pgfpathlineto{\pgfqpoint{14.003992in}{2.587609in}}%
\pgfpathlineto{\pgfqpoint{14.004791in}{2.588615in}}%
\pgfpathlineto{\pgfqpoint{14.005587in}{2.588449in}}%
\pgfpathlineto{\pgfqpoint{14.006117in}{2.590114in}}%
\pgfpathlineto{\pgfqpoint{14.006382in}{2.588592in}}%
\pgfpathlineto{\pgfqpoint{14.008230in}{2.584741in}}%
\pgfpathlineto{\pgfqpoint{14.008757in}{2.588598in}}%
\pgfpathlineto{\pgfqpoint{14.009545in}{2.587979in}}%
\pgfpathlineto{\pgfqpoint{14.010331in}{2.592924in}}%
\pgfpathlineto{\pgfqpoint{14.011899in}{2.579910in}}%
\pgfpathlineto{\pgfqpoint{14.012421in}{2.580748in}}%
\pgfpathlineto{\pgfqpoint{14.013721in}{2.577161in}}%
\pgfpathlineto{\pgfqpoint{14.015533in}{2.583690in}}%
\pgfpathlineto{\pgfqpoint{14.016565in}{2.574272in}}%
\pgfpathlineto{\pgfqpoint{14.016822in}{2.577321in}}%
\pgfpathlineto{\pgfqpoint{14.017080in}{2.575293in}}%
\pgfpathlineto{\pgfqpoint{14.017594in}{2.578540in}}%
\pgfpathlineto{\pgfqpoint{14.018364in}{2.582881in}}%
\pgfpathlineto{\pgfqpoint{14.018876in}{2.580459in}}%
\pgfpathlineto{\pgfqpoint{14.020409in}{2.572885in}}%
\pgfpathlineto{\pgfqpoint{14.022950in}{2.573527in}}%
\pgfpathlineto{\pgfqpoint{14.023962in}{2.577065in}}%
\pgfpathlineto{\pgfqpoint{14.024466in}{2.576434in}}%
\pgfpathlineto{\pgfqpoint{14.024719in}{2.576254in}}%
\pgfpathlineto{\pgfqpoint{14.026730in}{2.565163in}}%
\pgfpathlineto{\pgfqpoint{14.026980in}{2.565494in}}%
\pgfpathlineto{\pgfqpoint{14.027231in}{2.566679in}}%
\pgfpathlineto{\pgfqpoint{14.027981in}{2.565096in}}%
\pgfpathlineto{\pgfqpoint{14.028231in}{2.566467in}}%
\pgfpathlineto{\pgfqpoint{14.028730in}{2.565485in}}%
\pgfpathlineto{\pgfqpoint{14.030720in}{2.555574in}}%
\pgfpathlineto{\pgfqpoint{14.031215in}{2.555279in}}%
\pgfpathlineto{\pgfqpoint{14.031958in}{2.558279in}}%
\pgfpathlineto{\pgfqpoint{14.032205in}{2.557134in}}%
\pgfpathlineto{\pgfqpoint{14.033684in}{2.554296in}}%
\pgfpathlineto{\pgfqpoint{14.035158in}{2.552414in}}%
\pgfpathlineto{\pgfqpoint{14.035648in}{2.555592in}}%
\pgfpathlineto{\pgfqpoint{14.036137in}{2.553788in}}%
\pgfpathlineto{\pgfqpoint{14.036626in}{2.551883in}}%
\pgfpathlineto{\pgfqpoint{14.036870in}{2.554555in}}%
\pgfpathlineto{\pgfqpoint{14.037358in}{2.553738in}}%
\pgfpathlineto{\pgfqpoint{14.039303in}{2.568094in}}%
\pgfpathlineto{\pgfqpoint{14.041478in}{2.561754in}}%
\pgfpathlineto{\pgfqpoint{14.041719in}{2.562462in}}%
\pgfpathlineto{\pgfqpoint{14.041960in}{2.561166in}}%
\pgfpathlineto{\pgfqpoint{14.042441in}{2.558647in}}%
\pgfpathlineto{\pgfqpoint{14.042922in}{2.560393in}}%
\pgfpathlineto{\pgfqpoint{14.043402in}{2.564301in}}%
\pgfpathlineto{\pgfqpoint{14.044120in}{2.562075in}}%
\pgfpathlineto{\pgfqpoint{14.044360in}{2.560817in}}%
\pgfpathlineto{\pgfqpoint{14.044599in}{2.562494in}}%
\pgfpathlineto{\pgfqpoint{14.044838in}{2.566531in}}%
\pgfpathlineto{\pgfqpoint{14.045554in}{2.560674in}}%
\pgfpathlineto{\pgfqpoint{14.045792in}{2.560787in}}%
\pgfpathlineto{\pgfqpoint{14.047219in}{2.541555in}}%
\pgfpathlineto{\pgfqpoint{14.047694in}{2.548964in}}%
\pgfpathlineto{\pgfqpoint{14.048167in}{2.551241in}}%
\pgfpathlineto{\pgfqpoint{14.048404in}{2.549130in}}%
\pgfpathlineto{\pgfqpoint{14.050293in}{2.541990in}}%
\pgfpathlineto{\pgfqpoint{14.050998in}{2.539728in}}%
\pgfpathlineto{\pgfqpoint{14.051233in}{2.541719in}}%
\pgfpathlineto{\pgfqpoint{14.052406in}{2.555876in}}%
\pgfpathlineto{\pgfqpoint{14.052640in}{2.555419in}}%
\pgfpathlineto{\pgfqpoint{14.052874in}{2.555434in}}%
\pgfpathlineto{\pgfqpoint{14.054274in}{2.552006in}}%
\pgfpathlineto{\pgfqpoint{14.054972in}{2.548865in}}%
\pgfpathlineto{\pgfqpoint{14.056365in}{2.541303in}}%
\pgfpathlineto{\pgfqpoint{14.056596in}{2.542042in}}%
\pgfpathlineto{\pgfqpoint{14.057059in}{2.543293in}}%
\pgfpathlineto{\pgfqpoint{14.057290in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{14.058674in}{2.541762in}}%
\pgfpathlineto{\pgfqpoint{14.059135in}{2.541174in}}%
\pgfpathlineto{\pgfqpoint{14.061656in}{2.533476in}}%
\pgfpathlineto{\pgfqpoint{14.063933in}{2.540488in}}%
\pgfpathlineto{\pgfqpoint{14.064160in}{2.540450in}}%
\pgfpathlineto{\pgfqpoint{14.065293in}{2.535656in}}%
\pgfpathlineto{\pgfqpoint{14.065519in}{2.535707in}}%
\pgfpathlineto{\pgfqpoint{14.065971in}{2.537472in}}%
\pgfpathlineto{\pgfqpoint{14.066197in}{2.534969in}}%
\pgfpathlineto{\pgfqpoint{14.066422in}{2.535650in}}%
\pgfpathlineto{\pgfqpoint{14.066648in}{2.533988in}}%
\pgfpathlineto{\pgfqpoint{14.067548in}{2.534596in}}%
\pgfpathlineto{\pgfqpoint{14.067773in}{2.534894in}}%
\pgfpathlineto{\pgfqpoint{14.067998in}{2.532908in}}%
\pgfpathlineto{\pgfqpoint{14.068222in}{2.535675in}}%
\pgfpathlineto{\pgfqpoint{14.068447in}{2.535018in}}%
\pgfpathlineto{\pgfqpoint{14.069119in}{2.540802in}}%
\pgfpathlineto{\pgfqpoint{14.069790in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{14.070014in}{2.536853in}}%
\pgfpathlineto{\pgfqpoint{14.070237in}{2.539736in}}%
\pgfpathlineto{\pgfqpoint{14.070683in}{2.542860in}}%
\pgfpathlineto{\pgfqpoint{14.070906in}{2.538484in}}%
\pgfpathlineto{\pgfqpoint{14.072019in}{2.534877in}}%
\pgfpathlineto{\pgfqpoint{14.072907in}{2.538617in}}%
\pgfpathlineto{\pgfqpoint{14.074014in}{2.546509in}}%
\pgfpathlineto{\pgfqpoint{14.074455in}{2.544686in}}%
\pgfpathlineto{\pgfqpoint{14.076217in}{2.536716in}}%
\pgfpathlineto{\pgfqpoint{14.076437in}{2.543441in}}%
\pgfpathlineto{\pgfqpoint{14.077314in}{2.541550in}}%
\pgfpathlineto{\pgfqpoint{14.078190in}{2.543074in}}%
\pgfpathlineto{\pgfqpoint{14.078408in}{2.541785in}}%
\pgfpathlineto{\pgfqpoint{14.079281in}{2.536949in}}%
\pgfpathlineto{\pgfqpoint{14.079934in}{2.537585in}}%
\pgfpathlineto{\pgfqpoint{14.080586in}{2.539460in}}%
\pgfpathlineto{\pgfqpoint{14.081238in}{2.538572in}}%
\pgfpathlineto{\pgfqpoint{14.082104in}{2.538980in}}%
\pgfpathlineto{\pgfqpoint{14.082320in}{2.540046in}}%
\pgfpathlineto{\pgfqpoint{14.084046in}{2.526010in}}%
\pgfpathlineto{\pgfqpoint{14.084261in}{2.526106in}}%
\pgfpathlineto{\pgfqpoint{14.084691in}{2.524881in}}%
\pgfpathlineto{\pgfqpoint{14.085549in}{2.525115in}}%
\pgfpathlineto{\pgfqpoint{14.086619in}{2.526337in}}%
\pgfpathlineto{\pgfqpoint{14.088112in}{2.519616in}}%
\pgfpathlineto{\pgfqpoint{14.088750in}{2.512806in}}%
\pgfpathlineto{\pgfqpoint{14.089175in}{2.516281in}}%
\pgfpathlineto{\pgfqpoint{14.090023in}{2.521673in}}%
\pgfpathlineto{\pgfqpoint{14.090447in}{2.519167in}}%
\pgfpathlineto{\pgfqpoint{14.091081in}{2.515438in}}%
\pgfpathlineto{\pgfqpoint{14.091292in}{2.518525in}}%
\pgfpathlineto{\pgfqpoint{14.091714in}{2.527857in}}%
\pgfpathlineto{\pgfqpoint{14.092135in}{2.517376in}}%
\pgfpathlineto{\pgfqpoint{14.092556in}{2.512532in}}%
\pgfpathlineto{\pgfqpoint{14.093187in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{14.093607in}{2.514114in}}%
\pgfpathlineto{\pgfqpoint{14.094026in}{2.516107in}}%
\pgfpathlineto{\pgfqpoint{14.094654in}{2.518673in}}%
\pgfpathlineto{\pgfqpoint{14.095072in}{2.515483in}}%
\pgfpathlineto{\pgfqpoint{14.095490in}{2.512848in}}%
\pgfpathlineto{\pgfqpoint{14.096116in}{2.515972in}}%
\pgfpathlineto{\pgfqpoint{14.097572in}{2.522520in}}%
\pgfpathlineto{\pgfqpoint{14.098608in}{2.520638in}}%
\pgfpathlineto{\pgfqpoint{14.099848in}{2.526328in}}%
\pgfpathlineto{\pgfqpoint{14.101495in}{2.512198in}}%
\pgfpathlineto{\pgfqpoint{14.102316in}{2.512346in}}%
\pgfpathlineto{\pgfqpoint{14.104767in}{2.506124in}}%
\pgfpathlineto{\pgfqpoint{14.104971in}{2.506717in}}%
\pgfpathlineto{\pgfqpoint{14.105378in}{2.505991in}}%
\pgfpathlineto{\pgfqpoint{14.106190in}{2.501950in}}%
\pgfpathlineto{\pgfqpoint{14.106393in}{2.502791in}}%
\pgfpathlineto{\pgfqpoint{14.107203in}{2.506301in}}%
\pgfpathlineto{\pgfqpoint{14.107405in}{2.504764in}}%
\pgfpathlineto{\pgfqpoint{14.109422in}{2.494929in}}%
\pgfpathlineto{\pgfqpoint{14.111228in}{2.500650in}}%
\pgfpathlineto{\pgfqpoint{14.111428in}{2.499333in}}%
\pgfpathlineto{\pgfqpoint{14.111628in}{2.498458in}}%
\pgfpathlineto{\pgfqpoint{14.112028in}{2.499728in}}%
\pgfpathlineto{\pgfqpoint{14.113224in}{2.504882in}}%
\pgfpathlineto{\pgfqpoint{14.113423in}{2.503088in}}%
\pgfpathlineto{\pgfqpoint{14.115408in}{2.486299in}}%
\pgfpathlineto{\pgfqpoint{14.116791in}{2.487067in}}%
\pgfpathlineto{\pgfqpoint{14.118954in}{2.493270in}}%
\pgfpathlineto{\pgfqpoint{14.120520in}{2.476878in}}%
\pgfpathlineto{\pgfqpoint{14.120715in}{2.476903in}}%
\pgfpathlineto{\pgfqpoint{14.122273in}{2.486816in}}%
\pgfpathlineto{\pgfqpoint{14.122661in}{2.488189in}}%
\pgfpathlineto{\pgfqpoint{14.123050in}{2.485617in}}%
\pgfpathlineto{\pgfqpoint{14.123631in}{2.481515in}}%
\pgfpathlineto{\pgfqpoint{14.124212in}{2.482882in}}%
\pgfpathlineto{\pgfqpoint{14.125177in}{2.487842in}}%
\pgfpathlineto{\pgfqpoint{14.125370in}{2.487038in}}%
\pgfpathlineto{\pgfqpoint{14.125948in}{2.481561in}}%
\pgfpathlineto{\pgfqpoint{14.126332in}{2.485859in}}%
\pgfpathlineto{\pgfqpoint{14.127101in}{2.492628in}}%
\pgfpathlineto{\pgfqpoint{14.127676in}{2.490701in}}%
\pgfpathlineto{\pgfqpoint{14.128250in}{2.490072in}}%
\pgfpathlineto{\pgfqpoint{14.128441in}{2.490766in}}%
\pgfpathlineto{\pgfqpoint{14.128633in}{2.494919in}}%
\pgfpathlineto{\pgfqpoint{14.129396in}{2.489090in}}%
\pgfpathlineto{\pgfqpoint{14.129587in}{2.489322in}}%
\pgfpathlineto{\pgfqpoint{14.131298in}{2.480978in}}%
\pgfpathlineto{\pgfqpoint{14.131488in}{2.481220in}}%
\pgfpathlineto{\pgfqpoint{14.131867in}{2.480861in}}%
\pgfpathlineto{\pgfqpoint{14.132624in}{2.475587in}}%
\pgfpathlineto{\pgfqpoint{14.133002in}{2.475869in}}%
\pgfpathlineto{\pgfqpoint{14.134134in}{2.486946in}}%
\pgfpathlineto{\pgfqpoint{14.134322in}{2.486929in}}%
\pgfpathlineto{\pgfqpoint{14.134510in}{2.484900in}}%
\pgfpathlineto{\pgfqpoint{14.135074in}{2.488062in}}%
\pgfpathlineto{\pgfqpoint{14.135450in}{2.486280in}}%
\pgfpathlineto{\pgfqpoint{14.136012in}{2.483381in}}%
\pgfpathlineto{\pgfqpoint{14.137321in}{2.476785in}}%
\pgfpathlineto{\pgfqpoint{14.138626in}{2.470369in}}%
\pgfpathlineto{\pgfqpoint{14.138998in}{2.472992in}}%
\pgfpathlineto{\pgfqpoint{14.139370in}{2.473996in}}%
\pgfpathlineto{\pgfqpoint{14.141037in}{2.466934in}}%
\pgfpathlineto{\pgfqpoint{14.142145in}{2.473966in}}%
\pgfpathlineto{\pgfqpoint{14.142329in}{2.473198in}}%
\pgfpathlineto{\pgfqpoint{14.143984in}{2.465515in}}%
\pgfpathlineto{\pgfqpoint{14.144167in}{2.466673in}}%
\pgfpathlineto{\pgfqpoint{14.144717in}{2.471795in}}%
\pgfpathlineto{\pgfqpoint{14.145448in}{2.469181in}}%
\pgfpathlineto{\pgfqpoint{14.146179in}{2.465418in}}%
\pgfpathlineto{\pgfqpoint{14.146725in}{2.465839in}}%
\pgfpathlineto{\pgfqpoint{14.147635in}{2.466681in}}%
\pgfpathlineto{\pgfqpoint{14.147271in}{2.464687in}}%
\pgfpathlineto{\pgfqpoint{14.147816in}{2.465939in}}%
\pgfpathlineto{\pgfqpoint{14.148361in}{2.466569in}}%
\pgfpathlineto{\pgfqpoint{14.149447in}{2.462421in}}%
\pgfpathlineto{\pgfqpoint{14.149628in}{2.461494in}}%
\pgfpathlineto{\pgfqpoint{14.149808in}{2.465053in}}%
\pgfpathlineto{\pgfqpoint{14.149989in}{2.465088in}}%
\pgfpathlineto{\pgfqpoint{14.150169in}{2.466856in}}%
\pgfpathlineto{\pgfqpoint{14.150350in}{2.463889in}}%
\pgfpathlineto{\pgfqpoint{14.151250in}{2.466505in}}%
\pgfpathlineto{\pgfqpoint{14.152508in}{2.465440in}}%
\pgfpathlineto{\pgfqpoint{14.153224in}{2.474854in}}%
\pgfpathlineto{\pgfqpoint{14.154118in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{14.155188in}{2.470169in}}%
\pgfpathlineto{\pgfqpoint{14.155722in}{2.470316in}}%
\pgfpathlineto{\pgfqpoint{14.155899in}{2.471054in}}%
\pgfpathlineto{\pgfqpoint{14.156077in}{2.469681in}}%
\pgfpathlineto{\pgfqpoint{14.157672in}{2.463348in}}%
\pgfpathlineto{\pgfqpoint{14.159789in}{2.456913in}}%
\pgfpathlineto{\pgfqpoint{14.158379in}{2.463561in}}%
\pgfpathlineto{\pgfqpoint{14.159964in}{2.459042in}}%
\pgfpathlineto{\pgfqpoint{14.163115in}{2.453027in}}%
\pgfpathlineto{\pgfqpoint{14.165548in}{2.441560in}}%
\pgfpathlineto{\pgfqpoint{14.165894in}{2.442163in}}%
\pgfpathlineto{\pgfqpoint{14.166240in}{2.444991in}}%
\pgfpathlineto{\pgfqpoint{14.166413in}{2.444641in}}%
\pgfpathlineto{\pgfqpoint{14.167448in}{2.462023in}}%
\pgfpathlineto{\pgfqpoint{14.167793in}{2.461570in}}%
\pgfpathlineto{\pgfqpoint{14.168137in}{2.460688in}}%
\pgfpathlineto{\pgfqpoint{14.168824in}{2.457906in}}%
\pgfpathlineto{\pgfqpoint{14.169167in}{2.459111in}}%
\pgfpathlineto{\pgfqpoint{14.170195in}{2.463399in}}%
\pgfpathlineto{\pgfqpoint{14.170366in}{2.461687in}}%
\pgfpathlineto{\pgfqpoint{14.170537in}{2.459777in}}%
\pgfpathlineto{\pgfqpoint{14.170708in}{2.462777in}}%
\pgfpathlineto{\pgfqpoint{14.171220in}{2.462215in}}%
\pgfpathlineto{\pgfqpoint{14.171561in}{2.463855in}}%
\pgfpathlineto{\pgfqpoint{14.171732in}{2.461700in}}%
\pgfpathlineto{\pgfqpoint{14.172412in}{2.451413in}}%
\pgfpathlineto{\pgfqpoint{14.173092in}{2.454189in}}%
\pgfpathlineto{\pgfqpoint{14.173431in}{2.456078in}}%
\pgfpathlineto{\pgfqpoint{14.173770in}{2.452341in}}%
\pgfpathlineto{\pgfqpoint{14.173940in}{2.452360in}}%
\pgfpathlineto{\pgfqpoint{14.174447in}{2.453311in}}%
\pgfpathlineto{\pgfqpoint{14.174954in}{2.454097in}}%
\pgfpathlineto{\pgfqpoint{14.175292in}{2.452824in}}%
\pgfpathlineto{\pgfqpoint{14.177815in}{2.444157in}}%
\pgfpathlineto{\pgfqpoint{14.177983in}{2.444151in}}%
\pgfpathlineto{\pgfqpoint{14.178485in}{2.442489in}}%
\pgfpathlineto{\pgfqpoint{14.178652in}{2.444288in}}%
\pgfpathlineto{\pgfqpoint{14.179487in}{2.447700in}}%
\pgfpathlineto{\pgfqpoint{14.179821in}{2.447434in}}%
\pgfpathlineto{\pgfqpoint{14.184790in}{2.422076in}}%
\pgfpathlineto{\pgfqpoint{14.184954in}{2.422520in}}%
\pgfpathlineto{\pgfqpoint{14.185119in}{2.422974in}}%
\pgfpathlineto{\pgfqpoint{14.185447in}{2.421629in}}%
\pgfpathlineto{\pgfqpoint{14.185612in}{2.421650in}}%
\pgfpathlineto{\pgfqpoint{14.186595in}{2.420656in}}%
\pgfpathlineto{\pgfqpoint{14.188066in}{2.412460in}}%
\pgfpathlineto{\pgfqpoint{14.188718in}{2.409727in}}%
\pgfpathlineto{\pgfqpoint{14.189044in}{2.412910in}}%
\pgfpathlineto{\pgfqpoint{14.189856in}{2.426925in}}%
\pgfpathlineto{\pgfqpoint{14.190343in}{2.421400in}}%
\pgfpathlineto{\pgfqpoint{14.193250in}{2.405217in}}%
\pgfpathlineto{\pgfqpoint{14.193410in}{2.405609in}}%
\pgfpathlineto{\pgfqpoint{14.196772in}{2.423390in}}%
\pgfpathlineto{\pgfqpoint{14.197409in}{2.416069in}}%
\pgfpathlineto{\pgfqpoint{14.198045in}{2.420126in}}%
\pgfpathlineto{\pgfqpoint{14.198362in}{2.422326in}}%
\pgfpathlineto{\pgfqpoint{14.199472in}{2.426921in}}%
\pgfpathlineto{\pgfqpoint{14.201680in}{2.412961in}}%
\pgfpathlineto{\pgfqpoint{14.201837in}{2.413051in}}%
\pgfpathlineto{\pgfqpoint{14.203407in}{2.421563in}}%
\pgfpathlineto{\pgfqpoint{14.204813in}{2.415727in}}%
\pgfpathlineto{\pgfqpoint{14.204969in}{2.415794in}}%
\pgfpathlineto{\pgfqpoint{14.205592in}{2.411005in}}%
\pgfpathlineto{\pgfqpoint{14.206214in}{2.414216in}}%
\pgfpathlineto{\pgfqpoint{14.206680in}{2.411990in}}%
\pgfpathlineto{\pgfqpoint{14.207146in}{2.414502in}}%
\pgfpathlineto{\pgfqpoint{14.207301in}{2.414389in}}%
\pgfpathlineto{\pgfqpoint{14.208384in}{2.407670in}}%
\pgfpathlineto{\pgfqpoint{14.207610in}{2.415364in}}%
\pgfpathlineto{\pgfqpoint{14.208538in}{2.410096in}}%
\pgfpathlineto{\pgfqpoint{14.210694in}{2.435725in}}%
\pgfpathlineto{\pgfqpoint{14.211155in}{2.434640in}}%
\pgfpathlineto{\pgfqpoint{14.211461in}{2.435436in}}%
\pgfpathlineto{\pgfqpoint{14.212380in}{2.432305in}}%
\pgfpathlineto{\pgfqpoint{14.212532in}{2.429534in}}%
\pgfpathlineto{\pgfqpoint{14.213448in}{2.430846in}}%
\pgfpathlineto{\pgfqpoint{14.213601in}{2.431591in}}%
\pgfpathlineto{\pgfqpoint{14.214057in}{2.429614in}}%
\pgfpathlineto{\pgfqpoint{14.214210in}{2.430068in}}%
\pgfpathlineto{\pgfqpoint{14.216485in}{2.412115in}}%
\pgfpathlineto{\pgfqpoint{14.216636in}{2.412313in}}%
\pgfpathlineto{\pgfqpoint{14.216787in}{2.411252in}}%
\pgfpathlineto{\pgfqpoint{14.218144in}{2.405337in}}%
\pgfpathlineto{\pgfqpoint{14.218896in}{2.405575in}}%
\pgfpathlineto{\pgfqpoint{14.219197in}{2.406117in}}%
\pgfpathlineto{\pgfqpoint{14.220096in}{2.408292in}}%
\pgfpathlineto{\pgfqpoint{14.220396in}{2.407765in}}%
\pgfpathlineto{\pgfqpoint{14.222485in}{2.399867in}}%
\pgfpathlineto{\pgfqpoint{14.220994in}{2.409778in}}%
\pgfpathlineto{\pgfqpoint{14.222782in}{2.402818in}}%
\pgfpathlineto{\pgfqpoint{14.224266in}{2.414017in}}%
\pgfpathlineto{\pgfqpoint{14.224710in}{2.411985in}}%
\pgfpathlineto{\pgfqpoint{14.224858in}{2.411709in}}%
\pgfpathlineto{\pgfqpoint{14.225892in}{2.394075in}}%
\pgfpathlineto{\pgfqpoint{14.226187in}{2.397635in}}%
\pgfpathlineto{\pgfqpoint{14.226334in}{2.396211in}}%
\pgfpathlineto{\pgfqpoint{14.226629in}{2.402220in}}%
\pgfpathlineto{\pgfqpoint{14.227804in}{2.410197in}}%
\pgfpathlineto{\pgfqpoint{14.228684in}{2.408750in}}%
\pgfpathlineto{\pgfqpoint{14.229999in}{2.383466in}}%
\pgfpathlineto{\pgfqpoint{14.230727in}{2.389880in}}%
\pgfpathlineto{\pgfqpoint{14.231164in}{2.395267in}}%
\pgfpathlineto{\pgfqpoint{14.231745in}{2.407567in}}%
\pgfpathlineto{\pgfqpoint{14.232470in}{2.400830in}}%
\pgfpathlineto{\pgfqpoint{14.232615in}{2.399808in}}%
\pgfpathlineto{\pgfqpoint{14.232760in}{2.404013in}}%
\pgfpathlineto{\pgfqpoint{14.232905in}{2.407186in}}%
\pgfpathlineto{\pgfqpoint{14.233339in}{2.393308in}}%
\pgfpathlineto{\pgfqpoint{14.234925in}{2.379747in}}%
\pgfpathlineto{\pgfqpoint{14.235357in}{2.380564in}}%
\pgfpathlineto{\pgfqpoint{14.235501in}{2.379707in}}%
\pgfpathlineto{\pgfqpoint{14.236219in}{2.377413in}}%
\pgfpathlineto{\pgfqpoint{14.236506in}{2.395183in}}%
\pgfpathlineto{\pgfqpoint{14.237508in}{2.389818in}}%
\pgfpathlineto{\pgfqpoint{14.238507in}{2.389043in}}%
\pgfpathlineto{\pgfqpoint{14.240782in}{2.379792in}}%
\pgfpathlineto{\pgfqpoint{14.242338in}{2.368989in}}%
\pgfpathlineto{\pgfqpoint{14.242479in}{2.369015in}}%
\pgfpathlineto{\pgfqpoint{14.243747in}{2.354442in}}%
\pgfpathlineto{\pgfqpoint{14.244028in}{2.357837in}}%
\pgfpathlineto{\pgfqpoint{14.244730in}{2.367338in}}%
\pgfpathlineto{\pgfqpoint{14.245150in}{2.361170in}}%
\pgfpathlineto{\pgfqpoint{14.245710in}{2.350754in}}%
\pgfpathlineto{\pgfqpoint{14.246548in}{2.353127in}}%
\pgfpathlineto{\pgfqpoint{14.248220in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{14.248775in}{2.342788in}}%
\pgfpathlineto{\pgfqpoint{14.249330in}{2.338256in}}%
\pgfpathlineto{\pgfqpoint{14.249883in}{2.340901in}}%
\pgfpathlineto{\pgfqpoint{14.250160in}{2.346943in}}%
\pgfpathlineto{\pgfqpoint{14.250850in}{2.342231in}}%
\pgfpathlineto{\pgfqpoint{14.252228in}{2.333108in}}%
\pgfpathlineto{\pgfqpoint{14.254284in}{2.322321in}}%
\pgfpathlineto{\pgfqpoint{14.255649in}{2.312897in}}%
\pgfpathlineto{\pgfqpoint{14.256601in}{2.316446in}}%
\pgfpathlineto{\pgfqpoint{14.256737in}{2.323262in}}%
\pgfpathlineto{\pgfqpoint{14.257280in}{2.301587in}}%
\pgfpathlineto{\pgfqpoint{14.258499in}{2.291012in}}%
\pgfpathlineto{\pgfqpoint{14.258634in}{2.290471in}}%
\pgfpathlineto{\pgfqpoint{14.258904in}{2.293233in}}%
\pgfpathlineto{\pgfqpoint{14.259309in}{2.296753in}}%
\pgfpathlineto{\pgfqpoint{14.260252in}{2.307359in}}%
\pgfpathlineto{\pgfqpoint{14.260656in}{2.305259in}}%
\pgfpathlineto{\pgfqpoint{14.261193in}{2.307437in}}%
\pgfpathlineto{\pgfqpoint{14.261327in}{2.304471in}}%
\pgfpathlineto{\pgfqpoint{14.263068in}{2.276548in}}%
\pgfpathlineto{\pgfqpoint{14.265198in}{2.255721in}}%
\pgfpathlineto{\pgfqpoint{14.267185in}{2.237557in}}%
\pgfpathlineto{\pgfqpoint{14.267713in}{2.239195in}}%
\pgfpathlineto{\pgfqpoint{14.267845in}{2.239922in}}%
\pgfpathlineto{\pgfqpoint{14.268109in}{2.236667in}}%
\pgfpathlineto{\pgfqpoint{14.273473in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{14.273733in}{2.172183in}}%
\pgfpathlineto{\pgfqpoint{14.275158in}{2.149323in}}%
\pgfpathlineto{\pgfqpoint{14.276320in}{2.134695in}}%
\pgfpathlineto{\pgfqpoint{14.276578in}{2.135075in}}%
\pgfpathlineto{\pgfqpoint{14.276836in}{2.137252in}}%
\pgfpathlineto{\pgfqpoint{14.276964in}{2.131312in}}%
\pgfpathlineto{\pgfqpoint{14.277864in}{2.125303in}}%
\pgfpathlineto{\pgfqpoint{14.278121in}{2.127104in}}%
\pgfpathlineto{\pgfqpoint{14.278378in}{2.128526in}}%
\pgfpathlineto{\pgfqpoint{14.278762in}{2.123878in}}%
\pgfpathlineto{\pgfqpoint{14.279146in}{2.118378in}}%
\pgfpathlineto{\pgfqpoint{14.281570in}{2.044494in}}%
\pgfpathlineto{\pgfqpoint{14.282205in}{2.024303in}}%
\pgfpathlineto{\pgfqpoint{14.284104in}{1.989945in}}%
\pgfpathlineto{\pgfqpoint{14.288498in}{1.901238in}}%
\pgfpathlineto{\pgfqpoint{14.284482in}{1.991012in}}%
\pgfpathlineto{\pgfqpoint{14.288622in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{14.288997in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{14.290986in}{1.879731in}}%
\pgfpathlineto{\pgfqpoint{14.291233in}{1.876792in}}%
\pgfpathlineto{\pgfqpoint{14.292841in}{1.851176in}}%
\pgfpathlineto{\pgfqpoint{14.295055in}{1.838442in}}%
\pgfpathlineto{\pgfqpoint{14.295423in}{1.838461in}}%
\pgfpathlineto{\pgfqpoint{14.297987in}{1.792024in}}%
\pgfpathlineto{\pgfqpoint{14.299929in}{1.742223in}}%
\pgfpathlineto{\pgfqpoint{14.300171in}{1.742232in}}%
\pgfpathlineto{\pgfqpoint{14.301138in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{14.301500in}{1.734800in}}%
\pgfpathlineto{\pgfqpoint{14.301620in}{1.742209in}}%
\pgfpathlineto{\pgfqpoint{14.302102in}{1.795727in}}%
\pgfpathlineto{\pgfqpoint{14.302824in}{1.758206in}}%
\pgfpathlineto{\pgfqpoint{14.303424in}{1.715998in}}%
\pgfpathlineto{\pgfqpoint{14.304502in}{1.716024in}}%
\pgfpathlineto{\pgfqpoint{14.306410in}{1.716068in}}%
\pgfpathlineto{\pgfqpoint{14.307717in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{14.309963in}{1.688199in}}%
\pgfpathlineto{\pgfqpoint{14.312548in}{1.688229in}}%
\pgfpathlineto{\pgfqpoint{14.313600in}{1.771817in}}%
\pgfpathlineto{\pgfqpoint{14.314300in}{1.740633in}}%
\pgfpathlineto{\pgfqpoint{14.315850in}{1.685407in}}%
\pgfpathlineto{\pgfqpoint{14.316623in}{1.685407in}}%
\pgfpathlineto{\pgfqpoint{14.318202in}{1.666848in}}%
\pgfpathlineto{\pgfqpoint{14.318356in}{1.666848in}}%
\pgfpathlineto{\pgfqpoint{14.323583in}{1.467972in}}%
\pgfpathlineto{\pgfqpoint{14.327128in}{1.467972in}}%
\pgfpathlineto{\pgfqpoint{14.327128in}{1.467972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.542930in}{3.674225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.680549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.013099in}{3.703204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.323356in}{3.693568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.647995in}{3.714620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.979841in}{3.662427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.317145in}{3.299256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.654332in}{2.953365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.992635in}{2.588032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327128in}{1.467972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.282788in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{11.695103in}{3.716452in}}%
\pgfpathlineto{\pgfqpoint{11.803072in}{3.715192in}}%
\pgfpathlineto{\pgfqpoint{11.886819in}{3.712708in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.706638in}}%
\pgfpathlineto{\pgfqpoint{12.013099in}{3.706457in}}%
\pgfpathlineto{\pgfqpoint{12.063214in}{3.704793in}}%
\pgfpathlineto{\pgfqpoint{12.107419in}{3.706469in}}%
\pgfpathlineto{\pgfqpoint{12.146961in}{3.702555in}}%
\pgfpathlineto{\pgfqpoint{12.182732in}{3.702589in}}%
\pgfpathlineto{\pgfqpoint{12.245428in}{3.695847in}}%
\pgfpathlineto{\pgfqpoint{12.273241in}{3.687935in}}%
\pgfpathlineto{\pgfqpoint{12.299135in}{3.679324in}}%
\pgfpathlineto{\pgfqpoint{12.323356in}{3.676326in}}%
\pgfpathlineto{\pgfqpoint{12.346109in}{3.662920in}}%
\pgfpathlineto{\pgfqpoint{12.387853in}{3.651460in}}%
\pgfpathlineto{\pgfqpoint{12.407103in}{3.641884in}}%
\pgfpathlineto{\pgfqpoint{12.442874in}{3.631661in}}%
\pgfpathlineto{\pgfqpoint{12.490850in}{3.598521in}}%
\pgfpathlineto{\pgfqpoint{12.505570in}{3.594588in}}%
\pgfpathlineto{\pgfqpoint{12.533383in}{3.584338in}}%
\pgfpathlineto{\pgfqpoint{12.546553in}{3.570838in}}%
\pgfpathlineto{\pgfqpoint{12.559277in}{3.562759in}}%
\pgfpathlineto{\pgfqpoint{12.583498in}{3.543414in}}%
\pgfpathlineto{\pgfqpoint{12.606251in}{3.536991in}}%
\pgfpathlineto{\pgfqpoint{12.617130in}{3.535627in}}%
\pgfpathlineto{\pgfqpoint{12.637986in}{3.523619in}}%
\pgfpathlineto{\pgfqpoint{12.647995in}{3.520688in}}%
\pgfpathlineto{\pgfqpoint{12.657743in}{3.513594in}}%
\pgfpathlineto{\pgfqpoint{12.676513in}{3.508032in}}%
\pgfpathlineto{\pgfqpoint{12.685557in}{3.504281in}}%
\pgfpathlineto{\pgfqpoint{12.694388in}{3.496063in}}%
\pgfpathlineto{\pgfqpoint{12.727770in}{3.450984in}}%
\pgfpathlineto{\pgfqpoint{12.735672in}{3.449462in}}%
\pgfpathlineto{\pgfqpoint{12.758424in}{3.431838in}}%
\pgfpathlineto{\pgfqpoint{12.765712in}{3.423714in}}%
\pgfpathlineto{\pgfqpoint{12.772861in}{3.421622in}}%
\pgfpathlineto{\pgfqpoint{12.786763in}{3.414271in}}%
\pgfpathlineto{\pgfqpoint{12.793525in}{3.408536in}}%
\pgfpathlineto{\pgfqpoint{12.800168in}{3.408442in}}%
\pgfpathlineto{\pgfqpoint{12.806695in}{3.410227in}}%
\pgfpathlineto{\pgfqpoint{12.813111in}{3.407501in}}%
\pgfpathlineto{\pgfqpoint{12.825622in}{3.404208in}}%
\pgfpathlineto{\pgfqpoint{12.831725in}{3.398087in}}%
\pgfpathlineto{\pgfqpoint{12.837730in}{3.398733in}}%
\pgfpathlineto{\pgfqpoint{12.843640in}{3.392789in}}%
\pgfpathlineto{\pgfqpoint{12.849459in}{3.384968in}}%
\pgfpathlineto{\pgfqpoint{12.860833in}{3.377717in}}%
\pgfpathlineto{\pgfqpoint{12.866393in}{3.375204in}}%
\pgfpathlineto{\pgfqpoint{12.871872in}{3.367451in}}%
\pgfpathlineto{\pgfqpoint{12.882596in}{3.360077in}}%
\pgfpathlineto{\pgfqpoint{12.887845in}{3.357058in}}%
\pgfpathlineto{\pgfqpoint{12.898128in}{3.344866in}}%
\pgfpathlineto{\pgfqpoint{12.903166in}{3.341353in}}%
\pgfpathlineto{\pgfqpoint{12.908137in}{3.336403in}}%
\pgfpathlineto{\pgfqpoint{12.913043in}{3.335189in}}%
\pgfpathlineto{\pgfqpoint{12.922666in}{3.329907in}}%
\pgfpathlineto{\pgfqpoint{12.927387in}{3.324703in}}%
\pgfpathlineto{\pgfqpoint{12.932050in}{3.324723in}}%
\pgfpathlineto{\pgfqpoint{12.936655in}{3.323343in}}%
\pgfpathlineto{\pgfqpoint{12.945699in}{3.317849in}}%
\pgfpathlineto{\pgfqpoint{12.950140in}{3.318603in}}%
\pgfpathlineto{\pgfqpoint{12.954530in}{3.316841in}}%
\pgfpathlineto{\pgfqpoint{12.971592in}{3.302374in}}%
\pgfpathlineto{\pgfqpoint{12.979841in}{3.302393in}}%
\pgfpathlineto{\pgfqpoint{12.983898in}{3.305689in}}%
\pgfpathlineto{\pgfqpoint{12.995814in}{3.295597in}}%
\pgfpathlineto{\pgfqpoint{13.007362in}{3.279920in}}%
\pgfpathlineto{\pgfqpoint{13.018566in}{3.276842in}}%
\pgfpathlineto{\pgfqpoint{13.025854in}{3.274282in}}%
\pgfpathlineto{\pgfqpoint{13.029446in}{3.266205in}}%
\pgfpathlineto{\pgfqpoint{13.033003in}{3.264565in}}%
\pgfpathlineto{\pgfqpoint{13.040018in}{3.266661in}}%
\pgfpathlineto{\pgfqpoint{13.050301in}{3.258364in}}%
\pgfpathlineto{\pgfqpoint{13.053667in}{3.255837in}}%
\pgfpathlineto{\pgfqpoint{13.057003in}{3.256018in}}%
\pgfpathlineto{\pgfqpoint{13.060310in}{3.258525in}}%
\pgfpathlineto{\pgfqpoint{13.063588in}{3.258699in}}%
\pgfpathlineto{\pgfqpoint{13.066837in}{3.257208in}}%
\pgfpathlineto{\pgfqpoint{13.070059in}{3.257944in}}%
\pgfpathlineto{\pgfqpoint{13.073253in}{3.248947in}}%
\pgfpathlineto{\pgfqpoint{13.076420in}{3.246609in}}%
\pgfpathlineto{\pgfqpoint{13.079561in}{3.247214in}}%
\pgfpathlineto{\pgfqpoint{13.085764in}{3.238997in}}%
\pgfpathlineto{\pgfqpoint{13.088828in}{3.237986in}}%
\pgfpathlineto{\pgfqpoint{13.100839in}{3.223373in}}%
\pgfpathlineto{\pgfqpoint{13.103782in}{3.223830in}}%
\pgfpathlineto{\pgfqpoint{13.112477in}{3.217992in}}%
\pgfpathlineto{\pgfqpoint{13.115331in}{3.214577in}}%
\pgfpathlineto{\pgfqpoint{13.120975in}{3.210978in}}%
\pgfpathlineto{\pgfqpoint{13.126535in}{3.198855in}}%
\pgfpathlineto{\pgfqpoint{13.132014in}{3.193647in}}%
\pgfpathlineto{\pgfqpoint{13.137414in}{3.188176in}}%
\pgfpathlineto{\pgfqpoint{13.145372in}{3.191935in}}%
\pgfpathlineto{\pgfqpoint{13.150584in}{3.184153in}}%
\pgfpathlineto{\pgfqpoint{13.163308in}{3.165443in}}%
\pgfpathlineto{\pgfqpoint{13.165801in}{3.164581in}}%
\pgfpathlineto{\pgfqpoint{13.170740in}{3.161116in}}%
\pgfpathlineto{\pgfqpoint{13.173185in}{3.161924in}}%
\pgfpathlineto{\pgfqpoint{13.175614in}{3.164408in}}%
\pgfpathlineto{\pgfqpoint{13.180426in}{3.149630in}}%
\pgfpathlineto{\pgfqpoint{13.185176in}{3.145129in}}%
\pgfpathlineto{\pgfqpoint{13.187529in}{3.146328in}}%
\pgfpathlineto{\pgfqpoint{13.189868in}{3.144731in}}%
\pgfpathlineto{\pgfqpoint{13.196797in}{3.143273in}}%
\pgfpathlineto{\pgfqpoint{13.199078in}{3.142794in}}%
\pgfpathlineto{\pgfqpoint{13.201346in}{3.140049in}}%
\pgfpathlineto{\pgfqpoint{13.203600in}{3.141544in}}%
\pgfpathlineto{\pgfqpoint{13.205841in}{3.141538in}}%
\pgfpathlineto{\pgfqpoint{13.210282in}{3.132671in}}%
\pgfpathlineto{\pgfqpoint{13.212483in}{3.134102in}}%
\pgfpathlineto{\pgfqpoint{13.219011in}{3.125376in}}%
\pgfpathlineto{\pgfqpoint{13.221161in}{3.124509in}}%
\pgfpathlineto{\pgfqpoint{13.223300in}{3.120029in}}%
\pgfpathlineto{\pgfqpoint{13.229643in}{3.122291in}}%
\pgfpathlineto{\pgfqpoint{13.235881in}{3.111644in}}%
\pgfpathlineto{\pgfqpoint{13.237938in}{3.108005in}}%
\pgfpathlineto{\pgfqpoint{13.239983in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{13.244040in}{3.102705in}}%
\pgfpathlineto{\pgfqpoint{13.246053in}{3.102530in}}%
\pgfpathlineto{\pgfqpoint{13.252026in}{3.094090in}}%
\pgfpathlineto{\pgfqpoint{13.259845in}{3.090524in}}%
\pgfpathlineto{\pgfqpoint{13.261775in}{3.083129in}}%
\pgfpathlineto{\pgfqpoint{13.265604in}{3.080220in}}%
\pgfpathlineto{\pgfqpoint{13.267504in}{3.080755in}}%
\pgfpathlineto{\pgfqpoint{13.271276in}{3.075507in}}%
\pgfpathlineto{\pgfqpoint{13.273148in}{3.074606in}}%
\pgfpathlineto{\pgfqpoint{13.275011in}{3.075039in}}%
\pgfpathlineto{\pgfqpoint{13.276864in}{3.072672in}}%
\pgfpathlineto{\pgfqpoint{13.278708in}{3.073302in}}%
\pgfpathlineto{\pgfqpoint{13.282370in}{3.071069in}}%
\pgfpathlineto{\pgfqpoint{13.284187in}{3.072669in}}%
\pgfpathlineto{\pgfqpoint{13.289588in}{3.064966in}}%
\pgfpathlineto{\pgfqpoint{13.293145in}{3.062947in}}%
\pgfpathlineto{\pgfqpoint{13.296669in}{3.055408in}}%
\pgfpathlineto{\pgfqpoint{13.300160in}{3.049551in}}%
\pgfpathlineto{\pgfqpoint{13.301894in}{3.048347in}}%
\pgfpathlineto{\pgfqpoint{13.305337in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{13.308749in}{3.042609in}}%
\pgfpathlineto{\pgfqpoint{13.312130in}{3.037134in}}%
\pgfpathlineto{\pgfqpoint{13.313809in}{3.037305in}}%
\pgfpathlineto{\pgfqpoint{13.318802in}{3.034958in}}%
\pgfpathlineto{\pgfqpoint{13.320452in}{3.034372in}}%
\pgfpathlineto{\pgfqpoint{13.323730in}{3.031895in}}%
\pgfpathlineto{\pgfqpoint{13.338136in}{3.022061in}}%
\pgfpathlineto{\pgfqpoint{13.341263in}{3.022749in}}%
\pgfpathlineto{\pgfqpoint{13.344365in}{3.023273in}}%
\pgfpathlineto{\pgfqpoint{13.348970in}{3.017090in}}%
\pgfpathlineto{\pgfqpoint{13.352009in}{3.018949in}}%
\pgfpathlineto{\pgfqpoint{13.358014in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{13.359500in}{3.010163in}}%
\pgfpathlineto{\pgfqpoint{13.363924in}{3.005227in}}%
\pgfpathlineto{\pgfqpoint{13.366845in}{3.002185in}}%
\pgfpathlineto{\pgfqpoint{13.368297in}{3.002868in}}%
\pgfpathlineto{\pgfqpoint{13.371184in}{3.002194in}}%
\pgfpathlineto{\pgfqpoint{13.372619in}{3.002425in}}%
\pgfpathlineto{\pgfqpoint{13.376892in}{2.998064in}}%
\pgfpathlineto{\pgfqpoint{13.379714in}{2.998585in}}%
\pgfpathlineto{\pgfqpoint{13.382515in}{2.999397in}}%
\pgfpathlineto{\pgfqpoint{13.383907in}{2.998533in}}%
\pgfpathlineto{\pgfqpoint{13.385295in}{2.995995in}}%
\pgfpathlineto{\pgfqpoint{13.386677in}{2.996270in}}%
\pgfpathlineto{\pgfqpoint{13.389427in}{2.992425in}}%
\pgfpathlineto{\pgfqpoint{13.392156in}{2.988960in}}%
\pgfpathlineto{\pgfqpoint{13.393514in}{2.988721in}}%
\pgfpathlineto{\pgfqpoint{13.394866in}{2.986717in}}%
\pgfpathlineto{\pgfqpoint{13.397556in}{2.989228in}}%
\pgfpathlineto{\pgfqpoint{13.400228in}{2.985360in}}%
\pgfpathlineto{\pgfqpoint{13.401556in}{2.982853in}}%
\pgfpathlineto{\pgfqpoint{13.404199in}{2.987915in}}%
\pgfpathlineto{\pgfqpoint{13.405514in}{2.984885in}}%
\pgfpathlineto{\pgfqpoint{13.408129in}{2.987258in}}%
\pgfpathlineto{\pgfqpoint{13.413306in}{2.983631in}}%
\pgfpathlineto{\pgfqpoint{13.414589in}{2.979505in}}%
\pgfpathlineto{\pgfqpoint{13.415868in}{2.979334in}}%
\pgfpathlineto{\pgfqpoint{13.417142in}{2.972315in}}%
\pgfpathlineto{\pgfqpoint{13.418412in}{2.972771in}}%
\pgfpathlineto{\pgfqpoint{13.420939in}{2.971357in}}%
\pgfpathlineto{\pgfqpoint{13.423450in}{2.971333in}}%
\pgfpathlineto{\pgfqpoint{13.424699in}{2.972739in}}%
\pgfpathlineto{\pgfqpoint{13.425944in}{2.971834in}}%
\pgfpathlineto{\pgfqpoint{13.428421in}{2.967570in}}%
\pgfpathlineto{\pgfqpoint{13.429653in}{2.967176in}}%
\pgfpathlineto{\pgfqpoint{13.433327in}{2.969294in}}%
\pgfpathlineto{\pgfqpoint{13.434543in}{2.969190in}}%
\pgfpathlineto{\pgfqpoint{13.438170in}{2.972629in}}%
\pgfpathlineto{\pgfqpoint{13.441761in}{2.969388in}}%
\pgfpathlineto{\pgfqpoint{13.444136in}{2.972985in}}%
\pgfpathlineto{\pgfqpoint{13.446497in}{2.970028in}}%
\pgfpathlineto{\pgfqpoint{13.454643in}{2.951875in}}%
\pgfpathlineto{\pgfqpoint{13.456939in}{2.953300in}}%
\pgfpathlineto{\pgfqpoint{13.460356in}{2.946995in}}%
\pgfpathlineto{\pgfqpoint{13.461488in}{2.944040in}}%
\pgfpathlineto{\pgfqpoint{13.462617in}{2.944664in}}%
\pgfpathlineto{\pgfqpoint{13.470424in}{2.935224in}}%
\pgfpathlineto{\pgfqpoint{13.471526in}{2.931556in}}%
\pgfpathlineto{\pgfqpoint{13.472625in}{2.933093in}}%
\pgfpathlineto{\pgfqpoint{13.475903in}{2.930101in}}%
\pgfpathlineto{\pgfqpoint{13.476989in}{2.931664in}}%
\pgfpathlineto{\pgfqpoint{13.478073in}{2.931063in}}%
\pgfpathlineto{\pgfqpoint{13.479153in}{2.934646in}}%
\pgfpathlineto{\pgfqpoint{13.480230in}{2.934151in}}%
\pgfpathlineto{\pgfqpoint{13.485568in}{2.939537in}}%
\pgfpathlineto{\pgfqpoint{13.486627in}{2.937874in}}%
\pgfpathlineto{\pgfqpoint{13.489785in}{2.920702in}}%
\pgfpathlineto{\pgfqpoint{13.491876in}{2.917662in}}%
\pgfpathlineto{\pgfqpoint{13.493955in}{2.912963in}}%
\pgfpathlineto{\pgfqpoint{13.494991in}{2.913850in}}%
\pgfpathlineto{\pgfqpoint{13.498080in}{2.910549in}}%
\pgfpathlineto{\pgfqpoint{13.500125in}{2.904701in}}%
\pgfpathlineto{\pgfqpoint{13.501143in}{2.904079in}}%
\pgfpathlineto{\pgfqpoint{13.502159in}{2.906360in}}%
\pgfpathlineto{\pgfqpoint{13.505190in}{2.902487in}}%
\pgfpathlineto{\pgfqpoint{13.507197in}{2.903749in}}%
\pgfpathlineto{\pgfqpoint{13.508196in}{2.902728in}}%
\pgfpathlineto{\pgfqpoint{13.509193in}{2.904338in}}%
\pgfpathlineto{\pgfqpoint{13.512168in}{2.900346in}}%
\pgfpathlineto{\pgfqpoint{13.514138in}{2.899780in}}%
\pgfpathlineto{\pgfqpoint{13.515119in}{2.902057in}}%
\pgfpathlineto{\pgfqpoint{13.516098in}{2.900404in}}%
\pgfpathlineto{\pgfqpoint{13.518047in}{2.906131in}}%
\pgfpathlineto{\pgfqpoint{13.519018in}{2.906825in}}%
\pgfpathlineto{\pgfqpoint{13.519987in}{2.904359in}}%
\pgfpathlineto{\pgfqpoint{13.522878in}{2.908909in}}%
\pgfpathlineto{\pgfqpoint{13.524792in}{2.917202in}}%
\pgfpathlineto{\pgfqpoint{13.525746in}{2.916813in}}%
\pgfpathlineto{\pgfqpoint{13.529537in}{2.928768in}}%
\pgfpathlineto{\pgfqpoint{13.530479in}{2.931057in}}%
\pgfpathlineto{\pgfqpoint{13.531418in}{2.929517in}}%
\pgfpathlineto{\pgfqpoint{13.535153in}{2.908336in}}%
\pgfpathlineto{\pgfqpoint{13.538851in}{2.891529in}}%
\pgfpathlineto{\pgfqpoint{13.540686in}{2.885514in}}%
\pgfpathlineto{\pgfqpoint{13.544330in}{2.873755in}}%
\pgfpathlineto{\pgfqpoint{13.545235in}{2.872130in}}%
\pgfpathlineto{\pgfqpoint{13.546138in}{2.875379in}}%
\pgfpathlineto{\pgfqpoint{13.547039in}{2.875078in}}%
\pgfpathlineto{\pgfqpoint{13.547938in}{2.875533in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{2.874616in}}%
\pgfpathlineto{\pgfqpoint{13.550622in}{2.878886in}}%
\pgfpathlineto{\pgfqpoint{13.552401in}{2.874370in}}%
\pgfpathlineto{\pgfqpoint{13.554171in}{2.875943in}}%
\pgfpathlineto{\pgfqpoint{13.555053in}{2.875042in}}%
\pgfpathlineto{\pgfqpoint{13.556811in}{2.878159in}}%
\pgfpathlineto{\pgfqpoint{13.562900in}{2.871085in}}%
\pgfpathlineto{\pgfqpoint{13.565479in}{2.865770in}}%
\pgfpathlineto{\pgfqpoint{13.567189in}{2.864424in}}%
\pgfpathlineto{\pgfqpoint{13.568041in}{2.864929in}}%
\pgfpathlineto{\pgfqpoint{13.572272in}{2.873890in}}%
\pgfpathlineto{\pgfqpoint{13.573113in}{2.873445in}}%
\pgfpathlineto{\pgfqpoint{13.574788in}{2.870669in}}%
\pgfpathlineto{\pgfqpoint{13.575623in}{2.871770in}}%
\pgfpathlineto{\pgfqpoint{13.576456in}{2.870919in}}%
\pgfpathlineto{\pgfqpoint{13.577287in}{2.868106in}}%
\pgfpathlineto{\pgfqpoint{13.580594in}{2.875715in}}%
\pgfpathlineto{\pgfqpoint{13.581416in}{2.874875in}}%
\pgfpathlineto{\pgfqpoint{13.582237in}{2.874037in}}%
\pgfpathlineto{\pgfqpoint{13.583872in}{2.875495in}}%
\pgfpathlineto{\pgfqpoint{13.586312in}{2.874281in}}%
\pgfpathlineto{\pgfqpoint{13.595915in}{2.892040in}}%
\pgfpathlineto{\pgfqpoint{13.599845in}{2.884081in}}%
\pgfpathlineto{\pgfqpoint{13.602959in}{2.871666in}}%
\pgfpathlineto{\pgfqpoint{13.606817in}{2.859535in}}%
\pgfpathlineto{\pgfqpoint{13.607583in}{2.860301in}}%
\pgfpathlineto{\pgfqpoint{13.609874in}{2.864816in}}%
\pgfpathlineto{\pgfqpoint{13.610635in}{2.863423in}}%
\pgfpathlineto{\pgfqpoint{13.611394in}{2.865713in}}%
\pgfpathlineto{\pgfqpoint{13.612151in}{2.865009in}}%
\pgfpathlineto{\pgfqpoint{13.615915in}{2.871550in}}%
\pgfpathlineto{\pgfqpoint{13.618900in}{2.872539in}}%
\pgfpathlineto{\pgfqpoint{13.621123in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{13.621861in}{2.868473in}}%
\pgfpathlineto{\pgfqpoint{13.622598in}{2.869465in}}%
\pgfpathlineto{\pgfqpoint{13.624066in}{2.867965in}}%
\pgfpathlineto{\pgfqpoint{13.625530in}{2.867806in}}%
\pgfpathlineto{\pgfqpoint{13.626259in}{2.868218in}}%
\pgfpathlineto{\pgfqpoint{13.627714in}{2.870498in}}%
\pgfpathlineto{\pgfqpoint{13.632044in}{2.861840in}}%
\pgfpathlineto{\pgfqpoint{13.634191in}{2.863331in}}%
\pgfpathlineto{\pgfqpoint{13.634904in}{2.862603in}}%
\pgfpathlineto{\pgfqpoint{13.644744in}{2.890874in}}%
\pgfpathlineto{\pgfqpoint{13.646819in}{2.902807in}}%
\pgfpathlineto{\pgfqpoint{13.651618in}{2.881753in}}%
\pgfpathlineto{\pgfqpoint{13.652978in}{2.881369in}}%
\pgfpathlineto{\pgfqpoint{13.655008in}{2.870819in}}%
\pgfpathlineto{\pgfqpoint{13.658368in}{2.871059in}}%
\pgfpathlineto{\pgfqpoint{13.659036in}{2.871939in}}%
\pgfpathlineto{\pgfqpoint{13.661034in}{2.867278in}}%
\pgfpathlineto{\pgfqpoint{13.661698in}{2.870273in}}%
\pgfpathlineto{\pgfqpoint{13.667619in}{2.849655in}}%
\pgfpathlineto{\pgfqpoint{13.668271in}{2.850692in}}%
\pgfpathlineto{\pgfqpoint{13.668922in}{2.849145in}}%
\pgfpathlineto{\pgfqpoint{13.673448in}{2.818030in}}%
\pgfpathlineto{\pgfqpoint{13.674090in}{2.818244in}}%
\pgfpathlineto{\pgfqpoint{13.676010in}{2.822783in}}%
\pgfpathlineto{\pgfqpoint{13.681081in}{2.826797in}}%
\pgfpathlineto{\pgfqpoint{13.682339in}{2.826750in}}%
\pgfpathlineto{\pgfqpoint{13.682966in}{2.827341in}}%
\pgfpathlineto{\pgfqpoint{13.685464in}{2.824173in}}%
\pgfpathlineto{\pgfqpoint{13.686086in}{2.824157in}}%
\pgfpathlineto{\pgfqpoint{13.687326in}{2.822268in}}%
\pgfpathlineto{\pgfqpoint{13.687945in}{2.822880in}}%
\pgfpathlineto{\pgfqpoint{13.689795in}{2.820987in}}%
\pgfpathlineto{\pgfqpoint{13.692248in}{2.812762in}}%
\pgfpathlineto{\pgfqpoint{13.694685in}{2.805667in}}%
\pgfpathlineto{\pgfqpoint{13.697710in}{2.797356in}}%
\pgfpathlineto{\pgfqpoint{13.700112in}{2.801714in}}%
\pgfpathlineto{\pgfqpoint{13.701307in}{2.804484in}}%
\pgfpathlineto{\pgfqpoint{13.706050in}{2.817687in}}%
\pgfpathlineto{\pgfqpoint{13.706639in}{2.818298in}}%
\pgfpathlineto{\pgfqpoint{13.708399in}{2.824809in}}%
\pgfpathlineto{\pgfqpoint{13.710734in}{2.818104in}}%
\pgfpathlineto{\pgfqpoint{13.715935in}{2.801202in}}%
\pgfpathlineto{\pgfqpoint{13.717081in}{2.801851in}}%
\pgfpathlineto{\pgfqpoint{13.717652in}{2.803816in}}%
\pgfpathlineto{\pgfqpoint{13.718223in}{2.803232in}}%
\pgfpathlineto{\pgfqpoint{13.720498in}{2.802351in}}%
\pgfpathlineto{\pgfqpoint{13.721630in}{2.801194in}}%
\pgfpathlineto{\pgfqpoint{13.722195in}{2.803770in}}%
\pgfpathlineto{\pgfqpoint{13.722759in}{2.803193in}}%
\pgfpathlineto{\pgfqpoint{13.723322in}{2.802618in}}%
\pgfpathlineto{\pgfqpoint{13.723884in}{2.803296in}}%
\pgfpathlineto{\pgfqpoint{13.725566in}{2.805295in}}%
\pgfpathlineto{\pgfqpoint{13.726683in}{2.804153in}}%
\pgfpathlineto{\pgfqpoint{13.728352in}{2.811554in}}%
\pgfpathlineto{\pgfqpoint{13.732218in}{2.832101in}}%
\pgfpathlineto{\pgfqpoint{13.735501in}{2.843959in}}%
\pgfpathlineto{\pgfqpoint{13.736045in}{2.843403in}}%
\pgfpathlineto{\pgfqpoint{13.736589in}{2.840872in}}%
\pgfpathlineto{\pgfqpoint{13.737132in}{2.841309in}}%
\pgfpathlineto{\pgfqpoint{13.737673in}{2.844189in}}%
\pgfpathlineto{\pgfqpoint{13.738215in}{2.843636in}}%
\pgfpathlineto{\pgfqpoint{13.741445in}{2.825593in}}%
\pgfpathlineto{\pgfqpoint{13.741981in}{2.826105in}}%
\pgfpathlineto{\pgfqpoint{13.745710in}{2.805379in}}%
\pgfpathlineto{\pgfqpoint{13.746240in}{2.807158in}}%
\pgfpathlineto{\pgfqpoint{13.750451in}{2.792072in}}%
\pgfpathlineto{\pgfqpoint{13.750974in}{2.793382in}}%
\pgfpathlineto{\pgfqpoint{13.751497in}{2.792848in}}%
\pgfpathlineto{\pgfqpoint{13.753059in}{2.789400in}}%
\pgfpathlineto{\pgfqpoint{13.753579in}{2.791339in}}%
\pgfpathlineto{\pgfqpoint{13.754097in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{13.756165in}{2.787457in}}%
\pgfpathlineto{\pgfqpoint{13.757709in}{2.784001in}}%
\pgfpathlineto{\pgfqpoint{13.759246in}{2.784013in}}%
\pgfpathlineto{\pgfqpoint{13.763314in}{2.784226in}}%
\pgfpathlineto{\pgfqpoint{13.765332in}{2.782165in}}%
\pgfpathlineto{\pgfqpoint{13.766838in}{2.778107in}}%
\pgfpathlineto{\pgfqpoint{13.768338in}{2.777842in}}%
\pgfpathlineto{\pgfqpoint{13.772310in}{2.771222in}}%
\pgfpathlineto{\pgfqpoint{13.774280in}{2.773058in}}%
\pgfpathlineto{\pgfqpoint{13.776728in}{2.769916in}}%
\pgfpathlineto{\pgfqpoint{13.779645in}{2.766570in}}%
\pgfpathlineto{\pgfqpoint{13.780612in}{2.767256in}}%
\pgfpathlineto{\pgfqpoint{13.781095in}{2.766763in}}%
\pgfpathlineto{\pgfqpoint{13.782059in}{2.765778in}}%
\pgfpathlineto{\pgfqpoint{13.783978in}{2.769539in}}%
\pgfpathlineto{\pgfqpoint{13.784457in}{2.769050in}}%
\pgfpathlineto{\pgfqpoint{13.785888in}{2.773229in}}%
\pgfpathlineto{\pgfqpoint{13.786364in}{2.773361in}}%
\pgfpathlineto{\pgfqpoint{13.786840in}{2.772256in}}%
\pgfpathlineto{\pgfqpoint{13.787314in}{2.773009in}}%
\pgfpathlineto{\pgfqpoint{13.790621in}{2.773386in}}%
\pgfpathlineto{\pgfqpoint{13.791561in}{2.772964in}}%
\pgfpathlineto{\pgfqpoint{13.793432in}{2.776361in}}%
\pgfpathlineto{\pgfqpoint{13.794365in}{2.779551in}}%
\pgfpathlineto{\pgfqpoint{13.796686in}{2.784671in}}%
\pgfpathlineto{\pgfqpoint{13.797148in}{2.784199in}}%
\pgfpathlineto{\pgfqpoint{13.798072in}{2.785516in}}%
\pgfpathlineto{\pgfqpoint{13.798532in}{2.785045in}}%
\pgfpathlineto{\pgfqpoint{13.799911in}{2.783635in}}%
\pgfpathlineto{\pgfqpoint{13.800370in}{2.784293in}}%
\pgfpathlineto{\pgfqpoint{13.801742in}{2.783452in}}%
\pgfpathlineto{\pgfqpoint{13.806280in}{2.779374in}}%
\pgfpathlineto{\pgfqpoint{13.807181in}{2.781277in}}%
\pgfpathlineto{\pgfqpoint{13.807631in}{2.780817in}}%
\pgfpathlineto{\pgfqpoint{13.808080in}{2.780358in}}%
\pgfpathlineto{\pgfqpoint{13.809425in}{2.783988in}}%
\pgfpathlineto{\pgfqpoint{13.810764in}{2.783168in}}%
\pgfpathlineto{\pgfqpoint{13.811655in}{2.783905in}}%
\pgfpathlineto{\pgfqpoint{13.812099in}{2.783450in}}%
\pgfpathlineto{\pgfqpoint{13.813872in}{2.782732in}}%
\pgfpathlineto{\pgfqpoint{13.815195in}{2.781926in}}%
\pgfpathlineto{\pgfqpoint{13.816953in}{2.779027in}}%
\pgfpathlineto{\pgfqpoint{13.820010in}{2.774787in}}%
\pgfpathlineto{\pgfqpoint{13.825621in}{2.767906in}}%
\pgfpathlineto{\pgfqpoint{13.826904in}{2.767167in}}%
\pgfpathlineto{\pgfqpoint{13.831993in}{2.763119in}}%
\pgfpathlineto{\pgfqpoint{13.833674in}{2.762554in}}%
\pgfpathlineto{\pgfqpoint{13.835348in}{2.760264in}}%
\pgfpathlineto{\pgfqpoint{13.836182in}{2.761148in}}%
\pgfpathlineto{\pgfqpoint{13.837844in}{2.764016in}}%
\pgfpathlineto{\pgfqpoint{13.843197in}{2.757395in}}%
\pgfpathlineto{\pgfqpoint{13.847263in}{2.750277in}}%
\pgfpathlineto{\pgfqpoint{13.847668in}{2.751675in}}%
\pgfpathlineto{\pgfqpoint{13.848071in}{2.751266in}}%
\pgfpathlineto{\pgfqpoint{13.850084in}{2.748577in}}%
\pgfpathlineto{\pgfqpoint{13.850886in}{2.747756in}}%
\pgfpathlineto{\pgfqpoint{13.851686in}{2.749893in}}%
\pgfpathlineto{\pgfqpoint{13.852085in}{2.748307in}}%
\pgfpathlineto{\pgfqpoint{13.853679in}{2.746085in}}%
\pgfpathlineto{\pgfqpoint{13.859204in}{2.739224in}}%
\pgfpathlineto{\pgfqpoint{13.859987in}{2.740843in}}%
\pgfpathlineto{\pgfqpoint{13.861158in}{2.740848in}}%
\pgfpathlineto{\pgfqpoint{13.862325in}{2.738074in}}%
\pgfpathlineto{\pgfqpoint{13.862714in}{2.739490in}}%
\pgfpathlineto{\pgfqpoint{13.863489in}{2.738737in}}%
\pgfpathlineto{\pgfqpoint{13.863876in}{2.738340in}}%
\pgfpathlineto{\pgfqpoint{13.864649in}{2.741002in}}%
\pgfpathlineto{\pgfqpoint{13.865035in}{2.739556in}}%
\pgfpathlineto{\pgfqpoint{13.865806in}{2.738707in}}%
\pgfpathlineto{\pgfqpoint{13.866190in}{2.739370in}}%
\pgfpathlineto{\pgfqpoint{13.866959in}{2.742136in}}%
\pgfpathlineto{\pgfqpoint{13.868491in}{2.745787in}}%
\pgfpathlineto{\pgfqpoint{13.870397in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{13.871156in}{2.747055in}}%
\pgfpathlineto{\pgfqpoint{13.871536in}{2.746100in}}%
\pgfpathlineto{\pgfqpoint{13.871915in}{2.745713in}}%
\pgfpathlineto{\pgfqpoint{13.873426in}{2.749224in}}%
\pgfpathlineto{\pgfqpoint{13.874180in}{2.747336in}}%
\pgfpathlineto{\pgfqpoint{13.874932in}{2.748242in}}%
\pgfpathlineto{\pgfqpoint{13.876057in}{2.749858in}}%
\pgfpathlineto{\pgfqpoint{13.876432in}{2.749474in}}%
\pgfpathlineto{\pgfqpoint{13.878298in}{2.747567in}}%
\pgfpathlineto{\pgfqpoint{13.879784in}{2.746646in}}%
\pgfpathlineto{\pgfqpoint{13.880155in}{2.747373in}}%
\pgfpathlineto{\pgfqpoint{13.880525in}{2.745887in}}%
\pgfpathlineto{\pgfqpoint{13.882371in}{2.741158in}}%
\pgfpathlineto{\pgfqpoint{13.882740in}{2.740782in}}%
\pgfpathlineto{\pgfqpoint{13.883107in}{2.741537in}}%
\pgfpathlineto{\pgfqpoint{13.883475in}{2.742128in}}%
\pgfpathlineto{\pgfqpoint{13.883842in}{2.741191in}}%
\pgfpathlineto{\pgfqpoint{13.884209in}{2.740815in}}%
\pgfpathlineto{\pgfqpoint{13.884575in}{2.741568in}}%
\pgfpathlineto{\pgfqpoint{13.886037in}{2.746708in}}%
\pgfpathlineto{\pgfqpoint{13.887129in}{2.743950in}}%
\pgfpathlineto{\pgfqpoint{13.888943in}{2.750558in}}%
\pgfpathlineto{\pgfqpoint{13.889305in}{2.750188in}}%
\pgfpathlineto{\pgfqpoint{13.890027in}{2.748386in}}%
\pgfpathlineto{\pgfqpoint{13.890388in}{2.750671in}}%
\pgfpathlineto{\pgfqpoint{13.891108in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{13.893261in}{2.746672in}}%
\pgfpathlineto{\pgfqpoint{13.896113in}{2.741599in}}%
\pgfpathlineto{\pgfqpoint{13.900700in}{2.751849in}}%
\pgfpathlineto{\pgfqpoint{13.901401in}{2.751133in}}%
\pgfpathlineto{\pgfqpoint{13.901751in}{2.750262in}}%
\pgfpathlineto{\pgfqpoint{13.902101in}{2.751439in}}%
\pgfpathlineto{\pgfqpoint{13.902450in}{2.751081in}}%
\pgfpathlineto{\pgfqpoint{13.903148in}{2.750368in}}%
\pgfpathlineto{\pgfqpoint{13.904886in}{2.757720in}}%
\pgfpathlineto{\pgfqpoint{13.905233in}{2.757365in}}%
\pgfpathlineto{\pgfqpoint{13.905579in}{2.758475in}}%
\pgfpathlineto{\pgfqpoint{13.906961in}{2.765641in}}%
\pgfpathlineto{\pgfqpoint{13.908339in}{2.769763in}}%
\pgfpathlineto{\pgfqpoint{13.910395in}{2.766282in}}%
\pgfpathlineto{\pgfqpoint{13.911078in}{2.766963in}}%
\pgfpathlineto{\pgfqpoint{13.912780in}{2.773320in}}%
\pgfpathlineto{\pgfqpoint{13.913798in}{2.772280in}}%
\pgfpathlineto{\pgfqpoint{13.915150in}{2.776147in}}%
\pgfpathlineto{\pgfqpoint{13.915824in}{2.775024in}}%
\pgfpathlineto{\pgfqpoint{13.916161in}{2.777268in}}%
\pgfpathlineto{\pgfqpoint{13.916834in}{2.775289in}}%
\pgfpathlineto{\pgfqpoint{13.917170in}{2.775875in}}%
\pgfpathlineto{\pgfqpoint{13.917505in}{2.774234in}}%
\pgfpathlineto{\pgfqpoint{13.918510in}{2.771898in}}%
\pgfpathlineto{\pgfqpoint{13.920512in}{2.764881in}}%
\pgfpathlineto{\pgfqpoint{13.922834in}{2.757920in}}%
\pgfpathlineto{\pgfqpoint{13.923164in}{2.758047in}}%
\pgfpathlineto{\pgfqpoint{13.926126in}{2.747884in}}%
\pgfpathlineto{\pgfqpoint{13.926453in}{2.748036in}}%
\pgfpathlineto{\pgfqpoint{13.931334in}{2.727101in}}%
\pgfpathlineto{\pgfqpoint{13.931657in}{2.726770in}}%
\pgfpathlineto{\pgfqpoint{13.931980in}{2.729627in}}%
\pgfpathlineto{\pgfqpoint{13.932947in}{2.728638in}}%
\pgfpathlineto{\pgfqpoint{13.936471in}{2.725029in}}%
\pgfpathlineto{\pgfqpoint{13.938062in}{2.721794in}}%
\pgfpathlineto{\pgfqpoint{13.938379in}{2.723085in}}%
\pgfpathlineto{\pgfqpoint{13.939013in}{2.722436in}}%
\pgfpathlineto{\pgfqpoint{13.939330in}{2.722111in}}%
\pgfpathlineto{\pgfqpoint{13.940908in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{13.941853in}{2.717913in}}%
\pgfpathlineto{\pgfqpoint{13.942167in}{2.719222in}}%
\pgfpathlineto{\pgfqpoint{13.942794in}{2.718580in}}%
\pgfpathlineto{\pgfqpoint{13.943421in}{2.717939in}}%
\pgfpathlineto{\pgfqpoint{13.944047in}{2.715662in}}%
\pgfpathlineto{\pgfqpoint{13.944671in}{2.717111in}}%
\pgfpathlineto{\pgfqpoint{13.945917in}{2.715291in}}%
\pgfpathlineto{\pgfqpoint{13.946228in}{2.713875in}}%
\pgfpathlineto{\pgfqpoint{13.946848in}{2.714886in}}%
\pgfpathlineto{\pgfqpoint{13.947778in}{2.716115in}}%
\pgfpathlineto{\pgfqpoint{13.949937in}{2.722934in}}%
\pgfpathlineto{\pgfqpoint{13.950245in}{2.722620in}}%
\pgfpathlineto{\pgfqpoint{13.950859in}{2.722512in}}%
\pgfpathlineto{\pgfqpoint{13.951166in}{2.723237in}}%
\pgfpathlineto{\pgfqpoint{13.953001in}{2.726987in}}%
\pgfpathlineto{\pgfqpoint{13.953306in}{2.725662in}}%
\pgfpathlineto{\pgfqpoint{13.954220in}{2.726247in}}%
\pgfpathlineto{\pgfqpoint{13.954524in}{2.724924in}}%
\pgfpathlineto{\pgfqpoint{13.955131in}{2.725822in}}%
\pgfpathlineto{\pgfqpoint{13.957249in}{2.726175in}}%
\pgfpathlineto{\pgfqpoint{13.958454in}{2.726442in}}%
\pgfpathlineto{\pgfqpoint{13.958754in}{2.726634in}}%
\pgfpathlineto{\pgfqpoint{13.959954in}{2.724908in}}%
\pgfpathlineto{\pgfqpoint{13.961449in}{2.725875in}}%
\pgfpathlineto{\pgfqpoint{13.962938in}{2.725839in}}%
\pgfpathlineto{\pgfqpoint{13.965603in}{2.722613in}}%
\pgfpathlineto{\pgfqpoint{13.965897in}{2.723309in}}%
\pgfpathlineto{\pgfqpoint{13.967075in}{2.726107in}}%
\pgfpathlineto{\pgfqpoint{13.967369in}{2.725807in}}%
\pgfpathlineto{\pgfqpoint{13.968249in}{2.728305in}}%
\pgfpathlineto{\pgfqpoint{13.968542in}{2.726555in}}%
\pgfpathlineto{\pgfqpoint{13.969419in}{2.725658in}}%
\pgfpathlineto{\pgfqpoint{13.971748in}{2.712738in}}%
\pgfpathlineto{\pgfqpoint{13.974351in}{2.703203in}}%
\pgfpathlineto{\pgfqpoint{13.977795in}{2.686785in}}%
\pgfpathlineto{\pgfqpoint{13.979789in}{2.677599in}}%
\pgfpathlineto{\pgfqpoint{13.983464in}{2.663165in}}%
\pgfpathlineto{\pgfqpoint{13.983745in}{2.662877in}}%
\pgfpathlineto{\pgfqpoint{13.985428in}{2.655206in}}%
\pgfpathlineto{\pgfqpoint{13.992360in}{2.634800in}}%
\pgfpathlineto{\pgfqpoint{13.993732in}{2.638057in}}%
\pgfpathlineto{\pgfqpoint{13.994005in}{2.637778in}}%
\pgfpathlineto{\pgfqpoint{13.994279in}{2.635030in}}%
\pgfpathlineto{\pgfqpoint{13.995098in}{2.636665in}}%
\pgfpathlineto{\pgfqpoint{13.997002in}{2.640429in}}%
\pgfpathlineto{\pgfqpoint{13.997816in}{2.639596in}}%
\pgfpathlineto{\pgfqpoint{13.997545in}{2.641281in}}%
\pgfpathlineto{\pgfqpoint{13.998357in}{2.640452in}}%
\pgfpathlineto{\pgfqpoint{14.000245in}{2.649472in}}%
\pgfpathlineto{\pgfqpoint{14.000782in}{2.646233in}}%
\pgfpathlineto{\pgfqpoint{14.001587in}{2.645410in}}%
\pgfpathlineto{\pgfqpoint{14.002658in}{2.641578in}}%
\pgfpathlineto{\pgfqpoint{14.002925in}{2.642682in}}%
\pgfpathlineto{\pgfqpoint{14.004259in}{2.646737in}}%
\pgfpathlineto{\pgfqpoint{14.004525in}{2.645121in}}%
\pgfpathlineto{\pgfqpoint{14.004791in}{2.644849in}}%
\pgfpathlineto{\pgfqpoint{14.006382in}{2.651237in}}%
\pgfpathlineto{\pgfqpoint{14.007439in}{2.649505in}}%
\pgfpathlineto{\pgfqpoint{14.009020in}{2.658437in}}%
\pgfpathlineto{\pgfqpoint{14.009282in}{2.656920in}}%
\pgfpathlineto{\pgfqpoint{14.009807in}{2.657634in}}%
\pgfpathlineto{\pgfqpoint{14.010331in}{2.653954in}}%
\pgfpathlineto{\pgfqpoint{14.011899in}{2.666597in}}%
\pgfpathlineto{\pgfqpoint{14.012681in}{2.666389in}}%
\pgfpathlineto{\pgfqpoint{14.014757in}{2.678527in}}%
\pgfpathlineto{\pgfqpoint{14.015016in}{2.676600in}}%
\pgfpathlineto{\pgfqpoint{14.015275in}{2.676335in}}%
\pgfpathlineto{\pgfqpoint{14.020154in}{2.698979in}}%
\pgfpathlineto{\pgfqpoint{14.020409in}{2.698718in}}%
\pgfpathlineto{\pgfqpoint{14.021682in}{2.695940in}}%
\pgfpathlineto{\pgfqpoint{14.022190in}{2.696408in}}%
\pgfpathlineto{\pgfqpoint{14.022443in}{2.692668in}}%
\pgfpathlineto{\pgfqpoint{14.023203in}{2.695375in}}%
\pgfpathlineto{\pgfqpoint{14.025977in}{2.707322in}}%
\pgfpathlineto{\pgfqpoint{14.026228in}{2.707065in}}%
\pgfpathlineto{\pgfqpoint{14.028730in}{2.720896in}}%
\pgfpathlineto{\pgfqpoint{14.028979in}{2.719788in}}%
\pgfpathlineto{\pgfqpoint{14.029228in}{2.721238in}}%
\pgfpathlineto{\pgfqpoint{14.031463in}{2.735279in}}%
\pgfpathlineto{\pgfqpoint{14.031958in}{2.733592in}}%
\pgfpathlineto{\pgfqpoint{14.032205in}{2.734522in}}%
\pgfpathlineto{\pgfqpoint{14.032452in}{2.731496in}}%
\pgfpathlineto{\pgfqpoint{14.032699in}{2.731642in}}%
\pgfpathlineto{\pgfqpoint{14.032945in}{2.730591in}}%
\pgfpathlineto{\pgfqpoint{14.033438in}{2.725625in}}%
\pgfpathlineto{\pgfqpoint{14.033684in}{2.722060in}}%
\pgfpathlineto{\pgfqpoint{14.034422in}{2.723384in}}%
\pgfpathlineto{\pgfqpoint{14.034668in}{2.724372in}}%
\pgfpathlineto{\pgfqpoint{14.035158in}{2.721800in}}%
\pgfpathlineto{\pgfqpoint{14.035648in}{2.718778in}}%
\pgfpathlineto{\pgfqpoint{14.037602in}{2.699480in}}%
\pgfpathlineto{\pgfqpoint{14.037845in}{2.698765in}}%
\pgfpathlineto{\pgfqpoint{14.040029in}{2.678391in}}%
\pgfpathlineto{\pgfqpoint{14.040271in}{2.678659in}}%
\pgfpathlineto{\pgfqpoint{14.041719in}{2.659916in}}%
\pgfpathlineto{\pgfqpoint{14.043162in}{2.646361in}}%
\pgfpathlineto{\pgfqpoint{14.043402in}{2.647921in}}%
\pgfpathlineto{\pgfqpoint{14.043641in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{14.043881in}{2.648030in}}%
\pgfpathlineto{\pgfqpoint{14.047219in}{2.615730in}}%
\pgfpathlineto{\pgfqpoint{14.047694in}{2.615946in}}%
\pgfpathlineto{\pgfqpoint{14.052874in}{2.596782in}}%
\pgfpathlineto{\pgfqpoint{14.053107in}{2.598063in}}%
\pgfpathlineto{\pgfqpoint{14.053574in}{2.596827in}}%
\pgfpathlineto{\pgfqpoint{14.053808in}{2.595059in}}%
\pgfpathlineto{\pgfqpoint{14.054507in}{2.598148in}}%
\pgfpathlineto{\pgfqpoint{14.054740in}{2.598662in}}%
\pgfpathlineto{\pgfqpoint{14.054972in}{2.597671in}}%
\pgfpathlineto{\pgfqpoint{14.057290in}{2.591766in}}%
\pgfpathlineto{\pgfqpoint{14.059594in}{2.595518in}}%
\pgfpathlineto{\pgfqpoint{14.061199in}{2.593508in}}%
\pgfpathlineto{\pgfqpoint{14.061884in}{2.596568in}}%
\pgfpathlineto{\pgfqpoint{14.062340in}{2.593850in}}%
\pgfpathlineto{\pgfqpoint{14.062568in}{2.593618in}}%
\pgfpathlineto{\pgfqpoint{14.062796in}{2.594890in}}%
\pgfpathlineto{\pgfqpoint{14.063024in}{2.594657in}}%
\pgfpathlineto{\pgfqpoint{14.063706in}{2.596201in}}%
\pgfpathlineto{\pgfqpoint{14.064160in}{2.594992in}}%
\pgfpathlineto{\pgfqpoint{14.066197in}{2.591399in}}%
\pgfpathlineto{\pgfqpoint{14.067098in}{2.589717in}}%
\pgfpathlineto{\pgfqpoint{14.066648in}{2.591695in}}%
\pgfpathlineto{\pgfqpoint{14.067323in}{2.590248in}}%
\pgfpathlineto{\pgfqpoint{14.067548in}{2.591531in}}%
\pgfpathlineto{\pgfqpoint{14.068447in}{2.591367in}}%
\pgfpathlineto{\pgfqpoint{14.069343in}{2.590450in}}%
\pgfpathlineto{\pgfqpoint{14.069567in}{2.590975in}}%
\pgfpathlineto{\pgfqpoint{14.070906in}{2.595539in}}%
\pgfpathlineto{\pgfqpoint{14.071129in}{2.594578in}}%
\pgfpathlineto{\pgfqpoint{14.071574in}{2.594386in}}%
\pgfpathlineto{\pgfqpoint{14.072463in}{2.594208in}}%
\pgfpathlineto{\pgfqpoint{14.074676in}{2.607482in}}%
\pgfpathlineto{\pgfqpoint{14.075117in}{2.604978in}}%
\pgfpathlineto{\pgfqpoint{14.075558in}{2.608618in}}%
\pgfpathlineto{\pgfqpoint{14.077533in}{2.603871in}}%
\pgfpathlineto{\pgfqpoint{14.078190in}{2.606615in}}%
\pgfpathlineto{\pgfqpoint{14.079063in}{2.605042in}}%
\pgfpathlineto{\pgfqpoint{14.079281in}{2.604819in}}%
\pgfpathlineto{\pgfqpoint{14.079499in}{2.605956in}}%
\pgfpathlineto{\pgfqpoint{14.079934in}{2.607533in}}%
\pgfpathlineto{\pgfqpoint{14.080369in}{2.605062in}}%
\pgfpathlineto{\pgfqpoint{14.080586in}{2.606194in}}%
\pgfpathlineto{\pgfqpoint{14.081887in}{2.610193in}}%
\pgfpathlineto{\pgfqpoint{14.082320in}{2.609751in}}%
\pgfpathlineto{\pgfqpoint{14.083184in}{2.606209in}}%
\pgfpathlineto{\pgfqpoint{14.083399in}{2.607324in}}%
\pgfpathlineto{\pgfqpoint{14.084476in}{2.610180in}}%
\pgfpathlineto{\pgfqpoint{14.085763in}{2.606228in}}%
\pgfpathlineto{\pgfqpoint{14.086405in}{2.602889in}}%
\pgfpathlineto{\pgfqpoint{14.087260in}{2.604031in}}%
\pgfpathlineto{\pgfqpoint{14.089175in}{2.611253in}}%
\pgfpathlineto{\pgfqpoint{14.089387in}{2.611037in}}%
\pgfpathlineto{\pgfqpoint{14.089599in}{2.610176in}}%
\pgfpathlineto{\pgfqpoint{14.090235in}{2.612091in}}%
\pgfpathlineto{\pgfqpoint{14.091925in}{2.609080in}}%
\pgfpathlineto{\pgfqpoint{14.092556in}{2.609721in}}%
\pgfpathlineto{\pgfqpoint{14.092977in}{2.607356in}}%
\pgfpathlineto{\pgfqpoint{14.094445in}{2.615360in}}%
\pgfpathlineto{\pgfqpoint{14.094654in}{2.613902in}}%
\pgfpathlineto{\pgfqpoint{14.095072in}{2.616572in}}%
\pgfpathlineto{\pgfqpoint{14.097156in}{2.622289in}}%
\pgfpathlineto{\pgfqpoint{14.097572in}{2.620074in}}%
\pgfpathlineto{\pgfqpoint{14.097986in}{2.621441in}}%
\pgfpathlineto{\pgfqpoint{14.099642in}{2.628492in}}%
\pgfpathlineto{\pgfqpoint{14.099848in}{2.627709in}}%
\pgfpathlineto{\pgfqpoint{14.100260in}{2.626137in}}%
\pgfpathlineto{\pgfqpoint{14.100466in}{2.625348in}}%
\pgfpathlineto{\pgfqpoint{14.100878in}{2.627231in}}%
\pgfpathlineto{\pgfqpoint{14.101290in}{2.629089in}}%
\pgfpathlineto{\pgfqpoint{14.101495in}{2.627171in}}%
\pgfpathlineto{\pgfqpoint{14.101700in}{2.624658in}}%
\pgfpathlineto{\pgfqpoint{14.102111in}{2.627685in}}%
\pgfpathlineto{\pgfqpoint{14.102316in}{2.626905in}}%
\pgfpathlineto{\pgfqpoint{14.103748in}{2.632190in}}%
\pgfpathlineto{\pgfqpoint{14.105784in}{2.630664in}}%
\pgfpathlineto{\pgfqpoint{14.106190in}{2.633554in}}%
\pgfpathlineto{\pgfqpoint{14.106798in}{2.630732in}}%
\pgfpathlineto{\pgfqpoint{14.107001in}{2.628297in}}%
\pgfpathlineto{\pgfqpoint{14.107810in}{2.631359in}}%
\pgfpathlineto{\pgfqpoint{14.108012in}{2.632250in}}%
\pgfpathlineto{\pgfqpoint{14.108617in}{2.629980in}}%
\pgfpathlineto{\pgfqpoint{14.109824in}{2.632041in}}%
\pgfpathlineto{\pgfqpoint{14.110226in}{2.631084in}}%
\pgfpathlineto{\pgfqpoint{14.110627in}{2.630673in}}%
\pgfpathlineto{\pgfqpoint{14.111028in}{2.631357in}}%
\pgfpathlineto{\pgfqpoint{14.113224in}{2.633440in}}%
\pgfpathlineto{\pgfqpoint{14.114020in}{2.629923in}}%
\pgfpathlineto{\pgfqpoint{14.114417in}{2.632226in}}%
\pgfpathlineto{\pgfqpoint{14.115804in}{2.634546in}}%
\pgfpathlineto{\pgfqpoint{14.116001in}{2.634344in}}%
\pgfpathlineto{\pgfqpoint{14.116791in}{2.633537in}}%
\pgfpathlineto{\pgfqpoint{14.116988in}{2.634395in}}%
\pgfpathlineto{\pgfqpoint{14.118366in}{2.638211in}}%
\pgfpathlineto{\pgfqpoint{14.118562in}{2.636454in}}%
\pgfpathlineto{\pgfqpoint{14.119542in}{2.637009in}}%
\pgfpathlineto{\pgfqpoint{14.119738in}{2.636290in}}%
\pgfpathlineto{\pgfqpoint{14.119933in}{2.635570in}}%
\pgfpathlineto{\pgfqpoint{14.120324in}{2.636728in}}%
\pgfpathlineto{\pgfqpoint{14.122079in}{2.642061in}}%
\pgfpathlineto{\pgfqpoint{14.123243in}{2.638344in}}%
\pgfpathlineto{\pgfqpoint{14.123631in}{2.640479in}}%
\pgfpathlineto{\pgfqpoint{14.124405in}{2.645900in}}%
\pgfpathlineto{\pgfqpoint{14.124984in}{2.643838in}}%
\pgfpathlineto{\pgfqpoint{14.129396in}{2.630698in}}%
\pgfpathlineto{\pgfqpoint{14.129587in}{2.632061in}}%
\pgfpathlineto{\pgfqpoint{14.130158in}{2.629394in}}%
\pgfpathlineto{\pgfqpoint{14.130919in}{2.627565in}}%
\pgfpathlineto{\pgfqpoint{14.131109in}{2.628948in}}%
\pgfpathlineto{\pgfqpoint{14.131298in}{2.630319in}}%
\pgfpathlineto{\pgfqpoint{14.132057in}{2.628501in}}%
\pgfpathlineto{\pgfqpoint{14.133191in}{2.622023in}}%
\pgfpathlineto{\pgfqpoint{14.133568in}{2.624320in}}%
\pgfpathlineto{\pgfqpoint{14.133945in}{2.626583in}}%
\pgfpathlineto{\pgfqpoint{14.134322in}{2.628292in}}%
\pgfpathlineto{\pgfqpoint{14.134698in}{2.626861in}}%
\pgfpathlineto{\pgfqpoint{14.137508in}{2.609782in}}%
\pgfpathlineto{\pgfqpoint{14.137695in}{2.610159in}}%
\pgfpathlineto{\pgfqpoint{14.139184in}{2.604615in}}%
\pgfpathlineto{\pgfqpoint{14.139370in}{2.603842in}}%
\pgfpathlineto{\pgfqpoint{14.139741in}{2.605786in}}%
\pgfpathlineto{\pgfqpoint{14.140297in}{2.604638in}}%
\pgfpathlineto{\pgfqpoint{14.141407in}{2.603502in}}%
\pgfpathlineto{\pgfqpoint{14.141592in}{2.603894in}}%
\pgfpathlineto{\pgfqpoint{14.141776in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{14.142145in}{2.601229in}}%
\pgfpathlineto{\pgfqpoint{14.142698in}{2.599485in}}%
\pgfpathlineto{\pgfqpoint{14.143066in}{2.601463in}}%
\pgfpathlineto{\pgfqpoint{14.143249in}{2.601275in}}%
\pgfpathlineto{\pgfqpoint{14.144900in}{2.598409in}}%
\pgfpathlineto{\pgfqpoint{14.145996in}{2.594900in}}%
\pgfpathlineto{\pgfqpoint{14.145631in}{2.598845in}}%
\pgfpathlineto{\pgfqpoint{14.146361in}{2.596322in}}%
\pgfpathlineto{\pgfqpoint{14.146543in}{2.596731in}}%
\pgfpathlineto{\pgfqpoint{14.146725in}{2.594753in}}%
\pgfpathlineto{\pgfqpoint{14.146907in}{2.595166in}}%
\pgfpathlineto{\pgfqpoint{14.147089in}{2.594980in}}%
\pgfpathlineto{\pgfqpoint{14.147271in}{2.595989in}}%
\pgfpathlineto{\pgfqpoint{14.147635in}{2.592615in}}%
\pgfpathlineto{\pgfqpoint{14.148361in}{2.595474in}}%
\pgfpathlineto{\pgfqpoint{14.150169in}{2.591824in}}%
\pgfpathlineto{\pgfqpoint{14.150350in}{2.592243in}}%
\pgfpathlineto{\pgfqpoint{14.150710in}{2.591874in}}%
\pgfpathlineto{\pgfqpoint{14.151969in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{14.153045in}{2.593599in}}%
\pgfpathlineto{\pgfqpoint{14.153582in}{2.592456in}}%
\pgfpathlineto{\pgfqpoint{14.154653in}{2.590762in}}%
\pgfpathlineto{\pgfqpoint{14.154832in}{2.589376in}}%
\pgfpathlineto{\pgfqpoint{14.155366in}{2.593017in}}%
\pgfpathlineto{\pgfqpoint{14.155544in}{2.594603in}}%
\pgfpathlineto{\pgfqpoint{14.156077in}{2.590801in}}%
\pgfpathlineto{\pgfqpoint{14.156255in}{2.590021in}}%
\pgfpathlineto{\pgfqpoint{14.156787in}{2.591863in}}%
\pgfpathlineto{\pgfqpoint{14.157141in}{2.590310in}}%
\pgfpathlineto{\pgfqpoint{14.157318in}{2.591320in}}%
\pgfpathlineto{\pgfqpoint{14.157672in}{2.587962in}}%
\pgfpathlineto{\pgfqpoint{14.159613in}{2.570863in}}%
\pgfpathlineto{\pgfqpoint{14.159964in}{2.568380in}}%
\pgfpathlineto{\pgfqpoint{14.160667in}{2.560279in}}%
\pgfpathlineto{\pgfqpoint{14.162068in}{2.550603in}}%
\pgfpathlineto{\pgfqpoint{14.162417in}{2.550970in}}%
\pgfpathlineto{\pgfqpoint{14.162592in}{2.550066in}}%
\pgfpathlineto{\pgfqpoint{14.162941in}{2.551877in}}%
\pgfpathlineto{\pgfqpoint{14.163638in}{2.550444in}}%
\pgfpathlineto{\pgfqpoint{14.164160in}{2.552782in}}%
\pgfpathlineto{\pgfqpoint{14.164681in}{2.551535in}}%
\pgfpathlineto{\pgfqpoint{14.165028in}{2.548290in}}%
\pgfpathlineto{\pgfqpoint{14.165721in}{2.550843in}}%
\pgfpathlineto{\pgfqpoint{14.166586in}{2.557011in}}%
\pgfpathlineto{\pgfqpoint{14.167620in}{2.553157in}}%
\pgfpathlineto{\pgfqpoint{14.168137in}{2.551922in}}%
\pgfpathlineto{\pgfqpoint{14.168652in}{2.552102in}}%
\pgfpathlineto{\pgfqpoint{14.168996in}{2.555950in}}%
\pgfpathlineto{\pgfqpoint{14.169682in}{2.551751in}}%
\pgfpathlineto{\pgfqpoint{14.170195in}{2.556113in}}%
\pgfpathlineto{\pgfqpoint{14.171902in}{2.563149in}}%
\pgfpathlineto{\pgfqpoint{14.172412in}{2.567855in}}%
\pgfpathlineto{\pgfqpoint{14.173940in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{14.174954in}{2.570353in}}%
\pgfpathlineto{\pgfqpoint{14.174278in}{2.573554in}}%
\pgfpathlineto{\pgfqpoint{14.175123in}{2.571441in}}%
\pgfpathlineto{\pgfqpoint{14.177480in}{2.584884in}}%
\pgfpathlineto{\pgfqpoint{14.180154in}{2.594046in}}%
\pgfpathlineto{\pgfqpoint{14.180820in}{2.599340in}}%
\pgfpathlineto{\pgfqpoint{14.181485in}{2.597047in}}%
\pgfpathlineto{\pgfqpoint{14.182976in}{2.590921in}}%
\pgfpathlineto{\pgfqpoint{14.181816in}{2.597248in}}%
\pgfpathlineto{\pgfqpoint{14.183141in}{2.591308in}}%
\pgfpathlineto{\pgfqpoint{14.183306in}{2.592796in}}%
\pgfpathlineto{\pgfqpoint{14.183801in}{2.591185in}}%
\pgfpathlineto{\pgfqpoint{14.184296in}{2.591924in}}%
\pgfpathlineto{\pgfqpoint{14.185612in}{2.586111in}}%
\pgfpathlineto{\pgfqpoint{14.185940in}{2.586905in}}%
\pgfpathlineto{\pgfqpoint{14.186268in}{2.585439in}}%
\pgfpathlineto{\pgfqpoint{14.186432in}{2.585837in}}%
\pgfpathlineto{\pgfqpoint{14.187903in}{2.579017in}}%
\pgfpathlineto{\pgfqpoint{14.188229in}{2.580427in}}%
\pgfpathlineto{\pgfqpoint{14.188392in}{2.581416in}}%
\pgfpathlineto{\pgfqpoint{14.188718in}{2.578180in}}%
\pgfpathlineto{\pgfqpoint{14.190667in}{2.564086in}}%
\pgfpathlineto{\pgfqpoint{14.190829in}{2.564547in}}%
\pgfpathlineto{\pgfqpoint{14.190991in}{2.565627in}}%
\pgfpathlineto{\pgfqpoint{14.191476in}{2.562629in}}%
\pgfpathlineto{\pgfqpoint{14.192122in}{2.560068in}}%
\pgfpathlineto{\pgfqpoint{14.192767in}{2.560679in}}%
\pgfpathlineto{\pgfqpoint{14.193410in}{2.561287in}}%
\pgfpathlineto{\pgfqpoint{14.193089in}{2.560350in}}%
\pgfpathlineto{\pgfqpoint{14.193732in}{2.560325in}}%
\pgfpathlineto{\pgfqpoint{14.194374in}{2.561564in}}%
\pgfpathlineto{\pgfqpoint{14.195015in}{2.558561in}}%
\pgfpathlineto{\pgfqpoint{14.195335in}{2.560767in}}%
\pgfpathlineto{\pgfqpoint{14.195815in}{2.557741in}}%
\pgfpathlineto{\pgfqpoint{14.197727in}{2.549938in}}%
\pgfpathlineto{\pgfqpoint{14.198362in}{2.555162in}}%
\pgfpathlineto{\pgfqpoint{14.198997in}{2.550611in}}%
\pgfpathlineto{\pgfqpoint{14.201837in}{2.539618in}}%
\pgfpathlineto{\pgfqpoint{14.201995in}{2.540147in}}%
\pgfpathlineto{\pgfqpoint{14.202309in}{2.541881in}}%
\pgfpathlineto{\pgfqpoint{14.202936in}{2.539869in}}%
\pgfpathlineto{\pgfqpoint{14.204657in}{2.533218in}}%
\pgfpathlineto{\pgfqpoint{14.204813in}{2.533766in}}%
\pgfpathlineto{\pgfqpoint{14.204969in}{2.531475in}}%
\pgfpathlineto{\pgfqpoint{14.206370in}{2.523321in}}%
\pgfpathlineto{\pgfqpoint{14.205281in}{2.531716in}}%
\pgfpathlineto{\pgfqpoint{14.206835in}{2.527255in}}%
\pgfpathlineto{\pgfqpoint{14.207765in}{2.529194in}}%
\pgfpathlineto{\pgfqpoint{14.207146in}{2.526937in}}%
\pgfpathlineto{\pgfqpoint{14.207920in}{2.528316in}}%
\pgfpathlineto{\pgfqpoint{14.209618in}{2.517710in}}%
\pgfpathlineto{\pgfqpoint{14.209926in}{2.518152in}}%
\pgfpathlineto{\pgfqpoint{14.210387in}{2.516161in}}%
\pgfpathlineto{\pgfqpoint{14.210694in}{2.518877in}}%
\pgfpathlineto{\pgfqpoint{14.213296in}{2.502143in}}%
\pgfpathlineto{\pgfqpoint{14.213601in}{2.501015in}}%
\pgfpathlineto{\pgfqpoint{14.213753in}{2.502490in}}%
\pgfpathlineto{\pgfqpoint{14.215576in}{2.489737in}}%
\pgfpathlineto{\pgfqpoint{14.218144in}{2.477233in}}%
\pgfpathlineto{\pgfqpoint{14.218295in}{2.478901in}}%
\pgfpathlineto{\pgfqpoint{14.219497in}{2.483077in}}%
\pgfpathlineto{\pgfqpoint{14.219647in}{2.482036in}}%
\pgfpathlineto{\pgfqpoint{14.221293in}{2.493650in}}%
\pgfpathlineto{\pgfqpoint{14.223228in}{2.515964in}}%
\pgfpathlineto{\pgfqpoint{14.223970in}{2.511475in}}%
\pgfpathlineto{\pgfqpoint{14.223822in}{2.516098in}}%
\pgfpathlineto{\pgfqpoint{14.224266in}{2.513422in}}%
\pgfpathlineto{\pgfqpoint{14.225302in}{2.521833in}}%
\pgfpathlineto{\pgfqpoint{14.225449in}{2.519533in}}%
\pgfpathlineto{\pgfqpoint{14.225597in}{2.516479in}}%
\pgfpathlineto{\pgfqpoint{14.226187in}{2.523061in}}%
\pgfpathlineto{\pgfqpoint{14.226629in}{2.522607in}}%
\pgfpathlineto{\pgfqpoint{14.228391in}{2.543486in}}%
\pgfpathlineto{\pgfqpoint{14.230582in}{2.566836in}}%
\pgfpathlineto{\pgfqpoint{14.230727in}{2.566688in}}%
\pgfpathlineto{\pgfqpoint{14.232325in}{2.583102in}}%
\pgfpathlineto{\pgfqpoint{14.234349in}{2.597615in}}%
\pgfpathlineto{\pgfqpoint{14.234493in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{14.235501in}{2.608706in}}%
\pgfpathlineto{\pgfqpoint{14.237079in}{2.619074in}}%
\pgfpathlineto{\pgfqpoint{14.237222in}{2.618928in}}%
\pgfpathlineto{\pgfqpoint{14.237365in}{2.619611in}}%
\pgfpathlineto{\pgfqpoint{14.238792in}{2.629823in}}%
\pgfpathlineto{\pgfqpoint{14.239077in}{2.628748in}}%
\pgfpathlineto{\pgfqpoint{14.239362in}{2.628457in}}%
\pgfpathlineto{\pgfqpoint{14.239931in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{14.241490in}{2.641815in}}%
\pgfpathlineto{\pgfqpoint{14.241773in}{2.642981in}}%
\pgfpathlineto{\pgfqpoint{14.243184in}{2.651790in}}%
\pgfpathlineto{\pgfqpoint{14.244028in}{2.649613in}}%
\pgfpathlineto{\pgfqpoint{14.244309in}{2.651404in}}%
\pgfpathlineto{\pgfqpoint{14.244730in}{2.651317in}}%
\pgfpathlineto{\pgfqpoint{14.248914in}{2.674703in}}%
\pgfpathlineto{\pgfqpoint{14.249052in}{2.673957in}}%
\pgfpathlineto{\pgfqpoint{14.249606in}{2.675498in}}%
\pgfpathlineto{\pgfqpoint{14.252502in}{2.695758in}}%
\pgfpathlineto{\pgfqpoint{14.252640in}{2.695350in}}%
\pgfpathlineto{\pgfqpoint{14.252777in}{2.695209in}}%
\pgfpathlineto{\pgfqpoint{14.252914in}{2.696139in}}%
\pgfpathlineto{\pgfqpoint{14.253052in}{2.695999in}}%
\pgfpathlineto{\pgfqpoint{14.253189in}{2.696923in}}%
\pgfpathlineto{\pgfqpoint{14.253600in}{2.694097in}}%
\pgfpathlineto{\pgfqpoint{14.253737in}{2.692606in}}%
\pgfpathlineto{\pgfqpoint{14.254557in}{2.695264in}}%
\pgfpathlineto{\pgfqpoint{14.254694in}{2.694590in}}%
\pgfpathlineto{\pgfqpoint{14.255376in}{2.696552in}}%
\pgfpathlineto{\pgfqpoint{14.257822in}{2.708366in}}%
\pgfpathlineto{\pgfqpoint{14.258093in}{2.707346in}}%
\pgfpathlineto{\pgfqpoint{14.258499in}{2.706681in}}%
\pgfpathlineto{\pgfqpoint{14.258904in}{2.708495in}}%
\pgfpathlineto{\pgfqpoint{14.261595in}{2.721872in}}%
\pgfpathlineto{\pgfqpoint{14.261998in}{2.718936in}}%
\pgfpathlineto{\pgfqpoint{14.262533in}{2.724087in}}%
\pgfpathlineto{\pgfqpoint{14.267581in}{2.735602in}}%
\pgfpathlineto{\pgfqpoint{14.267845in}{2.734704in}}%
\pgfpathlineto{\pgfqpoint{14.267977in}{2.733939in}}%
\pgfpathlineto{\pgfqpoint{14.268372in}{2.736254in}}%
\pgfpathlineto{\pgfqpoint{14.268636in}{2.736193in}}%
\pgfpathlineto{\pgfqpoint{14.275417in}{2.757452in}}%
\pgfpathlineto{\pgfqpoint{14.275546in}{2.756955in}}%
\pgfpathlineto{\pgfqpoint{14.275933in}{2.759286in}}%
\pgfpathlineto{\pgfqpoint{14.276191in}{2.758298in}}%
\pgfpathlineto{\pgfqpoint{14.279274in}{2.766806in}}%
\pgfpathlineto{\pgfqpoint{14.280041in}{2.769267in}}%
\pgfpathlineto{\pgfqpoint{14.280551in}{2.768915in}}%
\pgfpathlineto{\pgfqpoint{14.284608in}{2.779848in}}%
\pgfpathlineto{\pgfqpoint{14.280806in}{2.768823in}}%
\pgfpathlineto{\pgfqpoint{14.284987in}{2.778826in}}%
\pgfpathlineto{\pgfqpoint{14.285238in}{2.778090in}}%
\pgfpathlineto{\pgfqpoint{14.285616in}{2.779770in}}%
\pgfpathlineto{\pgfqpoint{14.285742in}{2.780115in}}%
\pgfpathlineto{\pgfqpoint{14.285993in}{2.778432in}}%
\pgfpathlineto{\pgfqpoint{14.286119in}{2.778463in}}%
\pgfpathlineto{\pgfqpoint{14.288872in}{2.766319in}}%
\pgfpathlineto{\pgfqpoint{14.289121in}{2.766567in}}%
\pgfpathlineto{\pgfqpoint{14.289619in}{2.767399in}}%
\pgfpathlineto{\pgfqpoint{14.289744in}{2.766267in}}%
\pgfpathlineto{\pgfqpoint{14.290365in}{2.762583in}}%
\pgfpathlineto{\pgfqpoint{14.291110in}{2.763523in}}%
\pgfpathlineto{\pgfqpoint{14.293211in}{2.754173in}}%
\pgfpathlineto{\pgfqpoint{14.295178in}{2.746574in}}%
\pgfpathlineto{\pgfqpoint{14.296646in}{2.742107in}}%
\pgfpathlineto{\pgfqpoint{14.296768in}{2.742915in}}%
\pgfpathlineto{\pgfqpoint{14.297256in}{2.745003in}}%
\pgfpathlineto{\pgfqpoint{14.297744in}{2.743214in}}%
\pgfpathlineto{\pgfqpoint{14.299566in}{2.736078in}}%
\pgfpathlineto{\pgfqpoint{14.299929in}{2.737611in}}%
\pgfpathlineto{\pgfqpoint{14.300050in}{2.738998in}}%
\pgfpathlineto{\pgfqpoint{14.300776in}{2.735411in}}%
\pgfpathlineto{\pgfqpoint{14.302824in}{2.730023in}}%
\pgfpathlineto{\pgfqpoint{14.303064in}{2.731339in}}%
\pgfpathlineto{\pgfqpoint{14.303424in}{2.727042in}}%
\pgfpathlineto{\pgfqpoint{14.305219in}{2.720010in}}%
\pgfpathlineto{\pgfqpoint{14.305696in}{2.719523in}}%
\pgfpathlineto{\pgfqpoint{14.306172in}{2.720468in}}%
\pgfpathlineto{\pgfqpoint{14.306291in}{2.721363in}}%
\pgfpathlineto{\pgfqpoint{14.307005in}{2.719205in}}%
\pgfpathlineto{\pgfqpoint{14.307480in}{2.717280in}}%
\pgfpathlineto{\pgfqpoint{14.310670in}{2.709604in}}%
\pgfpathlineto{\pgfqpoint{14.311023in}{2.710731in}}%
\pgfpathlineto{\pgfqpoint{14.312431in}{2.712865in}}%
\pgfpathlineto{\pgfqpoint{14.312665in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{14.313950in}{2.707727in}}%
\pgfpathlineto{\pgfqpoint{14.314300in}{2.706297in}}%
\pgfpathlineto{\pgfqpoint{14.315811in}{2.701058in}}%
\pgfpathlineto{\pgfqpoint{14.316854in}{2.703013in}}%
\pgfpathlineto{\pgfqpoint{14.316043in}{2.700121in}}%
\pgfpathlineto{\pgfqpoint{14.317201in}{2.702442in}}%
\pgfpathlineto{\pgfqpoint{14.318932in}{2.695145in}}%
\pgfpathlineto{\pgfqpoint{14.319047in}{2.695926in}}%
\pgfpathlineto{\pgfqpoint{14.319392in}{2.693998in}}%
\pgfpathlineto{\pgfqpoint{14.319736in}{2.694322in}}%
\pgfpathlineto{\pgfqpoint{14.319851in}{2.693754in}}%
\pgfpathlineto{\pgfqpoint{14.320310in}{2.695756in}}%
\pgfpathlineto{\pgfqpoint{14.320768in}{2.694615in}}%
\pgfpathlineto{\pgfqpoint{14.320997in}{2.695053in}}%
\pgfpathlineto{\pgfqpoint{14.321226in}{2.693697in}}%
\pgfpathlineto{\pgfqpoint{14.323507in}{2.682576in}}%
\pgfpathlineto{\pgfqpoint{14.323962in}{2.683059in}}%
\pgfpathlineto{\pgfqpoint{14.326000in}{2.678587in}}%
\pgfpathlineto{\pgfqpoint{14.327015in}{2.676080in}}%
\pgfpathlineto{\pgfqpoint{14.326339in}{2.679664in}}%
\pgfpathlineto{\pgfqpoint{14.327128in}{2.676451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.542930in}{3.717645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.716452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.013099in}{3.706457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.323356in}{3.676326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.647995in}{3.520688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.979841in}{3.302393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.313809in}{3.037305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.650936in}{2.882450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.989049in}{2.642510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327128in}{2.676451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.390757in}{3.683396in}}%
\pgfpathlineto{\pgfqpoint{11.650899in}{3.679780in}}%
\pgfpathlineto{\pgfqpoint{11.803072in}{3.669913in}}%
\pgfpathlineto{\pgfqpoint{11.911041in}{3.678693in}}%
\pgfpathlineto{\pgfqpoint{12.063214in}{3.675572in}}%
\pgfpathlineto{\pgfqpoint{12.171183in}{3.675342in}}%
\pgfpathlineto{\pgfqpoint{12.215387in}{3.669791in}}%
\pgfpathlineto{\pgfqpoint{12.254930in}{3.666508in}}%
\pgfpathlineto{\pgfqpoint{12.290700in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{12.323356in}{3.661586in}}%
\pgfpathlineto{\pgfqpoint{12.353397in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{12.381210in}{3.663100in}}%
\pgfpathlineto{\pgfqpoint{12.431325in}{3.667895in}}%
\pgfpathlineto{\pgfqpoint{12.475530in}{3.672020in}}%
\pgfpathlineto{\pgfqpoint{12.515072in}{3.671960in}}%
\pgfpathlineto{\pgfqpoint{12.533383in}{3.667753in}}%
\pgfpathlineto{\pgfqpoint{12.598819in}{3.660672in}}%
\pgfpathlineto{\pgfqpoint{12.613539in}{3.660992in}}%
\pgfpathlineto{\pgfqpoint{12.627703in}{3.656537in}}%
\pgfpathlineto{\pgfqpoint{12.654522in}{3.654622in}}%
\pgfpathlineto{\pgfqpoint{12.667245in}{3.648804in}}%
\pgfpathlineto{\pgfqpoint{12.714220in}{3.642551in}}%
\pgfpathlineto{\pgfqpoint{12.745955in}{3.636175in}}%
\pgfpathlineto{\pgfqpoint{12.755963in}{3.635607in}}%
\pgfpathlineto{\pgfqpoint{12.784481in}{3.628840in}}%
\pgfpathlineto{\pgfqpoint{12.802356in}{3.624781in}}%
\pgfpathlineto{\pgfqpoint{12.810984in}{3.620388in}}%
\pgfpathlineto{\pgfqpoint{12.819419in}{3.618624in}}%
\pgfpathlineto{\pgfqpoint{12.851379in}{3.602707in}}%
\pgfpathlineto{\pgfqpoint{12.858961in}{3.596903in}}%
\pgfpathlineto{\pgfqpoint{12.873681in}{3.593041in}}%
\pgfpathlineto{\pgfqpoint{12.880830in}{3.590998in}}%
\pgfpathlineto{\pgfqpoint{12.887845in}{3.583923in}}%
\pgfpathlineto{\pgfqpoint{12.933591in}{3.562700in}}%
\pgfpathlineto{\pgfqpoint{12.939694in}{3.558301in}}%
\pgfpathlineto{\pgfqpoint{12.945699in}{3.559110in}}%
\pgfpathlineto{\pgfqpoint{12.974362in}{3.554371in}}%
\pgfpathlineto{\pgfqpoint{12.979841in}{3.552156in}}%
\pgfpathlineto{\pgfqpoint{12.990565in}{3.549943in}}%
\pgfpathlineto{\pgfqpoint{13.000990in}{3.544086in}}%
\pgfpathlineto{\pgfqpoint{13.006097in}{3.540286in}}%
\pgfpathlineto{\pgfqpoint{13.021011in}{3.534729in}}%
\pgfpathlineto{\pgfqpoint{13.025854in}{3.534855in}}%
\pgfpathlineto{\pgfqpoint{13.035356in}{3.528667in}}%
\pgfpathlineto{\pgfqpoint{13.040018in}{3.524414in}}%
\pgfpathlineto{\pgfqpoint{13.044623in}{3.526352in}}%
\pgfpathlineto{\pgfqpoint{13.049173in}{3.525196in}}%
\pgfpathlineto{\pgfqpoint{13.079561in}{3.507765in}}%
\pgfpathlineto{\pgfqpoint{13.083708in}{3.506912in}}%
\pgfpathlineto{\pgfqpoint{13.095881in}{3.498654in}}%
\pgfpathlineto{\pgfqpoint{13.103782in}{3.494881in}}%
\pgfpathlineto{\pgfqpoint{13.111521in}{3.488933in}}%
\pgfpathlineto{\pgfqpoint{13.115331in}{3.487878in}}%
\pgfpathlineto{\pgfqpoint{13.144496in}{3.466362in}}%
\pgfpathlineto{\pgfqpoint{13.147987in}{3.462531in}}%
\pgfpathlineto{\pgfqpoint{13.164972in}{3.453534in}}%
\pgfpathlineto{\pgfqpoint{13.174806in}{3.443687in}}%
\pgfpathlineto{\pgfqpoint{13.190644in}{3.427878in}}%
\pgfpathlineto{\pgfqpoint{13.196797in}{3.423428in}}%
\pgfpathlineto{\pgfqpoint{13.202850in}{3.418559in}}%
\pgfpathlineto{\pgfqpoint{13.223300in}{3.397137in}}%
\pgfpathlineto{\pgfqpoint{13.231734in}{3.393899in}}%
\pgfpathlineto{\pgfqpoint{13.237253in}{3.387598in}}%
\pgfpathlineto{\pgfqpoint{13.242693in}{3.382320in}}%
\pgfpathlineto{\pgfqpoint{13.245383in}{3.379391in}}%
\pgfpathlineto{\pgfqpoint{13.248054in}{3.378438in}}%
\pgfpathlineto{\pgfqpoint{13.258553in}{3.367058in}}%
\pgfpathlineto{\pgfqpoint{13.261132in}{3.364306in}}%
\pgfpathlineto{\pgfqpoint{13.263694in}{3.363788in}}%
\pgfpathlineto{\pgfqpoint{13.273770in}{3.358036in}}%
\pgfpathlineto{\pgfqpoint{13.281153in}{3.353055in}}%
\pgfpathlineto{\pgfqpoint{13.283583in}{3.353813in}}%
\pgfpathlineto{\pgfqpoint{13.288394in}{3.350047in}}%
\pgfpathlineto{\pgfqpoint{13.293145in}{3.348975in}}%
\pgfpathlineto{\pgfqpoint{13.297836in}{3.344681in}}%
\pgfpathlineto{\pgfqpoint{13.300160in}{3.341621in}}%
\pgfpathlineto{\pgfqpoint{13.307047in}{3.337543in}}%
\pgfpathlineto{\pgfqpoint{13.309315in}{3.336181in}}%
\pgfpathlineto{\pgfqpoint{13.316037in}{3.336153in}}%
\pgfpathlineto{\pgfqpoint{13.320452in}{3.334698in}}%
\pgfpathlineto{\pgfqpoint{13.329130in}{3.331315in}}%
\pgfpathlineto{\pgfqpoint{13.333395in}{3.326946in}}%
\pgfpathlineto{\pgfqpoint{13.341782in}{3.317647in}}%
\pgfpathlineto{\pgfqpoint{13.345906in}{3.312102in}}%
\pgfpathlineto{\pgfqpoint{13.356023in}{3.307866in}}%
\pgfpathlineto{\pgfqpoint{13.358014in}{3.308802in}}%
\pgfpathlineto{\pgfqpoint{13.361965in}{3.305274in}}%
\pgfpathlineto{\pgfqpoint{13.363924in}{3.304836in}}%
\pgfpathlineto{\pgfqpoint{13.375473in}{3.295837in}}%
\pgfpathlineto{\pgfqpoint{13.377364in}{3.296604in}}%
\pgfpathlineto{\pgfqpoint{13.381117in}{3.294541in}}%
\pgfpathlineto{\pgfqpoint{13.384833in}{3.291609in}}%
\pgfpathlineto{\pgfqpoint{13.388512in}{3.287976in}}%
\pgfpathlineto{\pgfqpoint{13.393965in}{3.282316in}}%
\pgfpathlineto{\pgfqpoint{13.395765in}{3.282023in}}%
\pgfpathlineto{\pgfqpoint{13.402880in}{3.272662in}}%
\pgfpathlineto{\pgfqpoint{13.406387in}{3.272599in}}%
\pgfpathlineto{\pgfqpoint{13.409863in}{3.266737in}}%
\pgfpathlineto{\pgfqpoint{13.411588in}{3.266609in}}%
\pgfpathlineto{\pgfqpoint{13.413306in}{3.265084in}}%
\pgfpathlineto{\pgfqpoint{13.416718in}{3.260770in}}%
\pgfpathlineto{\pgfqpoint{13.423450in}{3.258806in}}%
\pgfpathlineto{\pgfqpoint{13.428421in}{3.251433in}}%
\pgfpathlineto{\pgfqpoint{13.438170in}{3.241296in}}%
\pgfpathlineto{\pgfqpoint{13.447671in}{3.240226in}}%
\pgfpathlineto{\pgfqpoint{13.449232in}{3.238215in}}%
\pgfpathlineto{\pgfqpoint{13.452334in}{3.237135in}}%
\pgfpathlineto{\pgfqpoint{13.461488in}{3.232219in}}%
\pgfpathlineto{\pgfqpoint{13.464490in}{3.230524in}}%
\pgfpathlineto{\pgfqpoint{13.474814in}{3.225619in}}%
\pgfpathlineto{\pgfqpoint{13.479153in}{3.221491in}}%
\pgfpathlineto{\pgfqpoint{13.480588in}{3.222735in}}%
\pgfpathlineto{\pgfqpoint{13.493264in}{3.219102in}}%
\pgfpathlineto{\pgfqpoint{13.506863in}{3.210056in}}%
\pgfpathlineto{\pgfqpoint{13.509525in}{3.205337in}}%
\pgfpathlineto{\pgfqpoint{13.514792in}{3.199451in}}%
\pgfpathlineto{\pgfqpoint{13.519987in}{3.199381in}}%
\pgfpathlineto{\pgfqpoint{13.533912in}{3.190086in}}%
\pgfpathlineto{\pgfqpoint{13.540075in}{3.188564in}}%
\pgfpathlineto{\pgfqpoint{13.542512in}{3.186965in}}%
\pgfpathlineto{\pgfqpoint{13.550919in}{3.176937in}}%
\pgfpathlineto{\pgfqpoint{13.552105in}{3.177184in}}%
\pgfpathlineto{\pgfqpoint{13.554465in}{3.176003in}}%
\pgfpathlineto{\pgfqpoint{13.557979in}{3.175993in}}%
\pgfpathlineto{\pgfqpoint{13.560302in}{3.176897in}}%
\pgfpathlineto{\pgfqpoint{13.564907in}{3.171404in}}%
\pgfpathlineto{\pgfqpoint{13.569457in}{3.171559in}}%
\pgfpathlineto{\pgfqpoint{13.579495in}{3.164334in}}%
\pgfpathlineto{\pgfqpoint{13.581690in}{3.165102in}}%
\pgfpathlineto{\pgfqpoint{13.583872in}{3.164100in}}%
\pgfpathlineto{\pgfqpoint{13.587121in}{3.161795in}}%
\pgfpathlineto{\pgfqpoint{13.589272in}{3.160715in}}%
\pgfpathlineto{\pgfqpoint{13.591411in}{3.160382in}}%
\pgfpathlineto{\pgfqpoint{13.593537in}{3.155505in}}%
\pgfpathlineto{\pgfqpoint{13.595651in}{3.154103in}}%
\pgfpathlineto{\pgfqpoint{13.596704in}{3.153936in}}%
\pgfpathlineto{\pgfqpoint{13.605022in}{3.141861in}}%
\pgfpathlineto{\pgfqpoint{13.611141in}{3.135629in}}%
\pgfpathlineto{\pgfqpoint{13.614163in}{3.134750in}}%
\pgfpathlineto{\pgfqpoint{13.618156in}{3.130365in}}%
\pgfpathlineto{\pgfqpoint{13.619148in}{3.130052in}}%
\pgfpathlineto{\pgfqpoint{13.626987in}{3.118089in}}%
\pgfpathlineto{\pgfqpoint{13.630846in}{3.112914in}}%
\pgfpathlineto{\pgfqpoint{13.636562in}{3.114836in}}%
\pgfpathlineto{\pgfqpoint{13.643122in}{3.112407in}}%
\pgfpathlineto{\pgfqpoint{13.645898in}{3.109146in}}%
\pgfpathlineto{\pgfqpoint{13.648654in}{3.109273in}}%
\pgfpathlineto{\pgfqpoint{13.650481in}{3.110308in}}%
\pgfpathlineto{\pgfqpoint{13.657698in}{3.108652in}}%
\pgfpathlineto{\pgfqpoint{13.660370in}{3.104869in}}%
\pgfpathlineto{\pgfqpoint{13.662140in}{3.105638in}}%
\pgfpathlineto{\pgfqpoint{13.664780in}{3.104406in}}%
\pgfpathlineto{\pgfqpoint{13.665656in}{3.104785in}}%
\pgfpathlineto{\pgfqpoint{13.669139in}{3.100839in}}%
\pgfpathlineto{\pgfqpoint{13.676010in}{3.094742in}}%
\pgfpathlineto{\pgfqpoint{13.686086in}{3.084150in}}%
\pgfpathlineto{\pgfqpoint{13.688563in}{3.084407in}}%
\pgfpathlineto{\pgfqpoint{13.691841in}{3.085799in}}%
\pgfpathlineto{\pgfqpoint{13.693469in}{3.083718in}}%
\pgfpathlineto{\pgfqpoint{13.695090in}{3.082313in}}%
\pgfpathlineto{\pgfqpoint{13.702300in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{13.704673in}{3.072173in}}%
\pgfpathlineto{\pgfqpoint{13.710928in}{3.069113in}}%
\pgfpathlineto{\pgfqpoint{13.712476in}{3.066361in}}%
\pgfpathlineto{\pgfqpoint{13.713247in}{3.065899in}}%
\pgfpathlineto{\pgfqpoint{13.714785in}{3.062068in}}%
\pgfpathlineto{\pgfqpoint{13.716317in}{3.063349in}}%
\pgfpathlineto{\pgfqpoint{13.722383in}{3.057265in}}%
\pgfpathlineto{\pgfqpoint{13.723884in}{3.056927in}}%
\pgfpathlineto{\pgfqpoint{13.728352in}{3.053290in}}%
\pgfpathlineto{\pgfqpoint{13.729092in}{3.053454in}}%
\pgfpathlineto{\pgfqpoint{13.729830in}{3.054845in}}%
\pgfpathlineto{\pgfqpoint{13.732767in}{3.050920in}}%
\pgfpathlineto{\pgfqpoint{13.733498in}{3.052181in}}%
\pgfpathlineto{\pgfqpoint{13.735682in}{3.051011in}}%
\pgfpathlineto{\pgfqpoint{13.737132in}{3.049938in}}%
\pgfpathlineto{\pgfqpoint{13.738575in}{3.049287in}}%
\pgfpathlineto{\pgfqpoint{13.740730in}{3.048490in}}%
\pgfpathlineto{\pgfqpoint{13.742872in}{3.046677in}}%
\pgfpathlineto{\pgfqpoint{13.745710in}{3.049267in}}%
\pgfpathlineto{\pgfqpoint{13.747121in}{3.052673in}}%
\pgfpathlineto{\pgfqpoint{13.749228in}{3.052843in}}%
\pgfpathlineto{\pgfqpoint{13.751322in}{3.051449in}}%
\pgfpathlineto{\pgfqpoint{13.752713in}{3.050958in}}%
\pgfpathlineto{\pgfqpoint{13.756165in}{3.048476in}}%
\pgfpathlineto{\pgfqpoint{13.757537in}{3.046760in}}%
\pgfpathlineto{\pgfqpoint{13.760267in}{3.042707in}}%
\pgfpathlineto{\pgfqpoint{13.766337in}{3.045480in}}%
\pgfpathlineto{\pgfqpoint{13.769667in}{3.041179in}}%
\pgfpathlineto{\pgfqpoint{13.773624in}{3.038154in}}%
\pgfpathlineto{\pgfqpoint{13.774280in}{3.038422in}}%
\pgfpathlineto{\pgfqpoint{13.777541in}{3.031569in}}%
\pgfpathlineto{\pgfqpoint{13.778189in}{3.032328in}}%
\pgfpathlineto{\pgfqpoint{13.778837in}{3.033225in}}%
\pgfpathlineto{\pgfqpoint{13.783978in}{3.025171in}}%
\pgfpathlineto{\pgfqpoint{13.786523in}{3.027517in}}%
\pgfpathlineto{\pgfqpoint{13.787789in}{3.028294in}}%
\pgfpathlineto{\pgfqpoint{13.790307in}{3.026696in}}%
\pgfpathlineto{\pgfqpoint{13.792186in}{3.024468in}}%
\pgfpathlineto{\pgfqpoint{13.797764in}{3.028223in}}%
\pgfpathlineto{\pgfqpoint{13.798379in}{3.027420in}}%
\pgfpathlineto{\pgfqpoint{13.798993in}{3.028433in}}%
\pgfpathlineto{\pgfqpoint{13.799605in}{3.028317in}}%
\pgfpathlineto{\pgfqpoint{13.802654in}{3.019511in}}%
\pgfpathlineto{\pgfqpoint{13.805678in}{3.009838in}}%
\pgfpathlineto{\pgfqpoint{13.810467in}{3.000511in}}%
\pgfpathlineto{\pgfqpoint{13.812247in}{2.994559in}}%
\pgfpathlineto{\pgfqpoint{13.812839in}{2.994765in}}%
\pgfpathlineto{\pgfqpoint{13.814019in}{2.993062in}}%
\pgfpathlineto{\pgfqpoint{13.816953in}{2.992780in}}%
\pgfpathlineto{\pgfqpoint{13.817537in}{2.992232in}}%
\pgfpathlineto{\pgfqpoint{13.818121in}{2.993003in}}%
\pgfpathlineto{\pgfqpoint{13.823329in}{2.994564in}}%
\pgfpathlineto{\pgfqpoint{13.824477in}{2.991348in}}%
\pgfpathlineto{\pgfqpoint{13.825049in}{2.991644in}}%
\pgfpathlineto{\pgfqpoint{13.825621in}{2.992038in}}%
\pgfpathlineto{\pgfqpoint{13.829033in}{2.983926in}}%
\pgfpathlineto{\pgfqpoint{13.829599in}{2.984015in}}%
\pgfpathlineto{\pgfqpoint{13.831853in}{2.980908in}}%
\pgfpathlineto{\pgfqpoint{13.844558in}{2.966466in}}%
\pgfpathlineto{\pgfqpoint{13.846724in}{2.963008in}}%
\pgfpathlineto{\pgfqpoint{13.849414in}{2.959344in}}%
\pgfpathlineto{\pgfqpoint{13.852085in}{2.953840in}}%
\pgfpathlineto{\pgfqpoint{13.861547in}{2.954691in}}%
\pgfpathlineto{\pgfqpoint{13.862066in}{2.952974in}}%
\pgfpathlineto{\pgfqpoint{13.862584in}{2.954326in}}%
\pgfpathlineto{\pgfqpoint{13.863101in}{2.953519in}}%
\pgfpathlineto{\pgfqpoint{13.863618in}{2.954386in}}%
\pgfpathlineto{\pgfqpoint{13.864649in}{2.955832in}}%
\pgfpathlineto{\pgfqpoint{13.867214in}{2.952614in}}%
\pgfpathlineto{\pgfqpoint{13.868745in}{2.953870in}}%
\pgfpathlineto{\pgfqpoint{13.869254in}{2.953271in}}%
\pgfpathlineto{\pgfqpoint{13.872293in}{2.951376in}}%
\pgfpathlineto{\pgfqpoint{13.872797in}{2.951209in}}%
\pgfpathlineto{\pgfqpoint{13.874807in}{2.954048in}}%
\pgfpathlineto{\pgfqpoint{13.875308in}{2.953833in}}%
\pgfpathlineto{\pgfqpoint{13.875808in}{2.955463in}}%
\pgfpathlineto{\pgfqpoint{13.876806in}{2.955088in}}%
\pgfpathlineto{\pgfqpoint{13.878298in}{2.956342in}}%
\pgfpathlineto{\pgfqpoint{13.879290in}{2.955554in}}%
\pgfpathlineto{\pgfqpoint{13.880772in}{2.956179in}}%
\pgfpathlineto{\pgfqpoint{13.884697in}{2.954630in}}%
\pgfpathlineto{\pgfqpoint{13.885672in}{2.951746in}}%
\pgfpathlineto{\pgfqpoint{13.886158in}{2.953222in}}%
\pgfpathlineto{\pgfqpoint{13.886644in}{2.955512in}}%
\pgfpathlineto{\pgfqpoint{13.887129in}{2.955310in}}%
\pgfpathlineto{\pgfqpoint{13.890988in}{2.943481in}}%
\pgfpathlineto{\pgfqpoint{13.891947in}{2.942106in}}%
\pgfpathlineto{\pgfqpoint{13.892425in}{2.942775in}}%
\pgfpathlineto{\pgfqpoint{13.893857in}{2.943799in}}%
\pgfpathlineto{\pgfqpoint{13.896704in}{2.939876in}}%
\pgfpathlineto{\pgfqpoint{13.899529in}{2.935663in}}%
\pgfpathlineto{\pgfqpoint{13.901868in}{2.923709in}}%
\pgfpathlineto{\pgfqpoint{13.902334in}{2.923831in}}%
\pgfpathlineto{\pgfqpoint{13.902799in}{2.924611in}}%
\pgfpathlineto{\pgfqpoint{13.903264in}{2.924216in}}%
\pgfpathlineto{\pgfqpoint{13.907880in}{2.919144in}}%
\pgfpathlineto{\pgfqpoint{13.908797in}{2.918369in}}%
\pgfpathlineto{\pgfqpoint{13.913346in}{2.912168in}}%
\pgfpathlineto{\pgfqpoint{13.914700in}{2.913667in}}%
\pgfpathlineto{\pgfqpoint{13.915150in}{2.913498in}}%
\pgfpathlineto{\pgfqpoint{13.916498in}{2.911941in}}%
\pgfpathlineto{\pgfqpoint{13.917840in}{2.913212in}}%
\pgfpathlineto{\pgfqpoint{13.918287in}{2.912670in}}%
\pgfpathlineto{\pgfqpoint{13.918733in}{2.913512in}}%
\pgfpathlineto{\pgfqpoint{13.920068in}{2.920302in}}%
\pgfpathlineto{\pgfqpoint{13.920512in}{2.919805in}}%
\pgfpathlineto{\pgfqpoint{13.922723in}{2.910231in}}%
\pgfpathlineto{\pgfqpoint{13.923604in}{2.910740in}}%
\pgfpathlineto{\pgfqpoint{13.925360in}{2.910642in}}%
\pgfpathlineto{\pgfqpoint{13.926672in}{2.910388in}}%
\pgfpathlineto{\pgfqpoint{13.928847in}{2.903670in}}%
\pgfpathlineto{\pgfqpoint{13.929281in}{2.903891in}}%
\pgfpathlineto{\pgfqpoint{13.930579in}{2.905577in}}%
\pgfpathlineto{\pgfqpoint{13.931442in}{2.907033in}}%
\pgfpathlineto{\pgfqpoint{13.931872in}{2.906268in}}%
\pgfpathlineto{\pgfqpoint{13.934873in}{2.901084in}}%
\pgfpathlineto{\pgfqpoint{13.936152in}{2.899381in}}%
\pgfpathlineto{\pgfqpoint{13.938273in}{2.896170in}}%
\pgfpathlineto{\pgfqpoint{13.938696in}{2.896379in}}%
\pgfpathlineto{\pgfqpoint{13.939119in}{2.896874in}}%
\pgfpathlineto{\pgfqpoint{13.939540in}{2.896362in}}%
\pgfpathlineto{\pgfqpoint{13.939962in}{2.895245in}}%
\pgfpathlineto{\pgfqpoint{13.940383in}{2.896212in}}%
\pgfpathlineto{\pgfqpoint{13.940803in}{2.896226in}}%
\pgfpathlineto{\pgfqpoint{13.942481in}{2.894317in}}%
\pgfpathlineto{\pgfqpoint{13.942899in}{2.893635in}}%
\pgfpathlineto{\pgfqpoint{13.943317in}{2.894049in}}%
\pgfpathlineto{\pgfqpoint{13.944151in}{2.895535in}}%
\pgfpathlineto{\pgfqpoint{13.944567in}{2.894909in}}%
\pgfpathlineto{\pgfqpoint{13.950757in}{2.888934in}}%
\pgfpathlineto{\pgfqpoint{13.953611in}{2.885200in}}%
\pgfpathlineto{\pgfqpoint{13.954017in}{2.885428in}}%
\pgfpathlineto{\pgfqpoint{13.954422in}{2.884546in}}%
\pgfpathlineto{\pgfqpoint{13.957651in}{2.881652in}}%
\pgfpathlineto{\pgfqpoint{13.964026in}{2.871181in}}%
\pgfpathlineto{\pgfqpoint{13.965209in}{2.871035in}}%
\pgfpathlineto{\pgfqpoint{13.965996in}{2.870467in}}%
\pgfpathlineto{\pgfqpoint{13.966389in}{2.871468in}}%
\pgfpathlineto{\pgfqpoint{13.967173in}{2.870461in}}%
\pgfpathlineto{\pgfqpoint{13.967564in}{2.869911in}}%
\pgfpathlineto{\pgfqpoint{13.967956in}{2.870921in}}%
\pgfpathlineto{\pgfqpoint{13.969516in}{2.870329in}}%
\pgfpathlineto{\pgfqpoint{13.970682in}{2.870284in}}%
\pgfpathlineto{\pgfqpoint{13.973774in}{2.863969in}}%
\pgfpathlineto{\pgfqpoint{13.974927in}{2.862703in}}%
\pgfpathlineto{\pgfqpoint{13.975311in}{2.863394in}}%
\pgfpathlineto{\pgfqpoint{13.976841in}{2.867023in}}%
\pgfpathlineto{\pgfqpoint{13.978365in}{2.863897in}}%
\pgfpathlineto{\pgfqpoint{13.979125in}{2.862967in}}%
\pgfpathlineto{\pgfqpoint{13.981772in}{2.862050in}}%
\pgfpathlineto{\pgfqpoint{13.982149in}{2.861999in}}%
\pgfpathlineto{\pgfqpoint{13.983651in}{2.858533in}}%
\pgfpathlineto{\pgfqpoint{13.984026in}{2.858735in}}%
\pgfpathlineto{\pgfqpoint{13.986639in}{2.856943in}}%
\pgfpathlineto{\pgfqpoint{13.990340in}{2.851059in}}%
\pgfpathlineto{\pgfqpoint{13.993275in}{2.848075in}}%
\pgfpathlineto{\pgfqpoint{13.995461in}{2.848913in}}%
\pgfpathlineto{\pgfqpoint{13.996912in}{2.845209in}}%
\pgfpathlineto{\pgfqpoint{13.997274in}{2.845904in}}%
\pgfpathlineto{\pgfqpoint{13.998717in}{2.847560in}}%
\pgfpathlineto{\pgfqpoint{13.999077in}{2.846892in}}%
\pgfpathlineto{\pgfqpoint{14.000514in}{2.845395in}}%
\pgfpathlineto{\pgfqpoint{14.003726in}{2.838917in}}%
\pgfpathlineto{\pgfqpoint{14.006559in}{2.832806in}}%
\pgfpathlineto{\pgfqpoint{14.007967in}{2.832542in}}%
\pgfpathlineto{\pgfqpoint{14.009370in}{2.833576in}}%
\pgfpathlineto{\pgfqpoint{14.009720in}{2.832740in}}%
\pgfpathlineto{\pgfqpoint{14.013201in}{2.825980in}}%
\pgfpathlineto{\pgfqpoint{14.013548in}{2.826564in}}%
\pgfpathlineto{\pgfqpoint{14.014239in}{2.826065in}}%
\pgfpathlineto{\pgfqpoint{14.015275in}{2.826838in}}%
\pgfpathlineto{\pgfqpoint{14.015963in}{2.827328in}}%
\pgfpathlineto{\pgfqpoint{14.017337in}{2.826122in}}%
\pgfpathlineto{\pgfqpoint{14.017679in}{2.827593in}}%
\pgfpathlineto{\pgfqpoint{14.018364in}{2.825925in}}%
\pgfpathlineto{\pgfqpoint{14.018705in}{2.826567in}}%
\pgfpathlineto{\pgfqpoint{14.019388in}{2.825752in}}%
\pgfpathlineto{\pgfqpoint{14.020749in}{2.824785in}}%
\pgfpathlineto{\pgfqpoint{14.023119in}{2.828779in}}%
\pgfpathlineto{\pgfqpoint{14.025138in}{2.825264in}}%
\pgfpathlineto{\pgfqpoint{14.025809in}{2.825548in}}%
\pgfpathlineto{\pgfqpoint{14.026144in}{2.824850in}}%
\pgfpathlineto{\pgfqpoint{14.027481in}{2.822793in}}%
\pgfpathlineto{\pgfqpoint{14.029809in}{2.820992in}}%
\pgfpathlineto{\pgfqpoint{14.032781in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{14.036382in}{2.809842in}}%
\pgfpathlineto{\pgfqpoint{14.038979in}{2.803839in}}%
\pgfpathlineto{\pgfqpoint{14.040271in}{2.803398in}}%
\pgfpathlineto{\pgfqpoint{14.041880in}{2.801837in}}%
\pgfpathlineto{\pgfqpoint{14.042201in}{2.801857in}}%
\pgfpathlineto{\pgfqpoint{14.043801in}{2.797886in}}%
\pgfpathlineto{\pgfqpoint{14.045077in}{2.798411in}}%
\pgfpathlineto{\pgfqpoint{14.046982in}{2.796590in}}%
\pgfpathlineto{\pgfqpoint{14.047298in}{2.797486in}}%
\pgfpathlineto{\pgfqpoint{14.047615in}{2.798451in}}%
\pgfpathlineto{\pgfqpoint{14.047931in}{2.797054in}}%
\pgfpathlineto{\pgfqpoint{14.048246in}{2.797036in}}%
\pgfpathlineto{\pgfqpoint{14.048877in}{2.796546in}}%
\pgfpathlineto{\pgfqpoint{14.049192in}{2.797653in}}%
\pgfpathlineto{\pgfqpoint{14.049507in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{14.049821in}{2.800403in}}%
\pgfpathlineto{\pgfqpoint{14.050763in}{2.799149in}}%
\pgfpathlineto{\pgfqpoint{14.052640in}{2.796461in}}%
\pgfpathlineto{\pgfqpoint{14.055437in}{2.795676in}}%
\pgfpathlineto{\pgfqpoint{14.055747in}{2.794146in}}%
\pgfpathlineto{\pgfqpoint{14.056674in}{2.794458in}}%
\pgfpathlineto{\pgfqpoint{14.056982in}{2.793912in}}%
\pgfpathlineto{\pgfqpoint{14.057598in}{2.795026in}}%
\pgfpathlineto{\pgfqpoint{14.058521in}{2.794940in}}%
\pgfpathlineto{\pgfqpoint{14.058828in}{2.795479in}}%
\pgfpathlineto{\pgfqpoint{14.059441in}{2.795744in}}%
\pgfpathlineto{\pgfqpoint{14.061275in}{2.791638in}}%
\pgfpathlineto{\pgfqpoint{14.063706in}{2.783172in}}%
\pgfpathlineto{\pgfqpoint{14.064009in}{2.783539in}}%
\pgfpathlineto{\pgfqpoint{14.064311in}{2.784032in}}%
\pgfpathlineto{\pgfqpoint{14.064614in}{2.783319in}}%
\pgfpathlineto{\pgfqpoint{14.066121in}{2.780395in}}%
\pgfpathlineto{\pgfqpoint{14.066422in}{2.780756in}}%
\pgfpathlineto{\pgfqpoint{14.067623in}{2.781028in}}%
\pgfpathlineto{\pgfqpoint{14.069418in}{2.779614in}}%
\pgfpathlineto{\pgfqpoint{14.070906in}{2.779469in}}%
\pgfpathlineto{\pgfqpoint{14.072685in}{2.777404in}}%
\pgfpathlineto{\pgfqpoint{14.074455in}{2.775501in}}%
\pgfpathlineto{\pgfqpoint{14.077387in}{2.770988in}}%
\pgfpathlineto{\pgfqpoint{14.079136in}{2.770388in}}%
\pgfpathlineto{\pgfqpoint{14.079426in}{2.770844in}}%
\pgfpathlineto{\pgfqpoint{14.079717in}{2.771713in}}%
\pgfpathlineto{\pgfqpoint{14.080586in}{2.771046in}}%
\pgfpathlineto{\pgfqpoint{14.082032in}{2.768319in}}%
\pgfpathlineto{\pgfqpoint{14.082320in}{2.767624in}}%
\pgfpathlineto{\pgfqpoint{14.082608in}{2.767951in}}%
\pgfpathlineto{\pgfqpoint{14.082896in}{2.769415in}}%
\pgfpathlineto{\pgfqpoint{14.083471in}{2.766998in}}%
\pgfpathlineto{\pgfqpoint{14.083759in}{2.767597in}}%
\pgfpathlineto{\pgfqpoint{14.084619in}{2.766876in}}%
\pgfpathlineto{\pgfqpoint{14.086334in}{2.763981in}}%
\pgfpathlineto{\pgfqpoint{14.087189in}{2.760429in}}%
\pgfpathlineto{\pgfqpoint{14.087757in}{2.761629in}}%
\pgfpathlineto{\pgfqpoint{14.088325in}{2.760595in}}%
\pgfpathlineto{\pgfqpoint{14.090023in}{2.754968in}}%
\pgfpathlineto{\pgfqpoint{14.090869in}{2.757355in}}%
\pgfpathlineto{\pgfqpoint{14.091151in}{2.756843in}}%
\pgfpathlineto{\pgfqpoint{14.093117in}{2.753954in}}%
\pgfpathlineto{\pgfqpoint{14.095072in}{2.750684in}}%
\pgfpathlineto{\pgfqpoint{14.096463in}{2.746911in}}%
\pgfpathlineto{\pgfqpoint{14.097018in}{2.748206in}}%
\pgfpathlineto{\pgfqpoint{14.097295in}{2.750033in}}%
\pgfpathlineto{\pgfqpoint{14.097848in}{2.749546in}}%
\pgfpathlineto{\pgfqpoint{14.100054in}{2.742573in}}%
\pgfpathlineto{\pgfqpoint{14.101700in}{2.739651in}}%
\pgfpathlineto{\pgfqpoint{14.104971in}{2.727886in}}%
\pgfpathlineto{\pgfqpoint{14.105513in}{2.728664in}}%
\pgfpathlineto{\pgfqpoint{14.105784in}{2.727791in}}%
\pgfpathlineto{\pgfqpoint{14.106325in}{2.726175in}}%
\pgfpathlineto{\pgfqpoint{14.106866in}{2.723960in}}%
\pgfpathlineto{\pgfqpoint{14.107405in}{2.725166in}}%
\pgfpathlineto{\pgfqpoint{14.108751in}{2.724224in}}%
\pgfpathlineto{\pgfqpoint{14.110894in}{2.715391in}}%
\pgfpathlineto{\pgfqpoint{14.111428in}{2.720183in}}%
\pgfpathlineto{\pgfqpoint{14.112494in}{2.718466in}}%
\pgfpathlineto{\pgfqpoint{14.114351in}{2.714503in}}%
\pgfpathlineto{\pgfqpoint{14.114615in}{2.714589in}}%
\pgfpathlineto{\pgfqpoint{14.115144in}{2.712655in}}%
\pgfpathlineto{\pgfqpoint{14.116725in}{2.707045in}}%
\pgfpathlineto{\pgfqpoint{14.116988in}{2.707110in}}%
\pgfpathlineto{\pgfqpoint{14.117251in}{2.707777in}}%
\pgfpathlineto{\pgfqpoint{14.117776in}{2.707398in}}%
\pgfpathlineto{\pgfqpoint{14.118038in}{2.706622in}}%
\pgfpathlineto{\pgfqpoint{14.118823in}{2.707673in}}%
\pgfpathlineto{\pgfqpoint{14.120910in}{2.705292in}}%
\pgfpathlineto{\pgfqpoint{14.121170in}{2.705797in}}%
\pgfpathlineto{\pgfqpoint{14.121430in}{2.704309in}}%
\pgfpathlineto{\pgfqpoint{14.121949in}{2.702935in}}%
\pgfpathlineto{\pgfqpoint{14.122467in}{2.703785in}}%
\pgfpathlineto{\pgfqpoint{14.126076in}{2.702654in}}%
\pgfpathlineto{\pgfqpoint{14.126589in}{2.706435in}}%
\pgfpathlineto{\pgfqpoint{14.127356in}{2.705833in}}%
\pgfpathlineto{\pgfqpoint{14.129142in}{2.703063in}}%
\pgfpathlineto{\pgfqpoint{14.130412in}{2.700323in}}%
\pgfpathlineto{\pgfqpoint{14.130665in}{2.701513in}}%
\pgfpathlineto{\pgfqpoint{14.131172in}{2.704283in}}%
\pgfpathlineto{\pgfqpoint{14.131930in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{14.134197in}{2.694868in}}%
\pgfpathlineto{\pgfqpoint{14.134698in}{2.699493in}}%
\pgfpathlineto{\pgfqpoint{14.135450in}{2.697193in}}%
\pgfpathlineto{\pgfqpoint{14.136449in}{2.692819in}}%
\pgfpathlineto{\pgfqpoint{14.136699in}{2.696994in}}%
\pgfpathlineto{\pgfqpoint{14.137446in}{2.693882in}}%
\pgfpathlineto{\pgfqpoint{14.140174in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{14.141407in}{2.685557in}}%
\pgfpathlineto{\pgfqpoint{14.142145in}{2.686329in}}%
\pgfpathlineto{\pgfqpoint{14.143862in}{2.686801in}}%
\pgfpathlineto{\pgfqpoint{14.145083in}{2.683956in}}%
\pgfpathlineto{\pgfqpoint{14.145570in}{2.681592in}}%
\pgfpathlineto{\pgfqpoint{14.146057in}{2.683146in}}%
\pgfpathlineto{\pgfqpoint{14.146300in}{2.684198in}}%
\pgfpathlineto{\pgfqpoint{14.147029in}{2.683638in}}%
\pgfpathlineto{\pgfqpoint{14.147998in}{2.683994in}}%
\pgfpathlineto{\pgfqpoint{14.148965in}{2.685334in}}%
\pgfpathlineto{\pgfqpoint{14.149206in}{2.684619in}}%
\pgfpathlineto{\pgfqpoint{14.150410in}{2.683016in}}%
\pgfpathlineto{\pgfqpoint{14.151610in}{2.683416in}}%
\pgfpathlineto{\pgfqpoint{14.152806in}{2.692565in}}%
\pgfpathlineto{\pgfqpoint{14.153045in}{2.691124in}}%
\pgfpathlineto{\pgfqpoint{14.153522in}{2.693578in}}%
\pgfpathlineto{\pgfqpoint{14.153761in}{2.691478in}}%
\pgfpathlineto{\pgfqpoint{14.154713in}{2.689207in}}%
\pgfpathlineto{\pgfqpoint{14.154950in}{2.690050in}}%
\pgfpathlineto{\pgfqpoint{14.155425in}{2.692859in}}%
\pgfpathlineto{\pgfqpoint{14.156136in}{2.691294in}}%
\pgfpathlineto{\pgfqpoint{14.156846in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{14.158261in}{2.695144in}}%
\pgfpathlineto{\pgfqpoint{14.163406in}{2.690056in}}%
\pgfpathlineto{\pgfqpoint{14.165490in}{2.689277in}}%
\pgfpathlineto{\pgfqpoint{14.168939in}{2.677043in}}%
\pgfpathlineto{\pgfqpoint{14.169167in}{2.677279in}}%
\pgfpathlineto{\pgfqpoint{14.169396in}{2.676411in}}%
\pgfpathlineto{\pgfqpoint{14.169624in}{2.674917in}}%
\pgfpathlineto{\pgfqpoint{14.170081in}{2.677801in}}%
\pgfpathlineto{\pgfqpoint{14.171447in}{2.680031in}}%
\pgfpathlineto{\pgfqpoint{14.172809in}{2.675144in}}%
\pgfpathlineto{\pgfqpoint{14.174391in}{2.669712in}}%
\pgfpathlineto{\pgfqpoint{14.174617in}{2.670010in}}%
\pgfpathlineto{\pgfqpoint{14.175292in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{14.176640in}{2.666922in}}%
\pgfpathlineto{\pgfqpoint{14.176864in}{2.667280in}}%
\pgfpathlineto{\pgfqpoint{14.177088in}{2.667320in}}%
\pgfpathlineto{\pgfqpoint{14.177535in}{2.672657in}}%
\pgfpathlineto{\pgfqpoint{14.178206in}{2.670705in}}%
\pgfpathlineto{\pgfqpoint{14.180654in}{2.666018in}}%
\pgfpathlineto{\pgfqpoint{14.181761in}{2.663907in}}%
\pgfpathlineto{\pgfqpoint{14.182424in}{2.661818in}}%
\pgfpathlineto{\pgfqpoint{14.182865in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{14.183526in}{2.660836in}}%
\pgfpathlineto{\pgfqpoint{14.184406in}{2.663405in}}%
\pgfpathlineto{\pgfqpoint{14.185064in}{2.662525in}}%
\pgfpathlineto{\pgfqpoint{14.185283in}{2.662165in}}%
\pgfpathlineto{\pgfqpoint{14.185502in}{2.662789in}}%
\pgfpathlineto{\pgfqpoint{14.185721in}{2.663594in}}%
\pgfpathlineto{\pgfqpoint{14.186158in}{2.662171in}}%
\pgfpathlineto{\pgfqpoint{14.186377in}{2.662379in}}%
\pgfpathlineto{\pgfqpoint{14.188555in}{2.661006in}}%
\pgfpathlineto{\pgfqpoint{14.188989in}{2.657496in}}%
\pgfpathlineto{\pgfqpoint{14.189856in}{2.657765in}}%
\pgfpathlineto{\pgfqpoint{14.190289in}{2.658338in}}%
\pgfpathlineto{\pgfqpoint{14.190505in}{2.657249in}}%
\pgfpathlineto{\pgfqpoint{14.190721in}{2.657179in}}%
\pgfpathlineto{\pgfqpoint{14.191799in}{2.655792in}}%
\pgfpathlineto{\pgfqpoint{14.192014in}{2.657104in}}%
\pgfpathlineto{\pgfqpoint{14.192229in}{2.657405in}}%
\pgfpathlineto{\pgfqpoint{14.192444in}{2.656169in}}%
\pgfpathlineto{\pgfqpoint{14.193303in}{2.652439in}}%
\pgfpathlineto{\pgfqpoint{14.194160in}{2.644873in}}%
\pgfpathlineto{\pgfqpoint{14.195015in}{2.646224in}}%
\pgfpathlineto{\pgfqpoint{14.195655in}{2.646899in}}%
\pgfpathlineto{\pgfqpoint{14.195868in}{2.646432in}}%
\pgfpathlineto{\pgfqpoint{14.196081in}{2.645606in}}%
\pgfpathlineto{\pgfqpoint{14.196506in}{2.647517in}}%
\pgfpathlineto{\pgfqpoint{14.198204in}{2.649867in}}%
\pgfpathlineto{\pgfqpoint{14.199683in}{2.648229in}}%
\pgfpathlineto{\pgfqpoint{14.200315in}{2.648269in}}%
\pgfpathlineto{\pgfqpoint{14.200525in}{2.644885in}}%
\pgfpathlineto{\pgfqpoint{14.201156in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{14.201366in}{2.651985in}}%
\pgfpathlineto{\pgfqpoint{14.202204in}{2.650013in}}%
\pgfpathlineto{\pgfqpoint{14.203041in}{2.650562in}}%
\pgfpathlineto{\pgfqpoint{14.202623in}{2.649017in}}%
\pgfpathlineto{\pgfqpoint{14.203250in}{2.649518in}}%
\pgfpathlineto{\pgfqpoint{14.204501in}{2.654603in}}%
\pgfpathlineto{\pgfqpoint{14.206162in}{2.646860in}}%
\pgfpathlineto{\pgfqpoint{14.206784in}{2.638944in}}%
\pgfpathlineto{\pgfqpoint{14.207404in}{2.641333in}}%
\pgfpathlineto{\pgfqpoint{14.208023in}{2.641218in}}%
\pgfpathlineto{\pgfqpoint{14.208641in}{2.644056in}}%
\pgfpathlineto{\pgfqpoint{14.209053in}{2.641298in}}%
\pgfpathlineto{\pgfqpoint{14.209669in}{2.641218in}}%
\pgfpathlineto{\pgfqpoint{14.209874in}{2.641434in}}%
\pgfpathlineto{\pgfqpoint{14.210079in}{2.641888in}}%
\pgfpathlineto{\pgfqpoint{14.210284in}{2.639650in}}%
\pgfpathlineto{\pgfqpoint{14.210489in}{2.639219in}}%
\pgfpathlineto{\pgfqpoint{14.210899in}{2.640284in}}%
\pgfpathlineto{\pgfqpoint{14.211308in}{2.640021in}}%
\pgfpathlineto{\pgfqpoint{14.211921in}{2.639106in}}%
\pgfpathlineto{\pgfqpoint{14.212125in}{2.639812in}}%
\pgfpathlineto{\pgfqpoint{14.212532in}{2.642751in}}%
\pgfpathlineto{\pgfqpoint{14.213347in}{2.641245in}}%
\pgfpathlineto{\pgfqpoint{14.213956in}{2.641303in}}%
\pgfpathlineto{\pgfqpoint{14.214159in}{2.640769in}}%
\pgfpathlineto{\pgfqpoint{14.217391in}{2.636244in}}%
\pgfpathlineto{\pgfqpoint{14.217994in}{2.638481in}}%
\pgfpathlineto{\pgfqpoint{14.219197in}{2.639022in}}%
\pgfpathlineto{\pgfqpoint{14.220196in}{2.635470in}}%
\pgfpathlineto{\pgfqpoint{14.221591in}{2.632577in}}%
\pgfpathlineto{\pgfqpoint{14.222981in}{2.629186in}}%
\pgfpathlineto{\pgfqpoint{14.224168in}{2.629963in}}%
\pgfpathlineto{\pgfqpoint{14.224365in}{2.629756in}}%
\pgfpathlineto{\pgfqpoint{14.225941in}{2.621972in}}%
\pgfpathlineto{\pgfqpoint{14.226138in}{2.622526in}}%
\pgfpathlineto{\pgfqpoint{14.226531in}{2.623358in}}%
\pgfpathlineto{\pgfqpoint{14.226923in}{2.622541in}}%
\pgfpathlineto{\pgfqpoint{14.228293in}{2.618398in}}%
\pgfpathlineto{\pgfqpoint{14.228488in}{2.618726in}}%
\pgfpathlineto{\pgfqpoint{14.228879in}{2.618219in}}%
\pgfpathlineto{\pgfqpoint{14.229463in}{2.616651in}}%
\pgfpathlineto{\pgfqpoint{14.229853in}{2.618254in}}%
\pgfpathlineto{\pgfqpoint{14.230630in}{2.617028in}}%
\pgfpathlineto{\pgfqpoint{14.231212in}{2.619298in}}%
\pgfpathlineto{\pgfqpoint{14.233531in}{2.623377in}}%
\pgfpathlineto{\pgfqpoint{14.234493in}{2.622063in}}%
\pgfpathlineto{\pgfqpoint{14.235836in}{2.614203in}}%
\pgfpathlineto{\pgfqpoint{14.236601in}{2.614959in}}%
\pgfpathlineto{\pgfqpoint{14.236792in}{2.615973in}}%
\pgfpathlineto{\pgfqpoint{14.237365in}{2.614063in}}%
\pgfpathlineto{\pgfqpoint{14.239077in}{2.613006in}}%
\pgfpathlineto{\pgfqpoint{14.240025in}{2.617827in}}%
\pgfpathlineto{\pgfqpoint{14.240215in}{2.616545in}}%
\pgfpathlineto{\pgfqpoint{14.241537in}{2.607559in}}%
\pgfpathlineto{\pgfqpoint{14.241726in}{2.609758in}}%
\pgfpathlineto{\pgfqpoint{14.243418in}{2.615760in}}%
\pgfpathlineto{\pgfqpoint{14.243606in}{2.615709in}}%
\pgfpathlineto{\pgfqpoint{14.244355in}{2.617697in}}%
\pgfpathlineto{\pgfqpoint{14.245663in}{2.608308in}}%
\pgfpathlineto{\pgfqpoint{14.246967in}{2.601485in}}%
\pgfpathlineto{\pgfqpoint{14.247153in}{2.601814in}}%
\pgfpathlineto{\pgfqpoint{14.247338in}{2.608092in}}%
\pgfpathlineto{\pgfqpoint{14.248266in}{2.607186in}}%
\pgfpathlineto{\pgfqpoint{14.248821in}{2.606749in}}%
\pgfpathlineto{\pgfqpoint{14.251218in}{2.599830in}}%
\pgfpathlineto{\pgfqpoint{14.252136in}{2.601523in}}%
\pgfpathlineto{\pgfqpoint{14.252319in}{2.600934in}}%
\pgfpathlineto{\pgfqpoint{14.255422in}{2.587820in}}%
\pgfpathlineto{\pgfqpoint{14.255785in}{2.588056in}}%
\pgfpathlineto{\pgfqpoint{14.255967in}{2.588043in}}%
\pgfpathlineto{\pgfqpoint{14.257235in}{2.584666in}}%
\pgfpathlineto{\pgfqpoint{14.257777in}{2.582391in}}%
\pgfpathlineto{\pgfqpoint{14.257958in}{2.585948in}}%
\pgfpathlineto{\pgfqpoint{14.258318in}{2.590024in}}%
\pgfpathlineto{\pgfqpoint{14.259039in}{2.585917in}}%
\pgfpathlineto{\pgfqpoint{14.265464in}{2.567103in}}%
\pgfpathlineto{\pgfqpoint{14.265818in}{2.572544in}}%
\pgfpathlineto{\pgfqpoint{14.266877in}{2.571832in}}%
\pgfpathlineto{\pgfqpoint{14.267405in}{2.570724in}}%
\pgfpathlineto{\pgfqpoint{14.267581in}{2.571847in}}%
\pgfpathlineto{\pgfqpoint{14.267933in}{2.574137in}}%
\pgfpathlineto{\pgfqpoint{14.268636in}{2.572164in}}%
\pgfpathlineto{\pgfqpoint{14.268986in}{2.572596in}}%
\pgfpathlineto{\pgfqpoint{14.270211in}{2.570617in}}%
\pgfpathlineto{\pgfqpoint{14.272128in}{2.568971in}}%
\pgfpathlineto{\pgfqpoint{14.274382in}{2.557261in}}%
\pgfpathlineto{\pgfqpoint{14.274554in}{2.557300in}}%
\pgfpathlineto{\pgfqpoint{14.274727in}{2.557490in}}%
\pgfpathlineto{\pgfqpoint{14.274900in}{2.556367in}}%
\pgfpathlineto{\pgfqpoint{14.275933in}{2.555406in}}%
\pgfpathlineto{\pgfqpoint{14.276105in}{2.555843in}}%
\pgfpathlineto{\pgfqpoint{14.276621in}{2.558164in}}%
\pgfpathlineto{\pgfqpoint{14.277308in}{2.556286in}}%
\pgfpathlineto{\pgfqpoint{14.278506in}{2.551006in}}%
\pgfpathlineto{\pgfqpoint{14.279189in}{2.546897in}}%
\pgfpathlineto{\pgfqpoint{14.279871in}{2.548103in}}%
\pgfpathlineto{\pgfqpoint{14.280041in}{2.547515in}}%
\pgfpathlineto{\pgfqpoint{14.280211in}{2.550659in}}%
\pgfpathlineto{\pgfqpoint{14.280551in}{2.549766in}}%
\pgfpathlineto{\pgfqpoint{14.281400in}{2.550151in}}%
\pgfpathlineto{\pgfqpoint{14.282247in}{2.547362in}}%
\pgfpathlineto{\pgfqpoint{14.283261in}{2.542470in}}%
\pgfpathlineto{\pgfqpoint{14.283598in}{2.545882in}}%
\pgfpathlineto{\pgfqpoint{14.284104in}{2.547619in}}%
\pgfpathlineto{\pgfqpoint{14.284272in}{2.545826in}}%
\pgfpathlineto{\pgfqpoint{14.285448in}{2.538113in}}%
\pgfpathlineto{\pgfqpoint{14.285616in}{2.539507in}}%
\pgfpathlineto{\pgfqpoint{14.287623in}{2.532094in}}%
\pgfpathlineto{\pgfqpoint{14.287790in}{2.533168in}}%
\pgfpathlineto{\pgfqpoint{14.288290in}{2.537237in}}%
\pgfpathlineto{\pgfqpoint{14.289121in}{2.535894in}}%
\pgfpathlineto{\pgfqpoint{14.290944in}{2.531815in}}%
\pgfpathlineto{\pgfqpoint{14.291275in}{2.532492in}}%
\pgfpathlineto{\pgfqpoint{14.291440in}{2.531509in}}%
\pgfpathlineto{\pgfqpoint{14.292594in}{2.526356in}}%
\pgfpathlineto{\pgfqpoint{14.293252in}{2.528577in}}%
\pgfpathlineto{\pgfqpoint{14.294891in}{2.532456in}}%
\pgfpathlineto{\pgfqpoint{14.295055in}{2.532012in}}%
\pgfpathlineto{\pgfqpoint{14.296361in}{2.526366in}}%
\pgfpathlineto{\pgfqpoint{14.296687in}{2.527727in}}%
\pgfpathlineto{\pgfqpoint{14.297825in}{2.531330in}}%
\pgfpathlineto{\pgfqpoint{14.298474in}{2.530728in}}%
\pgfpathlineto{\pgfqpoint{14.298149in}{2.531502in}}%
\pgfpathlineto{\pgfqpoint{14.298798in}{2.531502in}}%
\pgfpathlineto{\pgfqpoint{14.301057in}{2.537928in}}%
\pgfpathlineto{\pgfqpoint{14.302824in}{2.542537in}}%
\pgfpathlineto{\pgfqpoint{14.303304in}{2.542622in}}%
\pgfpathlineto{\pgfqpoint{14.304900in}{2.531726in}}%
\pgfpathlineto{\pgfqpoint{14.305059in}{2.531666in}}%
\pgfpathlineto{\pgfqpoint{14.305219in}{2.532295in}}%
\pgfpathlineto{\pgfqpoint{14.305537in}{2.533764in}}%
\pgfpathlineto{\pgfqpoint{14.306172in}{2.532194in}}%
\pgfpathlineto{\pgfqpoint{14.306807in}{2.528639in}}%
\pgfpathlineto{\pgfqpoint{14.307757in}{2.525139in}}%
\pgfpathlineto{\pgfqpoint{14.308231in}{2.525272in}}%
\pgfpathlineto{\pgfqpoint{14.309649in}{2.526014in}}%
\pgfpathlineto{\pgfqpoint{14.310748in}{2.529194in}}%
\pgfpathlineto{\pgfqpoint{14.311062in}{2.529060in}}%
\pgfpathlineto{\pgfqpoint{14.311845in}{2.527212in}}%
\pgfpathlineto{\pgfqpoint{14.312938in}{2.522772in}}%
\pgfpathlineto{\pgfqpoint{14.313249in}{2.525703in}}%
\pgfpathlineto{\pgfqpoint{14.314338in}{2.536312in}}%
\pgfpathlineto{\pgfqpoint{14.315424in}{2.533581in}}%
\pgfpathlineto{\pgfqpoint{14.317894in}{2.517119in}}%
\pgfpathlineto{\pgfqpoint{14.318816in}{2.520861in}}%
\pgfpathlineto{\pgfqpoint{14.319583in}{2.522991in}}%
\pgfpathlineto{\pgfqpoint{14.319889in}{2.520739in}}%
\pgfpathlineto{\pgfqpoint{14.321569in}{2.516058in}}%
\pgfpathlineto{\pgfqpoint{14.321722in}{2.517771in}}%
\pgfpathlineto{\pgfqpoint{14.322482in}{2.514161in}}%
\pgfpathlineto{\pgfqpoint{14.323999in}{2.518032in}}%
\pgfpathlineto{\pgfqpoint{14.324151in}{2.517717in}}%
\pgfpathlineto{\pgfqpoint{14.324302in}{2.518919in}}%
\pgfpathlineto{\pgfqpoint{14.324907in}{2.522003in}}%
\pgfpathlineto{\pgfqpoint{14.325360in}{2.519183in}}%
\pgfpathlineto{\pgfqpoint{14.325812in}{2.514598in}}%
\pgfpathlineto{\pgfqpoint{14.326564in}{2.516581in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{2.514994in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{2.514994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.650899in}{3.679780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.803072in}{3.669913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.121068in}{3.675156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.407103in}{3.665151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.703016in}{3.644375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.025854in}{3.534855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.349986in}{3.310392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.675158in}{3.095555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.001230in}{2.844314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{2.514994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.870473in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{11.600784in}{3.718048in}}%
\pgfpathlineto{\pgfqpoint{11.770416in}{3.715143in}}%
\pgfpathlineto{\pgfqpoint{11.833113in}{3.715761in}}%
\pgfpathlineto{\pgfqpoint{11.886819in}{3.714559in}}%
\pgfpathlineto{\pgfqpoint{11.911041in}{3.714995in}}%
\pgfpathlineto{\pgfqpoint{11.933794in}{3.712255in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.712059in}}%
\pgfpathlineto{\pgfqpoint{11.994788in}{3.710545in}}%
\pgfpathlineto{\pgfqpoint{12.134238in}{3.710267in}}%
\pgfpathlineto{\pgfqpoint{12.146961in}{3.709355in}}%
\pgfpathlineto{\pgfqpoint{12.193936in}{3.710007in}}%
\pgfpathlineto{\pgfqpoint{12.245428in}{3.710375in}}%
\pgfpathlineto{\pgfqpoint{12.254930in}{3.708830in}}%
\pgfpathlineto{\pgfqpoint{12.273241in}{3.708101in}}%
\pgfpathlineto{\pgfqpoint{12.299135in}{3.705633in}}%
\pgfpathlineto{\pgfqpoint{12.331095in}{3.705837in}}%
\pgfpathlineto{\pgfqpoint{12.360546in}{3.704991in}}%
\pgfpathlineto{\pgfqpoint{12.381210in}{3.703644in}}%
\pgfpathlineto{\pgfqpoint{12.387853in}{3.702255in}}%
\pgfpathlineto{\pgfqpoint{12.437144in}{3.701372in}}%
\pgfpathlineto{\pgfqpoint{12.448517in}{3.700504in}}%
\pgfpathlineto{\pgfqpoint{12.470280in}{3.701220in}}%
\pgfpathlineto{\pgfqpoint{12.480706in}{3.699963in}}%
\pgfpathlineto{\pgfqpoint{12.490850in}{3.699965in}}%
\pgfpathlineto{\pgfqpoint{12.495821in}{3.698605in}}%
\pgfpathlineto{\pgfqpoint{12.510351in}{3.697388in}}%
\pgfpathlineto{\pgfqpoint{12.515072in}{3.696109in}}%
\pgfpathlineto{\pgfqpoint{12.528888in}{3.696572in}}%
\pgfpathlineto{\pgfqpoint{12.537825in}{3.694748in}}%
\pgfpathlineto{\pgfqpoint{12.563424in}{3.693773in}}%
\pgfpathlineto{\pgfqpoint{12.579568in}{3.690681in}}%
\pgfpathlineto{\pgfqpoint{12.591237in}{3.689182in}}%
\pgfpathlineto{\pgfqpoint{12.598819in}{3.686366in}}%
\pgfpathlineto{\pgfqpoint{12.606251in}{3.685241in}}%
\pgfpathlineto{\pgfqpoint{12.620688in}{3.683458in}}%
\pgfpathlineto{\pgfqpoint{12.644688in}{3.680175in}}%
\pgfpathlineto{\pgfqpoint{12.657743in}{3.678432in}}%
\pgfpathlineto{\pgfqpoint{12.664105in}{3.677846in}}%
\pgfpathlineto{\pgfqpoint{12.667245in}{3.676080in}}%
\pgfpathlineto{\pgfqpoint{12.676513in}{3.674505in}}%
\pgfpathlineto{\pgfqpoint{12.679551in}{3.673055in}}%
\pgfpathlineto{\pgfqpoint{12.682566in}{3.672931in}}%
\pgfpathlineto{\pgfqpoint{12.685557in}{3.670804in}}%
\pgfpathlineto{\pgfqpoint{12.700162in}{3.667447in}}%
\pgfpathlineto{\pgfqpoint{12.705848in}{3.664405in}}%
\pgfpathlineto{\pgfqpoint{12.711450in}{3.664533in}}%
\pgfpathlineto{\pgfqpoint{12.755963in}{3.651537in}}%
\pgfpathlineto{\pgfqpoint{12.763299in}{3.647792in}}%
\pgfpathlineto{\pgfqpoint{12.772861in}{3.644018in}}%
\pgfpathlineto{\pgfqpoint{12.793525in}{3.630592in}}%
\pgfpathlineto{\pgfqpoint{12.815225in}{3.615465in}}%
\pgfpathlineto{\pgfqpoint{12.821498in}{3.612509in}}%
\pgfpathlineto{\pgfqpoint{12.825622in}{3.610812in}}%
\pgfpathlineto{\pgfqpoint{12.829702in}{3.608029in}}%
\pgfpathlineto{\pgfqpoint{12.858961in}{3.592493in}}%
\pgfpathlineto{\pgfqpoint{12.864549in}{3.590100in}}%
\pgfpathlineto{\pgfqpoint{12.871872in}{3.585724in}}%
\pgfpathlineto{\pgfqpoint{12.887845in}{3.576450in}}%
\pgfpathlineto{\pgfqpoint{12.922666in}{3.548401in}}%
\pgfpathlineto{\pgfqpoint{12.928948in}{3.545139in}}%
\pgfpathlineto{\pgfqpoint{12.936655in}{3.540609in}}%
\pgfpathlineto{\pgfqpoint{12.939694in}{3.538928in}}%
\pgfpathlineto{\pgfqpoint{12.960304in}{3.532077in}}%
\pgfpathlineto{\pgfqpoint{12.967399in}{3.530670in}}%
\pgfpathlineto{\pgfqpoint{12.970199in}{3.530407in}}%
\pgfpathlineto{\pgfqpoint{12.974362in}{3.530069in}}%
\pgfpathlineto{\pgfqpoint{12.978479in}{3.529502in}}%
\pgfpathlineto{\pgfqpoint{12.981198in}{3.527350in}}%
\pgfpathlineto{\pgfqpoint{12.991884in}{3.524132in}}%
\pgfpathlineto{\pgfqpoint{12.993198in}{3.524428in}}%
\pgfpathlineto{\pgfqpoint{12.995814in}{3.523495in}}%
\pgfpathlineto{\pgfqpoint{12.998411in}{3.523182in}}%
\pgfpathlineto{\pgfqpoint{12.999703in}{3.524084in}}%
\pgfpathlineto{\pgfqpoint{13.003552in}{3.523192in}}%
\pgfpathlineto{\pgfqpoint{13.006097in}{3.522689in}}%
\pgfpathlineto{\pgfqpoint{13.012383in}{3.520640in}}%
\pgfpathlineto{\pgfqpoint{13.014869in}{3.520607in}}%
\pgfpathlineto{\pgfqpoint{13.017338in}{3.519835in}}%
\pgfpathlineto{\pgfqpoint{13.023441in}{3.518720in}}%
\pgfpathlineto{\pgfqpoint{13.048040in}{3.498617in}}%
\pgfpathlineto{\pgfqpoint{13.055895in}{3.490395in}}%
\pgfpathlineto{\pgfqpoint{13.063588in}{3.484117in}}%
\pgfpathlineto{\pgfqpoint{13.067914in}{3.481433in}}%
\pgfpathlineto{\pgfqpoint{13.070059in}{3.480625in}}%
\pgfpathlineto{\pgfqpoint{13.072191in}{3.478727in}}%
\pgfpathlineto{\pgfqpoint{13.085764in}{3.471768in}}%
\pgfpathlineto{\pgfqpoint{13.087809in}{3.469519in}}%
\pgfpathlineto{\pgfqpoint{13.099852in}{3.461904in}}%
\pgfpathlineto{\pgfqpoint{13.101823in}{3.458711in}}%
\pgfpathlineto{\pgfqpoint{13.105732in}{3.453528in}}%
\pgfpathlineto{\pgfqpoint{13.110562in}{3.449007in}}%
\pgfpathlineto{\pgfqpoint{13.116278in}{3.441582in}}%
\pgfpathlineto{\pgfqpoint{13.132920in}{3.423897in}}%
\pgfpathlineto{\pgfqpoint{13.135623in}{3.421410in}}%
\pgfpathlineto{\pgfqpoint{13.140086in}{3.416639in}}%
\pgfpathlineto{\pgfqpoint{13.150584in}{3.408760in}}%
\pgfpathlineto{\pgfqpoint{13.158270in}{3.405403in}}%
\pgfpathlineto{\pgfqpoint{13.164972in}{3.404367in}}%
\pgfpathlineto{\pgfqpoint{13.173185in}{3.400901in}}%
\pgfpathlineto{\pgfqpoint{13.185962in}{3.390368in}}%
\pgfpathlineto{\pgfqpoint{13.189090in}{3.389976in}}%
\pgfpathlineto{\pgfqpoint{13.199836in}{3.383545in}}%
\pgfpathlineto{\pgfqpoint{13.202099in}{3.383687in}}%
\pgfpathlineto{\pgfqpoint{13.213944in}{3.384670in}}%
\pgfpathlineto{\pgfqpoint{13.216124in}{3.382563in}}%
\pgfpathlineto{\pgfqpoint{13.224010in}{3.376389in}}%
\pgfpathlineto{\pgfqpoint{13.226132in}{3.374822in}}%
\pgfpathlineto{\pgfqpoint{13.227541in}{3.374340in}}%
\pgfpathlineto{\pgfqpoint{13.234504in}{3.367572in}}%
\pgfpathlineto{\pgfqpoint{13.246053in}{3.358769in}}%
\pgfpathlineto{\pgfqpoint{13.249383in}{3.358320in}}%
\pgfpathlineto{\pgfqpoint{13.252684in}{3.357460in}}%
\pgfpathlineto{\pgfqpoint{13.254650in}{3.357442in}}%
\pgfpathlineto{\pgfqpoint{13.257257in}{3.356751in}}%
\pgfpathlineto{\pgfqpoint{13.268136in}{3.352749in}}%
\pgfpathlineto{\pgfqpoint{13.270023in}{3.351663in}}%
\pgfpathlineto{\pgfqpoint{13.270650in}{3.351382in}}%
\pgfpathlineto{\pgfqpoint{13.272525in}{3.348744in}}%
\pgfpathlineto{\pgfqpoint{13.274391in}{3.347079in}}%
\pgfpathlineto{\pgfqpoint{13.277480in}{3.342867in}}%
\pgfpathlineto{\pgfqpoint{13.278708in}{3.342184in}}%
\pgfpathlineto{\pgfqpoint{13.282977in}{3.337497in}}%
\pgfpathlineto{\pgfqpoint{13.285996in}{3.335451in}}%
\pgfpathlineto{\pgfqpoint{13.286597in}{3.335964in}}%
\pgfpathlineto{\pgfqpoint{13.287197in}{3.335141in}}%
\pgfpathlineto{\pgfqpoint{13.288394in}{3.333541in}}%
\pgfpathlineto{\pgfqpoint{13.290183in}{3.331279in}}%
\pgfpathlineto{\pgfqpoint{13.294323in}{3.333421in}}%
\pgfpathlineto{\pgfqpoint{13.297836in}{3.334503in}}%
\pgfpathlineto{\pgfqpoint{13.300160in}{3.334320in}}%
\pgfpathlineto{\pgfqpoint{13.305337in}{3.332297in}}%
\pgfpathlineto{\pgfqpoint{13.325358in}{3.308421in}}%
\pgfpathlineto{\pgfqpoint{13.326979in}{3.308421in}}%
\pgfpathlineto{\pgfqpoint{13.328594in}{3.306890in}}%
\pgfpathlineto{\pgfqpoint{13.331269in}{3.303626in}}%
\pgfpathlineto{\pgfqpoint{13.332333in}{3.303063in}}%
\pgfpathlineto{\pgfqpoint{13.348461in}{3.287579in}}%
\pgfpathlineto{\pgfqpoint{13.349986in}{3.286974in}}%
\pgfpathlineto{\pgfqpoint{13.366360in}{3.286902in}}%
\pgfpathlineto{\pgfqpoint{13.368297in}{3.286985in}}%
\pgfpathlineto{\pgfqpoint{13.371663in}{3.289191in}}%
\pgfpathlineto{\pgfqpoint{13.377835in}{3.288183in}}%
\pgfpathlineto{\pgfqpoint{13.381117in}{3.285769in}}%
\pgfpathlineto{\pgfqpoint{13.384370in}{3.282166in}}%
\pgfpathlineto{\pgfqpoint{13.385756in}{3.280531in}}%
\pgfpathlineto{\pgfqpoint{13.389427in}{3.277553in}}%
\pgfpathlineto{\pgfqpoint{13.390339in}{3.277136in}}%
\pgfpathlineto{\pgfqpoint{13.400671in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{13.403320in}{3.264729in}}%
\pgfpathlineto{\pgfqpoint{13.405951in}{3.262836in}}%
\pgfpathlineto{\pgfqpoint{13.409863in}{3.261394in}}%
\pgfpathlineto{\pgfqpoint{13.411157in}{3.261606in}}%
\pgfpathlineto{\pgfqpoint{13.411588in}{3.262225in}}%
\pgfpathlineto{\pgfqpoint{13.412018in}{3.261878in}}%
\pgfpathlineto{\pgfqpoint{13.414162in}{3.260346in}}%
\pgfpathlineto{\pgfqpoint{13.414589in}{3.260830in}}%
\pgfpathlineto{\pgfqpoint{13.415442in}{3.259958in}}%
\pgfpathlineto{\pgfqpoint{13.415868in}{3.259492in}}%
\pgfpathlineto{\pgfqpoint{13.416293in}{3.260241in}}%
\pgfpathlineto{\pgfqpoint{13.417989in}{3.260562in}}%
\pgfpathlineto{\pgfqpoint{13.419678in}{3.259740in}}%
\pgfpathlineto{\pgfqpoint{13.421359in}{3.259325in}}%
\pgfpathlineto{\pgfqpoint{13.423450in}{3.258937in}}%
\pgfpathlineto{\pgfqpoint{13.425944in}{3.257721in}}%
\pgfpathlineto{\pgfqpoint{13.435756in}{3.254774in}}%
\pgfpathlineto{\pgfqpoint{13.437367in}{3.254383in}}%
\pgfpathlineto{\pgfqpoint{13.439371in}{3.253613in}}%
\pgfpathlineto{\pgfqpoint{13.440568in}{3.254043in}}%
\pgfpathlineto{\pgfqpoint{13.441364in}{3.253901in}}%
\pgfpathlineto{\pgfqpoint{13.441761in}{3.254345in}}%
\pgfpathlineto{\pgfqpoint{13.442951in}{3.255142in}}%
\pgfpathlineto{\pgfqpoint{13.444925in}{3.254254in}}%
\pgfpathlineto{\pgfqpoint{13.448062in}{3.252759in}}%
\pgfpathlineto{\pgfqpoint{13.450398in}{3.249137in}}%
\pgfpathlineto{\pgfqpoint{13.451174in}{3.248488in}}%
\pgfpathlineto{\pgfqpoint{13.455027in}{3.242841in}}%
\pgfpathlineto{\pgfqpoint{13.455410in}{3.243095in}}%
\pgfpathlineto{\pgfqpoint{13.455793in}{3.242316in}}%
\pgfpathlineto{\pgfqpoint{13.458081in}{3.239715in}}%
\pgfpathlineto{\pgfqpoint{13.460356in}{3.236620in}}%
\pgfpathlineto{\pgfqpoint{13.461865in}{3.234909in}}%
\pgfpathlineto{\pgfqpoint{13.464864in}{3.236511in}}%
\pgfpathlineto{\pgfqpoint{13.466727in}{3.239222in}}%
\pgfpathlineto{\pgfqpoint{13.467469in}{3.237564in}}%
\pgfpathlineto{\pgfqpoint{13.468210in}{3.237835in}}%
\pgfpathlineto{\pgfqpoint{13.470424in}{3.239139in}}%
\pgfpathlineto{\pgfqpoint{13.471159in}{3.238388in}}%
\pgfpathlineto{\pgfqpoint{13.471526in}{3.238773in}}%
\pgfpathlineto{\pgfqpoint{13.472991in}{3.237909in}}%
\pgfpathlineto{\pgfqpoint{13.473356in}{3.237234in}}%
\pgfpathlineto{\pgfqpoint{13.474086in}{3.237630in}}%
\pgfpathlineto{\pgfqpoint{13.475903in}{3.237664in}}%
\pgfpathlineto{\pgfqpoint{13.478433in}{3.237628in}}%
\pgfpathlineto{\pgfqpoint{13.480588in}{3.236553in}}%
\pgfpathlineto{\pgfqpoint{13.484861in}{3.235752in}}%
\pgfpathlineto{\pgfqpoint{13.486979in}{3.234594in}}%
\pgfpathlineto{\pgfqpoint{13.489086in}{3.234791in}}%
\pgfpathlineto{\pgfqpoint{13.490483in}{3.233858in}}%
\pgfpathlineto{\pgfqpoint{13.491528in}{3.233282in}}%
\pgfpathlineto{\pgfqpoint{13.493955in}{3.229867in}}%
\pgfpathlineto{\pgfqpoint{13.496023in}{3.228546in}}%
\pgfpathlineto{\pgfqpoint{13.498080in}{3.227249in}}%
\pgfpathlineto{\pgfqpoint{13.501482in}{3.223850in}}%
\pgfpathlineto{\pgfqpoint{13.501821in}{3.224512in}}%
\pgfpathlineto{\pgfqpoint{13.502497in}{3.223498in}}%
\pgfpathlineto{\pgfqpoint{13.504518in}{3.221005in}}%
\pgfpathlineto{\pgfqpoint{13.506863in}{3.217457in}}%
\pgfpathlineto{\pgfqpoint{13.511509in}{3.209052in}}%
\pgfpathlineto{\pgfqpoint{13.513810in}{3.205054in}}%
\pgfpathlineto{\pgfqpoint{13.517074in}{3.200371in}}%
\pgfpathlineto{\pgfqpoint{13.519342in}{3.197087in}}%
\pgfpathlineto{\pgfqpoint{13.522878in}{3.190340in}}%
\pgfpathlineto{\pgfqpoint{13.526064in}{3.184348in}}%
\pgfpathlineto{\pgfqpoint{13.527962in}{3.179661in}}%
\pgfpathlineto{\pgfqpoint{13.531106in}{3.174432in}}%
\pgfpathlineto{\pgfqpoint{13.532979in}{3.174326in}}%
\pgfpathlineto{\pgfqpoint{13.535153in}{3.175194in}}%
\pgfpathlineto{\pgfqpoint{13.538851in}{3.177452in}}%
\pgfpathlineto{\pgfqpoint{13.541296in}{3.174950in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.161828in}}%
\pgfpathlineto{\pgfqpoint{13.550622in}{3.161537in}}%
\pgfpathlineto{\pgfqpoint{13.553877in}{3.159744in}}%
\pgfpathlineto{\pgfqpoint{13.556519in}{3.157184in}}%
\pgfpathlineto{\pgfqpoint{13.559723in}{3.154056in}}%
\pgfpathlineto{\pgfqpoint{13.560881in}{3.153845in}}%
\pgfpathlineto{\pgfqpoint{13.563761in}{3.152531in}}%
\pgfpathlineto{\pgfqpoint{13.564907in}{3.151978in}}%
\pgfpathlineto{\pgfqpoint{13.567757in}{3.149999in}}%
\pgfpathlineto{\pgfqpoint{13.569457in}{3.148261in}}%
\pgfpathlineto{\pgfqpoint{13.571430in}{3.146109in}}%
\pgfpathlineto{\pgfqpoint{13.580868in}{3.132813in}}%
\pgfpathlineto{\pgfqpoint{13.582510in}{3.133999in}}%
\pgfpathlineto{\pgfqpoint{13.584687in}{3.135860in}}%
\pgfpathlineto{\pgfqpoint{13.587121in}{3.136980in}}%
\pgfpathlineto{\pgfqpoint{13.590075in}{3.141751in}}%
\pgfpathlineto{\pgfqpoint{13.592209in}{3.142572in}}%
\pgfpathlineto{\pgfqpoint{13.594067in}{3.143145in}}%
\pgfpathlineto{\pgfqpoint{13.596441in}{3.143819in}}%
\pgfpathlineto{\pgfqpoint{13.599845in}{3.134719in}}%
\pgfpathlineto{\pgfqpoint{13.601405in}{3.130781in}}%
\pgfpathlineto{\pgfqpoint{13.603218in}{3.131263in}}%
\pgfpathlineto{\pgfqpoint{13.606048in}{3.129156in}}%
\pgfpathlineto{\pgfqpoint{13.609620in}{3.122966in}}%
\pgfpathlineto{\pgfqpoint{13.609874in}{3.123347in}}%
\pgfpathlineto{\pgfqpoint{13.610381in}{3.122508in}}%
\pgfpathlineto{\pgfqpoint{13.612907in}{3.120887in}}%
\pgfpathlineto{\pgfqpoint{13.613159in}{3.121591in}}%
\pgfpathlineto{\pgfqpoint{13.613912in}{3.120820in}}%
\pgfpathlineto{\pgfqpoint{13.615416in}{3.120723in}}%
\pgfpathlineto{\pgfqpoint{13.617162in}{3.121141in}}%
\pgfpathlineto{\pgfqpoint{13.617411in}{3.121994in}}%
\pgfpathlineto{\pgfqpoint{13.618156in}{3.121232in}}%
\pgfpathlineto{\pgfqpoint{13.620630in}{3.122812in}}%
\pgfpathlineto{\pgfqpoint{13.625530in}{3.131856in}}%
\pgfpathlineto{\pgfqpoint{13.625773in}{3.131607in}}%
\pgfpathlineto{\pgfqpoint{13.631086in}{3.131528in}}%
\pgfpathlineto{\pgfqpoint{13.633477in}{3.126452in}}%
\pgfpathlineto{\pgfqpoint{13.633953in}{3.125817in}}%
\pgfpathlineto{\pgfqpoint{13.636325in}{3.121508in}}%
\pgfpathlineto{\pgfqpoint{13.637034in}{3.120933in}}%
\pgfpathlineto{\pgfqpoint{13.639387in}{3.117282in}}%
\pgfpathlineto{\pgfqpoint{13.640090in}{3.117780in}}%
\pgfpathlineto{\pgfqpoint{13.641726in}{3.117472in}}%
\pgfpathlineto{\pgfqpoint{13.644049in}{3.115247in}}%
\pgfpathlineto{\pgfqpoint{13.645437in}{3.115800in}}%
\pgfpathlineto{\pgfqpoint{13.651618in}{3.110239in}}%
\pgfpathlineto{\pgfqpoint{13.651845in}{3.110772in}}%
\pgfpathlineto{\pgfqpoint{13.653430in}{3.109150in}}%
\pgfpathlineto{\pgfqpoint{13.654783in}{3.104729in}}%
\pgfpathlineto{\pgfqpoint{13.656804in}{3.100417in}}%
\pgfpathlineto{\pgfqpoint{13.657922in}{3.100062in}}%
\pgfpathlineto{\pgfqpoint{13.660813in}{3.097265in}}%
\pgfpathlineto{\pgfqpoint{13.663462in}{3.095095in}}%
\pgfpathlineto{\pgfqpoint{13.666966in}{3.090866in}}%
\pgfpathlineto{\pgfqpoint{13.668054in}{3.091213in}}%
\pgfpathlineto{\pgfqpoint{13.673876in}{3.082852in}}%
\pgfpathlineto{\pgfqpoint{13.684217in}{3.081180in}}%
\pgfpathlineto{\pgfqpoint{13.685464in}{3.081209in}}%
\pgfpathlineto{\pgfqpoint{13.690410in}{3.080860in}}%
\pgfpathlineto{\pgfqpoint{13.690615in}{3.081614in}}%
\pgfpathlineto{\pgfqpoint{13.691432in}{3.080617in}}%
\pgfpathlineto{\pgfqpoint{13.692656in}{3.081341in}}%
\pgfpathlineto{\pgfqpoint{13.693875in}{3.080857in}}%
\pgfpathlineto{\pgfqpoint{13.696704in}{3.080899in}}%
\pgfpathlineto{\pgfqpoint{13.696906in}{3.081325in}}%
\pgfpathlineto{\pgfqpoint{13.697509in}{3.080550in}}%
\pgfpathlineto{\pgfqpoint{13.698312in}{3.079888in}}%
\pgfpathlineto{\pgfqpoint{13.698712in}{3.080057in}}%
\pgfpathlineto{\pgfqpoint{13.700909in}{3.080632in}}%
\pgfpathlineto{\pgfqpoint{13.702498in}{3.081037in}}%
\pgfpathlineto{\pgfqpoint{13.704870in}{3.081555in}}%
\pgfpathlineto{\pgfqpoint{13.706835in}{3.081394in}}%
\pgfpathlineto{\pgfqpoint{13.708204in}{3.080608in}}%
\pgfpathlineto{\pgfqpoint{13.708595in}{3.081129in}}%
\pgfpathlineto{\pgfqpoint{13.709569in}{3.080439in}}%
\pgfpathlineto{\pgfqpoint{13.713247in}{3.078085in}}%
\pgfpathlineto{\pgfqpoint{13.713440in}{3.078655in}}%
\pgfpathlineto{\pgfqpoint{13.714401in}{3.078284in}}%
\pgfpathlineto{\pgfqpoint{13.719362in}{3.074845in}}%
\pgfpathlineto{\pgfqpoint{13.721064in}{3.072905in}}%
\pgfpathlineto{\pgfqpoint{13.725752in}{3.062355in}}%
\pgfpathlineto{\pgfqpoint{13.727982in}{3.057450in}}%
\pgfpathlineto{\pgfqpoint{13.730198in}{3.053415in}}%
\pgfpathlineto{\pgfqpoint{13.730382in}{3.053894in}}%
\pgfpathlineto{\pgfqpoint{13.732767in}{3.052310in}}%
\pgfpathlineto{\pgfqpoint{13.732950in}{3.052624in}}%
\pgfpathlineto{\pgfqpoint{13.734410in}{3.053121in}}%
\pgfpathlineto{\pgfqpoint{13.735864in}{3.052215in}}%
\pgfpathlineto{\pgfqpoint{13.736045in}{3.052360in}}%
\pgfpathlineto{\pgfqpoint{13.737132in}{3.052151in}}%
\pgfpathlineto{\pgfqpoint{13.737312in}{3.052351in}}%
\pgfpathlineto{\pgfqpoint{13.741445in}{3.057338in}}%
\pgfpathlineto{\pgfqpoint{13.743584in}{3.057680in}}%
\pgfpathlineto{\pgfqpoint{13.744649in}{3.058006in}}%
\pgfpathlineto{\pgfqpoint{13.746064in}{3.058886in}}%
\pgfpathlineto{\pgfqpoint{13.747297in}{3.059022in}}%
\pgfpathlineto{\pgfqpoint{13.749228in}{3.057336in}}%
\pgfpathlineto{\pgfqpoint{13.749578in}{3.057445in}}%
\pgfpathlineto{\pgfqpoint{13.749927in}{3.056776in}}%
\pgfpathlineto{\pgfqpoint{13.759416in}{3.032997in}}%
\pgfpathlineto{\pgfqpoint{13.765500in}{3.032038in}}%
\pgfpathlineto{\pgfqpoint{13.767172in}{3.030204in}}%
\pgfpathlineto{\pgfqpoint{13.769003in}{3.033637in}}%
\pgfpathlineto{\pgfqpoint{13.770329in}{3.033782in}}%
\pgfpathlineto{\pgfqpoint{13.771651in}{3.035258in}}%
\pgfpathlineto{\pgfqpoint{13.775751in}{3.047018in}}%
\pgfpathlineto{\pgfqpoint{13.776077in}{3.048007in}}%
\pgfpathlineto{\pgfqpoint{13.778351in}{3.053219in}}%
\pgfpathlineto{\pgfqpoint{13.784616in}{3.062652in}}%
\pgfpathlineto{\pgfqpoint{13.784775in}{3.062351in}}%
\pgfpathlineto{\pgfqpoint{13.789836in}{3.050613in}}%
\pgfpathlineto{\pgfqpoint{13.791561in}{3.046011in}}%
\pgfpathlineto{\pgfqpoint{13.791873in}{3.046134in}}%
\pgfpathlineto{\pgfqpoint{13.794830in}{3.044522in}}%
\pgfpathlineto{\pgfqpoint{13.794985in}{3.044805in}}%
\pgfpathlineto{\pgfqpoint{13.795604in}{3.043877in}}%
\pgfpathlineto{\pgfqpoint{13.796840in}{3.043212in}}%
\pgfpathlineto{\pgfqpoint{13.796994in}{3.043349in}}%
\pgfpathlineto{\pgfqpoint{13.798072in}{3.044301in}}%
\pgfpathlineto{\pgfqpoint{13.798379in}{3.043548in}}%
\pgfpathlineto{\pgfqpoint{13.799911in}{3.041392in}}%
\pgfpathlineto{\pgfqpoint{13.800064in}{3.041531in}}%
\pgfpathlineto{\pgfqpoint{13.800523in}{3.040619in}}%
\pgfpathlineto{\pgfqpoint{13.801742in}{3.035778in}}%
\pgfpathlineto{\pgfqpoint{13.809276in}{3.001472in}}%
\pgfpathlineto{\pgfqpoint{13.811951in}{2.983360in}}%
\pgfpathlineto{\pgfqpoint{13.812247in}{2.983444in}}%
\pgfpathlineto{\pgfqpoint{13.823185in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{13.824334in}{2.969183in}}%
\pgfpathlineto{\pgfqpoint{13.824620in}{2.969293in}}%
\pgfpathlineto{\pgfqpoint{13.826335in}{2.967943in}}%
\pgfpathlineto{\pgfqpoint{13.829033in}{2.963759in}}%
\pgfpathlineto{\pgfqpoint{13.830727in}{2.962437in}}%
\pgfpathlineto{\pgfqpoint{13.832695in}{2.962674in}}%
\pgfpathlineto{\pgfqpoint{13.834093in}{2.963700in}}%
\pgfpathlineto{\pgfqpoint{13.834233in}{2.963557in}}%
\pgfpathlineto{\pgfqpoint{13.834930in}{2.963450in}}%
\pgfpathlineto{\pgfqpoint{13.835209in}{2.963770in}}%
\pgfpathlineto{\pgfqpoint{13.836043in}{2.963922in}}%
\pgfpathlineto{\pgfqpoint{13.835626in}{2.963544in}}%
\pgfpathlineto{\pgfqpoint{13.836321in}{2.963638in}}%
\pgfpathlineto{\pgfqpoint{13.844014in}{2.967187in}}%
\pgfpathlineto{\pgfqpoint{13.846319in}{2.969243in}}%
\pgfpathlineto{\pgfqpoint{13.854870in}{2.973360in}}%
\pgfpathlineto{\pgfqpoint{13.856715in}{2.975676in}}%
\pgfpathlineto{\pgfqpoint{13.857765in}{2.977152in}}%
\pgfpathlineto{\pgfqpoint{13.858812in}{2.978019in}}%
\pgfpathlineto{\pgfqpoint{13.858943in}{2.977710in}}%
\pgfpathlineto{\pgfqpoint{13.859857in}{2.976952in}}%
\pgfpathlineto{\pgfqpoint{13.860247in}{2.977256in}}%
\pgfpathlineto{\pgfqpoint{13.861158in}{2.976851in}}%
\pgfpathlineto{\pgfqpoint{13.862972in}{2.974160in}}%
\pgfpathlineto{\pgfqpoint{13.863101in}{2.974382in}}%
\pgfpathlineto{\pgfqpoint{13.863489in}{2.972920in}}%
\pgfpathlineto{\pgfqpoint{13.873049in}{2.951747in}}%
\pgfpathlineto{\pgfqpoint{13.873175in}{2.951812in}}%
\pgfpathlineto{\pgfqpoint{13.873929in}{2.952393in}}%
\pgfpathlineto{\pgfqpoint{13.874305in}{2.952008in}}%
\pgfpathlineto{\pgfqpoint{13.877926in}{2.949800in}}%
\pgfpathlineto{\pgfqpoint{13.879908in}{2.950345in}}%
\pgfpathlineto{\pgfqpoint{13.880895in}{2.950103in}}%
\pgfpathlineto{\pgfqpoint{13.881019in}{2.950742in}}%
\pgfpathlineto{\pgfqpoint{13.882617in}{2.952518in}}%
\pgfpathlineto{\pgfqpoint{13.885672in}{2.952951in}}%
\pgfpathlineto{\pgfqpoint{13.889787in}{2.950237in}}%
\pgfpathlineto{\pgfqpoint{13.890868in}{2.950031in}}%
\pgfpathlineto{\pgfqpoint{13.890988in}{2.949721in}}%
\pgfpathlineto{\pgfqpoint{13.891588in}{2.949326in}}%
\pgfpathlineto{\pgfqpoint{13.891827in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{13.897530in}{2.966990in}}%
\pgfpathlineto{\pgfqpoint{13.898472in}{2.967032in}}%
\pgfpathlineto{\pgfqpoint{13.898590in}{2.967246in}}%
\pgfpathlineto{\pgfqpoint{13.900934in}{2.971069in}}%
\pgfpathlineto{\pgfqpoint{13.904423in}{2.979410in}}%
\pgfpathlineto{\pgfqpoint{13.912667in}{3.000597in}}%
\pgfpathlineto{\pgfqpoint{13.912780in}{3.000211in}}%
\pgfpathlineto{\pgfqpoint{13.913346in}{3.001923in}}%
\pgfpathlineto{\pgfqpoint{13.913459in}{3.002343in}}%
\pgfpathlineto{\pgfqpoint{13.914023in}{3.000961in}}%
\pgfpathlineto{\pgfqpoint{13.916161in}{2.994270in}}%
\pgfpathlineto{\pgfqpoint{13.916273in}{2.994571in}}%
\pgfpathlineto{\pgfqpoint{13.916722in}{2.993003in}}%
\pgfpathlineto{\pgfqpoint{13.930471in}{2.948375in}}%
\pgfpathlineto{\pgfqpoint{13.931657in}{2.949688in}}%
\pgfpathlineto{\pgfqpoint{13.931980in}{2.949190in}}%
\pgfpathlineto{\pgfqpoint{13.933376in}{2.949271in}}%
\pgfpathlineto{\pgfqpoint{13.936258in}{2.949818in}}%
\pgfpathlineto{\pgfqpoint{13.937108in}{2.949280in}}%
\pgfpathlineto{\pgfqpoint{13.937426in}{2.949451in}}%
\pgfpathlineto{\pgfqpoint{13.938590in}{2.949900in}}%
\pgfpathlineto{\pgfqpoint{13.940278in}{2.946851in}}%
\pgfpathlineto{\pgfqpoint{13.942899in}{2.940660in}}%
\pgfpathlineto{\pgfqpoint{13.943212in}{2.939827in}}%
\pgfpathlineto{\pgfqpoint{13.943630in}{2.941837in}}%
\pgfpathlineto{\pgfqpoint{13.943734in}{2.941561in}}%
\pgfpathlineto{\pgfqpoint{13.943942in}{2.941009in}}%
\pgfpathlineto{\pgfqpoint{13.944255in}{2.942432in}}%
\pgfpathlineto{\pgfqpoint{13.944359in}{2.942493in}}%
\pgfpathlineto{\pgfqpoint{13.947984in}{2.944280in}}%
\pgfpathlineto{\pgfqpoint{13.948190in}{2.943739in}}%
\pgfpathlineto{\pgfqpoint{13.951472in}{2.937199in}}%
\pgfpathlineto{\pgfqpoint{13.951677in}{2.937668in}}%
\pgfpathlineto{\pgfqpoint{13.952696in}{2.937470in}}%
\pgfpathlineto{\pgfqpoint{13.953205in}{2.937625in}}%
\pgfpathlineto{\pgfqpoint{13.953915in}{2.936222in}}%
\pgfpathlineto{\pgfqpoint{13.954220in}{2.937094in}}%
\pgfpathlineto{\pgfqpoint{13.954929in}{2.935693in}}%
\pgfpathlineto{\pgfqpoint{13.955030in}{2.936266in}}%
\pgfpathlineto{\pgfqpoint{13.956141in}{2.934281in}}%
\pgfpathlineto{\pgfqpoint{13.956443in}{2.935001in}}%
\pgfpathlineto{\pgfqpoint{13.958052in}{2.940026in}}%
\pgfpathlineto{\pgfqpoint{13.960054in}{2.942554in}}%
\pgfpathlineto{\pgfqpoint{13.962045in}{2.949003in}}%
\pgfpathlineto{\pgfqpoint{13.963334in}{2.950616in}}%
\pgfpathlineto{\pgfqpoint{13.964815in}{2.953956in}}%
\pgfpathlineto{\pgfqpoint{13.965406in}{2.955145in}}%
\pgfpathlineto{\pgfqpoint{13.966977in}{2.958835in}}%
\pgfpathlineto{\pgfqpoint{13.967075in}{2.958735in}}%
\pgfpathlineto{\pgfqpoint{13.967173in}{2.959506in}}%
\pgfpathlineto{\pgfqpoint{13.967564in}{2.959685in}}%
\pgfpathlineto{\pgfqpoint{13.968639in}{2.960331in}}%
\pgfpathlineto{\pgfqpoint{13.968151in}{2.959518in}}%
\pgfpathlineto{\pgfqpoint{13.968737in}{2.960088in}}%
\pgfpathlineto{\pgfqpoint{13.970585in}{2.959792in}}%
\pgfpathlineto{\pgfqpoint{13.972328in}{2.959583in}}%
\pgfpathlineto{\pgfqpoint{13.974927in}{2.959483in}}%
\pgfpathlineto{\pgfqpoint{13.978080in}{2.954826in}}%
\pgfpathlineto{\pgfqpoint{13.980451in}{2.949189in}}%
\pgfpathlineto{\pgfqpoint{13.980545in}{2.949239in}}%
\pgfpathlineto{\pgfqpoint{13.981678in}{2.946598in}}%
\pgfpathlineto{\pgfqpoint{13.984494in}{2.936699in}}%
\pgfpathlineto{\pgfqpoint{13.988402in}{2.904943in}}%
\pgfpathlineto{\pgfqpoint{13.988864in}{2.905918in}}%
\pgfpathlineto{\pgfqpoint{13.989141in}{2.903818in}}%
\pgfpathlineto{\pgfqpoint{13.992086in}{2.892499in}}%
\pgfpathlineto{\pgfqpoint{13.992269in}{2.892765in}}%
\pgfpathlineto{\pgfqpoint{13.993914in}{2.899362in}}%
\pgfpathlineto{\pgfqpoint{13.997816in}{2.912542in}}%
\pgfpathlineto{\pgfqpoint{14.004968in}{2.929351in}}%
\pgfpathlineto{\pgfqpoint{14.005056in}{2.929260in}}%
\pgfpathlineto{\pgfqpoint{14.005145in}{2.928709in}}%
\pgfpathlineto{\pgfqpoint{14.005852in}{2.930735in}}%
\pgfpathlineto{\pgfqpoint{14.005941in}{2.930645in}}%
\pgfpathlineto{\pgfqpoint{14.006117in}{2.930312in}}%
\pgfpathlineto{\pgfqpoint{14.006559in}{2.931678in}}%
\pgfpathlineto{\pgfqpoint{14.008757in}{2.936046in}}%
\pgfpathlineto{\pgfqpoint{14.009807in}{2.937883in}}%
\pgfpathlineto{\pgfqpoint{14.013548in}{2.948232in}}%
\pgfpathlineto{\pgfqpoint{14.013634in}{2.948143in}}%
\pgfpathlineto{\pgfqpoint{14.013807in}{2.948780in}}%
\pgfpathlineto{\pgfqpoint{14.013894in}{2.948691in}}%
\pgfpathlineto{\pgfqpoint{14.015447in}{2.953522in}}%
\pgfpathlineto{\pgfqpoint{14.015877in}{2.952950in}}%
\pgfpathlineto{\pgfqpoint{14.016307in}{2.954216in}}%
\pgfpathlineto{\pgfqpoint{14.016393in}{2.954128in}}%
\pgfpathlineto{\pgfqpoint{14.019047in}{2.957227in}}%
\pgfpathlineto{\pgfqpoint{14.020324in}{2.956815in}}%
\pgfpathlineto{\pgfqpoint{14.019217in}{2.957436in}}%
\pgfpathlineto{\pgfqpoint{14.020409in}{2.957110in}}%
\pgfpathlineto{\pgfqpoint{14.020579in}{2.957699in}}%
\pgfpathlineto{\pgfqpoint{14.021512in}{2.957125in}}%
\pgfpathlineto{\pgfqpoint{14.022950in}{2.953714in}}%
\pgfpathlineto{\pgfqpoint{14.023962in}{2.951125in}}%
\pgfpathlineto{\pgfqpoint{14.036708in}{2.894330in}}%
\pgfpathlineto{\pgfqpoint{14.038494in}{2.884549in}}%
\pgfpathlineto{\pgfqpoint{14.038574in}{2.884644in}}%
\pgfpathlineto{\pgfqpoint{14.038655in}{2.883674in}}%
\pgfpathlineto{\pgfqpoint{14.040593in}{2.871816in}}%
\pgfpathlineto{\pgfqpoint{14.044599in}{2.847448in}}%
\pgfpathlineto{\pgfqpoint{14.044678in}{2.848000in}}%
\pgfpathlineto{\pgfqpoint{14.045156in}{2.844310in}}%
\pgfpathlineto{\pgfqpoint{14.046744in}{2.839872in}}%
\pgfpathlineto{\pgfqpoint{14.050842in}{2.836644in}}%
\pgfpathlineto{\pgfqpoint{14.051937in}{2.837495in}}%
\pgfpathlineto{\pgfqpoint{14.052015in}{2.837415in}}%
\pgfpathlineto{\pgfqpoint{14.052328in}{2.838402in}}%
\pgfpathlineto{\pgfqpoint{14.054352in}{2.836551in}}%
\pgfpathlineto{\pgfqpoint{14.054662in}{2.838185in}}%
\pgfpathlineto{\pgfqpoint{14.055514in}{2.837097in}}%
\pgfpathlineto{\pgfqpoint{14.056442in}{2.837173in}}%
\pgfpathlineto{\pgfqpoint{14.056596in}{2.837447in}}%
\pgfpathlineto{\pgfqpoint{14.060359in}{2.841856in}}%
\pgfpathlineto{\pgfqpoint{14.062796in}{2.843916in}}%
\pgfpathlineto{\pgfqpoint{14.063176in}{2.843527in}}%
\pgfpathlineto{\pgfqpoint{14.063706in}{2.844417in}}%
\pgfpathlineto{\pgfqpoint{14.066873in}{2.848016in}}%
\pgfpathlineto{\pgfqpoint{14.067173in}{2.847312in}}%
\pgfpathlineto{\pgfqpoint{14.067773in}{2.848286in}}%
\pgfpathlineto{\pgfqpoint{14.067923in}{2.847935in}}%
\pgfpathlineto{\pgfqpoint{14.073055in}{2.855444in}}%
\pgfpathlineto{\pgfqpoint{14.073276in}{2.854820in}}%
\pgfpathlineto{\pgfqpoint{14.073350in}{2.854556in}}%
\pgfpathlineto{\pgfqpoint{14.073719in}{2.856451in}}%
\pgfpathlineto{\pgfqpoint{14.074235in}{2.855156in}}%
\pgfpathlineto{\pgfqpoint{14.076583in}{2.861241in}}%
\pgfpathlineto{\pgfqpoint{14.078044in}{2.865754in}}%
\pgfpathlineto{\pgfqpoint{14.079934in}{2.853351in}}%
\pgfpathlineto{\pgfqpoint{14.080804in}{2.850963in}}%
\pgfpathlineto{\pgfqpoint{14.083974in}{2.838018in}}%
\pgfpathlineto{\pgfqpoint{14.084476in}{2.838104in}}%
\pgfpathlineto{\pgfqpoint{14.084619in}{2.837157in}}%
\pgfpathlineto{\pgfqpoint{14.089458in}{2.822692in}}%
\pgfpathlineto{\pgfqpoint{14.089670in}{2.822901in}}%
\pgfpathlineto{\pgfqpoint{14.090023in}{2.821686in}}%
\pgfpathlineto{\pgfqpoint{14.090164in}{2.821755in}}%
\pgfpathlineto{\pgfqpoint{14.094515in}{2.808015in}}%
\pgfpathlineto{\pgfqpoint{14.095351in}{2.805788in}}%
\pgfpathlineto{\pgfqpoint{14.097018in}{2.801301in}}%
\pgfpathlineto{\pgfqpoint{14.100329in}{2.799317in}}%
\pgfpathlineto{\pgfqpoint{14.101632in}{2.802268in}}%
\pgfpathlineto{\pgfqpoint{14.102042in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{14.102316in}{2.801338in}}%
\pgfpathlineto{\pgfqpoint{14.102521in}{2.802734in}}%
\pgfpathlineto{\pgfqpoint{14.102726in}{2.803210in}}%
\pgfpathlineto{\pgfqpoint{14.103203in}{2.801807in}}%
\pgfpathlineto{\pgfqpoint{14.103271in}{2.802195in}}%
\pgfpathlineto{\pgfqpoint{14.103884in}{2.800873in}}%
\pgfpathlineto{\pgfqpoint{14.104360in}{2.801533in}}%
\pgfpathlineto{\pgfqpoint{14.105649in}{2.804522in}}%
\pgfpathlineto{\pgfqpoint{14.105717in}{2.804452in}}%
\pgfpathlineto{\pgfqpoint{14.105987in}{2.805743in}}%
\pgfpathlineto{\pgfqpoint{14.106123in}{2.805605in}}%
\pgfpathlineto{\pgfqpoint{14.107001in}{2.805819in}}%
\pgfpathlineto{\pgfqpoint{14.106461in}{2.805034in}}%
\pgfpathlineto{\pgfqpoint{14.107136in}{2.805237in}}%
\pgfpathlineto{\pgfqpoint{14.107203in}{2.805167in}}%
\pgfpathlineto{\pgfqpoint{14.107473in}{2.806447in}}%
\pgfpathlineto{\pgfqpoint{14.108617in}{2.809721in}}%
\pgfpathlineto{\pgfqpoint{14.109087in}{2.809241in}}%
\pgfpathlineto{\pgfqpoint{14.109958in}{2.808942in}}%
\pgfpathlineto{\pgfqpoint{14.110226in}{2.809318in}}%
\pgfpathlineto{\pgfqpoint{14.110560in}{2.810486in}}%
\pgfpathlineto{\pgfqpoint{14.111161in}{2.808576in}}%
\pgfpathlineto{\pgfqpoint{14.111228in}{2.808508in}}%
\pgfpathlineto{\pgfqpoint{14.111495in}{2.809531in}}%
\pgfpathlineto{\pgfqpoint{14.112959in}{2.814346in}}%
\pgfpathlineto{\pgfqpoint{14.113025in}{2.813860in}}%
\pgfpathlineto{\pgfqpoint{14.113490in}{2.816508in}}%
\pgfpathlineto{\pgfqpoint{14.113755in}{2.816443in}}%
\pgfpathlineto{\pgfqpoint{14.115012in}{2.824002in}}%
\pgfpathlineto{\pgfqpoint{14.115408in}{2.823001in}}%
\pgfpathlineto{\pgfqpoint{14.115474in}{2.822535in}}%
\pgfpathlineto{\pgfqpoint{14.116001in}{2.825160in}}%
\pgfpathlineto{\pgfqpoint{14.116067in}{2.825093in}}%
\pgfpathlineto{\pgfqpoint{14.117841in}{2.834361in}}%
\pgfpathlineto{\pgfqpoint{14.121625in}{2.847820in}}%
\pgfpathlineto{\pgfqpoint{14.121689in}{2.847237in}}%
\pgfpathlineto{\pgfqpoint{14.122014in}{2.846905in}}%
\pgfpathlineto{\pgfqpoint{14.122143in}{2.847976in}}%
\pgfpathlineto{\pgfqpoint{14.124018in}{2.859174in}}%
\pgfpathlineto{\pgfqpoint{14.124083in}{2.858786in}}%
\pgfpathlineto{\pgfqpoint{14.124147in}{2.858398in}}%
\pgfpathlineto{\pgfqpoint{14.124727in}{2.861486in}}%
\pgfpathlineto{\pgfqpoint{14.125241in}{2.863796in}}%
\pgfpathlineto{\pgfqpoint{14.127037in}{2.871449in}}%
\pgfpathlineto{\pgfqpoint{14.130222in}{2.880567in}}%
\pgfpathlineto{\pgfqpoint{14.130412in}{2.879805in}}%
\pgfpathlineto{\pgfqpoint{14.130475in}{2.879456in}}%
\pgfpathlineto{\pgfqpoint{14.131109in}{2.881495in}}%
\pgfpathlineto{\pgfqpoint{14.132435in}{2.885552in}}%
\pgfpathlineto{\pgfqpoint{14.132561in}{2.885423in}}%
\pgfpathlineto{\pgfqpoint{14.132750in}{2.885367in}}%
\pgfpathlineto{\pgfqpoint{14.132876in}{2.886332in}}%
\pgfpathlineto{\pgfqpoint{14.134322in}{2.889978in}}%
\pgfpathlineto{\pgfqpoint{14.134385in}{2.889780in}}%
\pgfpathlineto{\pgfqpoint{14.134698in}{2.891979in}}%
\pgfpathlineto{\pgfqpoint{14.137321in}{2.899972in}}%
\pgfpathlineto{\pgfqpoint{14.142391in}{2.912786in}}%
\pgfpathlineto{\pgfqpoint{14.142514in}{2.912080in}}%
\pgfpathlineto{\pgfqpoint{14.143862in}{2.909182in}}%
\pgfpathlineto{\pgfqpoint{14.144534in}{2.907668in}}%
\pgfpathlineto{\pgfqpoint{14.143984in}{2.909292in}}%
\pgfpathlineto{\pgfqpoint{14.145022in}{2.908702in}}%
\pgfpathlineto{\pgfqpoint{14.161251in}{2.857387in}}%
\pgfpathlineto{\pgfqpoint{14.161310in}{2.857475in}}%
\pgfpathlineto{\pgfqpoint{14.163754in}{2.845766in}}%
\pgfpathlineto{\pgfqpoint{14.163986in}{2.844283in}}%
\pgfpathlineto{\pgfqpoint{14.166701in}{2.828885in}}%
\pgfpathlineto{\pgfqpoint{14.166758in}{2.829162in}}%
\pgfpathlineto{\pgfqpoint{14.166816in}{2.829270in}}%
\pgfpathlineto{\pgfqpoint{14.167333in}{2.828068in}}%
\pgfpathlineto{\pgfqpoint{14.169225in}{2.819947in}}%
\pgfpathlineto{\pgfqpoint{14.169682in}{2.822089in}}%
\pgfpathlineto{\pgfqpoint{14.170309in}{2.819883in}}%
\pgfpathlineto{\pgfqpoint{14.176640in}{2.797665in}}%
\pgfpathlineto{\pgfqpoint{14.176696in}{2.797800in}}%
\pgfpathlineto{\pgfqpoint{14.176752in}{2.798320in}}%
\pgfpathlineto{\pgfqpoint{14.177368in}{2.794786in}}%
\pgfpathlineto{\pgfqpoint{14.178206in}{2.795703in}}%
\pgfpathlineto{\pgfqpoint{14.178652in}{2.792118in}}%
\pgfpathlineto{\pgfqpoint{14.180931in}{2.785790in}}%
\pgfpathlineto{\pgfqpoint{14.179042in}{2.793291in}}%
\pgfpathlineto{\pgfqpoint{14.180986in}{2.785936in}}%
\pgfpathlineto{\pgfqpoint{14.181152in}{2.786574in}}%
\pgfpathlineto{\pgfqpoint{14.181761in}{2.784126in}}%
\pgfpathlineto{\pgfqpoint{14.183526in}{2.778189in}}%
\pgfpathlineto{\pgfqpoint{14.183911in}{2.778841in}}%
\pgfpathlineto{\pgfqpoint{14.184131in}{2.777361in}}%
\pgfpathlineto{\pgfqpoint{14.185502in}{2.772778in}}%
\pgfpathlineto{\pgfqpoint{14.185830in}{2.771152in}}%
\pgfpathlineto{\pgfqpoint{14.186650in}{2.769662in}}%
\pgfpathlineto{\pgfqpoint{14.187086in}{2.769866in}}%
\pgfpathlineto{\pgfqpoint{14.187903in}{2.769465in}}%
\pgfpathlineto{\pgfqpoint{14.187957in}{2.770488in}}%
\pgfpathlineto{\pgfqpoint{14.189044in}{2.771309in}}%
\pgfpathlineto{\pgfqpoint{14.189315in}{2.771032in}}%
\pgfpathlineto{\pgfqpoint{14.189477in}{2.771719in}}%
\pgfpathlineto{\pgfqpoint{14.192552in}{2.769089in}}%
\pgfpathlineto{\pgfqpoint{14.192606in}{2.769248in}}%
\pgfpathlineto{\pgfqpoint{14.193303in}{2.768105in}}%
\pgfpathlineto{\pgfqpoint{14.193410in}{2.768211in}}%
\pgfpathlineto{\pgfqpoint{14.195335in}{2.767101in}}%
\pgfpathlineto{\pgfqpoint{14.193518in}{2.768315in}}%
\pgfpathlineto{\pgfqpoint{14.195548in}{2.767526in}}%
\pgfpathlineto{\pgfqpoint{14.196666in}{2.768517in}}%
\pgfpathlineto{\pgfqpoint{14.196825in}{2.768142in}}%
\pgfpathlineto{\pgfqpoint{14.198151in}{2.765930in}}%
\pgfpathlineto{\pgfqpoint{14.198310in}{2.766289in}}%
\pgfpathlineto{\pgfqpoint{14.199366in}{2.766491in}}%
\pgfpathlineto{\pgfqpoint{14.199313in}{2.765903in}}%
\pgfpathlineto{\pgfqpoint{14.199472in}{2.766383in}}%
\pgfpathlineto{\pgfqpoint{14.199630in}{2.766220in}}%
\pgfpathlineto{\pgfqpoint{14.199893in}{2.767441in}}%
\pgfpathlineto{\pgfqpoint{14.200683in}{2.767902in}}%
\pgfpathlineto{\pgfqpoint{14.200998in}{2.767369in}}%
\pgfpathlineto{\pgfqpoint{14.201575in}{2.768043in}}%
\pgfpathlineto{\pgfqpoint{14.201890in}{2.767301in}}%
\pgfpathlineto{\pgfqpoint{14.202936in}{2.770202in}}%
\pgfpathlineto{\pgfqpoint{14.203145in}{2.769988in}}%
\pgfpathlineto{\pgfqpoint{14.203980in}{2.769963in}}%
\pgfpathlineto{\pgfqpoint{14.203459in}{2.769874in}}%
\pgfpathlineto{\pgfqpoint{14.204136in}{2.769803in}}%
\pgfpathlineto{\pgfqpoint{14.204761in}{2.769372in}}%
\pgfpathlineto{\pgfqpoint{14.204813in}{2.769939in}}%
\pgfpathlineto{\pgfqpoint{14.205177in}{2.769567in}}%
\pgfpathlineto{\pgfqpoint{14.205903in}{2.771698in}}%
\pgfpathlineto{\pgfqpoint{14.206421in}{2.771373in}}%
\pgfpathlineto{\pgfqpoint{14.206835in}{2.771153in}}%
\pgfpathlineto{\pgfqpoint{14.206991in}{2.771402in}}%
\pgfpathlineto{\pgfqpoint{14.208229in}{2.773973in}}%
\pgfpathlineto{\pgfqpoint{14.209412in}{2.773364in}}%
\pgfpathlineto{\pgfqpoint{14.210643in}{2.774499in}}%
\pgfpathlineto{\pgfqpoint{14.210797in}{2.774342in}}%
\pgfpathlineto{\pgfqpoint{14.211870in}{2.773840in}}%
\pgfpathlineto{\pgfqpoint{14.211001in}{2.774927in}}%
\pgfpathlineto{\pgfqpoint{14.211921in}{2.773986in}}%
\pgfpathlineto{\pgfqpoint{14.212787in}{2.775470in}}%
\pgfpathlineto{\pgfqpoint{14.213092in}{2.774567in}}%
\pgfpathlineto{\pgfqpoint{14.213448in}{2.775187in}}%
\pgfpathlineto{\pgfqpoint{14.214260in}{2.774160in}}%
\pgfpathlineto{\pgfqpoint{14.214362in}{2.775038in}}%
\pgfpathlineto{\pgfqpoint{14.215172in}{2.773621in}}%
\pgfpathlineto{\pgfqpoint{14.215324in}{2.774056in}}%
\pgfpathlineto{\pgfqpoint{14.221690in}{2.765941in}}%
\pgfpathlineto{\pgfqpoint{14.223080in}{2.763709in}}%
\pgfpathlineto{\pgfqpoint{14.221989in}{2.766040in}}%
\pgfpathlineto{\pgfqpoint{14.223228in}{2.763760in}}%
\pgfpathlineto{\pgfqpoint{14.226383in}{2.759096in}}%
\pgfpathlineto{\pgfqpoint{14.227609in}{2.757431in}}%
\pgfpathlineto{\pgfqpoint{14.227658in}{2.757588in}}%
\pgfpathlineto{\pgfqpoint{14.228781in}{2.754981in}}%
\pgfpathlineto{\pgfqpoint{14.230533in}{2.750946in}}%
\pgfpathlineto{\pgfqpoint{14.230630in}{2.751060in}}%
\pgfpathlineto{\pgfqpoint{14.233579in}{2.749111in}}%
\pgfpathlineto{\pgfqpoint{14.230727in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{14.233628in}{2.749488in}}%
\pgfpathlineto{\pgfqpoint{14.233724in}{2.749814in}}%
\pgfpathlineto{\pgfqpoint{14.234541in}{2.748766in}}%
\pgfpathlineto{\pgfqpoint{14.236315in}{2.745452in}}%
\pgfpathlineto{\pgfqpoint{14.237556in}{2.743098in}}%
\pgfpathlineto{\pgfqpoint{14.237746in}{2.743554in}}%
\pgfpathlineto{\pgfqpoint{14.237794in}{2.743724in}}%
\pgfpathlineto{\pgfqpoint{14.238602in}{2.742678in}}%
\pgfpathlineto{\pgfqpoint{14.238650in}{2.742848in}}%
\pgfpathlineto{\pgfqpoint{14.247895in}{2.734782in}}%
\pgfpathlineto{\pgfqpoint{14.247988in}{2.735128in}}%
\pgfpathlineto{\pgfqpoint{14.248729in}{2.733707in}}%
\pgfpathlineto{\pgfqpoint{14.248775in}{2.733881in}}%
\pgfpathlineto{\pgfqpoint{14.252182in}{2.731964in}}%
\pgfpathlineto{\pgfqpoint{14.252411in}{2.732421in}}%
\pgfpathlineto{\pgfqpoint{14.253006in}{2.730676in}}%
\pgfpathlineto{\pgfqpoint{14.253097in}{2.731499in}}%
\pgfpathlineto{\pgfqpoint{14.254284in}{2.729370in}}%
\pgfpathlineto{\pgfqpoint{14.253417in}{2.731837in}}%
\pgfpathlineto{\pgfqpoint{14.254375in}{2.729499in}}%
\pgfpathlineto{\pgfqpoint{14.254649in}{2.728997in}}%
\pgfpathlineto{\pgfqpoint{14.254922in}{2.730528in}}%
\pgfpathlineto{\pgfqpoint{14.255058in}{2.730388in}}%
\pgfpathlineto{\pgfqpoint{14.256239in}{2.732925in}}%
\pgfpathlineto{\pgfqpoint{14.255194in}{2.729804in}}%
\pgfpathlineto{\pgfqpoint{14.256511in}{2.731771in}}%
\pgfpathlineto{\pgfqpoint{14.256556in}{2.731725in}}%
\pgfpathlineto{\pgfqpoint{14.256737in}{2.732635in}}%
\pgfpathlineto{\pgfqpoint{14.257144in}{2.732436in}}%
\pgfpathlineto{\pgfqpoint{14.257732in}{2.733576in}}%
\pgfpathlineto{\pgfqpoint{14.258228in}{2.732417in}}%
\pgfpathlineto{\pgfqpoint{14.258724in}{2.732345in}}%
\pgfpathlineto{\pgfqpoint{14.258364in}{2.733148in}}%
\pgfpathlineto{\pgfqpoint{14.258904in}{2.733029in}}%
\pgfpathlineto{\pgfqpoint{14.259669in}{2.734188in}}%
\pgfpathlineto{\pgfqpoint{14.259893in}{2.732881in}}%
\pgfpathlineto{\pgfqpoint{14.259983in}{2.733437in}}%
\pgfpathlineto{\pgfqpoint{14.261193in}{2.731117in}}%
\pgfpathlineto{\pgfqpoint{14.262042in}{2.728661in}}%
\pgfpathlineto{\pgfqpoint{14.261551in}{2.732430in}}%
\pgfpathlineto{\pgfqpoint{14.262399in}{2.729828in}}%
\pgfpathlineto{\pgfqpoint{14.262978in}{2.731840in}}%
\pgfpathlineto{\pgfqpoint{14.263424in}{2.729433in}}%
\pgfpathlineto{\pgfqpoint{14.263512in}{2.730213in}}%
\pgfpathlineto{\pgfqpoint{14.263601in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{14.266656in}{2.725680in}}%
\pgfpathlineto{\pgfqpoint{14.267229in}{2.727072in}}%
\pgfpathlineto{\pgfqpoint{14.267977in}{2.722996in}}%
\pgfpathlineto{\pgfqpoint{14.268592in}{2.724805in}}%
\pgfpathlineto{\pgfqpoint{14.268241in}{2.722502in}}%
\pgfpathlineto{\pgfqpoint{14.269118in}{2.723605in}}%
\pgfpathlineto{\pgfqpoint{14.269205in}{2.723849in}}%
\pgfpathlineto{\pgfqpoint{14.269424in}{2.721848in}}%
\pgfpathlineto{\pgfqpoint{14.269468in}{2.721354in}}%
\pgfpathlineto{\pgfqpoint{14.269774in}{2.723932in}}%
\pgfpathlineto{\pgfqpoint{14.270430in}{2.723042in}}%
\pgfpathlineto{\pgfqpoint{14.270735in}{2.723613in}}%
\pgfpathlineto{\pgfqpoint{14.271998in}{2.720099in}}%
\pgfpathlineto{\pgfqpoint{14.272042in}{2.719608in}}%
\pgfpathlineto{\pgfqpoint{14.272780in}{2.722852in}}%
\pgfpathlineto{\pgfqpoint{14.272867in}{2.722103in}}%
\pgfpathlineto{\pgfqpoint{14.273733in}{2.723507in}}%
\pgfpathlineto{\pgfqpoint{14.273257in}{2.721703in}}%
\pgfpathlineto{\pgfqpoint{14.273993in}{2.722364in}}%
\pgfpathlineto{\pgfqpoint{14.274511in}{2.721171in}}%
\pgfpathlineto{\pgfqpoint{14.274986in}{2.722886in}}%
\pgfpathlineto{\pgfqpoint{14.275029in}{2.722841in}}%
\pgfpathlineto{\pgfqpoint{14.275072in}{2.722799in}}%
\pgfpathlineto{\pgfqpoint{14.275331in}{2.723842in}}%
\pgfpathlineto{\pgfqpoint{14.275933in}{2.725176in}}%
\pgfpathlineto{\pgfqpoint{14.276449in}{2.724649in}}%
\pgfpathlineto{\pgfqpoint{14.276922in}{2.723081in}}%
\pgfpathlineto{\pgfqpoint{14.277522in}{2.724632in}}%
\pgfpathlineto{\pgfqpoint{14.277864in}{2.724496in}}%
\pgfpathlineto{\pgfqpoint{14.278847in}{2.726700in}}%
\pgfpathlineto{\pgfqpoint{14.279572in}{2.727230in}}%
\pgfpathlineto{\pgfqpoint{14.279103in}{2.725799in}}%
\pgfpathlineto{\pgfqpoint{14.279743in}{2.726421in}}%
\pgfpathlineto{\pgfqpoint{14.281018in}{2.722764in}}%
\pgfpathlineto{\pgfqpoint{14.281061in}{2.722963in}}%
\pgfpathlineto{\pgfqpoint{14.284777in}{2.737306in}}%
\pgfpathlineto{\pgfqpoint{14.285197in}{2.735687in}}%
\pgfpathlineto{\pgfqpoint{14.286286in}{2.734571in}}%
\pgfpathlineto{\pgfqpoint{14.285658in}{2.736407in}}%
\pgfpathlineto{\pgfqpoint{14.286370in}{2.734883in}}%
\pgfpathlineto{\pgfqpoint{14.286704in}{2.737118in}}%
\pgfpathlineto{\pgfqpoint{14.287540in}{2.736265in}}%
\pgfpathlineto{\pgfqpoint{14.288872in}{2.733712in}}%
\pgfpathlineto{\pgfqpoint{14.288913in}{2.734068in}}%
\pgfpathlineto{\pgfqpoint{14.290117in}{2.739878in}}%
\pgfpathlineto{\pgfqpoint{14.290365in}{2.738659in}}%
\pgfpathlineto{\pgfqpoint{14.291110in}{2.741733in}}%
\pgfpathlineto{\pgfqpoint{14.291564in}{2.739357in}}%
\pgfpathlineto{\pgfqpoint{14.291605in}{2.738929in}}%
\pgfpathlineto{\pgfqpoint{14.292470in}{2.741485in}}%
\pgfpathlineto{\pgfqpoint{14.292717in}{2.743120in}}%
\pgfpathlineto{\pgfqpoint{14.293293in}{2.739881in}}%
\pgfpathlineto{\pgfqpoint{14.293416in}{2.740706in}}%
\pgfpathlineto{\pgfqpoint{14.294564in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{14.293703in}{2.740982in}}%
\pgfpathlineto{\pgfqpoint{14.294687in}{2.739025in}}%
\pgfpathlineto{\pgfqpoint{14.296646in}{2.737020in}}%
\pgfpathlineto{\pgfqpoint{14.296850in}{2.738340in}}%
\pgfpathlineto{\pgfqpoint{14.297865in}{2.741733in}}%
\pgfpathlineto{\pgfqpoint{14.298352in}{2.739923in}}%
\pgfpathlineto{\pgfqpoint{14.299606in}{2.736744in}}%
\pgfpathlineto{\pgfqpoint{14.298433in}{2.740216in}}%
\pgfpathlineto{\pgfqpoint{14.299647in}{2.737274in}}%
\pgfpathlineto{\pgfqpoint{14.300977in}{2.741541in}}%
\pgfpathlineto{\pgfqpoint{14.301057in}{2.741460in}}%
\pgfpathlineto{\pgfqpoint{14.301419in}{2.742015in}}%
\pgfpathlineto{\pgfqpoint{14.302263in}{2.740598in}}%
\pgfpathlineto{\pgfqpoint{14.303024in}{2.741854in}}%
\pgfpathlineto{\pgfqpoint{14.303264in}{2.739573in}}%
\pgfpathlineto{\pgfqpoint{14.303903in}{2.739848in}}%
\pgfpathlineto{\pgfqpoint{14.304422in}{2.737827in}}%
\pgfpathlineto{\pgfqpoint{14.305099in}{2.741316in}}%
\pgfpathlineto{\pgfqpoint{14.305736in}{2.741032in}}%
\pgfpathlineto{\pgfqpoint{14.305775in}{2.740807in}}%
\pgfpathlineto{\pgfqpoint{14.306371in}{2.743659in}}%
\pgfpathlineto{\pgfqpoint{14.306410in}{2.743980in}}%
\pgfpathlineto{\pgfqpoint{14.307045in}{2.742427in}}%
\pgfpathlineto{\pgfqpoint{14.307401in}{2.742969in}}%
\pgfpathlineto{\pgfqpoint{14.307440in}{2.742746in}}%
\pgfpathlineto{\pgfqpoint{14.307994in}{2.745057in}}%
\pgfpathlineto{\pgfqpoint{14.308152in}{2.744895in}}%
\pgfpathlineto{\pgfqpoint{14.308270in}{2.745132in}}%
\pgfpathlineto{\pgfqpoint{14.308507in}{2.743816in}}%
\pgfpathlineto{\pgfqpoint{14.309019in}{2.744187in}}%
\pgfpathlineto{\pgfqpoint{14.310003in}{2.743001in}}%
\pgfpathlineto{\pgfqpoint{14.309728in}{2.744890in}}%
\pgfpathlineto{\pgfqpoint{14.310121in}{2.743776in}}%
\pgfpathlineto{\pgfqpoint{14.310670in}{2.743035in}}%
\pgfpathlineto{\pgfqpoint{14.311884in}{2.749147in}}%
\pgfpathlineto{\pgfqpoint{14.312353in}{2.749531in}}%
\pgfpathlineto{\pgfqpoint{14.312626in}{2.748214in}}%
\pgfpathlineto{\pgfqpoint{14.312821in}{2.748707in}}%
\pgfpathlineto{\pgfqpoint{14.312860in}{2.748320in}}%
\pgfpathlineto{\pgfqpoint{14.313833in}{2.749268in}}%
\pgfpathlineto{\pgfqpoint{14.313911in}{2.748671in}}%
\pgfpathlineto{\pgfqpoint{14.315114in}{2.750015in}}%
\pgfpathlineto{\pgfqpoint{14.314222in}{2.748526in}}%
\pgfpathlineto{\pgfqpoint{14.315347in}{2.749777in}}%
\pgfpathlineto{\pgfqpoint{14.315773in}{2.749342in}}%
\pgfpathlineto{\pgfqpoint{14.316159in}{2.751327in}}%
\pgfpathlineto{\pgfqpoint{14.316700in}{2.753797in}}%
\pgfpathlineto{\pgfqpoint{14.317317in}{2.752281in}}%
\pgfpathlineto{\pgfqpoint{14.318548in}{2.751356in}}%
\pgfpathlineto{\pgfqpoint{14.319775in}{2.753934in}}%
\pgfpathlineto{\pgfqpoint{14.318893in}{2.751171in}}%
\pgfpathlineto{\pgfqpoint{14.319813in}{2.753895in}}%
\pgfpathlineto{\pgfqpoint{14.319851in}{2.753360in}}%
\pgfpathlineto{\pgfqpoint{14.320692in}{2.756276in}}%
\pgfpathlineto{\pgfqpoint{14.320730in}{2.756237in}}%
\pgfpathlineto{\pgfqpoint{14.321341in}{2.756263in}}%
\pgfpathlineto{\pgfqpoint{14.320997in}{2.757101in}}%
\pgfpathlineto{\pgfqpoint{14.321493in}{2.756757in}}%
\pgfpathlineto{\pgfqpoint{14.321988in}{2.757866in}}%
\pgfpathlineto{\pgfqpoint{14.322596in}{2.757081in}}%
\pgfpathlineto{\pgfqpoint{14.323697in}{2.755794in}}%
\pgfpathlineto{\pgfqpoint{14.323052in}{2.757260in}}%
\pgfpathlineto{\pgfqpoint{14.323772in}{2.756040in}}%
\pgfpathlineto{\pgfqpoint{14.325473in}{2.761146in}}%
\pgfpathlineto{\pgfqpoint{14.325548in}{2.760441in}}%
\pgfpathlineto{\pgfqpoint{14.326376in}{2.762562in}}%
\pgfpathlineto{\pgfqpoint{14.326489in}{2.762448in}}%
\pgfpathlineto{\pgfqpoint{14.326677in}{2.762721in}}%
\pgfpathlineto{\pgfqpoint{14.326940in}{2.760969in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{2.761518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130615in}{3.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.716452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047241in}{3.711133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.413307in}{3.701425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793525in}{3.630592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.175614in}{3.398927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.559142in}{3.154805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.943108in}{2.940105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{2.761518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.870473in}{3.707266in}}%
\pgfpathlineto{\pgfqpoint{11.130615in}{3.669996in}}%
\pgfpathlineto{\pgfqpoint{11.282788in}{3.659425in}}%
\pgfpathlineto{\pgfqpoint{11.390757in}{3.669308in}}%
\pgfpathlineto{\pgfqpoint{11.474504in}{3.674065in}}%
\pgfpathlineto{\pgfqpoint{11.600784in}{3.678379in}}%
\pgfpathlineto{\pgfqpoint{11.770416in}{3.681192in}}%
\pgfpathlineto{\pgfqpoint{12.030558in}{3.682708in}}%
\pgfpathlineto{\pgfqpoint{12.107419in}{3.671206in}}%
\pgfpathlineto{\pgfqpoint{12.171183in}{3.664970in}}%
\pgfpathlineto{\pgfqpoint{12.235679in}{3.670181in}}%
\pgfpathlineto{\pgfqpoint{12.307383in}{3.674991in}}%
\pgfpathlineto{\pgfqpoint{12.346109in}{3.670522in}}%
\pgfpathlineto{\pgfqpoint{12.367561in}{3.671925in}}%
\pgfpathlineto{\pgfqpoint{12.381210in}{3.670356in}}%
\pgfpathlineto{\pgfqpoint{12.394380in}{3.673072in}}%
\pgfpathlineto{\pgfqpoint{12.407103in}{3.663816in}}%
\pgfpathlineto{\pgfqpoint{12.419409in}{3.666416in}}%
\pgfpathlineto{\pgfqpoint{12.448517in}{3.669292in}}%
\pgfpathlineto{\pgfqpoint{12.459557in}{3.670057in}}%
\pgfpathlineto{\pgfqpoint{12.464957in}{3.666808in}}%
\pgfpathlineto{\pgfqpoint{12.480706in}{3.664754in}}%
\pgfpathlineto{\pgfqpoint{12.510351in}{3.661826in}}%
\pgfpathlineto{\pgfqpoint{12.546553in}{3.661805in}}%
\pgfpathlineto{\pgfqpoint{12.575597in}{3.663595in}}%
\pgfpathlineto{\pgfqpoint{12.587387in}{3.663479in}}%
\pgfpathlineto{\pgfqpoint{12.598819in}{3.664835in}}%
\pgfpathlineto{\pgfqpoint{12.617130in}{3.661598in}}%
\pgfpathlineto{\pgfqpoint{12.627703in}{3.659304in}}%
\pgfpathlineto{\pgfqpoint{12.654522in}{3.658881in}}%
\pgfpathlineto{\pgfqpoint{12.670360in}{3.658733in}}%
\pgfpathlineto{\pgfqpoint{12.682566in}{3.659304in}}%
\pgfpathlineto{\pgfqpoint{12.691467in}{3.659807in}}%
\pgfpathlineto{\pgfqpoint{12.700162in}{3.658471in}}%
\pgfpathlineto{\pgfqpoint{12.714220in}{3.660210in}}%
\pgfpathlineto{\pgfqpoint{12.740848in}{3.663817in}}%
\pgfpathlineto{\pgfqpoint{12.745955in}{3.663238in}}%
\pgfpathlineto{\pgfqpoint{12.750992in}{3.660363in}}%
\pgfpathlineto{\pgfqpoint{12.775214in}{3.659944in}}%
\pgfpathlineto{\pgfqpoint{12.784481in}{3.661089in}}%
\pgfpathlineto{\pgfqpoint{12.802356in}{3.662054in}}%
\pgfpathlineto{\pgfqpoint{12.813111in}{3.660276in}}%
\pgfpathlineto{\pgfqpoint{12.823566in}{3.660585in}}%
\pgfpathlineto{\pgfqpoint{12.835739in}{3.661476in}}%
\pgfpathlineto{\pgfqpoint{12.839710in}{3.660455in}}%
\pgfpathlineto{\pgfqpoint{12.851379in}{3.659504in}}%
\pgfpathlineto{\pgfqpoint{12.913043in}{3.652691in}}%
\pgfpathlineto{\pgfqpoint{12.968802in}{3.641278in}}%
\pgfpathlineto{\pgfqpoint{12.981198in}{3.640693in}}%
\pgfpathlineto{\pgfqpoint{12.986579in}{3.640323in}}%
\pgfpathlineto{\pgfqpoint{12.998411in}{3.639705in}}%
\pgfpathlineto{\pgfqpoint{13.014869in}{3.640048in}}%
\pgfpathlineto{\pgfqpoint{13.018566in}{3.638909in}}%
\pgfpathlineto{\pgfqpoint{13.023441in}{3.635117in}}%
\pgfpathlineto{\pgfqpoint{13.030635in}{3.633949in}}%
\pgfpathlineto{\pgfqpoint{13.053667in}{3.630770in}}%
\pgfpathlineto{\pgfqpoint{13.062498in}{3.629331in}}%
\pgfpathlineto{\pgfqpoint{13.074312in}{3.627381in}}%
\pgfpathlineto{\pgfqpoint{13.084737in}{3.625755in}}%
\pgfpathlineto{\pgfqpoint{13.090857in}{3.625726in}}%
\pgfpathlineto{\pgfqpoint{13.103782in}{3.618524in}}%
\pgfpathlineto{\pgfqpoint{13.118164in}{3.616638in}}%
\pgfpathlineto{\pgfqpoint{13.132014in}{3.616925in}}%
\pgfpathlineto{\pgfqpoint{13.156576in}{3.617253in}}%
\pgfpathlineto{\pgfqpoint{13.166629in}{3.618140in}}%
\pgfpathlineto{\pgfqpoint{13.171557in}{3.615624in}}%
\pgfpathlineto{\pgfqpoint{13.179628in}{3.612156in}}%
\pgfpathlineto{\pgfqpoint{13.183599in}{3.610886in}}%
\pgfpathlineto{\pgfqpoint{13.199078in}{3.599166in}}%
\pgfpathlineto{\pgfqpoint{13.211017in}{3.586038in}}%
\pgfpathlineto{\pgfqpoint{13.215398in}{3.584109in}}%
\pgfpathlineto{\pgfqpoint{13.226837in}{3.582587in}}%
\pgfpathlineto{\pgfqpoint{13.246053in}{3.580984in}}%
\pgfpathlineto{\pgfqpoint{13.266872in}{3.564458in}}%
\pgfpathlineto{\pgfqpoint{13.275630in}{3.558058in}}%
\pgfpathlineto{\pgfqpoint{13.286597in}{3.549864in}}%
\pgfpathlineto{\pgfqpoint{13.291963in}{3.547208in}}%
\pgfpathlineto{\pgfqpoint{13.316037in}{3.538221in}}%
\pgfpathlineto{\pgfqpoint{13.345906in}{3.517641in}}%
\pgfpathlineto{\pgfqpoint{13.352009in}{3.515470in}}%
\pgfpathlineto{\pgfqpoint{13.359994in}{3.516078in}}%
\pgfpathlineto{\pgfqpoint{13.367814in}{3.519284in}}%
\pgfpathlineto{\pgfqpoint{13.372619in}{3.512352in}}%
\pgfpathlineto{\pgfqpoint{13.386217in}{3.497837in}}%
\pgfpathlineto{\pgfqpoint{13.396214in}{3.494559in}}%
\pgfpathlineto{\pgfqpoint{13.408563in}{3.487705in}}%
\pgfpathlineto{\pgfqpoint{13.435756in}{3.481895in}}%
\pgfpathlineto{\pgfqpoint{13.439770in}{3.479503in}}%
\pgfpathlineto{\pgfqpoint{13.450786in}{3.471854in}}%
\pgfpathlineto{\pgfqpoint{13.453875in}{3.471366in}}%
\pgfpathlineto{\pgfqpoint{13.461488in}{3.471196in}}%
\pgfpathlineto{\pgfqpoint{13.467469in}{3.466946in}}%
\pgfpathlineto{\pgfqpoint{13.491876in}{3.449610in}}%
\pgfpathlineto{\pgfqpoint{13.498080in}{3.449614in}}%
\pgfpathlineto{\pgfqpoint{13.516423in}{3.452985in}}%
\pgfpathlineto{\pgfqpoint{13.528278in}{3.448776in}}%
\pgfpathlineto{\pgfqpoint{13.537314in}{3.450013in}}%
\pgfpathlineto{\pgfqpoint{13.552105in}{3.442196in}}%
\pgfpathlineto{\pgfqpoint{13.557979in}{3.436983in}}%
\pgfpathlineto{\pgfqpoint{13.564335in}{3.431377in}}%
\pgfpathlineto{\pgfqpoint{13.566335in}{3.431767in}}%
\pgfpathlineto{\pgfqpoint{13.574509in}{3.435638in}}%
\pgfpathlineto{\pgfqpoint{13.581142in}{3.432485in}}%
\pgfpathlineto{\pgfqpoint{13.593007in}{3.433378in}}%
\pgfpathlineto{\pgfqpoint{13.597754in}{3.436230in}}%
\pgfpathlineto{\pgfqpoint{13.602701in}{3.437479in}}%
\pgfpathlineto{\pgfqpoint{13.611141in}{3.432878in}}%
\pgfpathlineto{\pgfqpoint{13.615915in}{3.427192in}}%
\pgfpathlineto{\pgfqpoint{13.629404in}{3.406429in}}%
\pgfpathlineto{\pgfqpoint{13.635378in}{3.400334in}}%
\pgfpathlineto{\pgfqpoint{13.640558in}{3.398291in}}%
\pgfpathlineto{\pgfqpoint{13.646359in}{3.397433in}}%
\pgfpathlineto{\pgfqpoint{13.649797in}{3.394841in}}%
\pgfpathlineto{\pgfqpoint{13.657251in}{3.384456in}}%
\pgfpathlineto{\pgfqpoint{13.660370in}{3.381304in}}%
\pgfpathlineto{\pgfqpoint{13.663902in}{3.378862in}}%
\pgfpathlineto{\pgfqpoint{13.667619in}{3.375670in}}%
\pgfpathlineto{\pgfqpoint{13.671515in}{3.373185in}}%
\pgfpathlineto{\pgfqpoint{13.674304in}{3.368776in}}%
\pgfpathlineto{\pgfqpoint{13.677708in}{3.365975in}}%
\pgfpathlineto{\pgfqpoint{13.682757in}{3.363343in}}%
\pgfpathlineto{\pgfqpoint{13.690000in}{3.354461in}}%
\pgfpathlineto{\pgfqpoint{13.692452in}{3.352283in}}%
\pgfpathlineto{\pgfqpoint{13.696100in}{3.351221in}}%
\pgfpathlineto{\pgfqpoint{13.697910in}{3.349640in}}%
\pgfpathlineto{\pgfqpoint{13.700909in}{3.347571in}}%
\pgfpathlineto{\pgfqpoint{13.703884in}{3.348498in}}%
\pgfpathlineto{\pgfqpoint{13.708009in}{3.348747in}}%
\pgfpathlineto{\pgfqpoint{13.713054in}{3.347465in}}%
\pgfpathlineto{\pgfqpoint{13.720498in}{3.342716in}}%
\pgfpathlineto{\pgfqpoint{13.724071in}{3.344481in}}%
\pgfpathlineto{\pgfqpoint{13.727054in}{3.344927in}}%
\pgfpathlineto{\pgfqpoint{13.728907in}{3.344190in}}%
\pgfpathlineto{\pgfqpoint{13.731852in}{3.341762in}}%
\pgfpathlineto{\pgfqpoint{13.734592in}{3.337420in}}%
\pgfpathlineto{\pgfqpoint{13.737493in}{3.335083in}}%
\pgfpathlineto{\pgfqpoint{13.745534in}{3.331519in}}%
\pgfpathlineto{\pgfqpoint{13.750974in}{3.330623in}}%
\pgfpathlineto{\pgfqpoint{13.754097in}{3.331749in}}%
\pgfpathlineto{\pgfqpoint{13.762639in}{3.338631in}}%
\pgfpathlineto{\pgfqpoint{13.767339in}{3.346279in}}%
\pgfpathlineto{\pgfqpoint{13.769501in}{3.347773in}}%
\pgfpathlineto{\pgfqpoint{13.769667in}{3.347604in}}%
\pgfpathlineto{\pgfqpoint{13.771651in}{3.346814in}}%
\pgfpathlineto{\pgfqpoint{13.773132in}{3.345461in}}%
\pgfpathlineto{\pgfqpoint{13.782059in}{3.336277in}}%
\pgfpathlineto{\pgfqpoint{13.785412in}{3.334515in}}%
\pgfpathlineto{\pgfqpoint{13.787156in}{3.333995in}}%
\pgfpathlineto{\pgfqpoint{13.793277in}{3.331954in}}%
\pgfpathlineto{\pgfqpoint{13.801285in}{3.314715in}}%
\pgfpathlineto{\pgfqpoint{13.804472in}{3.313420in}}%
\pgfpathlineto{\pgfqpoint{13.809126in}{3.316001in}}%
\pgfpathlineto{\pgfqpoint{13.810913in}{3.315120in}}%
\pgfpathlineto{\pgfqpoint{13.820589in}{3.310891in}}%
\pgfpathlineto{\pgfqpoint{13.822322in}{3.310694in}}%
\pgfpathlineto{\pgfqpoint{13.826477in}{3.306410in}}%
\pgfpathlineto{\pgfqpoint{13.830446in}{3.300954in}}%
\pgfpathlineto{\pgfqpoint{13.832414in}{3.298562in}}%
\pgfpathlineto{\pgfqpoint{13.838397in}{3.292663in}}%
\pgfpathlineto{\pgfqpoint{13.841969in}{3.287766in}}%
\pgfpathlineto{\pgfqpoint{13.846589in}{3.282562in}}%
\pgfpathlineto{\pgfqpoint{13.850084in}{3.279726in}}%
\pgfpathlineto{\pgfqpoint{13.853281in}{3.278047in}}%
\pgfpathlineto{\pgfqpoint{13.855793in}{3.278625in}}%
\pgfpathlineto{\pgfqpoint{13.860117in}{3.278080in}}%
\pgfpathlineto{\pgfqpoint{13.865934in}{3.273687in}}%
\pgfpathlineto{\pgfqpoint{13.867214in}{3.274549in}}%
\pgfpathlineto{\pgfqpoint{13.868236in}{3.273872in}}%
\pgfpathlineto{\pgfqpoint{13.871030in}{3.273741in}}%
\pgfpathlineto{\pgfqpoint{13.875182in}{3.273768in}}%
\pgfpathlineto{\pgfqpoint{13.876307in}{3.272221in}}%
\pgfpathlineto{\pgfqpoint{13.878298in}{3.270082in}}%
\pgfpathlineto{\pgfqpoint{13.882862in}{3.268324in}}%
\pgfpathlineto{\pgfqpoint{13.884819in}{3.268241in}}%
\pgfpathlineto{\pgfqpoint{13.886523in}{3.267904in}}%
\pgfpathlineto{\pgfqpoint{13.889546in}{3.266364in}}%
\pgfpathlineto{\pgfqpoint{13.890748in}{3.264231in}}%
\pgfpathlineto{\pgfqpoint{13.893619in}{3.261067in}}%
\pgfpathlineto{\pgfqpoint{13.895164in}{3.262416in}}%
\pgfpathlineto{\pgfqpoint{13.898119in}{3.264167in}}%
\pgfpathlineto{\pgfqpoint{13.908682in}{3.258567in}}%
\pgfpathlineto{\pgfqpoint{13.910737in}{3.257666in}}%
\pgfpathlineto{\pgfqpoint{13.912780in}{3.258006in}}%
\pgfpathlineto{\pgfqpoint{13.915487in}{3.258216in}}%
\pgfpathlineto{\pgfqpoint{13.917505in}{3.258547in}}%
\pgfpathlineto{\pgfqpoint{13.919067in}{3.257788in}}%
\pgfpathlineto{\pgfqpoint{13.921177in}{3.257138in}}%
\pgfpathlineto{\pgfqpoint{13.929606in}{3.255381in}}%
\pgfpathlineto{\pgfqpoint{13.935086in}{3.251276in}}%
\pgfpathlineto{\pgfqpoint{13.935939in}{3.250922in}}%
\pgfpathlineto{\pgfqpoint{13.936045in}{3.250675in}}%
\pgfpathlineto{\pgfqpoint{13.938485in}{3.246449in}}%
\pgfpathlineto{\pgfqpoint{13.947881in}{3.238437in}}%
\pgfpathlineto{\pgfqpoint{13.952798in}{3.237453in}}%
\pgfpathlineto{\pgfqpoint{13.962144in}{3.229517in}}%
\pgfpathlineto{\pgfqpoint{13.963037in}{3.230111in}}%
\pgfpathlineto{\pgfqpoint{13.963433in}{3.229311in}}%
\pgfpathlineto{\pgfqpoint{13.965996in}{3.226998in}}%
\pgfpathlineto{\pgfqpoint{13.971845in}{3.228506in}}%
\pgfpathlineto{\pgfqpoint{13.976459in}{3.223866in}}%
\pgfpathlineto{\pgfqpoint{13.978365in}{3.225137in}}%
\pgfpathlineto{\pgfqpoint{13.978555in}{3.225260in}}%
\pgfpathlineto{\pgfqpoint{13.979220in}{3.224550in}}%
\pgfpathlineto{\pgfqpoint{13.982149in}{3.221353in}}%
\pgfpathlineto{\pgfqpoint{13.983276in}{3.220685in}}%
\pgfpathlineto{\pgfqpoint{13.983651in}{3.221189in}}%
\pgfpathlineto{\pgfqpoint{13.987939in}{3.224860in}}%
\pgfpathlineto{\pgfqpoint{13.992086in}{3.224799in}}%
\pgfpathlineto{\pgfqpoint{13.994916in}{3.226478in}}%
\pgfpathlineto{\pgfqpoint{13.995552in}{3.225425in}}%
\pgfpathlineto{\pgfqpoint{14.001051in}{3.217963in}}%
\pgfpathlineto{\pgfqpoint{14.003637in}{3.216963in}}%
\pgfpathlineto{\pgfqpoint{14.003815in}{3.217332in}}%
\pgfpathlineto{\pgfqpoint{14.004525in}{3.218075in}}%
\pgfpathlineto{\pgfqpoint{14.004968in}{3.217349in}}%
\pgfpathlineto{\pgfqpoint{14.007527in}{3.215589in}}%
\pgfpathlineto{\pgfqpoint{14.008581in}{3.216867in}}%
\pgfpathlineto{\pgfqpoint{14.008757in}{3.216992in}}%
\pgfpathlineto{\pgfqpoint{14.009370in}{3.216263in}}%
\pgfpathlineto{\pgfqpoint{14.011377in}{3.215640in}}%
\pgfpathlineto{\pgfqpoint{14.012508in}{3.217012in}}%
\pgfpathlineto{\pgfqpoint{14.013201in}{3.216201in}}%
\pgfpathlineto{\pgfqpoint{14.015189in}{3.215690in}}%
\pgfpathlineto{\pgfqpoint{14.017251in}{3.214922in}}%
\pgfpathlineto{\pgfqpoint{14.024550in}{3.206451in}}%
\pgfpathlineto{\pgfqpoint{14.028813in}{3.205042in}}%
\pgfpathlineto{\pgfqpoint{14.029062in}{3.205231in}}%
\pgfpathlineto{\pgfqpoint{14.029643in}{3.204295in}}%
\pgfpathlineto{\pgfqpoint{14.032534in}{3.202048in}}%
\pgfpathlineto{\pgfqpoint{14.035403in}{3.200403in}}%
\pgfpathlineto{\pgfqpoint{14.042120in}{3.191965in}}%
\pgfpathlineto{\pgfqpoint{14.050057in}{3.173041in}}%
\pgfpathlineto{\pgfqpoint{14.054740in}{3.166766in}}%
\pgfpathlineto{\pgfqpoint{14.057059in}{3.163291in}}%
\pgfpathlineto{\pgfqpoint{14.058905in}{3.161666in}}%
\pgfpathlineto{\pgfqpoint{14.059518in}{3.162301in}}%
\pgfpathlineto{\pgfqpoint{14.060053in}{3.162737in}}%
\pgfpathlineto{\pgfqpoint{14.060359in}{3.161676in}}%
\pgfpathlineto{\pgfqpoint{14.063024in}{3.157043in}}%
\pgfpathlineto{\pgfqpoint{14.064311in}{3.155985in}}%
\pgfpathlineto{\pgfqpoint{14.065444in}{3.155117in}}%
\pgfpathlineto{\pgfqpoint{14.066046in}{3.155785in}}%
\pgfpathlineto{\pgfqpoint{14.066573in}{3.156247in}}%
\pgfpathlineto{\pgfqpoint{14.066873in}{3.155179in}}%
\pgfpathlineto{\pgfqpoint{14.069418in}{3.150632in}}%
\pgfpathlineto{\pgfqpoint{14.070535in}{3.149617in}}%
\pgfpathlineto{\pgfqpoint{14.071426in}{3.149125in}}%
\pgfpathlineto{\pgfqpoint{14.071797in}{3.149725in}}%
\pgfpathlineto{\pgfqpoint{14.072611in}{3.150999in}}%
\pgfpathlineto{\pgfqpoint{14.073055in}{3.149695in}}%
\pgfpathlineto{\pgfqpoint{14.075264in}{3.146901in}}%
\pgfpathlineto{\pgfqpoint{14.077752in}{3.148382in}}%
\pgfpathlineto{\pgfqpoint{14.078699in}{3.150179in}}%
\pgfpathlineto{\pgfqpoint{14.079136in}{3.149015in}}%
\pgfpathlineto{\pgfqpoint{14.081382in}{3.146056in}}%
\pgfpathlineto{\pgfqpoint{14.082392in}{3.146797in}}%
\pgfpathlineto{\pgfqpoint{14.084905in}{3.150737in}}%
\pgfpathlineto{\pgfqpoint{14.085048in}{3.150669in}}%
\pgfpathlineto{\pgfqpoint{14.088396in}{3.147905in}}%
\pgfpathlineto{\pgfqpoint{14.091854in}{3.143926in}}%
\pgfpathlineto{\pgfqpoint{14.091995in}{3.144100in}}%
\pgfpathlineto{\pgfqpoint{14.092977in}{3.145191in}}%
\pgfpathlineto{\pgfqpoint{14.093537in}{3.144363in}}%
\pgfpathlineto{\pgfqpoint{14.095420in}{3.142763in}}%
\pgfpathlineto{\pgfqpoint{14.095699in}{3.142954in}}%
\pgfpathlineto{\pgfqpoint{14.097018in}{3.143202in}}%
\pgfpathlineto{\pgfqpoint{14.097156in}{3.142705in}}%
\pgfpathlineto{\pgfqpoint{14.099366in}{3.139853in}}%
\pgfpathlineto{\pgfqpoint{14.102247in}{3.137504in}}%
\pgfpathlineto{\pgfqpoint{14.107810in}{3.125268in}}%
\pgfpathlineto{\pgfqpoint{14.108751in}{3.126051in}}%
\pgfpathlineto{\pgfqpoint{14.109288in}{3.127040in}}%
\pgfpathlineto{\pgfqpoint{14.109690in}{3.125756in}}%
\pgfpathlineto{\pgfqpoint{14.111828in}{3.122836in}}%
\pgfpathlineto{\pgfqpoint{14.112693in}{3.124034in}}%
\pgfpathlineto{\pgfqpoint{14.113291in}{3.125540in}}%
\pgfpathlineto{\pgfqpoint{14.113821in}{3.124210in}}%
\pgfpathlineto{\pgfqpoint{14.116133in}{3.119899in}}%
\pgfpathlineto{\pgfqpoint{14.116331in}{3.120077in}}%
\pgfpathlineto{\pgfqpoint{14.117185in}{3.121756in}}%
\pgfpathlineto{\pgfqpoint{14.117645in}{3.120282in}}%
\pgfpathlineto{\pgfqpoint{14.119607in}{3.117871in}}%
\pgfpathlineto{\pgfqpoint{14.122402in}{3.117604in}}%
\pgfpathlineto{\pgfqpoint{14.125948in}{3.108888in}}%
\pgfpathlineto{\pgfqpoint{14.129650in}{3.103657in}}%
\pgfpathlineto{\pgfqpoint{14.131678in}{3.100091in}}%
\pgfpathlineto{\pgfqpoint{14.132498in}{3.101230in}}%
\pgfpathlineto{\pgfqpoint{14.133757in}{3.105108in}}%
\pgfpathlineto{\pgfqpoint{14.134322in}{3.102911in}}%
\pgfpathlineto{\pgfqpoint{14.136761in}{3.097874in}}%
\pgfpathlineto{\pgfqpoint{14.143617in}{3.091112in}}%
\pgfpathlineto{\pgfqpoint{14.143923in}{3.091936in}}%
\pgfpathlineto{\pgfqpoint{14.144228in}{3.092711in}}%
\pgfpathlineto{\pgfqpoint{14.144656in}{3.090776in}}%
\pgfpathlineto{\pgfqpoint{14.147150in}{3.084246in}}%
\pgfpathlineto{\pgfqpoint{14.148179in}{3.082931in}}%
\pgfpathlineto{\pgfqpoint{14.150470in}{3.080052in}}%
\pgfpathlineto{\pgfqpoint{14.152687in}{3.078550in}}%
\pgfpathlineto{\pgfqpoint{14.154653in}{3.075227in}}%
\pgfpathlineto{\pgfqpoint{14.163115in}{3.067805in}}%
\pgfpathlineto{\pgfqpoint{14.163173in}{3.067941in}}%
\pgfpathlineto{\pgfqpoint{14.163231in}{3.068077in}}%
\pgfpathlineto{\pgfqpoint{14.163812in}{3.066635in}}%
\pgfpathlineto{\pgfqpoint{14.167218in}{3.062614in}}%
\pgfpathlineto{\pgfqpoint{14.169053in}{3.061233in}}%
\pgfpathlineto{\pgfqpoint{14.172299in}{3.057368in}}%
\pgfpathlineto{\pgfqpoint{14.174165in}{3.056012in}}%
\pgfpathlineto{\pgfqpoint{14.177368in}{3.052183in}}%
\pgfpathlineto{\pgfqpoint{14.179154in}{3.050968in}}%
\pgfpathlineto{\pgfqpoint{14.182369in}{3.047068in}}%
\pgfpathlineto{\pgfqpoint{14.184131in}{3.045885in}}%
\pgfpathlineto{\pgfqpoint{14.187304in}{3.042020in}}%
\pgfpathlineto{\pgfqpoint{14.189044in}{3.040869in}}%
\pgfpathlineto{\pgfqpoint{14.192176in}{3.037038in}}%
\pgfpathlineto{\pgfqpoint{14.193893in}{3.035917in}}%
\pgfpathlineto{\pgfqpoint{14.196985in}{3.032119in}}%
\pgfpathlineto{\pgfqpoint{14.198680in}{3.031029in}}%
\pgfpathlineto{\pgfqpoint{14.201733in}{3.027263in}}%
\pgfpathlineto{\pgfqpoint{14.203407in}{3.026203in}}%
\pgfpathlineto{\pgfqpoint{14.206421in}{3.022467in}}%
\pgfpathlineto{\pgfqpoint{14.208075in}{3.021436in}}%
\pgfpathlineto{\pgfqpoint{14.211052in}{3.017730in}}%
\pgfpathlineto{\pgfqpoint{14.212685in}{3.016729in}}%
\pgfpathlineto{\pgfqpoint{14.215627in}{3.013051in}}%
\pgfpathlineto{\pgfqpoint{14.217190in}{3.012187in}}%
\pgfpathlineto{\pgfqpoint{14.220146in}{3.008429in}}%
\pgfpathlineto{\pgfqpoint{14.221690in}{3.007592in}}%
\pgfpathlineto{\pgfqpoint{14.224612in}{3.003861in}}%
\pgfpathlineto{\pgfqpoint{14.226138in}{3.003052in}}%
\pgfpathlineto{\pgfqpoint{14.229025in}{2.999348in}}%
\pgfpathlineto{\pgfqpoint{14.230533in}{2.998565in}}%
\pgfpathlineto{\pgfqpoint{14.233387in}{2.994886in}}%
\pgfpathlineto{\pgfqpoint{14.234878in}{2.994130in}}%
\pgfpathlineto{\pgfqpoint{14.237698in}{2.990476in}}%
\pgfpathlineto{\pgfqpoint{14.238745in}{2.991811in}}%
\pgfpathlineto{\pgfqpoint{14.239172in}{2.989747in}}%
\pgfpathlineto{\pgfqpoint{14.241914in}{2.986224in}}%
\pgfpathlineto{\pgfqpoint{14.242996in}{2.987643in}}%
\pgfpathlineto{\pgfqpoint{14.243418in}{2.985532in}}%
\pgfpathlineto{\pgfqpoint{14.246129in}{2.982034in}}%
\pgfpathlineto{\pgfqpoint{14.247153in}{2.983330in}}%
\pgfpathlineto{\pgfqpoint{14.247199in}{2.983525in}}%
\pgfpathlineto{\pgfqpoint{14.247710in}{2.981151in}}%
\pgfpathlineto{\pgfqpoint{14.250298in}{2.977893in}}%
\pgfpathlineto{\pgfqpoint{14.251310in}{2.979257in}}%
\pgfpathlineto{\pgfqpoint{14.251356in}{2.979456in}}%
\pgfpathlineto{\pgfqpoint{14.251907in}{2.976927in}}%
\pgfpathlineto{\pgfqpoint{14.254421in}{2.973801in}}%
\pgfpathlineto{\pgfqpoint{14.255422in}{2.975233in}}%
\pgfpathlineto{\pgfqpoint{14.255467in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{14.256012in}{2.972859in}}%
\pgfpathlineto{\pgfqpoint{14.258409in}{2.969973in}}%
\pgfpathlineto{\pgfqpoint{14.259489in}{2.971504in}}%
\pgfpathlineto{\pgfqpoint{14.259534in}{2.971707in}}%
\pgfpathlineto{\pgfqpoint{14.260073in}{2.969090in}}%
\pgfpathlineto{\pgfqpoint{14.261551in}{2.967255in}}%
\pgfpathlineto{\pgfqpoint{14.261864in}{2.967640in}}%
\pgfpathlineto{\pgfqpoint{14.261998in}{2.968009in}}%
\pgfpathlineto{\pgfqpoint{14.262800in}{2.967065in}}%
\pgfpathlineto{\pgfqpoint{14.264844in}{2.963404in}}%
\pgfpathlineto{\pgfqpoint{14.265198in}{2.962572in}}%
\pgfpathlineto{\pgfqpoint{14.265994in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{14.267449in}{2.963854in}}%
\pgfpathlineto{\pgfqpoint{14.268548in}{2.961258in}}%
\pgfpathlineto{\pgfqpoint{14.270953in}{2.954545in}}%
\pgfpathlineto{\pgfqpoint{14.271258in}{2.954881in}}%
\pgfpathlineto{\pgfqpoint{14.271998in}{2.956358in}}%
\pgfpathlineto{\pgfqpoint{14.272780in}{2.955558in}}%
\pgfpathlineto{\pgfqpoint{14.273473in}{2.955447in}}%
\pgfpathlineto{\pgfqpoint{14.273776in}{2.956011in}}%
\pgfpathlineto{\pgfqpoint{14.273993in}{2.956441in}}%
\pgfpathlineto{\pgfqpoint{14.274727in}{2.955535in}}%
\pgfpathlineto{\pgfqpoint{14.274856in}{2.955273in}}%
\pgfpathlineto{\pgfqpoint{14.275804in}{2.955735in}}%
\pgfpathlineto{\pgfqpoint{14.275933in}{2.955825in}}%
\pgfpathlineto{\pgfqpoint{14.276191in}{2.954780in}}%
\pgfpathlineto{\pgfqpoint{14.278634in}{2.949459in}}%
\pgfpathlineto{\pgfqpoint{14.281824in}{2.947736in}}%
\pgfpathlineto{\pgfqpoint{14.281866in}{2.947825in}}%
\pgfpathlineto{\pgfqpoint{14.282162in}{2.946914in}}%
\pgfpathlineto{\pgfqpoint{14.282585in}{2.946748in}}%
\pgfpathlineto{\pgfqpoint{14.284230in}{2.946359in}}%
\pgfpathlineto{\pgfqpoint{14.284314in}{2.946503in}}%
\pgfpathlineto{\pgfqpoint{14.284608in}{2.947133in}}%
\pgfpathlineto{\pgfqpoint{14.285155in}{2.945823in}}%
\pgfpathlineto{\pgfqpoint{14.288498in}{2.940803in}}%
\pgfpathlineto{\pgfqpoint{14.289038in}{2.941265in}}%
\pgfpathlineto{\pgfqpoint{14.290282in}{2.944559in}}%
\pgfpathlineto{\pgfqpoint{14.290655in}{2.941964in}}%
\pgfpathlineto{\pgfqpoint{14.291646in}{2.941285in}}%
\pgfpathlineto{\pgfqpoint{14.291853in}{2.942299in}}%
\pgfpathlineto{\pgfqpoint{14.292017in}{2.942996in}}%
\pgfpathlineto{\pgfqpoint{14.292429in}{2.940081in}}%
\pgfpathlineto{\pgfqpoint{14.292553in}{2.940142in}}%
\pgfpathlineto{\pgfqpoint{14.293991in}{2.941327in}}%
\pgfpathlineto{\pgfqpoint{14.294154in}{2.939888in}}%
\pgfpathlineto{\pgfqpoint{14.295341in}{2.937776in}}%
\pgfpathlineto{\pgfqpoint{14.295464in}{2.938355in}}%
\pgfpathlineto{\pgfqpoint{14.295709in}{2.939516in}}%
\pgfpathlineto{\pgfqpoint{14.296116in}{2.936577in}}%
\pgfpathlineto{\pgfqpoint{14.296279in}{2.936666in}}%
\pgfpathlineto{\pgfqpoint{14.296850in}{2.937167in}}%
\pgfpathlineto{\pgfqpoint{14.297012in}{2.935983in}}%
\pgfpathlineto{\pgfqpoint{14.297094in}{2.935524in}}%
\pgfpathlineto{\pgfqpoint{14.297662in}{2.938839in}}%
\pgfpathlineto{\pgfqpoint{14.297947in}{2.937408in}}%
\pgfpathlineto{\pgfqpoint{14.298352in}{2.936211in}}%
\pgfpathlineto{\pgfqpoint{14.298838in}{2.938337in}}%
\pgfpathlineto{\pgfqpoint{14.298959in}{2.938547in}}%
\pgfpathlineto{\pgfqpoint{14.299283in}{2.936741in}}%
\pgfpathlineto{\pgfqpoint{14.300695in}{2.934142in}}%
\pgfpathlineto{\pgfqpoint{14.300010in}{2.939046in}}%
\pgfpathlineto{\pgfqpoint{14.300816in}{2.934222in}}%
\pgfpathlineto{\pgfqpoint{14.301419in}{2.934825in}}%
\pgfpathlineto{\pgfqpoint{14.301540in}{2.933548in}}%
\pgfpathlineto{\pgfqpoint{14.301701in}{2.932181in}}%
\pgfpathlineto{\pgfqpoint{14.302423in}{2.935819in}}%
\pgfpathlineto{\pgfqpoint{14.302583in}{2.936525in}}%
\pgfpathlineto{\pgfqpoint{14.303064in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{14.304781in}{2.929727in}}%
\pgfpathlineto{\pgfqpoint{14.307954in}{2.926362in}}%
\pgfpathlineto{\pgfqpoint{14.308191in}{2.927766in}}%
\pgfpathlineto{\pgfqpoint{14.308940in}{2.931969in}}%
\pgfpathlineto{\pgfqpoint{14.309374in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{14.311062in}{2.921344in}}%
\pgfpathlineto{\pgfqpoint{14.311336in}{2.921558in}}%
\pgfpathlineto{\pgfqpoint{14.311571in}{2.921812in}}%
\pgfpathlineto{\pgfqpoint{14.311962in}{2.920705in}}%
\pgfpathlineto{\pgfqpoint{14.312353in}{2.920250in}}%
\pgfpathlineto{\pgfqpoint{14.313094in}{2.920835in}}%
\pgfpathlineto{\pgfqpoint{14.313405in}{2.922560in}}%
\pgfpathlineto{\pgfqpoint{14.314105in}{2.926606in}}%
\pgfpathlineto{\pgfqpoint{14.314532in}{2.922933in}}%
\pgfpathlineto{\pgfqpoint{14.316198in}{2.915895in}}%
\pgfpathlineto{\pgfqpoint{14.316468in}{2.916121in}}%
\pgfpathlineto{\pgfqpoint{14.316931in}{2.916577in}}%
\pgfpathlineto{\pgfqpoint{14.317317in}{2.915467in}}%
\pgfpathlineto{\pgfqpoint{14.317702in}{2.914986in}}%
\pgfpathlineto{\pgfqpoint{14.318433in}{2.915599in}}%
\pgfpathlineto{\pgfqpoint{14.318970in}{2.918838in}}%
\pgfpathlineto{\pgfqpoint{14.319430in}{2.921500in}}%
\pgfpathlineto{\pgfqpoint{14.319851in}{2.917793in}}%
\pgfpathlineto{\pgfqpoint{14.321493in}{2.910711in}}%
\pgfpathlineto{\pgfqpoint{14.321760in}{2.910947in}}%
\pgfpathlineto{\pgfqpoint{14.321988in}{2.911220in}}%
\pgfpathlineto{\pgfqpoint{14.322368in}{2.910106in}}%
\pgfpathlineto{\pgfqpoint{14.322748in}{2.909604in}}%
\pgfpathlineto{\pgfqpoint{14.323469in}{2.910240in}}%
\pgfpathlineto{\pgfqpoint{14.324227in}{2.915032in}}%
\pgfpathlineto{\pgfqpoint{14.324453in}{2.916276in}}%
\pgfpathlineto{\pgfqpoint{14.324907in}{2.912204in}}%
\pgfpathlineto{\pgfqpoint{14.326452in}{2.905377in}}%
\pgfpathlineto{\pgfqpoint{14.326752in}{2.905647in}}%
\pgfpathlineto{\pgfqpoint{14.327128in}{2.906217in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{2.906105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130615in}{3.669996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.669308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.680230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047241in}{3.680060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.413307in}{3.665610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793525in}{3.661006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.175614in}{3.613611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.559142in}{3.435685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.943108in}{3.241229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{2.906105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.870473in}{3.707266in}}%
\pgfpathlineto{\pgfqpoint{11.130615in}{3.680013in}}%
\pgfpathlineto{\pgfqpoint{11.282788in}{3.669996in}}%
\pgfpathlineto{\pgfqpoint{11.474504in}{3.675403in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.679361in}}%
\pgfpathlineto{\pgfqpoint{12.030558in}{3.681487in}}%
\pgfpathlineto{\pgfqpoint{12.182732in}{3.670410in}}%
\pgfpathlineto{\pgfqpoint{12.315455in}{3.674465in}}%
\pgfpathlineto{\pgfqpoint{12.442874in}{3.665157in}}%
\pgfpathlineto{\pgfqpoint{12.454078in}{3.663745in}}%
\pgfpathlineto{\pgfqpoint{12.459557in}{3.663939in}}%
\pgfpathlineto{\pgfqpoint{12.464957in}{3.662709in}}%
\pgfpathlineto{\pgfqpoint{12.500727in}{3.663383in}}%
\pgfpathlineto{\pgfqpoint{12.510351in}{3.664627in}}%
\pgfpathlineto{\pgfqpoint{12.519734in}{3.664500in}}%
\pgfpathlineto{\pgfqpoint{12.528888in}{3.664124in}}%
\pgfpathlineto{\pgfqpoint{12.537825in}{3.662846in}}%
\pgfpathlineto{\pgfqpoint{12.575597in}{3.661571in}}%
\pgfpathlineto{\pgfqpoint{12.598819in}{3.662088in}}%
\pgfpathlineto{\pgfqpoint{12.634589in}{3.658965in}}%
\pgfpathlineto{\pgfqpoint{12.667245in}{3.656995in}}%
\pgfpathlineto{\pgfqpoint{12.679551in}{3.656482in}}%
\pgfpathlineto{\pgfqpoint{12.703016in}{3.657163in}}%
\pgfpathlineto{\pgfqpoint{12.711450in}{3.654892in}}%
\pgfpathlineto{\pgfqpoint{12.725099in}{3.653061in}}%
\pgfpathlineto{\pgfqpoint{12.802356in}{3.651516in}}%
\pgfpathlineto{\pgfqpoint{12.827667in}{3.653224in}}%
\pgfpathlineto{\pgfqpoint{12.835739in}{3.652641in}}%
\pgfpathlineto{\pgfqpoint{12.853289in}{3.651449in}}%
\pgfpathlineto{\pgfqpoint{12.886103in}{3.648846in}}%
\pgfpathlineto{\pgfqpoint{12.891304in}{3.648733in}}%
\pgfpathlineto{\pgfqpoint{12.911414in}{3.642686in}}%
\pgfpathlineto{\pgfqpoint{12.922666in}{3.641480in}}%
\pgfpathlineto{\pgfqpoint{13.018566in}{3.632098in}}%
\pgfpathlineto{\pgfqpoint{13.030635in}{3.630962in}}%
\pgfpathlineto{\pgfqpoint{13.041175in}{3.629441in}}%
\pgfpathlineto{\pgfqpoint{13.075367in}{3.624019in}}%
\pgfpathlineto{\pgfqpoint{13.084737in}{3.621248in}}%
\pgfpathlineto{\pgfqpoint{13.108638in}{3.618309in}}%
\pgfpathlineto{\pgfqpoint{13.114382in}{3.616705in}}%
\pgfpathlineto{\pgfqpoint{13.130197in}{3.614882in}}%
\pgfpathlineto{\pgfqpoint{13.154020in}{3.607363in}}%
\pgfpathlineto{\pgfqpoint{13.160797in}{3.605104in}}%
\pgfpathlineto{\pgfqpoint{13.189090in}{3.601238in}}%
\pgfpathlineto{\pgfqpoint{13.194501in}{3.598775in}}%
\pgfpathlineto{\pgfqpoint{13.207327in}{3.593350in}}%
\pgfpathlineto{\pgfqpoint{13.216847in}{3.590490in}}%
\pgfpathlineto{\pgfqpoint{13.230341in}{3.584704in}}%
\pgfpathlineto{\pgfqpoint{13.235193in}{3.584199in}}%
\pgfpathlineto{\pgfqpoint{13.242693in}{3.583852in}}%
\pgfpathlineto{\pgfqpoint{13.276864in}{3.580177in}}%
\pgfpathlineto{\pgfqpoint{13.294911in}{3.572111in}}%
\pgfpathlineto{\pgfqpoint{13.304193in}{3.570957in}}%
\pgfpathlineto{\pgfqpoint{13.323186in}{3.561785in}}%
\pgfpathlineto{\pgfqpoint{13.368297in}{3.539931in}}%
\pgfpathlineto{\pgfqpoint{13.391249in}{3.528661in}}%
\pgfpathlineto{\pgfqpoint{13.510187in}{3.469035in}}%
\pgfpathlineto{\pgfqpoint{13.613912in}{3.425605in}}%
\pgfpathlineto{\pgfqpoint{13.650025in}{3.410672in}}%
\pgfpathlineto{\pgfqpoint{13.654332in}{3.408870in}}%
\pgfpathlineto{\pgfqpoint{13.785571in}{3.352342in}}%
\pgfpathlineto{\pgfqpoint{13.789679in}{3.350711in}}%
\pgfpathlineto{\pgfqpoint{13.826904in}{3.334080in}}%
\pgfpathlineto{\pgfqpoint{13.913911in}{3.290592in}}%
\pgfpathlineto{\pgfqpoint{13.923604in}{3.285738in}}%
\pgfpathlineto{\pgfqpoint{13.978840in}{3.258539in}}%
\pgfpathlineto{\pgfqpoint{13.990432in}{3.253259in}}%
\pgfpathlineto{\pgfqpoint{14.050920in}{3.223921in}}%
\pgfpathlineto{\pgfqpoint{14.057598in}{3.220608in}}%
\pgfpathlineto{\pgfqpoint{14.117054in}{3.191131in}}%
\pgfpathlineto{\pgfqpoint{14.122726in}{3.188302in}}%
\pgfpathlineto{\pgfqpoint{14.180432in}{3.159772in}}%
\pgfpathlineto{\pgfqpoint{14.185009in}{3.157475in}}%
\pgfpathlineto{\pgfqpoint{14.232856in}{3.133838in}}%
\pgfpathlineto{\pgfqpoint{14.312821in}{3.094300in}}%
\pgfpathlineto{\pgfqpoint{14.314028in}{3.093740in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.087178in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.087178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130615in}{3.680013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.673392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.678925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047241in}{3.680155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.413307in}{3.667279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793525in}{3.650828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.175614in}{3.603683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.559142in}{3.448590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.943108in}{3.276090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{3.087178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.870473in}{3.707266in}}%
\pgfpathlineto{\pgfqpoint{11.130615in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.282788in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.390757in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.474504in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.542930in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.600784in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.650899in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{11.695103in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.770416in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.803072in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{11.833113in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{11.860926in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.886819in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{11.911041in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{11.933794in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{11.975537in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{11.994788in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.013099in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.030558in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.047241in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.063214in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.078535in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.093255in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.107419in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.121068in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.134238in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.146961in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.159267in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.171183in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.182732in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.193936in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.204815in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.215387in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.225670in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.235679in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.245428in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.254930in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.264197in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.273241in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.282072in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.290700in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.299135in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.307383in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.315455in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.323356in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.331095in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.338677in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.346109in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.353397in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.360546in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.367561in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.374447in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.381210in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.387853in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.394380in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.400795in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.407103in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.413307in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.419409in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.425414in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.431325in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.437144in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.442874in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.448517in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.454078in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.459557in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.464957in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.470280in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.475530in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.480706in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.485813in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.490850in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.495821in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.500727in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.505570in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.510351in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.515072in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.519734in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.524339in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.528888in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.533383in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.537825in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.542214in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.546553in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.550842in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.555083in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.559277in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.563424in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.567525in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.571583in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.575597in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.579568in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.583498in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.587387in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.591237in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.595047in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.598819in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.602553in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.606251in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.609913in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.613539in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.617130in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.620688in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.624212in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.627703in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.631162in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.634589in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.637986in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.641352in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.644688in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.647995in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.651272in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.654522in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.657743in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.660937in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.664105in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.667245in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.670360in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.673449in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.676513in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.679551in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.682566in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.685557in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.688523in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.691467in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.694388in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.697286in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.700162in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.703016in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.705848in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.708660in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.711450in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.714220in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.716969in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.719699in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.722409in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.725099in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.727770in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.730422in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.733056in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.735672in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.738269in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.740848in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.743410in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.745955in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.748482in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.750992in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.753486in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.755963in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.758424in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.760869in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.763299in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.765712in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.768110in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.770493in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.772861in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.775214in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.777552in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.779876in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.782186in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.784481in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.786763in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.789030in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.791285in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.793525in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.795753in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.797967in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.800168in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.802356in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.804532in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.806695in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.808846in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.810984in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.813111in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.815225in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.817328in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.819419in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.821498in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.823566in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.825622in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.827667in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.829702in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.831725in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.833737in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.835739in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.837730in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.839710in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.841680in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.843640in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.845590in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.847530in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.849459in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.851379in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.853289in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.855189in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.857080in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.858961in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.860833in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.862695in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.864549in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.866393in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.868228in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.870055in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.871872in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.873681in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.875481in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.877272in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.879055in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.880830in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.882596in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.884354in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.886103in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.887845in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.889578in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.891304in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.893022in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.894731in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.896434in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.898128in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.899815in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.901494in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.903166in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.904830in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.906487in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.908137in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.909779in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.911414in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.913043in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.914664in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.916278in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.917885in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.919486in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.921080in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.922666in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.924247in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.925820in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.927387in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.928948in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.930502in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.932050in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.933591in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.935126in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.936655in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.938177in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.939694in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.941204in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.942708in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.944206in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.945699in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.947185in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.948665in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.950140in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.951609in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.953072in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.954530in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{12.955982in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.957428in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.960304in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.961733in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.964577in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.965990in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.968802in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.970199in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.972979in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.974362in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.977111in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.978479in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.981198in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.982551in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.985241in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.986579in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.989241in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.990565in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.993198in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.994508in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{12.997115in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{12.998411in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.000990in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.002273in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.004827in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.006097in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.008624in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.009881in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.012383in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.013628in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.016105in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.017338in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.019791in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.021011in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.023441in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.024649in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.027055in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.028252in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.030635in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.031821in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.034181in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.035356in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.037694in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.038858in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.041175in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.042328in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.044623in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.045766in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.048040in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.049173in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.051427in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.052549in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.054783in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.055895in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.058109in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.059211in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.061406in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.062498in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.064674in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.065757in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.067914in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.068988in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.071126in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.072191in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.074312in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.075367in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.077470in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.078517in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.080602in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.081640in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.083708in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.084737in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.086788in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.087809in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.089844in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.090857in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.092874in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.093879in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.095881in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.096878in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.098863in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.099852in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.101823in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.102804in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.104758in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.105732in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.107672in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.108638in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.110562in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.111521in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.113431in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.114382in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.116278in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.117222in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.119103in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.120040in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.121907in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.122838in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.124691in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.125614in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.127454in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.128370in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.130197in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.131107in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.132920in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.133823in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.135623in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.136520in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.138307in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.139197in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.140972in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.141856in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.143618in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.144496in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.146245in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.147117in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.148855in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.149721in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.151446in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.152306in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.154020in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.154874in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.156576in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.157424in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.159114in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.159957in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.161636in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.162473in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.164141in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.164972in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.166629in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.167455in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.169101in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.169921in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.171557in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.172372in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.173996in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.174806in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.176420in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.177225in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.178829in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.179628in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.181222in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.182016in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.183599in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.184389in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.185962in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.186747in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.188310in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.189090in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.190644in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.191419in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.192963in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.193733in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.195268in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.196033in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.197559in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.198319in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.199836in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.200592in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.202099in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.202850in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.204348in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.205095in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.206585in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.207327in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.208807in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.209546in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.211017in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.211751in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.213214in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.213944in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.215398in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.216124in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.217570in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.218291in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.219729in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.220446in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.221876in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.222588in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.224010in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.224719in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.226132in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.226837in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.228243in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.228944in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.230341in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.231038in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.232428in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.233121in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.234504in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.235193in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.236568in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.237253in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.238621in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.239302in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.240662in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.241340in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.242693in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.243367in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.244712in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.245383in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.246721in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.247388in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.248719in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.249383in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.250707in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.251367in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.252684in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.253340in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.254650in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.255304in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.256607in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.257257in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.258553in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.259200in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.260489in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.261132in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.262416in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.263055in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.264332in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.264969in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.266239in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.266872in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.268136in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.268766in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.270023in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.270650in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.271901in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.272525in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.273770in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.274391in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.275630in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.276247in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.277480in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.278095in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.279321in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.279933in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.280544in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.281153in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.281762in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.282370in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.282977in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.283583in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.284187in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.284791in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.285394in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.285996in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.286597in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.287197in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.287796in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.288394in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.288991in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.289588in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.290183in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.290777in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.291371in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.291963in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.292555in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.293145in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.293735in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.294323in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.294911in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.295498in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.296084in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.296669in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.297253in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.297836in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.298419in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.299000in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.299581in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.300160in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.300739in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.301317in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.301894in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.302470in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.303045in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.303619in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.304193in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.304765in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.305337in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.305908in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.306478in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.307047in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.307615in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.308182in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.308749in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.309315in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.309879in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.310443in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.311006in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.311569in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.312130in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.312691in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.313250in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.313809in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.314367in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.314925in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.315481in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.316037in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.316591in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.317145in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.317699in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.318251in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.318802in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.319353in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.319903in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.320452in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.321000in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.321548in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.322095in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.322640in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.323186in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.323730in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.324273in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.324816in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.325358in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.325899in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.326440in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.326979in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.327518in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.328056in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.328594in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.329130in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.329666in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.330201in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.330735in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.331269in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.331801in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.332333in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.332864in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.333395in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.333925in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.334454in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.334982in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.335509in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.336036in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.336562in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.337087in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.337612in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.338136in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.338659in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.339181in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.339703in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.340224in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.340744in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.341263in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.341782in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.342300in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.342817in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.343334in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.343850in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.344365in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.344879in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.345393in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.345906in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.346419in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.346930in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.347441in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.347952in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.348461in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.348970in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.349478in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.349986in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.350493in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.350999in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.351504in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.352009in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.352513in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.353016in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.353519in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.354021in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.354523in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.355023in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.355524in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.356023in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.356522in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.357020in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.357517in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.358014in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.358510in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.359006in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.359500in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.359994in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.360488in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.360981in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.361473in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.361965in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.362456in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.362946in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.363435in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.363924in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.364413in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.364900in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.365388in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.365874in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.366360in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.366845in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.367330in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.367814in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.368297in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.368780in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.369262in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.369743in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.370224in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.370704in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.371184in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.371663in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.372141in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.372619in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.373096in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.373573in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.374049in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.374524in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.374999in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.375473in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.375947in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.376420in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.376892in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.377364in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.377835in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.378306in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.378776in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.379245in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.379714in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.380182in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.380650in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.381117in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.381583in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.382049in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.382515in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.382980in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.383444in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.383907in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.384370in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.384833in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.385295in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.385756in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.386217in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.386677in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.387137in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.387596in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.388054in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.388512in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.388970in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.389427in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.389883in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.390339in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.390794in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.391249in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.391703in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.392156in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.392609in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.393062in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.393514in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.393965in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.394416in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.394866in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.395316in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.395765in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.396214in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.396662in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.397109in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.397556in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.398003in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.398449in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.398894in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.399339in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.399784in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.400228in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.400671in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.401114in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.401556in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.401998in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.402439in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.402880in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.403320in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.403760in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.404199in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.404638in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.405076in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.405514in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.405951in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.406387in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.406824in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.407259in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.407694in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.408129in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.408563in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.408997in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.409430in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.409863in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.410295in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.410726in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.411157in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.411588in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.412018in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.412448in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.412877in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.413306in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.413734in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.414162in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.414589in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.415016in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.415442in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.415868in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.416293in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.416718in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.417142in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.417566in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.417989in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.418412in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.418834in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.419256in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.419678in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.420099in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.420519in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.420939in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.421359in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.421778in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.422197in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.422615in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.423033in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.423450in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.423867in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.424283in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.424699in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.425114in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.425529in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.425944in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.426358in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.426771in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.427184in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.427597in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.428009in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.428421in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.428832in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.429243in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.429653in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.430063in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.430473in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.430882in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.431290in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.431699in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.432106in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.432514in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.432920in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.433327in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.433733in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.434138in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.434543in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.434948in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.435352in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.435756in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.436159in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.436562in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.436965in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.437367in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.437768in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.438170in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.438570in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.438971in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.439371in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.439770in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.440169in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.440568in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.440966in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.441364in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.441761in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.442158in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.442554in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.442951in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.443346in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.443742in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.444136in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.444531in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.444925in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.445318in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.445712in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.446104in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.446497in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.446889in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.447280in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.447671in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.448062in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.448453in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.448842in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.449232in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.449621in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.450010in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.450398in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.450786in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.451174in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.451561in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.451947in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.452334in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.452720in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.453105in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.453490in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.453875in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.454259in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.454643in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.455027in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.455410in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.455793in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.456175in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.456557in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.456939in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.457320in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.457701in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.458081in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.458461in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.458841in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.459220in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.459599in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.459978in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.460356in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.460734in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.461111in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.461488in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.461865in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.462241in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.462617in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.462992in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.463367in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.463742in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.464116in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.464490in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.464864in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.465237in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.465610in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.465983in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.466355in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.466727in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.467098in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.467469in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.468950in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.469688in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.470424in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.470792in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.472259in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.472991in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.473721in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.474086in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.475540in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.476266in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.476989in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.477351in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.478793in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.479512in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.480230in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.480588in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.482018in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.482730in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.483442in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.483797in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.485215in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.485922in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.486627in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.486979in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.488385in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.489086in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.489785in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.490135in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.491528in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.492223in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.492917in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.493264in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.494646in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.495335in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.496023in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.496367in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.497738in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.498421in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.499104in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.499444in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.500804in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.501482in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.502159in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.502497in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.503846in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.504518in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.505190in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.505525in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.506863in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.507530in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.508196in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.508529in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.509856in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.510518in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.511179in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.511509in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.512826in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.513482in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.514138in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.514465in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.515772in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.516423in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.517074in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.517399in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.518695in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.519342in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.519987in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.520309in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.521596in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.522237in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.522878in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.523197in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.524474in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.525111in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.525746in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.526064in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.527330in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.527962in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.528593in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.528908in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.530165in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.530792in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.531418in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.531731in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.532979in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.533601in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.534223in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.534533in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.535772in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.536389in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.537006in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.537314in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.538544in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.539157in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.539769in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.540075in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.541296in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.541904in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.542512in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.542816in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.544027in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.544632in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.545235in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.545536in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.546739in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.547339in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.547938in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.548237in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.549432in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.550027in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.550622in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.550919in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.552105in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.552697in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.553287in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.553582in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.554759in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.556226in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.557395in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.558852in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.560013in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.561459in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.562612in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.564048in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.565193in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.566620in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.567757in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.569174in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.570304in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.571711in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.572833in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.574231in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.575345in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.576733in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.577841in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.579220in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.580320in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.581690in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.582783in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.584144in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.585229in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.586582in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.587660in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.589004in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.590075in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.591411in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.592475in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.593802in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.594860in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.596178in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.597229in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.598539in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.599584in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.600886in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.601924in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.603218in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.604250in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.605535in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.606561in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.607839in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.608858in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.610128in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.611141in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.612403in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.613410in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.614665in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.615666in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.616913in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.617908in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.619148in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.620137in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.621369in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.622352in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.623577in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.624555in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.625773in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.626745in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.627956in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.628922in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.630126in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.631086in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.632283in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.633238in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.634429in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.635378in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.636562in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.637506in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.638683in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.639622in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.640792in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.641726in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.642889in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.643818in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.644975in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.645898in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.646129in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.646359in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.647279in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.647508in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.647738in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.648654in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.648883in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.649112in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.650025in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.650253in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.650481in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.651391in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.651618in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.651845in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.652751in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.652978in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.653204in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.654107in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.654332in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.654558in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.655458in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.655682in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.655907in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.656804in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.657028in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.657251in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.658145in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.658368in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.658591in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.659481in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.659704in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.659926in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.660813in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.661034in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.661256in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.662140in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.662361in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.662581in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.663462in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.663682in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.663902in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.664780in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.664999in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.665218in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.666093in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.666311in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.666530in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.667401in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.667619in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.667836in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.668705in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.668922in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.669139in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.670005in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.670221in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.670437in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.671300in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.671515in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.671730in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.672590in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.672805in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.673019in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.673876in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.674090in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.674304in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.675158in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.675371in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.675584in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.676435in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.676647in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.676860in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.677708in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.677920in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.678131in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.678976in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.679188in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.679398in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.680241in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.680451in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.680661in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.681501in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.681711in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.681920in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.682757in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.682966in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.683175in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.684009in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.684217in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.684425in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.685256in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.685464in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.685671in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.686500in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.686706in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.686913in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.687739in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.687945in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.688151in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.688974in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.689180in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.689385in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.690205in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.690410in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.690615in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.691432in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.691637in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.691841in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.692656in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.692859in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.693062in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.693875in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.694078in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.694280in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.695090in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.695292in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.695494in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.696301in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.696503in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.696704in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.697509in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.697710in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.697910in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.698712in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.698913in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.699113in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.699912in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.700112in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.700311in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.701108in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.701307in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.701506in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.702300in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.702498in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.702697in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.703488in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.703686in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.703884in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.704673in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.704870in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.705067in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.705854in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.706050in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.706246in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.707031in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.707227in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.707422in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.708204in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.708399in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.708595in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.709374in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.709569in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.709763in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.710540in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.710734in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.710928in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.711703in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.711896in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.712089in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.712862in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.713054in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.713247in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.714017in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.714209in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.714401in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.715169in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.715361in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.715552in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.716317in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.716508in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.716699in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.717462in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.717652in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.717843in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.718603in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.718793in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.718983in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.719741in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.719930in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.720120in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.720876in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.721064in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.721253in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.722007in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.722195in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.722383in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.723134in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.723322in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.723509in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.724258in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.724445in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.724632in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.725379in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.725566in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.725752in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.726497in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.726683in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.726869in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.727611in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.727796in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.727982in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.729276in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.730198in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.730566in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.730750in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.732035in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.732950in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.733316in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.733498in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.734774in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.735682in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.736045in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.736227in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.737493in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.738395in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.738755in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.738935in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.740192in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.741088in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.741445in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.741624in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.742872in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.743762in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.744117in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.744294in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.745534in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.746416in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.746769in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.747121in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.747473in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.748702in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.749578in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.749927in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.750277in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.750626in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.751844in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.752713in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.753059in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.753406in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.753752in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.754960in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.755821in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.756165in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.756509in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.756852in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.758051in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.758905in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.759246in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.759586in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.759927in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.761116in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.761963in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.762301in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.762639in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.762977in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.764156in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.764996in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.765332in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.765667in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.766002in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.767172in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.768005in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.768338in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.768671in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.769003in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.770164in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.770991in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.771321in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.771651in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.771981in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.773132in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.774444in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.775588in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.776891in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.778027in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.779322in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.780451in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.781738in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.782860in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.784138in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.785253in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.786523in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.787631in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.788893in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.789993in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.791248in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.792342in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.793588in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.794675in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.795914in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.796994in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.798225in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.799299in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.800523in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.801590in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.802806in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.803867in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.805075in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.806130in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.807331in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.808379in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.809574in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.810616in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.811803in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.812839in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.814019in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.815048in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.816222in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.817245in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.818412in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.819430in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.820589in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.821601in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.822754in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.823760in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.824906in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.825907in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.827047in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.828041in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.828183in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.828467in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.828750in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.829740in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.829881in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.830163in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.830446in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.831431in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.831572in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.831853in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.832134in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.833115in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.833255in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.833535in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.833814in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.834791in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.834930in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.835209in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.835487in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.836460in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.836598in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.836876in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.837153in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.838121in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.838259in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.838535in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.838811in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.839775in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.839912in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.840187in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.840462in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.841421in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.841558in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.841832in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.842105in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.843061in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.843197in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.843470in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.843742in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.844693in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.844829in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.845100in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.845371in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.846319in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.846454in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.846724in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.846994in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.847937in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.848071in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.848340in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.848609in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.849548in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.849682in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.849950in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.850218in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.851153in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.851286in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.851553in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.851819in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.852750in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.852883in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.853149in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.853414in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.854341in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.854473in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.854738in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.855002in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.855925in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.856057in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.856320in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.856583in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.857503in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.857634in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.857896in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.858158in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.859074in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.859204in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.859465in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.859726in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.860638in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.860768in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.861028in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.861288in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.862196in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.862325in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.862584in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.862843in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.863747in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.863876in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.864134in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.864392in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.865292in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.865421in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.865677in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.865934in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.866831in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.866959in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.867214in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.867470in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.868363in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.868491in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.868745in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.869000in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.869889in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.870016in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.870270in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.870523in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.871409in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.871536in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.871788in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.872041in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.872923in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.873049in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.873301in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.873552in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.874431in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.874556in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.874807in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.875057in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.875933in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.876057in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.876307in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.876557in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.877428in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.877553in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.877801in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.878050in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.878918in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.879042in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.879290in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.879537in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.880402in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.880525in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.880772in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.881019in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.882249in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.883230in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.883475in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.883720in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.883964in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.885185in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.886158in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.886401in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.886644in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.886887in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.888098in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.889064in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.889305in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.889546in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.889787in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.890988in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.891947in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.892186in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.892425in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.892664in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.893857in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.894808in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.895046in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.895283in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.895876in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.897058in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.898001in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.898237in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.898472in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.899060in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.900232in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.901168in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.901401in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.901634in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.902217in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.903380in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.904307in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.904539in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.904770in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.905348in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.906501in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.907421in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.907651in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.907880in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.908453in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.909597in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.910509in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.910737in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.910964in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.911533in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.912667in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.913911in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.915038in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.916273in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.917393in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.918622in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.919735in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.920955in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.922061in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.923274in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.924373in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.925579in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.926672in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.927870in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.928956in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.930147in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.931226in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.932410in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.933483in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.934659in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.935726in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.936896in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.937956in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.939119in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.940172in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.941328in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.942376in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.943525in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.944567in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.945709in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.946745in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.947881in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.948911in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.950040in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.951064in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.951166in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.951370in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.951881in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.952899in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.953001in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.953205in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.953712in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.954726in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.954827in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.955030in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.955535in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.956544in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.956645in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.956846in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.957349in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.958353in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.958454in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.958654in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.959155in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.960154in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.960254in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.960453in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.960951in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.961946in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.962045in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.962244in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.962739in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.963729in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.963828in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.964026in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.964519in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.965504in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.965603in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.965799in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.966290in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.967271in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.967369in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.967564in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.968053in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.969029in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.969127in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.969321in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.969808in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.970779in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.970876in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.971070in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.971554in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.972521in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.972618in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.972811in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.973293in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.974255in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.974351in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.974543in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.975023in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.975981in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.976077in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.976268in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.976746in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.977699in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.977795in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.977985in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.978460in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.979410in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.979504in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.979694in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.980167in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.981112in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.981206in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.981395in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.981866in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.982807in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.982901in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.983089in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.983558in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.984494in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.984588in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.984775in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.985241in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.986174in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.986267in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.986453in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.986918in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.987846in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.987939in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.988124in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.988587in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.989787in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.990800in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.990984in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.991168in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.991627in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.992818in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.993823in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.994005in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.994188in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.994643in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.995825in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.996821in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.997002in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{13.997183in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.997635in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.998807in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{13.999796in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{13.999976in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.000155in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.000872in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.002034in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.003015in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.003193in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.003370in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.004081in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.005233in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.006206in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.006382in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.006559in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.007263in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.008406in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.009370in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.009545in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.009720in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.010419in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.011552in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.012768in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.013894in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.015102in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.016221in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.017423in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.018535in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.019728in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.020834in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.022020in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.023119in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.024298in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.025390in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.026562in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.027648in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.028813in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.029892in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.031050in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.032123in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.033274in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.034340in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.035485in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.036545in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.037683in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.038736in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.039868in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.040915in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.042040in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.043082in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.043162in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.043322in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.043961in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.044997in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.045077in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.045236in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.045872in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.046903in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.046982in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.047140in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.047773in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.048798in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.048877in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.049035in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.049664in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.050685in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.050763in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.050920in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.051546in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.052562in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.052640in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.052796in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.053419in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.054429in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.054507in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.054662in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.055282in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.056288in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.056365in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.056519in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.057136in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.058137in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.058214in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.058367in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.058981in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.059977in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.060053in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.060206in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.060817in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.061808in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.061884in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.062036in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.062644in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.063630in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.063706in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.063857in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.064463in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.065444in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.065519in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.065670in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.066272in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.067248in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.067323in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.067473in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.068073in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.069045in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.069119in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.069268in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.069865in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.070832in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.070906in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.071055in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.071648in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.072833in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.073866in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.074014in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.074161in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.074750in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.075924in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.076949in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.077095in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.077241in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.077825in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.078990in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.080007in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.080152in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.080297in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.081093in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.082248in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.083256in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.083399in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.083543in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.084332in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.085477in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.086477in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.086619in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.086762in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.087544in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.088679in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.089670in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.089811in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.089953in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.090729in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.091854in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.093047in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.094166in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.095351in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.096463in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.097641in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.098746in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.099917in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.101015in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.102179in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.103271in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.104428in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.105513in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.106663in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.107742in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.108885in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.109958in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.111094in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.112161in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.113291in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.114351in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.115474in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.116528in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.116594in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.116725in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.117448in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.118496in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.118562in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.118693in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.119411in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.120455in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.120520in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.120650in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.121365in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.122402in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.122467in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.122597in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.123308in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.124340in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.124405in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.124534in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.125241in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.126268in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.126332in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.126461in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.127165in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.128186in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.128250in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.128378in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.129078in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.130095in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.130158in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.130285in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.130982in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.131993in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.132057in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.132183in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.132876in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.133883in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.133945in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.134071in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.134761in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.135762in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.135825in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.135950in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.136636in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.137633in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.137695in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.137819in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.138502in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.139494in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.139555in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.139679in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.140359in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.141530in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.142575in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.142698in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.142820in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.143494in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.144656in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.145692in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.145814in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.145935in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.146604in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.147756in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.148783in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.148904in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.149025in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.149869in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.151010in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.152029in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.152149in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.152269in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.153105in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.154237in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.155247in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.155366in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.155484in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.156314in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.157436in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.158614in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.159730in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.160901in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.162010in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.163173in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.164276in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.165432in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.166528in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.167678in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.168767in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.169910in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.170993in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.172129in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.173205in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.174335in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.175405in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.176528in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.177591in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.177647in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.177759in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.178541in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.179599in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.179654in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.179765in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.180543in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.181595in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.181651in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.181761in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.182534in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.183581in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.183636in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.183746in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.184516in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.185557in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.185612in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.185721in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.186486in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.187522in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.187577in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.187685in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.188447in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.189477in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.189531in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.189640in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.190397in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.191422in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.191476in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.191584in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.192337in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.193357in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.193410in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.193518in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.194267in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.195282in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.195335in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.195442in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.196187in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.197197in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.197250in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.197356in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.198098in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.199261in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.200315in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.200420in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.200525in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.201261in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.202414in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.203459in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.203563in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.203667in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.204553in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.205696in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.206732in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.206835in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.206939in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.207817in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.208950in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.209977in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.210079in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.210182in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.211052in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.212176in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.213347in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.214463in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.215627in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.216737in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.217893in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.218996in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.220146in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.221243in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.222386in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.223476in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.224612in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.225695in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.226825in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.227902in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.229025in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.230096in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.230144in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.230242in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.231067in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.232132in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.232180in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.232277in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.233098in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.234157in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.234205in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.234301in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.235117in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.236171in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.236219in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.236315in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.237126in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.238174in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.238222in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.238317in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.239125in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.240167in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.240215in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.240309in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.241113in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.242150in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.242197in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.242291in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.243090in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.244121in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.244168in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.244262in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.245057in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.246083in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.246129in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.246223in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.247013in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.248034in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.248081in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.248173in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.248960in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.250114in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.251172in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.251264in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.251356in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.252136in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.253280in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.254330in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.254421in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.254512in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.255422in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.256556in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.257596in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.257687in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.257777in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.258679in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.259803in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.260969in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.262087in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.263246in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.264356in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.265508in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.266612in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.267757in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.268855in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.269993in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.271084in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.272215in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.273300in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.274425in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.275503in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.276621in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.277693in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.277736in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.277822in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.278677in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.279743in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.279785in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.279871in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.280721in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.281781in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.281824in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.281908in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.282754in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.283809in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.283851in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.283935in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.284777in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.285826in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.285867in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.285951in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.286788in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.287831in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.287873in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.287956in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.288789in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.289827in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.289868in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.289951in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.290779in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.291811in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.291853in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.291935in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.292759in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.293909in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.294973in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.295055in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.295137in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.295953in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.297094in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.298149in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.298230in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.298311in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.299243in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.300373in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.301419in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.301500in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.301580in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.302503in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.303624in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.304781in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.305894in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.307045in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.308152in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.309295in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.310395in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.311532in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.312626in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.313755in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.314843in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.315966in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.317047in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.318164in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.319238in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.319277in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.319353in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.320234in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.321303in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.321341in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.321417in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.322292in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.323356in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.323393in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.323469in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.324340in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.325397in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.325435in}{3.712830in}}%
\pgfpathlineto{\pgfqpoint{14.325510in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.326376in}{3.718238in}}%
\pgfpathlineto{\pgfqpoint{14.327090in}{3.689533in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130615in}{3.648240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.683240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.689533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047241in}{3.689533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.413307in}{3.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793525in}{3.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.175614in}{3.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.559142in}{3.689533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.943108in}{3.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{3.718238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.870473in}{3.707266in}}%
\pgfpathlineto{\pgfqpoint{11.130615in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.282788in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.390757in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.474504in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.542930in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.600784in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.650899in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.695103in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.734646in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.770416in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.803072in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.833113in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.860926in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.886819in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.911041in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.933794in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{11.955245in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.975537in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{11.994788in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.013099in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.030558in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.047241in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.063214in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.078535in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.093255in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.107419in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.121068in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.134238in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.146961in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.159267in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.171183in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.182732in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.193936in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.204815in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.215387in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.225670in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.235679in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.245428in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.254930in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.264197in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.273241in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.282072in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.290700in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.299135in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.307383in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.315455in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.323356in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.331095in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.338677in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.346109in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.353397in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.360546in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.367561in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.374447in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.381210in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.387853in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.394380in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.400795in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.407103in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.413307in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.419409in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.425414in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.431325in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.437144in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.442874in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.448517in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.454078in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.459557in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.464957in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.470280in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.475530in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.480706in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.485813in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.490850in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.495821in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.500727in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.505570in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.510351in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.515072in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.519734in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.524339in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.528888in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.533383in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.537825in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.542214in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.546553in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.550842in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.555083in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.559277in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.563424in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.567525in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.571583in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.575597in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.579568in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.583498in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.587387in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.591237in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.595047in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.598819in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.602553in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.606251in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.609913in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.613539in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.617130in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.620688in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.624212in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.627703in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.631162in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.634589in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.637986in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.641352in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.644688in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.647995in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.651272in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.654522in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.657743in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.660937in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.664105in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.667245in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.670360in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.673449in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.676513in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.679551in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.682566in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.685557in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.688523in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.691467in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.694388in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.697286in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.700162in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.703016in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.705848in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.708660in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.711450in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.714220in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.716969in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.719699in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.722409in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.725099in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.727770in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.730422in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.733056in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.735672in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.738269in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.740848in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.743410in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.745955in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.748482in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.750992in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.753486in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.755963in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.758424in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.760869in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.763299in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.765712in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.768110in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.770493in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.772861in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.775214in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.777552in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.779876in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.782186in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.784481in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.786763in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.789030in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.791285in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.793525in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.795753in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.797967in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.800168in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.802356in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.804532in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.806695in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.808846in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.810984in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.813111in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.815225in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.817328in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.819419in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.821498in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.823566in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.825622in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.827667in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.829702in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.831725in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.833737in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.835739in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.837730in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.839710in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.841680in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.843640in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.845590in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.847530in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.849459in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.851379in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.853289in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.855189in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.857080in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.858961in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.860833in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.862695in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.864549in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.866393in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.868228in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.870055in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.871872in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.873681in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.875481in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.877272in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.879055in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.880830in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.882596in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.884354in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.886103in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.887845in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.889578in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.891304in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.893022in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.894731in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.896434in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.898128in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.899815in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.901494in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.903166in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.904830in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.906487in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.908137in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.909779in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.911414in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.913043in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.914664in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.916278in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.917885in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.919486in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.921080in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.922666in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.924247in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.925820in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.927387in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.928948in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.930502in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.932050in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.933591in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.935126in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.936655in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.938177in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.939694in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.941204in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.942708in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.944206in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.945699in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.947185in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.948665in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.950140in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.951609in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.953072in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.954530in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.955982in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.957428in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.958869in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.960304in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.961733in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.963158in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.964577in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.965990in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.967399in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.968802in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.970199in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.971592in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.972979in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.974362in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.975739in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.977111in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.978479in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.979841in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.981198in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.982551in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.983898in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.985241in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.986579in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.987912in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.989241in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.990565in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.991884in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.993198in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.994508in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.995814in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.997115in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{12.998411in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{12.999703in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.000990in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.002273in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.003552in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.004827in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.006097in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.007362in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.008624in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.009881in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.011134in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.012383in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.013628in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.014869in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.016105in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.017338in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.018566in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.019791in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.021011in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.022228in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.023441in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.024649in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.025854in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.027055in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.028252in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.029446in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.030635in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.031821in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.033003in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.034181in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.035356in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.036527in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.037694in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.038858in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.040018in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.041175in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.042328in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.043477in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.044623in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.045766in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.046905in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.048040in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.049173in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.050301in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.051427in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.052549in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.053667in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.054783in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.057003in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.059211in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.061406in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.063588in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.065757in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.067914in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.070059in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.072191in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.074312in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.076420in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.078517in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.080602in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.082675in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.084737in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.086788in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.088828in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.090857in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.092874in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.094881in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.096878in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.098863in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.100839in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.102804in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.104758in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.106703in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.108638in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.110562in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.112477in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.114382in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.116278in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.118164in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.120040in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.121907in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.123765in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.125614in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.127454in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.129285in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.131107in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.132920in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.134724in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.136520in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.138307in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.140086in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.141856in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.143618in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.145372in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.147117in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.148855in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.150584in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.152306in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.154020in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.155726in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.157424in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.159114in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.160797in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.162473in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.164141in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.165801in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.167455in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.169101in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.170740in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.172372in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.173996in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.175614in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.177225in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.178829in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.180426in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.182016in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.183599in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.185176in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.186747in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.188310in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.189868in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.191419in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.192963in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.194501in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.196033in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.197559in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.199078in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.200592in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.202099in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.203600in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.205095in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.206585in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.208068in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.209546in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.211017in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.212483in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.213944in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.215398in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.216847in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.218291in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.219729in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.221161in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.222588in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.224010in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.225426in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.226837in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.228243in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.229643in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.231038in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.232428in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.233813in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.235193in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.236568in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.237938in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.239302in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.240662in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.242017in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.243367in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.244712in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.246053in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.247388in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.248719in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.250045in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.251367in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.252684in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.253996in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.255304in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.256607in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.257905in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.259200in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.260489in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.261775in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.263055in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.264332in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.265604in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.266872in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.268136in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.269395in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.270650in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.271901in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.273148in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.274391in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.275630in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.276864in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.278095in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.279321in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.280544in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.281762in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.282977in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.284187in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.285394in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.286597in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.287796in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.288991in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.290183in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.291371in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.292555in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.293735in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.294911in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.296084in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.297253in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.298419in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.299581in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.300739in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.301894in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.303045in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.304193in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.305337in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.306478in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.307615in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.308749in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.309879in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.311006in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.312130in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.313250in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.314367in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.315481in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.316591in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.317699in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.318802in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.319903in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.321000in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.322095in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.323186in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.324273in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.325358in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.326440in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.327518in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.328594in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.329666in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.330735in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.331801in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.332864in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.333925in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.334982in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.336036in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.337087in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.338136in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.339181in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.340224in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.341263in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.342300in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.343334in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.344365in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.345393in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.346419in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.347441in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.348461in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.349478in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.350493in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.351504in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.352513in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.353519in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.354523in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.355524in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.356522in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.357517in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.358510in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.359500in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.360488in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.361473in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.362456in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.363435in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.364413in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.365388in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.366360in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.367330in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.368297in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.369262in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.370224in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.371184in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.372141in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.373096in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.374049in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.374999in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.375947in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.376892in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.377835in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.378776in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.379714in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.380650in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.381583in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.382515in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.383444in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.384370in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.385295in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.386217in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.387137in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.388054in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.388970in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.389883in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.390794in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.391703in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.392609in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.393514in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.394416in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.395316in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.396214in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.397109in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.398003in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.398894in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.399784in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.400671in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.401556in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.402439in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.403320in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.404199in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.405076in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.405951in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.406824in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.407694in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.408563in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.409430in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.410295in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.411157in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.412018in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.412877in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.413734in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.414589in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.415442in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.416293in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.417142in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.417989in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.418834in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.419678in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.420519in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.421359in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.422197in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.423033in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.423867in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.424699in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.425529in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.426358in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.427184in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.428009in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.428832in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.429653in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.430473in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.431290in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.432106in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.432920in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.433733in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.434543in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.435352in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.436159in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.436965in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.437768in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.438570in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.439371in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.440169in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.440966in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.441761in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.442554in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.443346in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.444136in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.444925in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.445712in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.446497in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.447280in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.448062in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.448842in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.449621in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.450398in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.451174in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.451947in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.452720in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.453490in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.454259in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.455027in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.455793in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.456557in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.457320in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.458081in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.458841in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.459599in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.460356in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.461111in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.461865in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.462617in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.463367in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.464116in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.464864in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.465610in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.466355in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.467098in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.467840in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.468580in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.468950in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.469319in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.470056in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.470424in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.470792in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.471526in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.471893in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.472259in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.472991in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.473356in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.473721in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.474450in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.474814in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.475177in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.475903in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.476266in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.476628in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.477351in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.477712in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.478073in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.478793in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.479153in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.479512in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.480230in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.480588in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.480946in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.481661in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.482018in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.482374in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.483086in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.483442in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.483797in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.484507in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.484861in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.485215in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.485922in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.486274in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.486627in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.487331in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.487683in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.488034in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.488735in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.489086in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.489436in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.490135in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.490483in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.490832in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.491528in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.491876in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.492223in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.492917in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.493264in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.493610in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.494301in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.494646in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.494991in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.495679in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.496023in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.496367in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.497053in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.497395in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.497738in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.498421in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.498763in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.499104in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.499785in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.500125in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.500465in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.501143in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.501482in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.501821in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.502497in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.502835in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.503172in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.503846in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.504182in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.504518in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.505190in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.505525in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.505860in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.506529in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.506863in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.507197in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.507863in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.508196in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.508529in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.509193in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.509525in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.509856in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.510518in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.510849in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.511179in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.511838in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.512168in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.512497in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.513154in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.513482in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.513810in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.514465in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.514792in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.515119in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.515772in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.516098in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.516423in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.517074in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.517399in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.517723in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.518371in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.518695in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.519018in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.519664in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.519987in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.520309in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.520953in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.521274in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.521596in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.522237in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.522558in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.522878in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.523517in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.523836in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.524155in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.524792in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.525111in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.525429in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.526064in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.526381in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.526698in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.527330in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.527647in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.527962in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.528593in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.528908in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.529223in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.529851in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.530165in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.530479in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.531106in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.531418in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.531731in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.532356in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.532667in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.532979in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.533601in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.533912in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.534223in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.534843in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.535153in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.535462in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.536081in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.536389in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.536698in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.537314in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.537622in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.537930in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.538544in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.538851in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.539157in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.539769in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.540075in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.540381in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.540991in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.541296in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.541600in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.542208in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.542512in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.542816in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.543422in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.543725in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.544027in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.544632in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.544933in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.545235in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.545837in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.546138in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.546439in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.547039in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.547339in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.547639in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.548237in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.548536in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.548835in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.549432in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.549730in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.550027in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.550622in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.550919in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.551216in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.551809in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.552105in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.552401in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.552992in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.553287in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.553582in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.554171in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.554465in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.554759in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.555347in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.555640in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.555933in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.556519in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.556811in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.557103in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.557687in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.557979in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.558270in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.558852in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.559142in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.559433in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.560013in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.560302in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.560592in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.561170in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.561459in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.561748in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.562324in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.562612in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.562900in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.563474in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.563761in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.564048in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.564621in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.564907in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.565193in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.565765in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.566050in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.566335in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.566905in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.567189in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.567473in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.568041in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.568325in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.568608in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.569174in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.569457in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.569739in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.570304in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.570585in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.570867in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.571430in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.571711in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.571992in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.572553in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.572833in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.573113in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.573672in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.573951in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.574231in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.574788in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.575067in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.575345in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.575901in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.576179in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.576456in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.577841in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.578117in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.579495in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.579770in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.581142in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.581416in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.582783in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.583055in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.584415in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.584687in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.586041in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.586312in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.587660in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.587929in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.589272in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.589540in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.590877in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.591144in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.592475in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.592741in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.594067in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.594331in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.595651in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.595915in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.597229in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.597492in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.598801in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.599062in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.600366in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.600626in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.601924in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.602183in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.603476in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.603734in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.605022in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.605278in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.606561in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.606817in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.608094in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.608348in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.609620in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.609874in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.611141in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.611394in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.612655in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.612907in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.614163in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.614414in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.615666in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.615915in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.617162in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.617411in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.618652in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.618900in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.620137in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.620383in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.621615in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.621861in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.623088in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.623333in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.624555in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.624799in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.626016in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.626259in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.627472in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.627714in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.628922in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.629163in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.630366in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.630606in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.631805in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.632044in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.633238in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.633477in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.634666in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.634904in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.636089in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.636325in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.637506in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.637742in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.638918in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.639153in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.640324in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.640558in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.641726in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.641959in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.643122in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.643354in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.644512in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.644744in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.645898in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.646129in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.647279in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.647508in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.648654in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.648883in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.650025in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.650253in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.651391in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.651618in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.652751in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.652978in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.654107in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.654332in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.655458in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.655682in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.656804in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.657028in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.658145in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.658368in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.659481in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.659704in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.661034in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.662361in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.663682in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.664999in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.666311in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.667619in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.668922in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.670221in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.671515in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.672805in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.674090in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.675371in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.676647in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.677920in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.679188in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.680451in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.681711in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.682966in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.684217in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.685464in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.686706in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.687945in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.689180in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.690410in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.691637in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.692859in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.694078in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.695292in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.696503in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.697710in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.698913in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.700112in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.701307in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.702498in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.703686in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.704870in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.706050in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.707227in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.708399in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.709569in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.710734in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.711896in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.713054in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.714209in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.715361in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.716508in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.717652in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.718793in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.719930in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.721064in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.722195in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.723322in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.724445in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.725566in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.726683in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.727796in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.728907in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.730014in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.731118in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.732218in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.733316in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.734410in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.735501in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.736589in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.737673in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.738755in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.739834in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.740909in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.741981in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.743050in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.744117in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.745180in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.746240in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.747297in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.748351in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.749403in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.750451in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.751497in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.752539in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.753579in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.754615in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.755649in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.756680in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.757709in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.758734in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.759757in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.760777in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.761794in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.762808in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.763820in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.764828in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.765835in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.766838in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.767839in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.768837in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.769833in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.770825in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.771816in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.772803in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.773788in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.774771in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.775751in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.776728in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.777703in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.778675in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.779645in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.780612in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.781577in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.782539in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.783499in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.784457in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.785412in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.786364in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.786523in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.786681in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.787631in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.787789in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.787947in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.788893in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.789050in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.789208in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.790150in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.790307in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.790464in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.791404in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.791561in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.791717in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.792654in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.792809in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.792965in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.793899in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.794054in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.794210in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.795140in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.795295in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.795450in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.796377in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.796532in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.796686in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.797610in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.797764in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.797918in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.798839in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.798993in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.799146in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.800064in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.800217in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.800370in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.801285in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.801438in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.801590in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.802502in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.802654in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.802806in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.803715in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.803867in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.804018in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.804925in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.805075in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.805226in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.806130in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.806280in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.806431in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.807331in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.807481in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.807631in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.808529in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.808678in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.808828in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.809723in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.809872in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.810021in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.810913in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.811061in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.811210in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.812099in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.812247in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.812395in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.813282in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.813429in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.813577in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.814460in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.814608in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.814755in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.815636in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.815782in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.815929in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.816807in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.816953in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.817099in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.817975in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.818121in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.818266in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.819139in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.819284in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.819430in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.820300in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.820444in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.820589in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.821457in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.821601in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.821745in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.822610in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.822754in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.822898in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.823760in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.823904in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.824047in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.824906in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.825049in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.825192in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.826049in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.826192in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.826335in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.827189in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.827331in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.827473in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.828325in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.828467in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.828608in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.829457in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.829599in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.829740in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.830587in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.830727in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.830868in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.831712in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.831853in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.831993in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.832835in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.832975in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.833115in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.833954in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.834093in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.834233in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.835070in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.835209in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.835348in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.836182in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.836321in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.836460in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.837706in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.837844in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.839086in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.839224in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.840462in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.840599in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.841832in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.841969in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.843197in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.843333in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.844558in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.844693in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.845913in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.846048in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.847263in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.847398in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.848609in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.848743in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.849950in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.850084in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.851286in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.851419in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.852617in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.852750in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.853944in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.854076in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.855266in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.855398in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.856583in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.856715in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.857896in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.858027in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.859204in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.859335in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.860508in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.860638in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.861807in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.861936in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.863101in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.863231in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.864392in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.864520in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.865677in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.865806in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.866959in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.867087in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.868236in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.868363in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.869508in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.869635in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.870777in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.870903in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.872041in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.872167in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.873301in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.873426in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.874556in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.874682in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.875808in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.875933in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.877055in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.877179in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.878298in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.878422in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.879537in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.879661in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.880895in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.882126in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.883352in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.884575in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.885793in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.887008in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.888219in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.889425in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.890628in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.891827in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.893023in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.894214in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.895402in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.896586in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.897766in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.898942in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.900115in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.901284in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.902450in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.903612in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.904770in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.905925in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.907076in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.908224in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.909368in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.910509in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.911646in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.912780in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.913911in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.915038in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.916161in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.917282in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.918399in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.919512in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.920623in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.921730in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.922834in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.923934in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.925032in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.926126in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.927217in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.928305in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.929389in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.930471in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.931549in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.932625in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.933697in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.934766in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.935832in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.936896in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.937956in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.939013in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.940067in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.941118in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.942167in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.943212in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.944255in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.945294in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.946331in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.947365in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.948396in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.949424in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.950450in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.951472in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.952492in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.953509in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.954524in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.955535in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.956544in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.956645in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.956746in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.957751in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.957852in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.957952in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.958955in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.959055in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.959155in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.960154in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.960254in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.960353in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.961349in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.961449in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.961548in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.962541in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.962640in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.962739in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.963729in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.963828in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.963927in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.964913in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.965012in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.965110in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.966094in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.966192in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.966290in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.967271in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.967369in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.967467in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.968444in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.968542in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.968639in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.969613in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.969711in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.969808in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.970779in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.970876in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.970973in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.971941in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.972038in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.972135in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.973100in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.973197in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.973293in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.974255in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.974351in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.974447in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.975407in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.975503in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.975598in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.976555in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.976650in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.976746in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.977699in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.977795in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.977890in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.978840in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.978935in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.979030in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.979978in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.980073in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.980167in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.981112in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.981206in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.981301in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.982243in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.982337in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.982431in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.983370in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.983464in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.983558in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.984494in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.984588in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.984681in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.985615in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.985708in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.985801in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.986732in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.986825in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.986918in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.987846in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.987939in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.988031in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.989234in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.989326in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.990524in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.990616in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.991811in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.991902in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.993092in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.993184in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.994370in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.994461in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.995643in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.995734in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.996912in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.997002in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.998176in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.998267in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{13.999437in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{13.999527in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.000693in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.000782in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.001945in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.002034in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.003193in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.003281in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.004436in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.004525in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.005676in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.005764in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.006911in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.006999in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.008142in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.008230in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.009370in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.009457in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.010593in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.010680in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.011813in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.011899in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.013028in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.013115in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.014239in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.014326in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.015447in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.015533in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.016651in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.016737in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.017851in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.017936in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.019132in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.020324in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.021512in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.022697in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.023877in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.025054in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.026228in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.027398in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.028564in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.029726in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.030885in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.032040in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.033192in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.034340in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.035485in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.036626in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.037764in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.038898in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.040029in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.041157in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.042281in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.043402in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.044519in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.045633in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.046744in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.047852in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.048956in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.050057in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.051155in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.052250in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.053341in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.054429in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.055514in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.056596in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.057675in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.058751in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.059824in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.060894in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.061960in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.063024in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.064084in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.065142in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.066197in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.067248in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.068297in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.069343in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.070386in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.071426in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.072463in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.073497in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.073571in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.073645in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.074676in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.074750in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.074823in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.075851in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.075924in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.075998in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.077022in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.077095in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.077168in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.078190in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.078263in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.078335in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.079354in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.079426in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.079499in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.080514in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.080586in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.080659in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.081671in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.081743in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.081815in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.082824in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.082896in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.082968in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.083974in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.084046in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.084117in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.085120in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.085192in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.085263in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.086263in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.086334in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.086405in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.087402in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.087473in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.087544in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.088538in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.088609in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.088679in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.089670in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.089741in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.089811in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.090799in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.090869in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.090940in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.091925in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.091995in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.092065in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.093047in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.093117in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.093187in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.094166in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.094235in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.094305in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.095281in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.095351in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.095420in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.096393in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.096463in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.096532in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.097710in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.097779in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.098953in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.099022in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.100192in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.100260in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.101427in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.101495in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.102657in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.102726in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.103884in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.103952in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.105107in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.105175in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.106325in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.106393in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.107540in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.107608in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.108751in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.108818in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.109958in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.110025in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.111161in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.111228in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.112360in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.112427in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.113556in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.113622in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.114748in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.114814in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.115935in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.116001in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.117120in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.117185in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.118300in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.118366in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.119542in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.120715in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.121884in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.123050in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.124212in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.125370in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.126525in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.127676in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.128824in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.129968in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.131109in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.132246in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.133380in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.134510in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.135637in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.136761in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.137881in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.138998in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.140112in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.141222in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.142329in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.143433in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.144534in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.145631in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.146725in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.147816in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.148904in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.149989in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.151070in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.152149in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.153224in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.154297in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.155366in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.156432in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.157495in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.158555in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.159613in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.160667in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.161718in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.161776in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.161835in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.162883in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.162941in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.162999in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.164044in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.164102in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.164160in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.165201in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.165259in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.165317in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.166355in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.166413in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.166470in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.167506in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.167563in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.167620in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.168652in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.168710in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.168767in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.169796in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.169853in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.169910in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.170936in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.170993in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.171049in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.172072in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.172129in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.172186in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.173205in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.173262in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.173318in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.174335in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.174391in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.174447in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.175461in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.175517in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.175573in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.176584in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.176640in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.176696in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.177703in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.177759in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.177815in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.178819in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.178875in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.178931in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.179932in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.179988in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.180043in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.181208in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.181263in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.182424in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.182479in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.183636in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.183691in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.184845in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.184900in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.186049in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.186104in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.187250in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.187304in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.188447in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.188501in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.189640in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.189694in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.190829in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.190883in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.192014in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.192068in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.193196in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.193250in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.194374in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.194427in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.195548in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.195602in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.196719in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.196772in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.197886in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.197939in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.199102in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.200262in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.201418in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.202571in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.203720in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.204865in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.206007in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.207146in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.208281in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.209412in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.210541in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.211666in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.212787in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.213905in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.215020in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.216132in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.217240in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.218345in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.219447in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.220545in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.221641in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.222733in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.223822in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.224908in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.225990in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.227070in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.228146in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.229220in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.230290in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.231358in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.232422in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.233483in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.233531in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.233579in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.234637in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.234685in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.234733in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.235788in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.235836in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.235884in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.236936in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.236983in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.237031in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.238079in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.238127in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.238174in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.239220in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.239267in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.239315in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.240357in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.240404in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.240451in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.241490in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.241537in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.241584in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.242620in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.242667in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.242714in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.243747in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.243793in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.243840in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.244870in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.244917in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.244963in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.245990in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.246036in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.246083in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.247106in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.247153in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.247199in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.248220in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.248266in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.248312in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.249468in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.249514in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.250666in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.250712in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.251861in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.251907in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.253052in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.253097in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.254239in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.254284in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.255422in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.255467in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.256601in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.256647in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.257777in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.257822in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.258949in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.258994in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.260118in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.260163in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.261282in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.261327in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.262444in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.262488in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.263601in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.263646in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.264800in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.265950in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.267097in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.268241in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.270517in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.271650in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.272780in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.273906in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.275029in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.276148in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.277265in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.278378in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.279487in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.280594in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.281697in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.282796in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.283893in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.284987in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.286077in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.287164in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.288248in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.289329in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.290407in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.291481in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.292553in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.293621in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.293662in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.293703in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.294769in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.294810in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.294851in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.295913in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.295953in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.295994in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.297053in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.297094in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.297134in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.298190in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.298230in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.298271in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.299323in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.299364in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.299404in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.300453in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.300494in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.300534in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.301580in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.301620in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.301660in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.302703in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.302743in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.302784in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.303823in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.303863in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.303903in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.304940in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.304980in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.305020in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.306053in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.306093in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.306133in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.307282in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.307322in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.308467in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.308507in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.309649in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.309688in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.310827in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.310866in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.312001in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.312040in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.313171in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.313210in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.314338in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.314377in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.315502in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.315540in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.316661in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.316700in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.317817in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.317856in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.318970in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.319008in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.320157in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.321303in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.322444in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.323583in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.324718in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.325849in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.326978in}{3.648240in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.683240in}}%
\pgfpathlineto{\pgfqpoint{14.327165in}{3.683240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{1.355459in}}{\pgfqpoint{3.802362in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130615in}{3.648240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.390757in}{3.683240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.695103in}{3.683240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.047241in}{3.648240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.413307in}{3.683240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793525in}{3.683240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.175614in}{3.683240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.559142in}{3.683240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.943108in}{3.648240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.327165in}{3.683240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{10.697638in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.500000in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{1.355459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{3.830751in}}%
\pgfpathlineto{\pgfqpoint{14.500000in}{3.830751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.598819in,y=3.914085in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Two-player Liar's Dice}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> new_figures/NE_no_restarts_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{inconsolata}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.605761in}{4.956013in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.605761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.605761in}{4.956013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.956013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{5.045346in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{5.045346in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{2.107946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956649in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{2.956649in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956649in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956649in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872794in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{4.872794in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872794in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.872794in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147277in,y=1.705591in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{2.992729in}}%
\pgfpathlineto{\pgfqpoint{5.045346in}{2.992729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249208in}{2.992729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627356in, y=2.898009in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{3.882443in}}%
\pgfpathlineto{\pgfqpoint{5.045346in}{3.882443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249208in}{3.882443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627356in, y=3.787723in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349578in,y=3.345592in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Nash gap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.421760in}{4.470725in}}%
\pgfpathlineto{\pgfqpoint{1.878877in}{4.387668in}}%
\pgfpathlineto{\pgfqpoint{2.194139in}{4.336942in}}%
\pgfpathlineto{\pgfqpoint{2.345138in}{4.310943in}}%
\pgfpathlineto{\pgfqpoint{2.448701in}{4.283411in}}%
\pgfpathlineto{\pgfqpoint{2.519834in}{4.256517in}}%
\pgfpathlineto{\pgfqpoint{2.564860in}{4.246172in}}%
\pgfpathlineto{\pgfqpoint{2.610296in}{4.242081in}}%
\pgfpathlineto{\pgfqpoint{2.672381in}{4.235159in}}%
\pgfpathlineto{\pgfqpoint{2.726394in}{4.223791in}}%
\pgfpathlineto{\pgfqpoint{2.777407in}{4.208788in}}%
\pgfpathlineto{\pgfqpoint{2.814144in}{4.199663in}}%
\pgfpathlineto{\pgfqpoint{2.847899in}{4.194202in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{4.186343in}}%
\pgfpathlineto{\pgfqpoint{2.912810in}{4.174026in}}%
\pgfpathlineto{\pgfqpoint{2.948243in}{4.156936in}}%
\pgfpathlineto{\pgfqpoint{3.000072in}{4.162331in}}%
\pgfpathlineto{\pgfqpoint{3.025518in}{4.158054in}}%
\pgfpathlineto{\pgfqpoint{3.041090in}{4.147120in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{4.129567in}}%
\pgfpathlineto{\pgfqpoint{3.067413in}{4.105727in}}%
\pgfpathlineto{\pgfqpoint{3.081519in}{4.083443in}}%
\pgfpathlineto{\pgfqpoint{3.093668in}{4.067818in}}%
\pgfpathlineto{\pgfqpoint{3.106925in}{4.042393in}}%
\pgfpathlineto{\pgfqpoint{3.121176in}{4.005171in}}%
\pgfpathlineto{\pgfqpoint{3.130869in}{3.970145in}}%
\pgfpathlineto{\pgfqpoint{3.172512in}{3.922265in}}%
\pgfpathlineto{\pgfqpoint{3.185916in}{3.900197in}}%
\pgfpathlineto{\pgfqpoint{3.200062in}{3.901595in}}%
\pgfpathlineto{\pgfqpoint{3.213742in}{3.909239in}}%
\pgfpathlineto{\pgfqpoint{3.237712in}{3.908207in}}%
\pgfpathlineto{\pgfqpoint{3.247133in}{3.902241in}}%
\pgfpathlineto{\pgfqpoint{3.257357in}{3.889873in}}%
\pgfpathlineto{\pgfqpoint{3.275149in}{3.881768in}}%
\pgfpathlineto{\pgfqpoint{3.293140in}{3.896885in}}%
\pgfpathlineto{\pgfqpoint{3.301398in}{3.896902in}}%
\pgfpathlineto{\pgfqpoint{3.310385in}{3.889072in}}%
\pgfpathlineto{\pgfqpoint{3.324372in}{3.880495in}}%
\pgfpathlineto{\pgfqpoint{3.337072in}{3.866965in}}%
\pgfpathlineto{\pgfqpoint{3.346959in}{3.847553in}}%
\pgfpathlineto{\pgfqpoint{3.354224in}{3.835972in}}%
\pgfpathlineto{\pgfqpoint{3.363717in}{3.823706in}}%
\pgfpathlineto{\pgfqpoint{3.371465in}{3.803630in}}%
\pgfpathlineto{\pgfqpoint{3.379825in}{3.776130in}}%
\pgfpathlineto{\pgfqpoint{3.388021in}{3.766670in}}%
\pgfpathlineto{\pgfqpoint{3.396781in}{3.763776in}}%
\pgfpathlineto{\pgfqpoint{3.405360in}{3.752903in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{3.733482in}}%
\pgfpathlineto{\pgfqpoint{3.420644in}{3.723011in}}%
\pgfpathlineto{\pgfqpoint{3.428749in}{3.720171in}}%
\pgfpathlineto{\pgfqpoint{3.435386in}{3.716383in}}%
\pgfpathlineto{\pgfqpoint{3.441918in}{3.719132in}}%
\pgfpathlineto{\pgfqpoint{3.448987in}{3.716338in}}%
\pgfpathlineto{\pgfqpoint{3.455937in}{3.708397in}}%
\pgfpathlineto{\pgfqpoint{3.467676in}{3.685552in}}%
\pgfpathlineto{\pgfqpoint{3.473724in}{3.700803in}}%
\pgfpathlineto{\pgfqpoint{3.480277in}{3.710979in}}%
\pgfpathlineto{\pgfqpoint{3.486146in}{3.712221in}}%
\pgfpathlineto{\pgfqpoint{3.491933in}{3.705537in}}%
\pgfpathlineto{\pgfqpoint{3.497073in}{3.696871in}}%
\pgfpathlineto{\pgfqpoint{3.502151in}{3.682910in}}%
\pgfpathlineto{\pgfqpoint{3.508274in}{3.672403in}}%
\pgfpathlineto{\pgfqpoint{3.520256in}{3.643259in}}%
\pgfpathlineto{\pgfqpoint{3.525591in}{3.625684in}}%
\pgfpathlineto{\pgfqpoint{3.530334in}{3.621961in}}%
\pgfpathlineto{\pgfqpoint{3.535024in}{3.610979in}}%
\pgfpathlineto{\pgfqpoint{3.540173in}{3.592285in}}%
\pgfpathlineto{\pgfqpoint{3.545765in}{3.564983in}}%
\pgfpathlineto{\pgfqpoint{3.550285in}{3.563765in}}%
\pgfpathlineto{\pgfqpoint{3.556237in}{3.568884in}}%
\pgfpathlineto{\pgfqpoint{3.561132in}{3.570881in}}%
\pgfpathlineto{\pgfqpoint{3.566451in}{3.569766in}}%
\pgfpathlineto{\pgfqpoint{3.572177in}{3.565698in}}%
\pgfpathlineto{\pgfqpoint{3.576420in}{3.559054in}}%
\pgfpathlineto{\pgfqpoint{3.580621in}{3.550072in}}%
\pgfpathlineto{\pgfqpoint{3.584319in}{3.538830in}}%
\pgfpathlineto{\pgfqpoint{3.587529in}{3.553724in}}%
\pgfpathlineto{\pgfqpoint{3.592523in}{3.562723in}}%
\pgfpathlineto{\pgfqpoint{3.597011in}{3.565042in}}%
\pgfpathlineto{\pgfqpoint{3.600568in}{3.562553in}}%
\pgfpathlineto{\pgfqpoint{3.604971in}{3.554100in}}%
\pgfpathlineto{\pgfqpoint{3.609328in}{3.540666in}}%
\pgfpathlineto{\pgfqpoint{3.613640in}{3.520972in}}%
\pgfpathlineto{\pgfqpoint{3.617907in}{3.509380in}}%
\pgfpathlineto{\pgfqpoint{3.621290in}{3.488397in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{3.462150in}}%
\pgfpathlineto{\pgfqpoint{3.634145in}{3.443786in}}%
\pgfpathlineto{\pgfqpoint{3.648591in}{3.459302in}}%
\pgfpathlineto{\pgfqpoint{3.652125in}{3.459968in}}%
\pgfpathlineto{\pgfqpoint{3.655242in}{3.458659in}}%
\pgfpathlineto{\pgfqpoint{3.658336in}{3.455581in}}%
\pgfpathlineto{\pgfqpoint{3.664075in}{3.444267in}}%
\pgfpathlineto{\pgfqpoint{3.667481in}{3.447288in}}%
\pgfpathlineto{\pgfqpoint{3.670859in}{3.452953in}}%
\pgfpathlineto{\pgfqpoint{3.674581in}{3.453340in}}%
\pgfpathlineto{\pgfqpoint{3.677534in}{3.448537in}}%
\pgfpathlineto{\pgfqpoint{3.683379in}{3.423981in}}%
\pgfpathlineto{\pgfqpoint{3.689858in}{3.379812in}}%
\pgfpathlineto{\pgfqpoint{3.693060in}{3.368928in}}%
\pgfpathlineto{\pgfqpoint{3.695534in}{3.366205in}}%
\pgfpathlineto{\pgfqpoint{3.698693in}{3.365534in}}%
\pgfpathlineto{\pgfqpoint{3.705284in}{3.368813in}}%
\pgfpathlineto{\pgfqpoint{3.714810in}{3.376068in}}%
\pgfpathlineto{\pgfqpoint{3.719160in}{3.374471in}}%
\pgfpathlineto{\pgfqpoint{3.723465in}{3.369288in}}%
\pgfpathlineto{\pgfqpoint{3.734839in}{3.346600in}}%
\pgfpathlineto{\pgfqpoint{3.741516in}{3.319446in}}%
\pgfpathlineto{\pgfqpoint{3.747778in}{3.309121in}}%
\pgfpathlineto{\pgfqpoint{3.752106in}{3.308037in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{3.312329in}}%
\pgfpathlineto{\pgfqpoint{3.765422in}{3.309985in}}%
\pgfpathlineto{\pgfqpoint{3.768390in}{3.303916in}}%
\pgfpathlineto{\pgfqpoint{3.784060in}{3.263784in}}%
\pgfpathlineto{\pgfqpoint{3.786898in}{3.261556in}}%
\pgfpathlineto{\pgfqpoint{3.791679in}{3.262119in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{3.262672in}}%
\pgfpathlineto{\pgfqpoint{3.798062in}{3.261294in}}%
\pgfpathlineto{\pgfqpoint{3.800533in}{3.256889in}}%
\pgfpathlineto{\pgfqpoint{3.812938in}{3.226151in}}%
\pgfpathlineto{\pgfqpoint{3.818743in}{3.218197in}}%
\pgfpathlineto{\pgfqpoint{3.827814in}{3.209164in}}%
\pgfpathlineto{\pgfqpoint{3.834426in}{3.194157in}}%
\pgfpathlineto{\pgfqpoint{3.838194in}{3.183546in}}%
\pgfpathlineto{\pgfqpoint{3.846120in}{3.174738in}}%
\pgfpathlineto{\pgfqpoint{3.854859in}{3.156696in}}%
\pgfpathlineto{\pgfqpoint{3.878896in}{3.098381in}}%
\pgfpathlineto{\pgfqpoint{3.883406in}{3.096635in}}%
\pgfpathlineto{\pgfqpoint{3.889419in}{3.095320in}}%
\pgfpathlineto{\pgfqpoint{3.893598in}{3.090240in}}%
\pgfpathlineto{\pgfqpoint{3.898602in}{3.080186in}}%
\pgfpathlineto{\pgfqpoint{3.906952in}{3.055520in}}%
\pgfpathlineto{\pgfqpoint{3.909909in}{3.048780in}}%
\pgfpathlineto{\pgfqpoint{3.914305in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{3.918037in}{3.039519in}}%
\pgfpathlineto{\pgfqpoint{3.922553in}{3.032844in}}%
\pgfpathlineto{\pgfqpoint{3.927223in}{3.028639in}}%
\pgfpathlineto{\pgfqpoint{3.933037in}{3.016191in}}%
\pgfpathlineto{\pgfqpoint{3.937787in}{3.004538in}}%
\pgfpathlineto{\pgfqpoint{3.942095in}{3.001759in}}%
\pgfpathlineto{\pgfqpoint{3.945973in}{3.001749in}}%
\pgfpathlineto{\pgfqpoint{3.948090in}{3.000674in}}%
\pgfpathlineto{\pgfqpoint{3.954946in}{2.993821in}}%
\pgfpathlineto{\pgfqpoint{3.957394in}{2.990882in}}%
\pgfpathlineto{\pgfqpoint{3.965022in}{2.975296in}}%
\pgfpathlineto{\pgfqpoint{3.969970in}{2.970668in}}%
\pgfpathlineto{\pgfqpoint{3.973598in}{2.966141in}}%
\pgfpathlineto{\pgfqpoint{3.984822in}{2.949072in}}%
\pgfpathlineto{\pgfqpoint{3.989020in}{2.945959in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{2.945920in}}%
\pgfpathlineto{\pgfqpoint{3.993348in}{2.942353in}}%
\pgfpathlineto{\pgfqpoint{3.997461in}{2.928518in}}%
\pgfpathlineto{\pgfqpoint{4.003387in}{2.913248in}}%
\pgfpathlineto{\pgfqpoint{4.006068in}{2.913190in}}%
\pgfpathlineto{\pgfqpoint{4.011709in}{2.914508in}}%
\pgfpathlineto{\pgfqpoint{4.015155in}{2.909260in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{2.898421in}}%
\pgfpathlineto{\pgfqpoint{4.023888in}{2.886425in}}%
\pgfpathlineto{\pgfqpoint{4.027869in}{2.882633in}}%
\pgfpathlineto{\pgfqpoint{4.031813in}{2.876690in}}%
\pgfpathlineto{\pgfqpoint{4.035565in}{2.870315in}}%
\pgfpathlineto{\pgfqpoint{4.038202in}{2.871047in}}%
\pgfpathlineto{\pgfqpoint{4.042356in}{2.872570in}}%
\pgfpathlineto{\pgfqpoint{4.045102in}{2.868294in}}%
\pgfpathlineto{\pgfqpoint{4.052039in}{2.855116in}}%
\pgfpathlineto{\pgfqpoint{4.054128in}{2.855916in}}%
\pgfpathlineto{\pgfqpoint{4.056206in}{2.856732in}}%
\pgfpathlineto{\pgfqpoint{4.058863in}{2.854181in}}%
\pgfpathlineto{\pgfqpoint{4.064126in}{2.841867in}}%
\pgfpathlineto{\pgfqpoint{4.068893in}{2.830467in}}%
\pgfpathlineto{\pgfqpoint{4.071756in}{2.828335in}}%
\pgfpathlineto{\pgfqpoint{4.076013in}{2.826879in}}%
\pgfpathlineto{\pgfqpoint{4.081065in}{2.819034in}}%
\pgfpathlineto{\pgfqpoint{4.085367in}{2.815803in}}%
\pgfpathlineto{\pgfqpoint{4.090307in}{2.803392in}}%
\pgfpathlineto{\pgfqpoint{4.094245in}{2.794668in}}%
\pgfpathlineto{\pgfqpoint{4.097073in}{2.794890in}}%
\pgfpathlineto{\pgfqpoint{4.100016in}{2.795113in}}%
\pgfpathlineto{\pgfqpoint{4.102937in}{2.789002in}}%
\pgfpathlineto{\pgfqpoint{4.105181in}{2.786396in}}%
\pgfpathlineto{\pgfqpoint{4.110023in}{2.782061in}}%
\pgfpathlineto{\pgfqpoint{4.114681in}{2.769133in}}%
\pgfpathlineto{\pgfqpoint{4.118396in}{2.761837in}}%
\pgfpathlineto{\pgfqpoint{4.125350in}{2.763068in}}%
\pgfpathlineto{\pgfqpoint{4.126978in}{2.762977in}}%
\pgfpathlineto{\pgfqpoint{4.129220in}{2.758183in}}%
\pgfpathlineto{\pgfqpoint{4.134774in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.136242in}{2.742751in}}%
\pgfpathlineto{\pgfqpoint{4.139649in}{2.745483in}}%
\pgfpathlineto{\pgfqpoint{4.141462in}{2.743132in}}%
\pgfpathlineto{\pgfqpoint{4.149822in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{4.152180in}{2.729220in}}%
\pgfpathlineto{\pgfqpoint{4.155693in}{2.732496in}}%
\pgfpathlineto{\pgfqpoint{4.157554in}{2.730347in}}%
\pgfpathlineto{\pgfqpoint{4.161021in}{2.720507in}}%
\pgfpathlineto{\pgfqpoint{4.165144in}{2.711857in}}%
\pgfpathlineto{\pgfqpoint{4.167644in}{2.713291in}}%
\pgfpathlineto{\pgfqpoint{4.169340in}{2.713960in}}%
\pgfpathlineto{\pgfqpoint{4.171478in}{2.709993in}}%
\pgfpathlineto{\pgfqpoint{4.173270in}{2.708432in}}%
\pgfpathlineto{\pgfqpoint{4.176942in}{2.706744in}}%
\pgfpathlineto{\pgfqpoint{4.184190in}{2.692263in}}%
\pgfpathlineto{\pgfqpoint{4.186361in}{2.692219in}}%
\pgfpathlineto{\pgfqpoint{4.188522in}{2.692762in}}%
\pgfpathlineto{\pgfqpoint{4.190885in}{2.691046in}}%
\pgfpathlineto{\pgfqpoint{4.193022in}{2.689692in}}%
\pgfpathlineto{\pgfqpoint{4.197896in}{2.682964in}}%
\pgfpathlineto{\pgfqpoint{4.201358in}{2.675422in}}%
\pgfpathlineto{\pgfqpoint{4.202714in}{2.676023in}}%
\pgfpathlineto{\pgfqpoint{4.205102in}{2.678038in}}%
\pgfpathlineto{\pgfqpoint{4.208915in}{2.677877in}}%
\pgfpathlineto{\pgfqpoint{4.214823in}{2.690333in}}%
\pgfpathlineto{\pgfqpoint{4.216841in}{2.690183in}}%
\pgfpathlineto{\pgfqpoint{4.218448in}{2.687461in}}%
\pgfpathlineto{\pgfqpoint{4.222241in}{2.679182in}}%
\pgfpathlineto{\pgfqpoint{4.225703in}{2.678446in}}%
\pgfpathlineto{\pgfqpoint{4.227473in}{2.678506in}}%
\pgfpathlineto{\pgfqpoint{4.229235in}{2.676512in}}%
\pgfpathlineto{\pgfqpoint{4.234960in}{2.667881in}}%
\pgfpathlineto{\pgfqpoint{4.241177in}{2.661868in}}%
\pgfpathlineto{\pgfqpoint{4.244957in}{2.653344in}}%
\pgfpathlineto{\pgfqpoint{4.245333in}{2.653495in}}%
\pgfpathlineto{\pgfqpoint{4.247956in}{2.654479in}}%
\pgfpathlineto{\pgfqpoint{4.253891in}{2.648576in}}%
\pgfpathlineto{\pgfqpoint{4.256187in}{2.647242in}}%
\pgfpathlineto{\pgfqpoint{4.262548in}{2.633674in}}%
\pgfpathlineto{\pgfqpoint{4.262818in}{2.633950in}}%
\pgfpathlineto{\pgfqpoint{4.266675in}{2.638623in}}%
\pgfpathlineto{\pgfqpoint{4.268457in}{2.636096in}}%
\pgfpathlineto{\pgfqpoint{4.275160in}{2.624847in}}%
\pgfpathlineto{\pgfqpoint{4.275422in}{2.625054in}}%
\pgfpathlineto{\pgfqpoint{4.278645in}{2.625934in}}%
\pgfpathlineto{\pgfqpoint{4.280290in}{2.623902in}}%
\pgfpathlineto{\pgfqpoint{4.282187in}{2.622206in}}%
\pgfpathlineto{\pgfqpoint{4.286380in}{2.623972in}}%
\pgfpathlineto{\pgfqpoint{4.289012in}{2.618411in}}%
\pgfpathlineto{\pgfqpoint{4.291795in}{2.615231in}}%
\pgfpathlineto{\pgfqpoint{4.294142in}{2.615033in}}%
\pgfpathlineto{\pgfqpoint{4.296227in}{2.611929in}}%
\pgfpathlineto{\pgfqpoint{4.299952in}{2.605438in}}%
\pgfpathlineto{\pgfqpoint{4.304217in}{2.605647in}}%
\pgfpathlineto{\pgfqpoint{4.308114in}{2.602676in}}%
\pgfpathlineto{\pgfqpoint{4.310773in}{2.604449in}}%
\pgfpathlineto{\pgfqpoint{4.312616in}{2.601457in}}%
\pgfpathlineto{\pgfqpoint{4.316436in}{2.594521in}}%
\pgfpathlineto{\pgfqpoint{4.318885in}{2.593765in}}%
\pgfpathlineto{\pgfqpoint{4.321320in}{2.589851in}}%
\pgfpathlineto{\pgfqpoint{4.324673in}{2.584308in}}%
\pgfpathlineto{\pgfqpoint{4.329384in}{2.584706in}}%
\pgfpathlineto{\pgfqpoint{4.333054in}{2.580661in}}%
\pgfpathlineto{\pgfqpoint{4.337521in}{2.579104in}}%
\pgfpathlineto{\pgfqpoint{4.339625in}{2.578836in}}%
\pgfpathlineto{\pgfqpoint{4.344985in}{2.567805in}}%
\pgfpathlineto{\pgfqpoint{4.345207in}{2.568071in}}%
\pgfpathlineto{\pgfqpoint{4.348447in}{2.572145in}}%
\pgfpathlineto{\pgfqpoint{4.348740in}{2.571910in}}%
\pgfpathlineto{\pgfqpoint{4.350423in}{2.568118in}}%
\pgfpathlineto{\pgfqpoint{4.353188in}{2.562996in}}%
\pgfpathlineto{\pgfqpoint{4.355503in}{2.562508in}}%
\pgfpathlineto{\pgfqpoint{4.358306in}{2.560566in}}%
\pgfpathlineto{\pgfqpoint{4.363220in}{2.550881in}}%
\pgfpathlineto{\pgfqpoint{4.363927in}{2.551804in}}%
\pgfpathlineto{\pgfqpoint{4.365550in}{2.553712in}}%
\pgfpathlineto{\pgfqpoint{4.365902in}{2.553419in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{2.551849in}}%
\pgfpathlineto{\pgfqpoint{4.373430in}{2.550903in}}%
\pgfpathlineto{\pgfqpoint{4.379261in}{2.544869in}}%
\pgfpathlineto{\pgfqpoint{4.381436in}{2.541347in}}%
\pgfpathlineto{\pgfqpoint{4.385012in}{2.542172in}}%
\pgfpathlineto{\pgfqpoint{4.386554in}{2.541711in}}%
\pgfpathlineto{\pgfqpoint{4.386688in}{2.541596in}}%
\pgfpathlineto{\pgfqpoint{4.387089in}{2.542417in}}%
\pgfpathlineto{\pgfqpoint{4.389290in}{2.545412in}}%
\pgfpathlineto{\pgfqpoint{4.389556in}{2.545195in}}%
\pgfpathlineto{\pgfqpoint{4.391412in}{2.541686in}}%
\pgfpathlineto{\pgfqpoint{4.394773in}{2.535751in}}%
\pgfpathlineto{\pgfqpoint{4.394970in}{2.535851in}}%
\pgfpathlineto{\pgfqpoint{4.398692in}{2.538373in}}%
\pgfpathlineto{\pgfqpoint{4.398952in}{2.538043in}}%
\pgfpathlineto{\pgfqpoint{4.405271in}{2.527853in}}%
\pgfpathlineto{\pgfqpoint{4.407441in}{2.530520in}}%
\pgfpathlineto{\pgfqpoint{4.408585in}{2.528834in}}%
\pgfpathlineto{\pgfqpoint{4.412880in}{2.521728in}}%
\pgfpathlineto{\pgfqpoint{4.416197in}{2.521324in}}%
\pgfpathlineto{\pgfqpoint{4.421954in}{2.516620in}}%
\pgfpathlineto{\pgfqpoint{4.424956in}{2.512858in}}%
\pgfpathlineto{\pgfqpoint{4.427875in}{2.513098in}}%
\pgfpathlineto{\pgfqpoint{4.428844in}{2.513499in}}%
\pgfpathlineto{\pgfqpoint{4.430112in}{2.513292in}}%
\pgfpathlineto{\pgfqpoint{4.437165in}{2.502217in}}%
\pgfpathlineto{\pgfqpoint{4.437876in}{2.503027in}}%
\pgfpathlineto{\pgfqpoint{4.439176in}{2.503049in}}%
\pgfpathlineto{\pgfqpoint{4.441880in}{2.501814in}}%
\pgfpathlineto{\pgfqpoint{4.447121in}{2.497885in}}%
\pgfpathlineto{\pgfqpoint{4.449372in}{2.497581in}}%
\pgfpathlineto{\pgfqpoint{4.451497in}{2.496951in}}%
\pgfpathlineto{\pgfqpoint{4.453097in}{2.495858in}}%
\pgfpathlineto{\pgfqpoint{4.456223in}{2.491071in}}%
\pgfpathlineto{\pgfqpoint{4.456392in}{2.491181in}}%
\pgfpathlineto{\pgfqpoint{4.459381in}{2.493242in}}%
\pgfpathlineto{\pgfqpoint{4.459550in}{2.493015in}}%
\pgfpathlineto{\pgfqpoint{4.465406in}{2.485442in}}%
\pgfpathlineto{\pgfqpoint{4.467560in}{2.485154in}}%
\pgfpathlineto{\pgfqpoint{4.469319in}{2.484307in}}%
\pgfpathlineto{\pgfqpoint{4.469484in}{2.484520in}}%
\pgfpathlineto{\pgfqpoint{4.471617in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{2.484474in}}%
\pgfpathlineto{\pgfqpoint{4.475257in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{4.476122in}{2.480085in}}%
\pgfpathlineto{\pgfqpoint{4.479026in}{2.473667in}}%
\pgfpathlineto{\pgfqpoint{4.479347in}{2.473903in}}%
\pgfpathlineto{\pgfqpoint{4.481271in}{2.475181in}}%
\pgfpathlineto{\pgfqpoint{4.481431in}{2.475040in}}%
\pgfpathlineto{\pgfqpoint{4.482973in}{2.471804in}}%
\pgfpathlineto{\pgfqpoint{4.485409in}{2.467266in}}%
\pgfpathlineto{\pgfqpoint{4.486252in}{2.468247in}}%
\pgfpathlineto{\pgfqpoint{4.489401in}{2.471998in}}%
\pgfpathlineto{\pgfqpoint{4.490810in}{2.470634in}}%
\pgfpathlineto{\pgfqpoint{4.496656in}{2.463897in}}%
\pgfpathlineto{\pgfqpoint{4.498502in}{2.462981in}}%
\pgfpathlineto{\pgfqpoint{4.501610in}{2.456392in}}%
\pgfpathlineto{\pgfqpoint{4.502117in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{4.503434in}{2.458061in}}%
\pgfpathlineto{\pgfqpoint{4.503838in}{2.457734in}}%
\pgfpathlineto{\pgfqpoint{4.515096in}{2.450083in}}%
\pgfpathlineto{\pgfqpoint{4.518327in}{2.448468in}}%
\pgfpathlineto{\pgfqpoint{4.520904in}{2.444831in}}%
\pgfpathlineto{\pgfqpoint{4.521049in}{2.444918in}}%
\pgfpathlineto{\pgfqpoint{4.522693in}{2.445180in}}%
\pgfpathlineto{\pgfqpoint{4.525483in}{2.440983in}}%
\pgfpathlineto{\pgfqpoint{4.526297in}{2.440139in}}%
\pgfpathlineto{\pgfqpoint{4.526727in}{2.440477in}}%
\pgfpathlineto{\pgfqpoint{4.527825in}{2.440592in}}%
\pgfpathlineto{\pgfqpoint{4.527968in}{2.440462in}}%
\pgfpathlineto{\pgfqpoint{4.535383in}{2.431559in}}%
\pgfpathlineto{\pgfqpoint{4.537437in}{2.427899in}}%
\pgfpathlineto{\pgfqpoint{4.537577in}{2.427955in}}%
\pgfpathlineto{\pgfqpoint{4.539806in}{2.428383in}}%
\pgfpathlineto{\pgfqpoint{4.543495in}{2.424765in}}%
\pgfpathlineto{\pgfqpoint{4.543633in}{2.424872in}}%
\pgfpathlineto{\pgfqpoint{4.545327in}{2.424628in}}%
\pgfpathlineto{\pgfqpoint{4.553204in}{2.416897in}}%
\pgfpathlineto{\pgfqpoint{4.553473in}{2.417188in}}%
\pgfpathlineto{\pgfqpoint{4.555664in}{2.417718in}}%
\pgfpathlineto{\pgfqpoint{4.557310in}{2.415358in}}%
\pgfpathlineto{\pgfqpoint{4.558596in}{2.413008in}}%
\pgfpathlineto{\pgfqpoint{4.559304in}{2.413410in}}%
\pgfpathlineto{\pgfqpoint{4.561683in}{2.410750in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{2.408844in}}%
\pgfpathlineto{\pgfqpoint{4.563393in}{2.409482in}}%
\pgfpathlineto{\pgfqpoint{4.566532in}{2.408783in}}%
\pgfpathlineto{\pgfqpoint{4.569777in}{2.404974in}}%
\pgfpathlineto{\pgfqpoint{4.572655in}{2.404788in}}%
\pgfpathlineto{\pgfqpoint{4.577759in}{2.396901in}}%
\pgfpathlineto{\pgfqpoint{4.577886in}{2.396998in}}%
\pgfpathlineto{\pgfqpoint{4.579657in}{2.397836in}}%
\pgfpathlineto{\pgfqpoint{4.579783in}{2.397706in}}%
\pgfpathlineto{\pgfqpoint{4.583678in}{2.394396in}}%
\pgfpathlineto{\pgfqpoint{4.586668in}{2.392651in}}%
\pgfpathlineto{\pgfqpoint{4.588896in}{2.389869in}}%
\pgfpathlineto{\pgfqpoint{4.590047in}{2.388454in}}%
\pgfpathlineto{\pgfqpoint{4.590539in}{2.388780in}}%
\pgfpathlineto{\pgfqpoint{4.591890in}{2.388606in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{2.382843in}}%
\pgfpathlineto{\pgfqpoint{4.600024in}{2.382504in}}%
\pgfpathlineto{\pgfqpoint{4.600144in}{2.382574in}}%
\pgfpathlineto{\pgfqpoint{4.601065in}{2.382041in}}%
\pgfpathlineto{\pgfqpoint{4.605083in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{4.607412in}{2.376463in}}%
\pgfpathlineto{\pgfqpoint{4.610119in}{2.373558in}}%
\pgfpathlineto{\pgfqpoint{4.613547in}{2.371203in}}%
\pgfpathlineto{\pgfqpoint{4.628220in}{2.358889in}}%
\pgfpathlineto{\pgfqpoint{4.629753in}{2.358500in}}%
\pgfpathlineto{\pgfqpoint{4.632282in}{2.355531in}}%
\pgfpathlineto{\pgfqpoint{4.634649in}{2.354707in}}%
\pgfpathlineto{\pgfqpoint{4.636158in}{2.353387in}}%
\pgfpathlineto{\pgfqpoint{4.642285in}{2.348344in}}%
\pgfpathlineto{\pgfqpoint{4.645207in}{2.344646in}}%
\pgfpathlineto{\pgfqpoint{4.647395in}{2.343359in}}%
\pgfpathlineto{\pgfqpoint{4.650210in}{2.343336in}}%
\pgfpathlineto{\pgfqpoint{4.654381in}{2.340785in}}%
\pgfpathlineto{\pgfqpoint{4.656625in}{2.338443in}}%
\pgfpathlineto{\pgfqpoint{4.656835in}{2.338689in}}%
\pgfpathlineto{\pgfqpoint{4.657394in}{2.339081in}}%
\pgfpathlineto{\pgfqpoint{4.657882in}{2.338528in}}%
\pgfpathlineto{\pgfqpoint{4.659865in}{2.335398in}}%
\pgfpathlineto{\pgfqpoint{4.660386in}{2.335983in}}%
\pgfpathlineto{\pgfqpoint{4.660974in}{2.336144in}}%
\pgfpathlineto{\pgfqpoint{4.661424in}{2.335489in}}%
\pgfpathlineto{\pgfqpoint{4.663562in}{2.332784in}}%
\pgfpathlineto{\pgfqpoint{4.663769in}{2.333031in}}%
\pgfpathlineto{\pgfqpoint{4.666578in}{2.337040in}}%
\pgfpathlineto{\pgfqpoint{4.676966in}{2.351615in}}%
\pgfpathlineto{\pgfqpoint{4.679324in}{2.353185in}}%
\pgfpathlineto{\pgfqpoint{4.679424in}{2.353094in}}%
\pgfpathlineto{\pgfqpoint{4.685374in}{2.348312in}}%
\pgfpathlineto{\pgfqpoint{4.686873in}{2.347652in}}%
\pgfpathlineto{\pgfqpoint{4.694031in}{2.340318in}}%
\pgfpathlineto{\pgfqpoint{4.696581in}{2.338966in}}%
\pgfpathlineto{\pgfqpoint{4.700723in}{2.334567in}}%
\pgfpathlineto{\pgfqpoint{4.701320in}{2.334335in}}%
\pgfpathlineto{\pgfqpoint{4.701791in}{2.334922in}}%
\pgfpathlineto{\pgfqpoint{4.702669in}{2.335282in}}%
\pgfpathlineto{\pgfqpoint{4.703044in}{2.334788in}}%
\pgfpathlineto{\pgfqpoint{4.705788in}{2.332001in}}%
\pgfpathlineto{\pgfqpoint{4.707308in}{2.330462in}}%
\pgfpathlineto{\pgfqpoint{4.708823in}{2.329790in}}%
\pgfpathlineto{\pgfqpoint{4.710055in}{2.328966in}}%
\pgfpathlineto{\pgfqpoint{4.713547in}{2.325561in}}%
\pgfpathlineto{\pgfqpoint{4.714857in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{4.717373in}{2.321506in}}%
\pgfpathlineto{\pgfqpoint{4.719153in}{2.320822in}}%
\pgfpathlineto{\pgfqpoint{4.720475in}{2.319871in}}%
\pgfpathlineto{\pgfqpoint{4.723673in}{2.317551in}}%
\pgfpathlineto{\pgfqpoint{4.728262in}{2.314535in}}%
\pgfpathlineto{\pgfqpoint{4.729321in}{2.313990in}}%
\pgfpathlineto{\pgfqpoint{4.730991in}{2.311856in}}%
\pgfpathlineto{\pgfqpoint{4.731488in}{2.312279in}}%
\pgfpathlineto{\pgfqpoint{4.732801in}{2.311906in}}%
\pgfpathlineto{\pgfqpoint{4.736022in}{2.308929in}}%
\pgfpathlineto{\pgfqpoint{4.737262in}{2.308384in}}%
\pgfpathlineto{\pgfqpoint{4.739303in}{2.305535in}}%
\pgfpathlineto{\pgfqpoint{4.739733in}{2.305803in}}%
\pgfpathlineto{\pgfqpoint{4.741562in}{2.306015in}}%
\pgfpathlineto{\pgfqpoint{4.741648in}{2.305892in}}%
\pgfpathlineto{\pgfqpoint{4.744291in}{2.303313in}}%
\pgfpathlineto{\pgfqpoint{4.749052in}{2.298393in}}%
\pgfpathlineto{\pgfqpoint{4.749164in}{2.298513in}}%
\pgfpathlineto{\pgfqpoint{4.750506in}{2.299371in}}%
\pgfpathlineto{\pgfqpoint{4.750813in}{2.298833in}}%
\pgfpathlineto{\pgfqpoint{4.753814in}{2.294436in}}%
\pgfpathlineto{\pgfqpoint{4.758577in}{2.292048in}}%
\pgfpathlineto{\pgfqpoint{4.759835in}{2.291256in}}%
\pgfpathlineto{\pgfqpoint{4.761170in}{2.289251in}}%
\pgfpathlineto{\pgfqpoint{4.761605in}{2.289680in}}%
\pgfpathlineto{\pgfqpoint{4.762067in}{2.289729in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{2.289157in}}%
\pgfpathlineto{\pgfqpoint{4.766415in}{2.285810in}}%
\pgfpathlineto{\pgfqpoint{4.766952in}{2.285803in}}%
\pgfpathlineto{\pgfqpoint{4.767354in}{2.285241in}}%
\pgfpathlineto{\pgfqpoint{4.769039in}{2.284710in}}%
\pgfpathlineto{\pgfqpoint{4.770266in}{2.283409in}}%
\pgfpathlineto{\pgfqpoint{4.771674in}{2.281139in}}%
\pgfpathlineto{\pgfqpoint{4.772072in}{2.281348in}}%
\pgfpathlineto{\pgfqpoint{4.772919in}{2.280440in}}%
\pgfpathlineto{\pgfqpoint{4.774634in}{2.279767in}}%
\pgfpathlineto{\pgfqpoint{4.775424in}{2.278449in}}%
\pgfpathlineto{\pgfqpoint{4.776762in}{2.276403in}}%
\pgfpathlineto{\pgfqpoint{4.777208in}{2.276894in}}%
\pgfpathlineto{\pgfqpoint{4.778175in}{2.277070in}}%
\pgfpathlineto{\pgfqpoint{4.778410in}{2.276721in}}%
\pgfpathlineto{\pgfqpoint{4.781608in}{2.274016in}}%
\pgfpathlineto{\pgfqpoint{4.782643in}{2.273049in}}%
\pgfpathlineto{\pgfqpoint{4.783856in}{2.271539in}}%
\pgfpathlineto{\pgfqpoint{4.784422in}{2.272098in}}%
\pgfpathlineto{\pgfqpoint{4.785399in}{2.271433in}}%
\pgfpathlineto{\pgfqpoint{4.786936in}{2.271367in}}%
\pgfpathlineto{\pgfqpoint{4.787728in}{2.270409in}}%
\pgfpathlineto{\pgfqpoint{4.790018in}{2.268416in}}%
\pgfpathlineto{\pgfqpoint{4.811247in}{2.249724in}}%
\pgfpathlineto{\pgfqpoint{4.818089in}{2.236874in}}%
\pgfpathlineto{\pgfqpoint{4.818942in}{2.237449in}}%
\pgfpathlineto{\pgfqpoint{4.819935in}{2.237650in}}%
\pgfpathlineto{\pgfqpoint{4.820219in}{2.237106in}}%
\pgfpathlineto{\pgfqpoint{4.821468in}{2.235701in}}%
\pgfpathlineto{\pgfqpoint{4.821844in}{2.235929in}}%
\pgfpathlineto{\pgfqpoint{4.822502in}{2.235470in}}%
\pgfpathlineto{\pgfqpoint{4.822643in}{2.235218in}}%
\pgfpathlineto{\pgfqpoint{4.823862in}{2.233751in}}%
\pgfpathlineto{\pgfqpoint{4.824376in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.825193in}{2.232864in}}%
\pgfpathlineto{\pgfqpoint{4.826125in}{2.231928in}}%
\pgfpathlineto{\pgfqpoint{4.826637in}{2.232284in}}%
\pgfpathlineto{\pgfqpoint{4.828192in}{2.231096in}}%
\pgfpathlineto{\pgfqpoint{4.830109in}{2.230185in}}%
\pgfpathlineto{\pgfqpoint{4.831674in}{2.229548in}}%
\pgfpathlineto{\pgfqpoint{4.833004in}{2.228028in}}%
\pgfpathlineto{\pgfqpoint{4.833484in}{2.228327in}}%
\pgfpathlineto{\pgfqpoint{4.835423in}{2.230486in}}%
\pgfpathlineto{\pgfqpoint{4.835855in}{2.229793in}}%
\pgfpathlineto{\pgfqpoint{4.837059in}{2.228263in}}%
\pgfpathlineto{\pgfqpoint{4.837512in}{2.228547in}}%
\pgfpathlineto{\pgfqpoint{4.839883in}{2.227095in}}%
\pgfpathlineto{\pgfqpoint{4.841232in}{2.226273in}}%
\pgfpathlineto{\pgfqpoint{4.841770in}{2.227130in}}%
\pgfpathlineto{\pgfqpoint{4.849608in}{2.237633in}}%
\pgfpathlineto{\pgfqpoint{4.872773in}{2.220460in}}%
\pgfpathlineto{\pgfqpoint{4.872773in}{2.220460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878877in}{4.387668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194139in}{4.336942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564860in}{4.246172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000072in}{4.162331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363717in}{3.823706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717158in}{3.375750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937196in}{3.005728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202089in}{2.675452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514998in}{2.450099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872773in}{2.220460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.878877in}{4.462016in}}%
\pgfpathlineto{\pgfqpoint{2.580563in}{4.391434in}}%
\pgfpathlineto{\pgfqpoint{2.783759in}{4.356331in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{4.315842in}}%
\pgfpathlineto{\pgfqpoint{3.096651in}{4.277164in}}%
\pgfpathlineto{\pgfqpoint{3.210364in}{4.287867in}}%
\pgfpathlineto{\pgfqpoint{3.263373in}{4.289167in}}%
\pgfpathlineto{\pgfqpoint{3.313044in}{4.273615in}}%
\pgfpathlineto{\pgfqpoint{3.359788in}{4.262366in}}%
\pgfpathlineto{\pgfqpoint{3.407477in}{4.258163in}}%
\pgfpathlineto{\pgfqpoint{3.448987in}{4.246377in}}%
\pgfpathlineto{\pgfqpoint{3.495936in}{4.240231in}}%
\pgfpathlineto{\pgfqpoint{3.552279in}{4.243914in}}%
\pgfpathlineto{\pgfqpoint{3.583859in}{4.267020in}}%
\pgfpathlineto{\pgfqpoint{3.608894in}{4.276197in}}%
\pgfpathlineto{\pgfqpoint{3.636993in}{4.271451in}}%
\pgfpathlineto{\pgfqpoint{3.664075in}{4.253672in}}%
\pgfpathlineto{\pgfqpoint{3.685911in}{4.243730in}}%
\pgfpathlineto{\pgfqpoint{3.715482in}{4.237768in}}%
\pgfpathlineto{\pgfqpoint{3.734518in}{4.222919in}}%
\pgfpathlineto{\pgfqpoint{3.749329in}{4.196008in}}%
\pgfpathlineto{\pgfqpoint{3.761532in}{4.162751in}}%
\pgfpathlineto{\pgfqpoint{3.777458in}{4.136990in}}%
\pgfpathlineto{\pgfqpoint{3.788028in}{4.144843in}}%
\pgfpathlineto{\pgfqpoint{3.798337in}{4.137913in}}%
\pgfpathlineto{\pgfqpoint{3.808128in}{4.125115in}}%
\pgfpathlineto{\pgfqpoint{3.819528in}{4.113040in}}%
\pgfpathlineto{\pgfqpoint{3.829349in}{4.084548in}}%
\pgfpathlineto{\pgfqpoint{3.837944in}{4.075288in}}%
\pgfpathlineto{\pgfqpoint{3.846120in}{4.075437in}}%
\pgfpathlineto{\pgfqpoint{3.854138in}{4.072691in}}%
\pgfpathlineto{\pgfqpoint{3.869261in}{4.036791in}}%
\pgfpathlineto{\pgfqpoint{3.877533in}{4.037884in}}%
\pgfpathlineto{\pgfqpoint{3.885866in}{4.075884in}}%
\pgfpathlineto{\pgfqpoint{3.894036in}{4.091981in}}%
\pgfpathlineto{\pgfqpoint{3.902905in}{4.093497in}}%
\pgfpathlineto{\pgfqpoint{3.910540in}{4.085814in}}%
\pgfpathlineto{\pgfqpoint{3.918862in}{4.081254in}}%
\pgfpathlineto{\pgfqpoint{3.926617in}{4.088902in}}%
\pgfpathlineto{\pgfqpoint{3.934428in}{4.085371in}}%
\pgfpathlineto{\pgfqpoint{3.978802in}{4.025263in}}%
\pgfpathlineto{\pgfqpoint{3.986226in}{4.019374in}}%
\pgfpathlineto{\pgfqpoint{3.993520in}{4.005866in}}%
\pgfpathlineto{\pgfqpoint{4.000519in}{3.997535in}}%
\pgfpathlineto{\pgfqpoint{4.007236in}{3.976190in}}%
\pgfpathlineto{\pgfqpoint{4.014009in}{3.937894in}}%
\pgfpathlineto{\pgfqpoint{4.020675in}{3.921727in}}%
\pgfpathlineto{\pgfqpoint{4.027076in}{3.918680in}}%
\pgfpathlineto{\pgfqpoint{4.031970in}{3.919994in}}%
\pgfpathlineto{\pgfqpoint{4.037273in}{3.909263in}}%
\pgfpathlineto{\pgfqpoint{4.042815in}{3.885430in}}%
\pgfpathlineto{\pgfqpoint{4.048736in}{3.874659in}}%
\pgfpathlineto{\pgfqpoint{4.057389in}{3.925482in}}%
\pgfpathlineto{\pgfqpoint{4.065721in}{3.952335in}}%
\pgfpathlineto{\pgfqpoint{4.075024in}{3.963331in}}%
\pgfpathlineto{\pgfqpoint{4.083569in}{3.962368in}}%
\pgfpathlineto{\pgfqpoint{4.091261in}{3.953076in}}%
\pgfpathlineto{\pgfqpoint{4.099882in}{3.963657in}}%
\pgfpathlineto{\pgfqpoint{4.108590in}{3.967630in}}%
\pgfpathlineto{\pgfqpoint{4.117374in}{3.960043in}}%
\pgfpathlineto{\pgfqpoint{4.125852in}{3.940504in}}%
\pgfpathlineto{\pgfqpoint{4.138800in}{3.885728in}}%
\pgfpathlineto{\pgfqpoint{4.143988in}{3.882418in}}%
\pgfpathlineto{\pgfqpoint{4.148875in}{3.872080in}}%
\pgfpathlineto{\pgfqpoint{4.158829in}{3.823817in}}%
\pgfpathlineto{\pgfqpoint{4.162859in}{3.791918in}}%
\pgfpathlineto{\pgfqpoint{4.167644in}{3.790333in}}%
\pgfpathlineto{\pgfqpoint{4.172487in}{3.791807in}}%
\pgfpathlineto{\pgfqpoint{4.176942in}{3.782228in}}%
\pgfpathlineto{\pgfqpoint{4.185711in}{3.757538in}}%
\pgfpathlineto{\pgfqpoint{4.191635in}{3.759493in}}%
\pgfpathlineto{\pgfqpoint{4.199053in}{3.801629in}}%
\pgfpathlineto{\pgfqpoint{4.206033in}{3.826037in}}%
\pgfpathlineto{\pgfqpoint{4.212897in}{3.839307in}}%
\pgfpathlineto{\pgfqpoint{4.219149in}{3.843781in}}%
\pgfpathlineto{\pgfqpoint{4.225506in}{3.836742in}}%
\pgfpathlineto{\pgfqpoint{4.232253in}{3.842455in}}%
\pgfpathlineto{\pgfqpoint{4.238797in}{3.839981in}}%
\pgfpathlineto{\pgfqpoint{4.245427in}{3.826636in}}%
\pgfpathlineto{\pgfqpoint{4.250934in}{3.803889in}}%
\pgfpathlineto{\pgfqpoint{4.254535in}{3.768650in}}%
\pgfpathlineto{\pgfqpoint{4.258470in}{3.741148in}}%
\pgfpathlineto{\pgfqpoint{4.262277in}{3.742116in}}%
\pgfpathlineto{\pgfqpoint{4.265960in}{3.732799in}}%
\pgfpathlineto{\pgfqpoint{4.269434in}{3.712557in}}%
\pgfpathlineto{\pgfqpoint{4.272527in}{3.682952in}}%
\pgfpathlineto{\pgfqpoint{4.275597in}{3.639466in}}%
\pgfpathlineto{\pgfqpoint{4.278992in}{3.654357in}}%
\pgfpathlineto{\pgfqpoint{4.282702in}{3.657309in}}%
\pgfpathlineto{\pgfqpoint{4.285869in}{3.649810in}}%
\pgfpathlineto{\pgfqpoint{4.289350in}{3.631499in}}%
\pgfpathlineto{\pgfqpoint{4.292551in}{3.599760in}}%
\pgfpathlineto{\pgfqpoint{4.297306in}{3.638587in}}%
\pgfpathlineto{\pgfqpoint{4.300529in}{3.686494in}}%
\pgfpathlineto{\pgfqpoint{4.303890in}{3.710619in}}%
\pgfpathlineto{\pgfqpoint{4.308357in}{3.720125in}}%
\pgfpathlineto{\pgfqpoint{4.312696in}{3.718163in}}%
\pgfpathlineto{\pgfqpoint{4.317228in}{3.711555in}}%
\pgfpathlineto{\pgfqpoint{4.321633in}{3.717017in}}%
\pgfpathlineto{\pgfqpoint{4.324284in}{3.714674in}}%
\pgfpathlineto{\pgfqpoint{4.331834in}{3.676485in}}%
\pgfpathlineto{\pgfqpoint{4.335861in}{3.634450in}}%
\pgfpathlineto{\pgfqpoint{4.339100in}{3.627292in}}%
\pgfpathlineto{\pgfqpoint{4.341717in}{3.628631in}}%
\pgfpathlineto{\pgfqpoint{4.344170in}{3.621032in}}%
\pgfpathlineto{\pgfqpoint{4.346904in}{3.602025in}}%
\pgfpathlineto{\pgfqpoint{4.352099in}{3.537219in}}%
\pgfpathlineto{\pgfqpoint{4.357158in}{3.545243in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{3.537908in}}%
\pgfpathlineto{\pgfqpoint{4.362795in}{3.519172in}}%
\pgfpathlineto{\pgfqpoint{4.365691in}{3.488105in}}%
\pgfpathlineto{\pgfqpoint{4.373292in}{3.578476in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{3.598425in}}%
\pgfpathlineto{\pgfqpoint{4.380757in}{3.604786in}}%
\pgfpathlineto{\pgfqpoint{4.388291in}{3.595488in}}%
\pgfpathlineto{\pgfqpoint{4.392007in}{3.601914in}}%
\pgfpathlineto{\pgfqpoint{4.395691in}{3.598428in}}%
\pgfpathlineto{\pgfqpoint{4.399277in}{3.583904in}}%
\pgfpathlineto{\pgfqpoint{4.402896in}{3.556595in}}%
\pgfpathlineto{\pgfqpoint{4.405974in}{3.511224in}}%
\pgfpathlineto{\pgfqpoint{4.408268in}{3.515163in}}%
\pgfpathlineto{\pgfqpoint{4.410422in}{3.514637in}}%
\pgfpathlineto{\pgfqpoint{4.412692in}{3.503112in}}%
\pgfpathlineto{\pgfqpoint{4.414886in}{3.479418in}}%
\pgfpathlineto{\pgfqpoint{4.419302in}{3.417903in}}%
\pgfpathlineto{\pgfqpoint{4.421462in}{3.429599in}}%
\pgfpathlineto{\pgfqpoint{4.423672in}{3.429385in}}%
\pgfpathlineto{\pgfqpoint{4.425749in}{3.418172in}}%
\pgfpathlineto{\pgfqpoint{4.430293in}{3.360162in}}%
\pgfpathlineto{\pgfqpoint{4.432336in}{3.430654in}}%
\pgfpathlineto{\pgfqpoint{4.435740in}{3.465032in}}%
\pgfpathlineto{\pgfqpoint{4.439058in}{3.481281in}}%
\pgfpathlineto{\pgfqpoint{4.442349in}{3.484871in}}%
\pgfpathlineto{\pgfqpoint{4.445614in}{3.477536in}}%
\pgfpathlineto{\pgfqpoint{4.448854in}{3.480054in}}%
\pgfpathlineto{\pgfqpoint{4.452069in}{3.484675in}}%
\pgfpathlineto{\pgfqpoint{4.455259in}{3.478202in}}%
\pgfpathlineto{\pgfqpoint{4.459830in}{3.429346in}}%
\pgfpathlineto{\pgfqpoint{4.461846in}{3.387582in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{3.395246in}}%
\pgfpathlineto{\pgfqpoint{4.465627in}{3.391791in}}%
\pgfpathlineto{\pgfqpoint{4.467615in}{3.377328in}}%
\pgfpathlineto{\pgfqpoint{4.469594in}{3.350138in}}%
\pgfpathlineto{\pgfqpoint{4.471617in}{3.304813in}}%
\pgfpathlineto{\pgfqpoint{4.473414in}{3.301377in}}%
\pgfpathlineto{\pgfqpoint{4.475311in}{3.309999in}}%
\pgfpathlineto{\pgfqpoint{4.477092in}{3.307070in}}%
\pgfpathlineto{\pgfqpoint{4.478865in}{3.293568in}}%
\pgfpathlineto{\pgfqpoint{4.480791in}{3.267664in}}%
\pgfpathlineto{\pgfqpoint{4.482867in}{3.256163in}}%
\pgfpathlineto{\pgfqpoint{4.485409in}{3.318042in}}%
\pgfpathlineto{\pgfqpoint{4.489714in}{3.363392in}}%
\pgfpathlineto{\pgfqpoint{4.491487in}{3.365600in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{3.356902in}}%
\pgfpathlineto{\pgfqpoint{4.497118in}{3.365924in}}%
\pgfpathlineto{\pgfqpoint{4.499625in}{3.357277in}}%
\pgfpathlineto{\pgfqpoint{4.502067in}{3.337010in}}%
\pgfpathlineto{\pgfqpoint{4.506305in}{3.270584in}}%
\pgfpathlineto{\pgfqpoint{4.508158in}{3.276197in}}%
\pgfpathlineto{\pgfqpoint{4.509953in}{3.270860in}}%
\pgfpathlineto{\pgfqpoint{4.511691in}{3.254477in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.224850in}}%
\pgfpathlineto{\pgfqpoint{4.515244in}{3.175691in}}%
\pgfpathlineto{\pgfqpoint{4.518620in}{3.191873in}}%
\pgfpathlineto{\pgfqpoint{4.520370in}{3.187546in}}%
\pgfpathlineto{\pgfqpoint{4.522114in}{3.172234in}}%
\pgfpathlineto{\pgfqpoint{4.523850in}{3.144313in}}%
\pgfpathlineto{\pgfqpoint{4.525771in}{3.151963in}}%
\pgfpathlineto{\pgfqpoint{4.530202in}{3.233217in}}%
\pgfpathlineto{\pgfqpoint{4.532471in}{3.244881in}}%
\pgfpathlineto{\pgfqpoint{4.534774in}{3.244834in}}%
\pgfpathlineto{\pgfqpoint{4.537018in}{3.234125in}}%
\pgfpathlineto{\pgfqpoint{4.539250in}{3.239746in}}%
\pgfpathlineto{\pgfqpoint{4.541516in}{3.240129in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{3.229786in}}%
\pgfpathlineto{\pgfqpoint{4.545556in}{3.207282in}}%
\pgfpathlineto{\pgfqpoint{4.549013in}{3.145180in}}%
\pgfpathlineto{\pgfqpoint{4.550640in}{3.149959in}}%
\pgfpathlineto{\pgfqpoint{4.552262in}{3.144045in}}%
\pgfpathlineto{\pgfqpoint{4.553921in}{3.126320in}}%
\pgfpathlineto{\pgfqpoint{4.557132in}{3.046983in}}%
\pgfpathlineto{\pgfqpoint{4.558773in}{3.064597in}}%
\pgfpathlineto{\pgfqpoint{4.560407in}{3.069558in}}%
\pgfpathlineto{\pgfqpoint{4.561947in}{3.063386in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{3.046429in}}%
\pgfpathlineto{\pgfqpoint{4.565097in}{3.016468in}}%
\pgfpathlineto{\pgfqpoint{4.566836in}{3.038045in}}%
\pgfpathlineto{\pgfqpoint{4.569949in}{3.115635in}}%
\pgfpathlineto{\pgfqpoint{4.571712in}{3.123592in}}%
\pgfpathlineto{\pgfqpoint{4.573808in}{3.120264in}}%
\pgfpathlineto{\pgfqpoint{4.575852in}{3.106712in}}%
\pgfpathlineto{\pgfqpoint{4.577547in}{3.112358in}}%
\pgfpathlineto{\pgfqpoint{4.579067in}{3.113370in}}%
\pgfpathlineto{\pgfqpoint{4.580582in}{3.104977in}}%
\pgfpathlineto{\pgfqpoint{4.582258in}{3.081119in}}%
\pgfpathlineto{\pgfqpoint{4.585424in}{3.026373in}}%
\pgfpathlineto{\pgfqpoint{4.586916in}{3.029149in}}%
\pgfpathlineto{\pgfqpoint{4.588402in}{3.021192in}}%
\pgfpathlineto{\pgfqpoint{4.591359in}{2.964156in}}%
\pgfpathlineto{\pgfqpoint{4.592829in}{2.936242in}}%
\pgfpathlineto{\pgfqpoint{4.594335in}{2.952264in}}%
\pgfpathlineto{\pgfqpoint{4.595835in}{2.955413in}}%
\pgfpathlineto{\pgfqpoint{4.597330in}{2.947363in}}%
\pgfpathlineto{\pgfqpoint{4.600304in}{2.895032in}}%
\pgfpathlineto{\pgfqpoint{4.605201in}{2.997186in}}%
\pgfpathlineto{\pgfqpoint{4.606821in}{3.005087in}}%
\pgfpathlineto{\pgfqpoint{4.608434in}{3.002660in}}%
\pgfpathlineto{\pgfqpoint{4.611564in}{2.984980in}}%
\pgfpathlineto{\pgfqpoint{4.614671in}{2.958685in}}%
\pgfpathlineto{\pgfqpoint{4.618981in}{2.876155in}}%
\pgfpathlineto{\pgfqpoint{4.620357in}{2.881549in}}%
\pgfpathlineto{\pgfqpoint{4.621729in}{2.870375in}}%
\pgfpathlineto{\pgfqpoint{4.625817in}{2.805136in}}%
\pgfpathlineto{\pgfqpoint{4.628595in}{2.826737in}}%
\pgfpathlineto{\pgfqpoint{4.629977in}{2.819806in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.771947in}}%
\pgfpathlineto{\pgfqpoint{4.635607in}{2.860641in}}%
\pgfpathlineto{\pgfqpoint{4.637112in}{2.868260in}}%
\pgfpathlineto{\pgfqpoint{4.638612in}{2.869087in}}%
\pgfpathlineto{\pgfqpoint{4.640107in}{2.862455in}}%
\pgfpathlineto{\pgfqpoint{4.644416in}{2.820122in}}%
\pgfpathlineto{\pgfqpoint{4.645746in}{2.818901in}}%
\pgfpathlineto{\pgfqpoint{4.647037in}{2.816051in}}%
\pgfpathlineto{\pgfqpoint{4.649606in}{2.745258in}}%
\pgfpathlineto{\pgfqpoint{4.650884in}{2.753643in}}%
\pgfpathlineto{\pgfqpoint{4.652159in}{2.764347in}}%
\pgfpathlineto{\pgfqpoint{4.653430in}{2.763317in}}%
\pgfpathlineto{\pgfqpoint{4.656030in}{2.713302in}}%
\pgfpathlineto{\pgfqpoint{4.658614in}{2.745217in}}%
\pgfpathlineto{\pgfqpoint{4.659900in}{2.743667in}}%
\pgfpathlineto{\pgfqpoint{4.661182in}{2.732313in}}%
\pgfpathlineto{\pgfqpoint{4.662460in}{2.710419in}}%
\pgfpathlineto{\pgfqpoint{4.663734in}{2.734585in}}%
\pgfpathlineto{\pgfqpoint{4.666305in}{2.816905in}}%
\pgfpathlineto{\pgfqpoint{4.667602in}{2.823672in}}%
\pgfpathlineto{\pgfqpoint{4.668894in}{2.822375in}}%
\pgfpathlineto{\pgfqpoint{4.671467in}{2.809115in}}%
\pgfpathlineto{\pgfqpoint{4.672714in}{2.819346in}}%
\pgfpathlineto{\pgfqpoint{4.673957in}{2.819663in}}%
\pgfpathlineto{\pgfqpoint{4.675197in}{2.798404in}}%
\pgfpathlineto{\pgfqpoint{4.678893in}{2.705676in}}%
\pgfpathlineto{\pgfqpoint{4.680118in}{2.696167in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{2.649004in}}%
\pgfpathlineto{\pgfqpoint{4.684982in}{2.693077in}}%
\pgfpathlineto{\pgfqpoint{4.686189in}{2.697746in}}%
\pgfpathlineto{\pgfqpoint{4.687393in}{2.693012in}}%
\pgfpathlineto{\pgfqpoint{4.688593in}{2.681413in}}%
\pgfpathlineto{\pgfqpoint{4.690983in}{2.732772in}}%
\pgfpathlineto{\pgfqpoint{4.693359in}{2.803774in}}%
\pgfpathlineto{\pgfqpoint{4.694574in}{2.799873in}}%
\pgfpathlineto{\pgfqpoint{4.695786in}{2.790146in}}%
\pgfpathlineto{\pgfqpoint{4.696962in}{2.792515in}}%
\pgfpathlineto{\pgfqpoint{4.699305in}{2.820181in}}%
\pgfpathlineto{\pgfqpoint{4.700471in}{2.820481in}}%
\pgfpathlineto{\pgfqpoint{4.701634in}{2.794910in}}%
\pgfpathlineto{\pgfqpoint{4.703951in}{2.733770in}}%
\pgfpathlineto{\pgfqpoint{4.705104in}{2.723794in}}%
\pgfpathlineto{\pgfqpoint{4.707401in}{2.662192in}}%
\pgfpathlineto{\pgfqpoint{4.709686in}{2.705311in}}%
\pgfpathlineto{\pgfqpoint{4.710824in}{2.709772in}}%
\pgfpathlineto{\pgfqpoint{4.711958in}{2.706690in}}%
\pgfpathlineto{\pgfqpoint{4.714218in}{2.669459in}}%
\pgfpathlineto{\pgfqpoint{4.717585in}{2.793725in}}%
\pgfpathlineto{\pgfqpoint{4.718731in}{2.799474in}}%
\pgfpathlineto{\pgfqpoint{4.721015in}{2.785508in}}%
\pgfpathlineto{\pgfqpoint{4.722122in}{2.789513in}}%
\pgfpathlineto{\pgfqpoint{4.724327in}{2.816043in}}%
\pgfpathlineto{\pgfqpoint{4.725426in}{2.816023in}}%
\pgfpathlineto{\pgfqpoint{4.731956in}{2.659279in}}%
\pgfpathlineto{\pgfqpoint{4.734110in}{2.707666in}}%
\pgfpathlineto{\pgfqpoint{4.735183in}{2.709684in}}%
\pgfpathlineto{\pgfqpoint{4.736253in}{2.701746in}}%
\pgfpathlineto{\pgfqpoint{4.738385in}{2.672308in}}%
\pgfpathlineto{\pgfqpoint{4.742616in}{2.804604in}}%
\pgfpathlineto{\pgfqpoint{4.743696in}{2.803611in}}%
\pgfpathlineto{\pgfqpoint{4.744773in}{2.791057in}}%
\pgfpathlineto{\pgfqpoint{4.747902in}{2.817839in}}%
\pgfpathlineto{\pgfqpoint{4.748940in}{2.814935in}}%
\pgfpathlineto{\pgfqpoint{4.754091in}{2.685298in}}%
\pgfpathlineto{\pgfqpoint{4.755114in}{2.673910in}}%
\pgfpathlineto{\pgfqpoint{4.757152in}{2.708212in}}%
\pgfpathlineto{\pgfqpoint{4.758167in}{2.708046in}}%
\pgfpathlineto{\pgfqpoint{4.760190in}{2.682141in}}%
\pgfpathlineto{\pgfqpoint{4.761197in}{2.688900in}}%
\pgfpathlineto{\pgfqpoint{4.765204in}{2.808634in}}%
\pgfpathlineto{\pgfqpoint{4.767220in}{2.806037in}}%
\pgfpathlineto{\pgfqpoint{4.769199in}{2.823042in}}%
\pgfpathlineto{\pgfqpoint{4.770186in}{2.819392in}}%
\pgfpathlineto{\pgfqpoint{4.771170in}{2.810682in}}%
\pgfpathlineto{\pgfqpoint{4.774107in}{2.743105in}}%
\pgfpathlineto{\pgfqpoint{4.776054in}{2.685837in}}%
\pgfpathlineto{\pgfqpoint{4.777024in}{2.687126in}}%
\pgfpathlineto{\pgfqpoint{4.778958in}{2.715045in}}%
\pgfpathlineto{\pgfqpoint{4.779921in}{2.714020in}}%
\pgfpathlineto{\pgfqpoint{4.780882in}{2.715286in}}%
\pgfpathlineto{\pgfqpoint{4.781841in}{2.710200in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{2.716102in}}%
\pgfpathlineto{\pgfqpoint{4.785655in}{2.792448in}}%
\pgfpathlineto{\pgfqpoint{4.786603in}{2.796938in}}%
\pgfpathlineto{\pgfqpoint{4.788595in}{2.759118in}}%
\pgfpathlineto{\pgfqpoint{4.789536in}{2.759341in}}%
\pgfpathlineto{\pgfqpoint{4.793280in}{2.803612in}}%
\pgfpathlineto{\pgfqpoint{4.794211in}{2.806515in}}%
\pgfpathlineto{\pgfqpoint{4.795140in}{2.803373in}}%
\pgfpathlineto{\pgfqpoint{4.798834in}{2.749619in}}%
\pgfpathlineto{\pgfqpoint{4.800669in}{2.702518in}}%
\pgfpathlineto{\pgfqpoint{4.802496in}{2.723788in}}%
\pgfpathlineto{\pgfqpoint{4.803406in}{2.721107in}}%
\pgfpathlineto{\pgfqpoint{4.805270in}{2.704384in}}%
\pgfpathlineto{\pgfqpoint{4.806199in}{2.707328in}}%
\pgfpathlineto{\pgfqpoint{4.809821in}{2.759853in}}%
\pgfpathlineto{\pgfqpoint{4.811608in}{2.814940in}}%
\pgfpathlineto{\pgfqpoint{4.813412in}{2.805395in}}%
\pgfpathlineto{\pgfqpoint{4.815184in}{2.818760in}}%
\pgfpathlineto{\pgfqpoint{4.816067in}{2.814637in}}%
\pgfpathlineto{\pgfqpoint{4.816948in}{2.803667in}}%
\pgfpathlineto{\pgfqpoint{4.821327in}{2.651085in}}%
\pgfpathlineto{\pgfqpoint{4.822220in}{2.660944in}}%
\pgfpathlineto{\pgfqpoint{4.823979in}{2.693911in}}%
\pgfpathlineto{\pgfqpoint{4.824843in}{2.695278in}}%
\pgfpathlineto{\pgfqpoint{4.826567in}{2.674757in}}%
\pgfpathlineto{\pgfqpoint{4.828284in}{2.641723in}}%
\pgfpathlineto{\pgfqpoint{4.830846in}{2.693256in}}%
\pgfpathlineto{\pgfqpoint{4.831720in}{2.690419in}}%
\pgfpathlineto{\pgfqpoint{4.833461in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{4.835196in}{2.584609in}}%
\pgfpathlineto{\pgfqpoint{4.836923in}{2.426989in}}%
\pgfpathlineto{\pgfqpoint{4.837783in}{2.452631in}}%
\pgfpathlineto{\pgfqpoint{4.840333in}{2.562748in}}%
\pgfpathlineto{\pgfqpoint{4.842822in}{2.599197in}}%
\pgfpathlineto{\pgfqpoint{4.843649in}{2.601844in}}%
\pgfpathlineto{\pgfqpoint{4.844473in}{2.600817in}}%
\pgfpathlineto{\pgfqpoint{4.846118in}{2.589400in}}%
\pgfpathlineto{\pgfqpoint{4.848573in}{2.559636in}}%
\pgfpathlineto{\pgfqpoint{4.850202in}{2.568429in}}%
\pgfpathlineto{\pgfqpoint{4.851824in}{2.549467in}}%
\pgfpathlineto{\pgfqpoint{4.853440in}{2.502614in}}%
\pgfpathlineto{\pgfqpoint{4.854245in}{2.505453in}}%
\pgfpathlineto{\pgfqpoint{4.857452in}{2.539247in}}%
\pgfpathlineto{\pgfqpoint{4.860635in}{2.565356in}}%
\pgfpathlineto{\pgfqpoint{4.862217in}{2.568600in}}%
\pgfpathlineto{\pgfqpoint{4.863793in}{2.565541in}}%
\pgfpathlineto{\pgfqpoint{4.866928in}{2.547695in}}%
\pgfpathlineto{\pgfqpoint{4.870039in}{2.533592in}}%
\pgfpathlineto{\pgfqpoint{4.870813in}{2.533085in}}%
\pgfpathlineto{\pgfqpoint{4.872357in}{2.535861in}}%
\pgfpathlineto{\pgfqpoint{4.872357in}{2.535861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580563in}{4.391434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783759in}{4.356331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096651in}{4.277164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359788in}{4.262366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664075in}{4.253672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861059in}{4.055459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108590in}{3.967630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377076in}{3.598425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623096in}{2.845255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872357in}{2.535861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561761in}{4.462155in}}%
\pgfpathlineto{\pgfqpoint{1.930955in}{4.387343in}}%
\pgfpathlineto{\pgfqpoint{2.123446in}{4.371909in}}%
\pgfpathlineto{\pgfqpoint{2.254547in}{4.350439in}}%
\pgfpathlineto{\pgfqpoint{2.354087in}{4.328309in}}%
\pgfpathlineto{\pgfqpoint{2.434351in}{4.303780in}}%
\pgfpathlineto{\pgfqpoint{2.501608in}{4.281070in}}%
\pgfpathlineto{\pgfqpoint{2.559491in}{4.270658in}}%
\pgfpathlineto{\pgfqpoint{2.655567in}{4.260973in}}%
\pgfpathlineto{\pgfqpoint{2.696393in}{4.252011in}}%
\pgfpathlineto{\pgfqpoint{2.733568in}{4.238533in}}%
\pgfpathlineto{\pgfqpoint{2.767692in}{4.221626in}}%
\pgfpathlineto{\pgfqpoint{2.799229in}{4.211596in}}%
\pgfpathlineto{\pgfqpoint{2.828543in}{4.208561in}}%
\pgfpathlineto{\pgfqpoint{2.855927in}{4.201210in}}%
\pgfpathlineto{\pgfqpoint{2.881619in}{4.189313in}}%
\pgfpathlineto{\pgfqpoint{2.928685in}{4.184700in}}%
\pgfpathlineto{\pgfqpoint{2.950361in}{4.179804in}}%
\pgfpathlineto{\pgfqpoint{2.970963in}{4.169374in}}%
\pgfpathlineto{\pgfqpoint{2.990594in}{4.152828in}}%
\pgfpathlineto{\pgfqpoint{3.009339in}{4.130042in}}%
\pgfpathlineto{\pgfqpoint{3.027277in}{4.101540in}}%
\pgfpathlineto{\pgfqpoint{3.044473in}{4.086638in}}%
\pgfpathlineto{\pgfqpoint{3.060986in}{4.062976in}}%
\pgfpathlineto{\pgfqpoint{3.076870in}{4.028798in}}%
\pgfpathlineto{\pgfqpoint{3.092169in}{4.003797in}}%
\pgfpathlineto{\pgfqpoint{3.106925in}{3.988036in}}%
\pgfpathlineto{\pgfqpoint{3.134955in}{3.944310in}}%
\pgfpathlineto{\pgfqpoint{3.148292in}{3.914454in}}%
\pgfpathlineto{\pgfqpoint{3.161215in}{3.920054in}}%
\pgfpathlineto{\pgfqpoint{3.173748in}{3.927972in}}%
\pgfpathlineto{\pgfqpoint{3.185916in}{3.932122in}}%
\pgfpathlineto{\pgfqpoint{3.197737in}{3.931775in}}%
\pgfpathlineto{\pgfqpoint{3.209232in}{3.926685in}}%
\pgfpathlineto{\pgfqpoint{3.220418in}{3.916795in}}%
\pgfpathlineto{\pgfqpoint{3.231310in}{3.905011in}}%
\pgfpathlineto{\pgfqpoint{3.241925in}{3.912650in}}%
\pgfpathlineto{\pgfqpoint{3.252276in}{3.921589in}}%
\pgfpathlineto{\pgfqpoint{3.262376in}{3.922324in}}%
\pgfpathlineto{\pgfqpoint{3.272236in}{3.915812in}}%
\pgfpathlineto{\pgfqpoint{3.281868in}{3.907467in}}%
\pgfpathlineto{\pgfqpoint{3.291283in}{3.893177in}}%
\pgfpathlineto{\pgfqpoint{3.300488in}{3.876912in}}%
\pgfpathlineto{\pgfqpoint{3.309495in}{3.865152in}}%
\pgfpathlineto{\pgfqpoint{3.318311in}{3.850122in}}%
\pgfpathlineto{\pgfqpoint{3.335401in}{3.808605in}}%
\pgfpathlineto{\pgfqpoint{3.351816in}{3.788356in}}%
\pgfpathlineto{\pgfqpoint{3.359788in}{3.775874in}}%
\pgfpathlineto{\pgfqpoint{3.367609in}{3.756537in}}%
\pgfpathlineto{\pgfqpoint{3.375286in}{3.753985in}}%
\pgfpathlineto{\pgfqpoint{3.382824in}{3.753725in}}%
\pgfpathlineto{\pgfqpoint{3.390228in}{3.749807in}}%
\pgfpathlineto{\pgfqpoint{3.404652in}{3.747130in}}%
\pgfpathlineto{\pgfqpoint{3.411680in}{3.741258in}}%
\pgfpathlineto{\pgfqpoint{3.418592in}{3.731270in}}%
\pgfpathlineto{\pgfqpoint{3.425391in}{3.726003in}}%
\pgfpathlineto{\pgfqpoint{3.432081in}{3.737363in}}%
\pgfpathlineto{\pgfqpoint{3.438665in}{3.745774in}}%
\pgfpathlineto{\pgfqpoint{3.445146in}{3.746510in}}%
\pgfpathlineto{\pgfqpoint{3.451528in}{3.740310in}}%
\pgfpathlineto{\pgfqpoint{3.476119in}{3.695318in}}%
\pgfpathlineto{\pgfqpoint{3.482046in}{3.673806in}}%
\pgfpathlineto{\pgfqpoint{3.487890in}{3.657132in}}%
\pgfpathlineto{\pgfqpoint{3.493653in}{3.654509in}}%
\pgfpathlineto{\pgfqpoint{3.499337in}{3.645600in}}%
\pgfpathlineto{\pgfqpoint{3.504945in}{3.630410in}}%
\pgfpathlineto{\pgfqpoint{3.510478in}{3.608574in}}%
\pgfpathlineto{\pgfqpoint{3.515939in}{3.605603in}}%
\pgfpathlineto{\pgfqpoint{3.526649in}{3.609217in}}%
\pgfpathlineto{\pgfqpoint{3.531903in}{3.608499in}}%
\pgfpathlineto{\pgfqpoint{3.537091in}{3.605056in}}%
\pgfpathlineto{\pgfqpoint{3.542216in}{3.599076in}}%
\pgfpathlineto{\pgfqpoint{3.552279in}{3.583859in}}%
\pgfpathlineto{\pgfqpoint{3.557220in}{3.598497in}}%
\pgfpathlineto{\pgfqpoint{3.562104in}{3.605657in}}%
\pgfpathlineto{\pgfqpoint{3.566931in}{3.606673in}}%
\pgfpathlineto{\pgfqpoint{3.571703in}{3.605264in}}%
\pgfpathlineto{\pgfqpoint{3.576420in}{3.598000in}}%
\pgfpathlineto{\pgfqpoint{3.581085in}{3.584932in}}%
\pgfpathlineto{\pgfqpoint{3.585698in}{3.565851in}}%
\pgfpathlineto{\pgfqpoint{3.590260in}{3.554256in}}%
\pgfpathlineto{\pgfqpoint{3.594773in}{3.538526in}}%
\pgfpathlineto{\pgfqpoint{3.599238in}{3.527044in}}%
\pgfpathlineto{\pgfqpoint{3.603215in}{3.522300in}}%
\pgfpathlineto{\pgfqpoint{3.607590in}{3.512894in}}%
\pgfpathlineto{\pgfqpoint{3.611920in}{3.498932in}}%
\pgfpathlineto{\pgfqpoint{3.616205in}{3.496891in}}%
\pgfpathlineto{\pgfqpoint{3.624646in}{3.497952in}}%
\pgfpathlineto{\pgfqpoint{3.628802in}{3.499244in}}%
\pgfpathlineto{\pgfqpoint{3.632918in}{3.499044in}}%
\pgfpathlineto{\pgfqpoint{3.636993in}{3.497286in}}%
\pgfpathlineto{\pgfqpoint{3.641029in}{3.493903in}}%
\pgfpathlineto{\pgfqpoint{3.648985in}{3.482496in}}%
\pgfpathlineto{\pgfqpoint{3.656792in}{3.490264in}}%
\pgfpathlineto{\pgfqpoint{3.660641in}{3.490783in}}%
\pgfpathlineto{\pgfqpoint{3.664455in}{3.488208in}}%
\pgfpathlineto{\pgfqpoint{3.668234in}{3.481305in}}%
\pgfpathlineto{\pgfqpoint{3.675691in}{3.456227in}}%
\pgfpathlineto{\pgfqpoint{3.683016in}{3.422170in}}%
\pgfpathlineto{\pgfqpoint{3.690215in}{3.419943in}}%
\pgfpathlineto{\pgfqpoint{3.711093in}{3.419580in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{3.413008in}}%
\pgfpathlineto{\pgfqpoint{3.727400in}{3.403971in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{3.397984in}}%
\pgfpathlineto{\pgfqpoint{3.733876in}{3.398892in}}%
\pgfpathlineto{\pgfqpoint{3.737076in}{3.397021in}}%
\pgfpathlineto{\pgfqpoint{3.740253in}{3.393650in}}%
\pgfpathlineto{\pgfqpoint{3.746533in}{3.381012in}}%
\pgfpathlineto{\pgfqpoint{3.752721in}{3.363238in}}%
\pgfpathlineto{\pgfqpoint{3.758514in}{3.360083in}}%
\pgfpathlineto{\pgfqpoint{3.776299in}{3.354095in}}%
\pgfpathlineto{\pgfqpoint{3.784914in}{3.346971in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{3.340839in}}%
\pgfpathlineto{\pgfqpoint{3.809737in}{3.315253in}}%
\pgfpathlineto{\pgfqpoint{3.817693in}{3.308090in}}%
\pgfpathlineto{\pgfqpoint{3.833163in}{3.298687in}}%
\pgfpathlineto{\pgfqpoint{3.843165in}{3.290637in}}%
\pgfpathlineto{\pgfqpoint{3.852692in}{3.279762in}}%
\pgfpathlineto{\pgfqpoint{3.866934in}{3.263760in}}%
\pgfpathlineto{\pgfqpoint{3.880254in}{3.252959in}}%
\pgfpathlineto{\pgfqpoint{3.890963in}{3.244246in}}%
\pgfpathlineto{\pgfqpoint{3.898818in}{3.235492in}}%
\pgfpathlineto{\pgfqpoint{3.923980in}{3.209679in}}%
\pgfpathlineto{\pgfqpoint{3.932837in}{3.201258in}}%
\pgfpathlineto{\pgfqpoint{3.940729in}{3.191813in}}%
\pgfpathlineto{\pgfqpoint{3.971243in}{3.152899in}}%
\pgfpathlineto{\pgfqpoint{3.984822in}{3.129461in}}%
\pgfpathlineto{\pgfqpoint{3.992140in}{3.117282in}}%
\pgfpathlineto{\pgfqpoint{4.001702in}{3.099020in}}%
\pgfpathlineto{\pgfqpoint{4.004059in}{3.093765in}}%
\pgfpathlineto{\pgfqpoint{4.021802in}{3.049729in}}%
\pgfpathlineto{\pgfqpoint{4.029451in}{3.034665in}}%
\pgfpathlineto{\pgfqpoint{4.033850in}{3.027167in}}%
\pgfpathlineto{\pgfqpoint{4.040053in}{3.013977in}}%
\pgfpathlineto{\pgfqpoint{4.049489in}{2.992682in}}%
\pgfpathlineto{\pgfqpoint{4.056058in}{2.982420in}}%
\pgfpathlineto{\pgfqpoint{4.059892in}{2.976332in}}%
\pgfpathlineto{\pgfqpoint{4.064562in}{2.969304in}}%
\pgfpathlineto{\pgfqpoint{4.070184in}{2.957489in}}%
\pgfpathlineto{\pgfqpoint{4.084815in}{2.929825in}}%
\pgfpathlineto{\pgfqpoint{4.088941in}{2.922754in}}%
\pgfpathlineto{\pgfqpoint{4.093839in}{2.912946in}}%
\pgfpathlineto{\pgfqpoint{4.111582in}{2.882166in}}%
\pgfpathlineto{\pgfqpoint{4.115581in}{2.874158in}}%
\pgfpathlineto{\pgfqpoint{4.121951in}{2.862462in}}%
\pgfpathlineto{\pgfqpoint{4.127726in}{2.851806in}}%
\pgfpathlineto{\pgfqpoint{4.131821in}{2.846008in}}%
\pgfpathlineto{\pgfqpoint{4.134896in}{2.842228in}}%
\pgfpathlineto{\pgfqpoint{4.140012in}{2.832668in}}%
\pgfpathlineto{\pgfqpoint{4.148520in}{2.817516in}}%
\pgfpathlineto{\pgfqpoint{4.153940in}{2.808267in}}%
\pgfpathlineto{\pgfqpoint{4.156857in}{2.805139in}}%
\pgfpathlineto{\pgfqpoint{4.159638in}{2.800024in}}%
\pgfpathlineto{\pgfqpoint{4.164346in}{2.792091in}}%
\pgfpathlineto{\pgfqpoint{4.171815in}{2.778317in}}%
\pgfpathlineto{\pgfqpoint{4.174163in}{2.775363in}}%
\pgfpathlineto{\pgfqpoint{4.176609in}{2.773988in}}%
\pgfpathlineto{\pgfqpoint{4.180032in}{2.768523in}}%
\pgfpathlineto{\pgfqpoint{4.183863in}{2.762985in}}%
\pgfpathlineto{\pgfqpoint{4.188306in}{2.755930in}}%
\pgfpathlineto{\pgfqpoint{4.193236in}{2.746033in}}%
\pgfpathlineto{\pgfqpoint{4.197791in}{2.742976in}}%
\pgfpathlineto{\pgfqpoint{4.203130in}{2.733772in}}%
\pgfpathlineto{\pgfqpoint{4.207888in}{2.725076in}}%
\pgfpathlineto{\pgfqpoint{4.212490in}{2.715653in}}%
\pgfpathlineto{\pgfqpoint{4.215025in}{2.714941in}}%
\pgfpathlineto{\pgfqpoint{4.216639in}{2.714541in}}%
\pgfpathlineto{\pgfqpoint{4.218147in}{2.713542in}}%
\pgfpathlineto{\pgfqpoint{4.221345in}{2.710371in}}%
\pgfpathlineto{\pgfqpoint{4.225013in}{2.709090in}}%
\pgfpathlineto{\pgfqpoint{4.228747in}{2.701041in}}%
\pgfpathlineto{\pgfqpoint{4.231574in}{2.696160in}}%
\pgfpathlineto{\pgfqpoint{4.234092in}{2.692324in}}%
\pgfpathlineto{\pgfqpoint{4.239560in}{2.689068in}}%
\pgfpathlineto{\pgfqpoint{4.241651in}{2.683668in}}%
\pgfpathlineto{\pgfqpoint{4.245803in}{2.673251in}}%
\pgfpathlineto{\pgfqpoint{4.247208in}{2.673498in}}%
\pgfpathlineto{\pgfqpoint{4.249820in}{2.673941in}}%
\pgfpathlineto{\pgfqpoint{4.252138in}{2.670199in}}%
\pgfpathlineto{\pgfqpoint{4.256370in}{2.660779in}}%
\pgfpathlineto{\pgfqpoint{4.258561in}{2.660152in}}%
\pgfpathlineto{\pgfqpoint{4.260287in}{2.659920in}}%
\pgfpathlineto{\pgfqpoint{4.262006in}{2.658162in}}%
\pgfpathlineto{\pgfqpoint{4.268546in}{2.646639in}}%
\pgfpathlineto{\pgfqpoint{4.271469in}{2.642225in}}%
\pgfpathlineto{\pgfqpoint{4.273494in}{2.644208in}}%
\pgfpathlineto{\pgfqpoint{4.273846in}{2.643817in}}%
\pgfpathlineto{\pgfqpoint{4.275859in}{2.642815in}}%
\pgfpathlineto{\pgfqpoint{4.277950in}{2.642977in}}%
\pgfpathlineto{\pgfqpoint{4.279771in}{2.639932in}}%
\pgfpathlineto{\pgfqpoint{4.285528in}{2.628256in}}%
\pgfpathlineto{\pgfqpoint{4.288504in}{2.620466in}}%
\pgfpathlineto{\pgfqpoint{4.288758in}{2.620867in}}%
\pgfpathlineto{\pgfqpoint{4.290448in}{2.623099in}}%
\pgfpathlineto{\pgfqpoint{4.290701in}{2.622912in}}%
\pgfpathlineto{\pgfqpoint{4.296060in}{2.616338in}}%
\pgfpathlineto{\pgfqpoint{4.298797in}{2.609508in}}%
\pgfpathlineto{\pgfqpoint{4.299127in}{2.610030in}}%
\pgfpathlineto{\pgfqpoint{4.301680in}{2.614489in}}%
\pgfpathlineto{\pgfqpoint{4.302418in}{2.613726in}}%
\pgfpathlineto{\pgfqpoint{4.305357in}{2.610530in}}%
\pgfpathlineto{\pgfqpoint{4.306657in}{2.608900in}}%
\pgfpathlineto{\pgfqpoint{4.313335in}{2.593901in}}%
\pgfpathlineto{\pgfqpoint{4.313973in}{2.593477in}}%
\pgfpathlineto{\pgfqpoint{4.314292in}{2.594149in}}%
\pgfpathlineto{\pgfqpoint{4.315564in}{2.596349in}}%
\pgfpathlineto{\pgfqpoint{4.316119in}{2.595847in}}%
\pgfpathlineto{\pgfqpoint{4.317386in}{2.594160in}}%
\pgfpathlineto{\pgfqpoint{4.318018in}{2.594997in}}%
\pgfpathlineto{\pgfqpoint{4.320065in}{2.596555in}}%
\pgfpathlineto{\pgfqpoint{4.321711in}{2.595151in}}%
\pgfpathlineto{\pgfqpoint{4.323895in}{2.589231in}}%
\pgfpathlineto{\pgfqpoint{4.325681in}{2.584134in}}%
\pgfpathlineto{\pgfqpoint{4.325914in}{2.584586in}}%
\pgfpathlineto{\pgfqpoint{4.326919in}{2.586555in}}%
\pgfpathlineto{\pgfqpoint{4.327460in}{2.586194in}}%
\pgfpathlineto{\pgfqpoint{4.332292in}{2.580489in}}%
\pgfpathlineto{\pgfqpoint{4.333967in}{2.577415in}}%
\pgfpathlineto{\pgfqpoint{4.335710in}{2.580433in}}%
\pgfpathlineto{\pgfqpoint{4.337597in}{2.581916in}}%
\pgfpathlineto{\pgfqpoint{4.339475in}{2.578854in}}%
\pgfpathlineto{\pgfqpoint{4.343280in}{2.573199in}}%
\pgfpathlineto{\pgfqpoint{4.345576in}{2.569284in}}%
\pgfpathlineto{\pgfqpoint{4.348594in}{2.564849in}}%
\pgfpathlineto{\pgfqpoint{4.350058in}{2.563257in}}%
\pgfpathlineto{\pgfqpoint{4.359593in}{2.547976in}}%
\pgfpathlineto{\pgfqpoint{4.361660in}{2.545802in}}%
\pgfpathlineto{\pgfqpoint{4.366113in}{2.538947in}}%
\pgfpathlineto{\pgfqpoint{4.368356in}{2.534235in}}%
\pgfpathlineto{\pgfqpoint{4.370519in}{2.531865in}}%
\pgfpathlineto{\pgfqpoint{4.371700in}{2.530866in}}%
\pgfpathlineto{\pgfqpoint{4.376253in}{2.523474in}}%
\pgfpathlineto{\pgfqpoint{4.376459in}{2.523907in}}%
\pgfpathlineto{\pgfqpoint{4.377760in}{2.526197in}}%
\pgfpathlineto{\pgfqpoint{4.377965in}{2.526050in}}%
\pgfpathlineto{\pgfqpoint{4.378989in}{2.523249in}}%
\pgfpathlineto{\pgfqpoint{4.380757in}{2.517663in}}%
\pgfpathlineto{\pgfqpoint{4.380961in}{2.517939in}}%
\pgfpathlineto{\pgfqpoint{4.383126in}{2.523344in}}%
\pgfpathlineto{\pgfqpoint{4.383733in}{2.522391in}}%
\pgfpathlineto{\pgfqpoint{4.385884in}{2.515240in}}%
\pgfpathlineto{\pgfqpoint{4.386487in}{2.516768in}}%
\pgfpathlineto{\pgfqpoint{4.388024in}{2.521457in}}%
\pgfpathlineto{\pgfqpoint{4.388624in}{2.520684in}}%
\pgfpathlineto{\pgfqpoint{4.390750in}{2.513652in}}%
\pgfpathlineto{\pgfqpoint{4.391346in}{2.515250in}}%
\pgfpathlineto{\pgfqpoint{4.393063in}{2.519936in}}%
\pgfpathlineto{\pgfqpoint{4.393458in}{2.519686in}}%
\pgfpathlineto{\pgfqpoint{4.394707in}{2.515783in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{2.512176in}}%
\pgfpathlineto{\pgfqpoint{4.396345in}{2.512931in}}%
\pgfpathlineto{\pgfqpoint{4.398432in}{2.518289in}}%
\pgfpathlineto{\pgfqpoint{4.398627in}{2.518127in}}%
\pgfpathlineto{\pgfqpoint{4.399796in}{2.514502in}}%
\pgfpathlineto{\pgfqpoint{4.401091in}{2.510207in}}%
\pgfpathlineto{\pgfqpoint{4.401672in}{2.511110in}}%
\pgfpathlineto{\pgfqpoint{4.403540in}{2.516040in}}%
\pgfpathlineto{\pgfqpoint{4.403732in}{2.515860in}}%
\pgfpathlineto{\pgfqpoint{4.404951in}{2.511671in}}%
\pgfpathlineto{\pgfqpoint{4.406166in}{2.507760in}}%
\pgfpathlineto{\pgfqpoint{4.406549in}{2.508622in}}%
\pgfpathlineto{\pgfqpoint{4.408014in}{2.515193in}}%
\pgfpathlineto{\pgfqpoint{4.408395in}{2.514904in}}%
\pgfpathlineto{\pgfqpoint{4.409537in}{2.512606in}}%
\pgfpathlineto{\pgfqpoint{4.410991in}{2.507383in}}%
\pgfpathlineto{\pgfqpoint{4.411369in}{2.508452in}}%
\pgfpathlineto{\pgfqpoint{4.412755in}{2.515346in}}%
\pgfpathlineto{\pgfqpoint{4.413383in}{2.514452in}}%
\pgfpathlineto{\pgfqpoint{4.415324in}{2.505382in}}%
\pgfpathlineto{\pgfqpoint{4.416135in}{2.508480in}}%
\pgfpathlineto{\pgfqpoint{4.417566in}{2.514801in}}%
\pgfpathlineto{\pgfqpoint{4.417753in}{2.514552in}}%
\pgfpathlineto{\pgfqpoint{4.418869in}{2.509329in}}%
\pgfpathlineto{\pgfqpoint{4.419859in}{2.505546in}}%
\pgfpathlineto{\pgfqpoint{4.420291in}{2.506346in}}%
\pgfpathlineto{\pgfqpoint{4.422077in}{2.514924in}}%
\pgfpathlineto{\pgfqpoint{4.422814in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{4.424590in}{2.505103in}}%
\pgfpathlineto{\pgfqpoint{4.425139in}{2.506696in}}%
\pgfpathlineto{\pgfqpoint{4.426722in}{2.513650in}}%
\pgfpathlineto{\pgfqpoint{4.427269in}{2.512505in}}%
\pgfpathlineto{\pgfqpoint{4.428965in}{2.504898in}}%
\pgfpathlineto{\pgfqpoint{4.429569in}{2.506294in}}%
\pgfpathlineto{\pgfqpoint{4.431135in}{2.513321in}}%
\pgfpathlineto{\pgfqpoint{4.431676in}{2.512481in}}%
\pgfpathlineto{\pgfqpoint{4.433534in}{2.504716in}}%
\pgfpathlineto{\pgfqpoint{4.434311in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{4.435681in}{2.512798in}}%
\pgfpathlineto{\pgfqpoint{4.436038in}{2.512202in}}%
\pgfpathlineto{\pgfqpoint{4.437876in}{2.504783in}}%
\pgfpathlineto{\pgfqpoint{4.438645in}{2.507088in}}%
\pgfpathlineto{\pgfqpoint{4.440001in}{2.512945in}}%
\pgfpathlineto{\pgfqpoint{4.440530in}{2.512029in}}%
\pgfpathlineto{\pgfqpoint{4.442349in}{2.504037in}}%
\pgfpathlineto{\pgfqpoint{4.443109in}{2.507092in}}%
\pgfpathlineto{\pgfqpoint{4.444451in}{2.512783in}}%
\pgfpathlineto{\pgfqpoint{4.444800in}{2.512104in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{2.503835in}}%
\pgfpathlineto{\pgfqpoint{4.447353in}{2.506589in}}%
\pgfpathlineto{\pgfqpoint{4.448681in}{2.512009in}}%
\pgfpathlineto{\pgfqpoint{4.449027in}{2.511508in}}%
\pgfpathlineto{\pgfqpoint{4.450464in}{2.504580in}}%
\pgfpathlineto{\pgfqpoint{4.450981in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{4.451382in}{2.504438in}}%
\pgfpathlineto{\pgfqpoint{4.453211in}{2.512236in}}%
\pgfpathlineto{\pgfqpoint{4.453724in}{2.511507in}}%
\pgfpathlineto{\pgfqpoint{4.455656in}{2.504576in}}%
\pgfpathlineto{\pgfqpoint{4.456223in}{2.506546in}}%
\pgfpathlineto{\pgfqpoint{4.457692in}{2.513060in}}%
\pgfpathlineto{\pgfqpoint{4.458199in}{2.512383in}}%
\pgfpathlineto{\pgfqpoint{4.460111in}{2.504992in}}%
\pgfpathlineto{\pgfqpoint{4.460839in}{2.508168in}}%
\pgfpathlineto{\pgfqpoint{4.462125in}{2.513721in}}%
\pgfpathlineto{\pgfqpoint{4.462460in}{2.513440in}}%
\pgfpathlineto{\pgfqpoint{4.463463in}{2.509737in}}%
\pgfpathlineto{\pgfqpoint{4.464519in}{2.506011in}}%
\pgfpathlineto{\pgfqpoint{4.464907in}{2.506970in}}%
\pgfpathlineto{\pgfqpoint{4.466512in}{2.514101in}}%
\pgfpathlineto{\pgfqpoint{4.467174in}{2.513209in}}%
\pgfpathlineto{\pgfqpoint{4.468880in}{2.506167in}}%
\pgfpathlineto{\pgfqpoint{4.469594in}{2.509030in}}%
\pgfpathlineto{\pgfqpoint{4.470853in}{2.513541in}}%
\pgfpathlineto{\pgfqpoint{4.471508in}{2.512502in}}%
\pgfpathlineto{\pgfqpoint{4.472707in}{2.506609in}}%
\pgfpathlineto{\pgfqpoint{4.473414in}{2.509080in}}%
\pgfpathlineto{\pgfqpoint{4.474932in}{2.511753in}}%
\pgfpathlineto{\pgfqpoint{4.475798in}{2.509031in}}%
\pgfpathlineto{\pgfqpoint{4.476984in}{2.503264in}}%
\pgfpathlineto{\pgfqpoint{4.477630in}{2.505026in}}%
\pgfpathlineto{\pgfqpoint{4.478543in}{2.508087in}}%
\pgfpathlineto{\pgfqpoint{4.479026in}{2.507059in}}%
\pgfpathlineto{\pgfqpoint{4.481058in}{2.497909in}}%
\pgfpathlineto{\pgfqpoint{4.481537in}{2.499016in}}%
\pgfpathlineto{\pgfqpoint{4.482602in}{2.503428in}}%
\pgfpathlineto{\pgfqpoint{4.483080in}{2.502559in}}%
\pgfpathlineto{\pgfqpoint{4.485250in}{2.493473in}}%
\pgfpathlineto{\pgfqpoint{4.485725in}{2.494691in}}%
\pgfpathlineto{\pgfqpoint{4.486779in}{2.498705in}}%
\pgfpathlineto{\pgfqpoint{4.487252in}{2.497511in}}%
\pgfpathlineto{\pgfqpoint{4.489139in}{2.488680in}}%
\pgfpathlineto{\pgfqpoint{4.489767in}{2.490392in}}%
\pgfpathlineto{\pgfqpoint{4.490810in}{2.493727in}}%
\pgfpathlineto{\pgfqpoint{4.491279in}{2.492275in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{2.483772in}}%
\pgfpathlineto{\pgfqpoint{4.493873in}{2.484976in}}%
\pgfpathlineto{\pgfqpoint{4.494906in}{2.489288in}}%
\pgfpathlineto{\pgfqpoint{4.495370in}{2.488248in}}%
\pgfpathlineto{\pgfqpoint{4.497324in}{2.478595in}}%
\pgfpathlineto{\pgfqpoint{4.497785in}{2.479913in}}%
\pgfpathlineto{\pgfqpoint{4.498962in}{2.484936in}}%
\pgfpathlineto{\pgfqpoint{4.499421in}{2.483229in}}%
\pgfpathlineto{\pgfqpoint{4.501204in}{2.474613in}}%
\pgfpathlineto{\pgfqpoint{4.501661in}{2.476790in}}%
\pgfpathlineto{\pgfqpoint{4.503686in}{2.481930in}}%
\pgfpathlineto{\pgfqpoint{4.504746in}{2.483730in}}%
\pgfpathlineto{\pgfqpoint{4.515342in}{2.508153in}}%
\pgfpathlineto{\pgfqpoint{4.516519in}{2.509593in}}%
\pgfpathlineto{\pgfqpoint{4.526823in}{2.526787in}}%
\pgfpathlineto{\pgfqpoint{4.528016in}{2.528454in}}%
\pgfpathlineto{\pgfqpoint{4.530439in}{2.532289in}}%
\pgfpathlineto{\pgfqpoint{4.531763in}{2.533943in}}%
\pgfpathlineto{\pgfqpoint{4.534070in}{2.536929in}}%
\pgfpathlineto{\pgfqpoint{4.535242in}{2.538130in}}%
\pgfpathlineto{\pgfqpoint{4.537763in}{2.541311in}}%
\pgfpathlineto{\pgfqpoint{4.539204in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{4.541286in}{2.545451in}}%
\pgfpathlineto{\pgfqpoint{4.542438in}{2.546322in}}%
\pgfpathlineto{\pgfqpoint{4.545053in}{2.549045in}}%
\pgfpathlineto{\pgfqpoint{4.546331in}{2.550713in}}%
\pgfpathlineto{\pgfqpoint{4.547788in}{2.552574in}}%
\pgfpathlineto{\pgfqpoint{4.548106in}{2.552415in}}%
\pgfpathlineto{\pgfqpoint{4.549375in}{2.553142in}}%
\pgfpathlineto{\pgfqpoint{4.552082in}{2.555993in}}%
\pgfpathlineto{\pgfqpoint{4.553473in}{2.557809in}}%
\pgfpathlineto{\pgfqpoint{4.555128in}{2.558963in}}%
\pgfpathlineto{\pgfqpoint{4.556376in}{2.559676in}}%
\pgfpathlineto{\pgfqpoint{4.558773in}{2.561797in}}%
\pgfpathlineto{\pgfqpoint{4.560275in}{2.563267in}}%
\pgfpathlineto{\pgfqpoint{4.561683in}{2.564785in}}%
\pgfpathlineto{\pgfqpoint{4.561991in}{2.564627in}}%
\pgfpathlineto{\pgfqpoint{4.563350in}{2.565299in}}%
\pgfpathlineto{\pgfqpoint{4.565576in}{2.566940in}}%
\pgfpathlineto{\pgfqpoint{4.566793in}{2.567885in}}%
\pgfpathlineto{\pgfqpoint{4.568785in}{2.569284in}}%
\pgfpathlineto{\pgfqpoint{4.570122in}{2.570207in}}%
\pgfpathlineto{\pgfqpoint{4.572183in}{2.571748in}}%
\pgfpathlineto{\pgfqpoint{4.573510in}{2.572677in}}%
\pgfpathlineto{\pgfqpoint{4.575555in}{2.574061in}}%
\pgfpathlineto{\pgfqpoint{4.576870in}{2.575002in}}%
\pgfpathlineto{\pgfqpoint{4.578646in}{2.576078in}}%
\pgfpathlineto{\pgfqpoint{4.580078in}{2.576820in}}%
\pgfpathlineto{\pgfqpoint{4.582091in}{2.577956in}}%
\pgfpathlineto{\pgfqpoint{4.583386in}{2.578765in}}%
\pgfpathlineto{\pgfqpoint{4.585383in}{2.579949in}}%
\pgfpathlineto{\pgfqpoint{4.586668in}{2.580759in}}%
\pgfpathlineto{\pgfqpoint{4.588649in}{2.581807in}}%
\pgfpathlineto{\pgfqpoint{4.590047in}{2.582725in}}%
\pgfpathlineto{\pgfqpoint{4.591768in}{2.583612in}}%
\pgfpathlineto{\pgfqpoint{4.593155in}{2.584322in}}%
\pgfpathlineto{\pgfqpoint{4.595106in}{2.585253in}}%
\pgfpathlineto{\pgfqpoint{4.596483in}{2.586102in}}%
\pgfpathlineto{\pgfqpoint{4.598297in}{2.586921in}}%
\pgfpathlineto{\pgfqpoint{4.599904in}{2.587803in}}%
\pgfpathlineto{\pgfqpoint{4.601704in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{4.603178in}{2.589492in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{2.589958in}}%
\pgfpathlineto{\pgfqpoint{4.606071in}{2.590504in}}%
\pgfpathlineto{\pgfqpoint{4.607845in}{2.591156in}}%
\pgfpathlineto{\pgfqpoint{4.609297in}{2.591911in}}%
\pgfpathlineto{\pgfqpoint{4.610823in}{2.592352in}}%
\pgfpathlineto{\pgfqpoint{4.612265in}{2.592963in}}%
\pgfpathlineto{\pgfqpoint{4.614012in}{2.593574in}}%
\pgfpathlineto{\pgfqpoint{4.615444in}{2.594427in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{4.618483in}{2.595509in}}%
\pgfpathlineto{\pgfqpoint{4.620090in}{2.595647in}}%
\pgfpathlineto{\pgfqpoint{4.621501in}{2.596595in}}%
\pgfpathlineto{\pgfqpoint{4.623096in}{2.596770in}}%
\pgfpathlineto{\pgfqpoint{4.624496in}{2.597717in}}%
\pgfpathlineto{\pgfqpoint{4.626080in}{2.597833in}}%
\pgfpathlineto{\pgfqpoint{4.627471in}{2.598705in}}%
\pgfpathlineto{\pgfqpoint{4.629156in}{2.598836in}}%
\pgfpathlineto{\pgfqpoint{4.630573in}{2.599905in}}%
\pgfpathlineto{\pgfqpoint{4.631986in}{2.599708in}}%
\pgfpathlineto{\pgfqpoint{4.633504in}{2.600742in}}%
\pgfpathlineto{\pgfqpoint{4.635054in}{2.600495in}}%
\pgfpathlineto{\pgfqpoint{4.639233in}{2.602329in}}%
\pgfpathlineto{\pgfqpoint{4.640725in}{2.602057in}}%
\pgfpathlineto{\pgfqpoint{4.644488in}{2.603433in}}%
\pgfpathlineto{\pgfqpoint{4.645997in}{2.603379in}}%
\pgfpathlineto{\pgfqpoint{4.647359in}{2.604240in}}%
\pgfpathlineto{\pgfqpoint{4.648823in}{2.604208in}}%
\pgfpathlineto{\pgfqpoint{4.650388in}{2.605217in}}%
\pgfpathlineto{\pgfqpoint{4.653888in}{2.605654in}}%
\pgfpathlineto{\pgfqpoint{4.655399in}{2.606002in}}%
\pgfpathlineto{\pgfqpoint{4.656870in}{2.606157in}}%
\pgfpathlineto{\pgfqpoint{4.658266in}{2.606778in}}%
\pgfpathlineto{\pgfqpoint{4.659935in}{2.606794in}}%
\pgfpathlineto{\pgfqpoint{4.663769in}{2.608084in}}%
\pgfpathlineto{\pgfqpoint{4.665176in}{2.607909in}}%
\pgfpathlineto{\pgfqpoint{4.666817in}{2.608866in}}%
\pgfpathlineto{\pgfqpoint{4.676633in}{2.610488in}}%
\pgfpathlineto{\pgfqpoint{4.678329in}{2.610467in}}%
\pgfpathlineto{\pgfqpoint{4.684492in}{2.612099in}}%
\pgfpathlineto{\pgfqpoint{4.685929in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{4.689499in}{2.612845in}}%
\pgfpathlineto{\pgfqpoint{4.691144in}{2.612781in}}%
\pgfpathlineto{\pgfqpoint{4.697121in}{2.614082in}}%
\pgfpathlineto{\pgfqpoint{4.698705in}{2.613935in}}%
\pgfpathlineto{\pgfqpoint{4.753814in}{2.620334in}}%
\pgfpathlineto{\pgfqpoint{4.758933in}{2.621085in}}%
\pgfpathlineto{\pgfqpoint{4.760408in}{2.621038in}}%
\pgfpathlineto{\pgfqpoint{4.765716in}{2.621872in}}%
\pgfpathlineto{\pgfqpoint{4.768425in}{2.621916in}}%
\pgfpathlineto{\pgfqpoint{4.770798in}{2.621979in}}%
\pgfpathlineto{\pgfqpoint{4.773553in}{2.622118in}}%
\pgfpathlineto{\pgfqpoint{4.776631in}{2.622599in}}%
\pgfpathlineto{\pgfqpoint{4.779192in}{2.622558in}}%
\pgfpathlineto{\pgfqpoint{4.782229in}{2.623137in}}%
\pgfpathlineto{\pgfqpoint{4.784859in}{2.623115in}}%
\pgfpathlineto{\pgfqpoint{4.787370in}{2.623054in}}%
\pgfpathlineto{\pgfqpoint{4.803627in}{2.624237in}}%
\pgfpathlineto{\pgfqpoint{4.805955in}{2.624398in}}%
\pgfpathlineto{\pgfqpoint{4.809094in}{2.624295in}}%
\pgfpathlineto{\pgfqpoint{4.812307in}{2.624522in}}%
\pgfpathlineto{\pgfqpoint{4.815064in}{2.624841in}}%
\pgfpathlineto{\pgfqpoint{4.817471in}{2.624977in}}%
\pgfpathlineto{\pgfqpoint{4.820101in}{2.624742in}}%
\pgfpathlineto{\pgfqpoint{4.824773in}{2.625198in}}%
\pgfpathlineto{\pgfqpoint{4.827357in}{2.625074in}}%
\pgfpathlineto{\pgfqpoint{4.833781in}{2.625476in}}%
\pgfpathlineto{\pgfqpoint{4.836401in}{2.625500in}}%
\pgfpathlineto{\pgfqpoint{4.838688in}{2.625838in}}%
\pgfpathlineto{\pgfqpoint{4.848661in}{2.625994in}}%
\pgfpathlineto{\pgfqpoint{4.850487in}{2.626128in}}%
\pgfpathlineto{\pgfqpoint{4.852698in}{2.626088in}}%
\pgfpathlineto{\pgfqpoint{4.854984in}{2.625974in}}%
\pgfpathlineto{\pgfqpoint{4.858056in}{2.626065in}}%
\pgfpathlineto{\pgfqpoint{4.863602in}{2.626451in}}%
\pgfpathlineto{\pgfqpoint{4.865829in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{4.868675in}{2.626670in}}%
\pgfpathlineto{\pgfqpoint{4.871043in}{2.626736in}}%
\pgfpathlineto{\pgfqpoint{4.872294in}{2.623541in}}%
\pgfpathlineto{\pgfqpoint{4.872752in}{2.624259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930955in}{4.387343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254547in}{4.350439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559491in}{4.270658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928685in}{4.184700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318311in}{3.850122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711093in}{3.419580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026758in}{3.040411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248516in}{2.674289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533412in}{2.537033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872752in}{2.624259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878877in}{4.462016in}}%
\pgfpathlineto{\pgfqpoint{2.554052in}{4.356463in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{4.315892in}}%
\pgfpathlineto{\pgfqpoint{2.842460in}{4.277178in}}%
\pgfpathlineto{\pgfqpoint{2.939664in}{4.287416in}}%
\pgfpathlineto{\pgfqpoint{3.018405in}{4.288866in}}%
\pgfpathlineto{\pgfqpoint{3.084589in}{4.273448in}}%
\pgfpathlineto{\pgfqpoint{3.141677in}{4.261826in}}%
\pgfpathlineto{\pgfqpoint{3.191868in}{4.257744in}}%
\pgfpathlineto{\pgfqpoint{3.236652in}{4.246149in}}%
\pgfpathlineto{\pgfqpoint{3.277080in}{4.239954in}}%
\pgfpathlineto{\pgfqpoint{3.313926in}{4.243205in}}%
\pgfpathlineto{\pgfqpoint{3.347773in}{4.265008in}}%
\pgfpathlineto{\pgfqpoint{3.377562in}{4.274310in}}%
\pgfpathlineto{\pgfqpoint{3.406773in}{4.269912in}}%
\pgfpathlineto{\pgfqpoint{3.434067in}{4.252477in}}%
\pgfpathlineto{\pgfqpoint{3.459680in}{4.241877in}}%
\pgfpathlineto{\pgfqpoint{3.483808in}{4.236085in}}%
\pgfpathlineto{\pgfqpoint{3.505502in}{4.221503in}}%
\pgfpathlineto{\pgfqpoint{3.525591in}{4.194447in}}%
\pgfpathlineto{\pgfqpoint{3.543741in}{4.160448in}}%
\pgfpathlineto{\pgfqpoint{3.563558in}{4.134668in}}%
\pgfpathlineto{\pgfqpoint{3.579225in}{4.142715in}}%
\pgfpathlineto{\pgfqpoint{3.593424in}{4.135969in}}%
\pgfpathlineto{\pgfqpoint{3.605846in}{4.122478in}}%
\pgfpathlineto{\pgfqpoint{3.619602in}{4.110293in}}%
\pgfpathlineto{\pgfqpoint{3.632918in}{4.081722in}}%
\pgfpathlineto{\pgfqpoint{3.645026in}{4.073269in}}%
\pgfpathlineto{\pgfqpoint{3.656405in}{4.073048in}}%
\pgfpathlineto{\pgfqpoint{3.667857in}{4.070424in}}%
\pgfpathlineto{\pgfqpoint{3.691640in}{4.034556in}}%
\pgfpathlineto{\pgfqpoint{3.703559in}{4.036167in}}%
\pgfpathlineto{\pgfqpoint{3.715482in}{4.074344in}}%
\pgfpathlineto{\pgfqpoint{3.727400in}{4.090566in}}%
\pgfpathlineto{\pgfqpoint{3.739302in}{4.092184in}}%
\pgfpathlineto{\pgfqpoint{3.750257in}{4.084358in}}%
\pgfpathlineto{\pgfqpoint{3.761532in}{4.079630in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{4.087573in}}%
\pgfpathlineto{\pgfqpoint{3.782634in}{4.083994in}}%
\pgfpathlineto{\pgfqpoint{3.826015in}{4.023450in}}%
\pgfpathlineto{\pgfqpoint{3.834174in}{4.017654in}}%
\pgfpathlineto{\pgfqpoint{3.842176in}{4.003948in}}%
\pgfpathlineto{\pgfqpoint{3.850027in}{3.995501in}}%
\pgfpathlineto{\pgfqpoint{3.857732in}{3.973965in}}%
\pgfpathlineto{\pgfqpoint{3.865298in}{3.935326in}}%
\pgfpathlineto{\pgfqpoint{3.872728in}{3.920552in}}%
\pgfpathlineto{\pgfqpoint{3.880028in}{3.917112in}}%
\pgfpathlineto{\pgfqpoint{3.886312in}{3.918223in}}%
\pgfpathlineto{\pgfqpoint{3.893598in}{3.907313in}}%
\pgfpathlineto{\pgfqpoint{3.900974in}{3.883270in}}%
\pgfpathlineto{\pgfqpoint{3.908222in}{3.875271in}}%
\pgfpathlineto{\pgfqpoint{3.916590in}{3.924679in}}%
\pgfpathlineto{\pgfqpoint{3.924387in}{3.951100in}}%
\pgfpathlineto{\pgfqpoint{3.932439in}{3.961914in}}%
\pgfpathlineto{\pgfqpoint{3.940338in}{3.960760in}}%
\pgfpathlineto{\pgfqpoint{3.948090in}{3.949920in}}%
\pgfpathlineto{\pgfqpoint{3.955701in}{3.960747in}}%
\pgfpathlineto{\pgfqpoint{3.963174in}{3.964378in}}%
\pgfpathlineto{\pgfqpoint{3.970516in}{3.956431in}}%
\pgfpathlineto{\pgfqpoint{3.977731in}{3.936360in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{3.880478in}}%
\pgfpathlineto{\pgfqpoint{3.996607in}{3.878447in}}%
\pgfpathlineto{\pgfqpoint{4.002208in}{3.868284in}}%
\pgfpathlineto{\pgfqpoint{4.007735in}{3.846352in}}%
\pgfpathlineto{\pgfqpoint{4.018573in}{3.785715in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{3.787944in}}%
\pgfpathlineto{\pgfqpoint{4.034318in}{3.778809in}}%
\pgfpathlineto{\pgfqpoint{4.039437in}{3.762016in}}%
\pgfpathlineto{\pgfqpoint{4.044646in}{3.750610in}}%
\pgfpathlineto{\pgfqpoint{4.050691in}{3.754316in}}%
\pgfpathlineto{\pgfqpoint{4.056650in}{3.797755in}}%
\pgfpathlineto{\pgfqpoint{4.062525in}{3.821799in}}%
\pgfpathlineto{\pgfqpoint{4.068318in}{3.831546in}}%
\pgfpathlineto{\pgfqpoint{4.074032in}{3.835133in}}%
\pgfpathlineto{\pgfqpoint{4.079668in}{3.827132in}}%
\pgfpathlineto{\pgfqpoint{4.085229in}{3.832050in}}%
\pgfpathlineto{\pgfqpoint{4.090717in}{3.829419in}}%
\pgfpathlineto{\pgfqpoint{4.096133in}{3.815663in}}%
\pgfpathlineto{\pgfqpoint{4.100682in}{3.790495in}}%
\pgfpathlineto{\pgfqpoint{4.110413in}{3.727699in}}%
\pgfpathlineto{\pgfqpoint{4.114810in}{3.731074in}}%
\pgfpathlineto{\pgfqpoint{4.119160in}{3.724065in}}%
\pgfpathlineto{\pgfqpoint{4.123465in}{3.705982in}}%
\pgfpathlineto{\pgfqpoint{4.127602in}{3.674220in}}%
\pgfpathlineto{\pgfqpoint{4.131697in}{3.626845in}}%
\pgfpathlineto{\pgfqpoint{4.135875in}{3.642033in}}%
\pgfpathlineto{\pgfqpoint{4.140012in}{3.646843in}}%
\pgfpathlineto{\pgfqpoint{4.144108in}{3.641160in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{3.624791in}}%
\pgfpathlineto{\pgfqpoint{4.152180in}{3.595509in}}%
\pgfpathlineto{\pgfqpoint{4.156857in}{3.632636in}}%
\pgfpathlineto{\pgfqpoint{4.160791in}{3.676566in}}%
\pgfpathlineto{\pgfqpoint{4.164460in}{3.701906in}}%
\pgfpathlineto{\pgfqpoint{4.169001in}{3.711885in}}%
\pgfpathlineto{\pgfqpoint{4.173494in}{3.710329in}}%
\pgfpathlineto{\pgfqpoint{4.177938in}{3.703843in}}%
\pgfpathlineto{\pgfqpoint{4.182335in}{3.708899in}}%
\pgfpathlineto{\pgfqpoint{4.186036in}{3.703421in}}%
\pgfpathlineto{\pgfqpoint{4.190349in}{3.690753in}}%
\pgfpathlineto{\pgfqpoint{4.194618in}{3.666548in}}%
\pgfpathlineto{\pgfqpoint{4.198843in}{3.628480in}}%
\pgfpathlineto{\pgfqpoint{4.205929in}{3.618454in}}%
\pgfpathlineto{\pgfqpoint{4.209428in}{3.608565in}}%
\pgfpathlineto{\pgfqpoint{4.212897in}{3.590755in}}%
\pgfpathlineto{\pgfqpoint{4.219749in}{3.531087in}}%
\pgfpathlineto{\pgfqpoint{4.223134in}{3.534224in}}%
\pgfpathlineto{\pgfqpoint{4.229821in}{3.524360in}}%
\pgfpathlineto{\pgfqpoint{4.233125in}{3.507792in}}%
\pgfpathlineto{\pgfqpoint{4.236403in}{3.483802in}}%
\pgfpathlineto{\pgfqpoint{4.244015in}{3.563535in}}%
\pgfpathlineto{\pgfqpoint{4.247769in}{3.584292in}}%
\pgfpathlineto{\pgfqpoint{4.251490in}{3.591483in}}%
\pgfpathlineto{\pgfqpoint{4.258834in}{3.583398in}}%
\pgfpathlineto{\pgfqpoint{4.262457in}{3.585396in}}%
\pgfpathlineto{\pgfqpoint{4.266050in}{3.575604in}}%
\pgfpathlineto{\pgfqpoint{4.269611in}{3.560690in}}%
\pgfpathlineto{\pgfqpoint{4.273143in}{3.533925in}}%
\pgfpathlineto{\pgfqpoint{4.276645in}{3.498045in}}%
\pgfpathlineto{\pgfqpoint{4.279598in}{3.495553in}}%
\pgfpathlineto{\pgfqpoint{4.282531in}{3.487807in}}%
\pgfpathlineto{\pgfqpoint{4.288335in}{3.452279in}}%
\pgfpathlineto{\pgfqpoint{4.294059in}{3.393651in}}%
\pgfpathlineto{\pgfqpoint{4.299705in}{3.391382in}}%
\pgfpathlineto{\pgfqpoint{4.302418in}{3.384714in}}%
\pgfpathlineto{\pgfqpoint{4.305195in}{3.367314in}}%
\pgfpathlineto{\pgfqpoint{4.307953in}{3.340520in}}%
\pgfpathlineto{\pgfqpoint{4.313415in}{3.426789in}}%
\pgfpathlineto{\pgfqpoint{4.316595in}{3.447384in}}%
\pgfpathlineto{\pgfqpoint{4.319751in}{3.452053in}}%
\pgfpathlineto{\pgfqpoint{4.322883in}{3.446843in}}%
\pgfpathlineto{\pgfqpoint{4.325991in}{3.445148in}}%
\pgfpathlineto{\pgfqpoint{4.329077in}{3.447182in}}%
\pgfpathlineto{\pgfqpoint{4.332140in}{3.437503in}}%
\pgfpathlineto{\pgfqpoint{4.335180in}{3.418279in}}%
\pgfpathlineto{\pgfqpoint{4.341046in}{3.373348in}}%
\pgfpathlineto{\pgfqpoint{4.343577in}{3.383096in}}%
\pgfpathlineto{\pgfqpoint{4.346093in}{3.381265in}}%
\pgfpathlineto{\pgfqpoint{4.348594in}{3.368372in}}%
\pgfpathlineto{\pgfqpoint{4.351080in}{3.343092in}}%
\pgfpathlineto{\pgfqpoint{4.353551in}{3.301072in}}%
\pgfpathlineto{\pgfqpoint{4.356007in}{3.288234in}}%
\pgfpathlineto{\pgfqpoint{4.358449in}{3.297759in}}%
\pgfpathlineto{\pgfqpoint{4.360877in}{3.296495in}}%
\pgfpathlineto{\pgfqpoint{4.363291in}{3.281200in}}%
\pgfpathlineto{\pgfqpoint{4.365691in}{3.249501in}}%
\pgfpathlineto{\pgfqpoint{4.368077in}{3.255048in}}%
\pgfpathlineto{\pgfqpoint{4.370519in}{3.305084in}}%
\pgfpathlineto{\pgfqpoint{4.372877in}{3.328725in}}%
\pgfpathlineto{\pgfqpoint{4.375223in}{3.336503in}}%
\pgfpathlineto{\pgfqpoint{4.377555in}{3.339570in}}%
\pgfpathlineto{\pgfqpoint{4.379806in}{3.334440in}}%
\pgfpathlineto{\pgfqpoint{4.382113in}{3.344496in}}%
\pgfpathlineto{\pgfqpoint{4.384810in}{3.346795in}}%
\pgfpathlineto{\pgfqpoint{4.387490in}{3.336186in}}%
\pgfpathlineto{\pgfqpoint{4.392799in}{3.293929in}}%
\pgfpathlineto{\pgfqpoint{4.397259in}{3.306520in}}%
\pgfpathlineto{\pgfqpoint{4.399471in}{3.303225in}}%
\pgfpathlineto{\pgfqpoint{4.401672in}{3.289749in}}%
\pgfpathlineto{\pgfqpoint{4.406038in}{3.244770in}}%
\pgfpathlineto{\pgfqpoint{4.408204in}{3.243438in}}%
\pgfpathlineto{\pgfqpoint{4.410359in}{3.245368in}}%
\pgfpathlineto{\pgfqpoint{4.412503in}{3.237185in}}%
\pgfpathlineto{\pgfqpoint{4.416758in}{3.198818in}}%
\pgfpathlineto{\pgfqpoint{4.421031in}{3.256433in}}%
\pgfpathlineto{\pgfqpoint{4.423366in}{3.265369in}}%
\pgfpathlineto{\pgfqpoint{4.425810in}{3.261981in}}%
\pgfpathlineto{\pgfqpoint{4.428239in}{3.250412in}}%
\pgfpathlineto{\pgfqpoint{4.430654in}{3.250293in}}%
\pgfpathlineto{\pgfqpoint{4.433055in}{3.252785in}}%
\pgfpathlineto{\pgfqpoint{4.435443in}{3.244580in}}%
\pgfpathlineto{\pgfqpoint{4.440118in}{3.194615in}}%
\pgfpathlineto{\pgfqpoint{4.442349in}{3.174275in}}%
\pgfpathlineto{\pgfqpoint{4.444334in}{3.178917in}}%
\pgfpathlineto{\pgfqpoint{4.446310in}{3.172137in}}%
\pgfpathlineto{\pgfqpoint{4.454122in}{3.098534in}}%
\pgfpathlineto{\pgfqpoint{4.456053in}{3.088229in}}%
\pgfpathlineto{\pgfqpoint{4.457974in}{3.069872in}}%
\pgfpathlineto{\pgfqpoint{4.459887in}{3.068000in}}%
\pgfpathlineto{\pgfqpoint{4.463685in}{3.051767in}}%
\pgfpathlineto{\pgfqpoint{4.469539in}{3.121189in}}%
\pgfpathlineto{\pgfqpoint{4.471726in}{3.118882in}}%
\pgfpathlineto{\pgfqpoint{4.476068in}{3.094093in}}%
\pgfpathlineto{\pgfqpoint{4.479722in}{3.099530in}}%
\pgfpathlineto{\pgfqpoint{4.481751in}{3.089014in}}%
\pgfpathlineto{\pgfqpoint{4.483769in}{3.063879in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{3.007733in}}%
\pgfpathlineto{\pgfqpoint{4.489192in}{3.007506in}}%
\pgfpathlineto{\pgfqpoint{4.490966in}{2.995156in}}%
\pgfpathlineto{\pgfqpoint{4.496245in}{2.917196in}}%
\pgfpathlineto{\pgfqpoint{4.497990in}{2.929239in}}%
\pgfpathlineto{\pgfqpoint{4.499727in}{2.927453in}}%
\pgfpathlineto{\pgfqpoint{4.501458in}{2.914253in}}%
\pgfpathlineto{\pgfqpoint{4.504897in}{2.871255in}}%
\pgfpathlineto{\pgfqpoint{4.508707in}{2.951153in}}%
\pgfpathlineto{\pgfqpoint{4.510599in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{4.512483in}{2.971009in}}%
\pgfpathlineto{\pgfqpoint{4.514358in}{2.967856in}}%
\pgfpathlineto{\pgfqpoint{4.521775in}{2.923479in}}%
\pgfpathlineto{\pgfqpoint{4.525243in}{2.887149in}}%
\pgfpathlineto{\pgfqpoint{4.526871in}{2.841633in}}%
\pgfpathlineto{\pgfqpoint{4.528492in}{2.835220in}}%
\pgfpathlineto{\pgfqpoint{4.530107in}{2.840242in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.841195in}}%
\pgfpathlineto{\pgfqpoint{4.534915in}{2.778111in}}%
\pgfpathlineto{\pgfqpoint{4.536505in}{2.797066in}}%
\pgfpathlineto{\pgfqpoint{4.538089in}{2.801971in}}%
\pgfpathlineto{\pgfqpoint{4.541239in}{2.788948in}}%
\pgfpathlineto{\pgfqpoint{4.547561in}{2.905865in}}%
\pgfpathlineto{\pgfqpoint{4.549149in}{2.911626in}}%
\pgfpathlineto{\pgfqpoint{4.552441in}{2.890718in}}%
\pgfpathlineto{\pgfqpoint{4.554011in}{2.891507in}}%
\pgfpathlineto{\pgfqpoint{4.555575in}{2.884920in}}%
\pgfpathlineto{\pgfqpoint{4.558684in}{2.848076in}}%
\pgfpathlineto{\pgfqpoint{4.560186in}{2.829412in}}%
\pgfpathlineto{\pgfqpoint{4.564661in}{2.694358in}}%
\pgfpathlineto{\pgfqpoint{4.566141in}{2.691753in}}%
\pgfpathlineto{\pgfqpoint{4.567617in}{2.681797in}}%
\pgfpathlineto{\pgfqpoint{4.570552in}{2.735975in}}%
\pgfpathlineto{\pgfqpoint{4.572012in}{2.732690in}}%
\pgfpathlineto{\pgfqpoint{4.577801in}{2.827810in}}%
\pgfpathlineto{\pgfqpoint{4.579236in}{2.834879in}}%
\pgfpathlineto{\pgfqpoint{4.580666in}{2.836252in}}%
\pgfpathlineto{\pgfqpoint{4.582091in}{2.839454in}}%
\pgfpathlineto{\pgfqpoint{4.584926in}{2.847272in}}%
\pgfpathlineto{\pgfqpoint{4.586337in}{2.844168in}}%
\pgfpathlineto{\pgfqpoint{4.589143in}{2.826586in}}%
\pgfpathlineto{\pgfqpoint{4.600184in}{2.729468in}}%
\pgfpathlineto{\pgfqpoint{4.605597in}{2.775053in}}%
\pgfpathlineto{\pgfqpoint{4.606939in}{2.762050in}}%
\pgfpathlineto{\pgfqpoint{4.608277in}{2.760981in}}%
\pgfpathlineto{\pgfqpoint{4.613586in}{2.705849in}}%
\pgfpathlineto{\pgfqpoint{4.614903in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{4.616215in}{2.711616in}}%
\pgfpathlineto{\pgfqpoint{4.618828in}{2.701062in}}%
\pgfpathlineto{\pgfqpoint{4.621425in}{2.722007in}}%
\pgfpathlineto{\pgfqpoint{4.622717in}{2.721189in}}%
\pgfpathlineto{\pgfqpoint{4.624005in}{2.725094in}}%
\pgfpathlineto{\pgfqpoint{4.625289in}{2.724583in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{2.787904in}}%
\pgfpathlineto{\pgfqpoint{4.631651in}{2.807335in}}%
\pgfpathlineto{\pgfqpoint{4.634169in}{2.820325in}}%
\pgfpathlineto{\pgfqpoint{4.635423in}{2.800790in}}%
\pgfpathlineto{\pgfqpoint{4.641633in}{2.577927in}}%
\pgfpathlineto{\pgfqpoint{4.644091in}{2.642212in}}%
\pgfpathlineto{\pgfqpoint{4.645315in}{2.647419in}}%
\pgfpathlineto{\pgfqpoint{4.646535in}{2.640793in}}%
\pgfpathlineto{\pgfqpoint{4.647752in}{2.653602in}}%
\pgfpathlineto{\pgfqpoint{4.651381in}{2.781176in}}%
\pgfpathlineto{\pgfqpoint{4.652583in}{2.805823in}}%
\pgfpathlineto{\pgfqpoint{4.653923in}{2.788529in}}%
\pgfpathlineto{\pgfqpoint{4.655118in}{2.799809in}}%
\pgfpathlineto{\pgfqpoint{4.657534in}{2.797887in}}%
\pgfpathlineto{\pgfqpoint{4.659900in}{2.818557in}}%
\pgfpathlineto{\pgfqpoint{4.661078in}{2.819091in}}%
\pgfpathlineto{\pgfqpoint{4.662253in}{2.813712in}}%
\pgfpathlineto{\pgfqpoint{4.666920in}{2.672141in}}%
\pgfpathlineto{\pgfqpoint{4.668078in}{2.625328in}}%
\pgfpathlineto{\pgfqpoint{4.671535in}{2.678439in}}%
\pgfpathlineto{\pgfqpoint{4.672681in}{2.676664in}}%
\pgfpathlineto{\pgfqpoint{4.673823in}{2.672076in}}%
\pgfpathlineto{\pgfqpoint{4.679523in}{2.810323in}}%
\pgfpathlineto{\pgfqpoint{4.680680in}{2.808512in}}%
\pgfpathlineto{\pgfqpoint{4.681834in}{2.798491in}}%
\pgfpathlineto{\pgfqpoint{4.682951in}{2.799450in}}%
\pgfpathlineto{\pgfqpoint{4.685178in}{2.818993in}}%
\pgfpathlineto{\pgfqpoint{4.686287in}{2.818693in}}%
\pgfpathlineto{\pgfqpoint{4.687393in}{2.812304in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{2.647546in}}%
\pgfpathlineto{\pgfqpoint{4.693967in}{2.660230in}}%
\pgfpathlineto{\pgfqpoint{4.696136in}{2.702450in}}%
\pgfpathlineto{\pgfqpoint{4.697216in}{2.700862in}}%
\pgfpathlineto{\pgfqpoint{4.698293in}{2.690061in}}%
\pgfpathlineto{\pgfqpoint{4.702575in}{2.816812in}}%
\pgfpathlineto{\pgfqpoint{4.703763in}{2.802186in}}%
\pgfpathlineto{\pgfqpoint{4.704855in}{2.802391in}}%
\pgfpathlineto{\pgfqpoint{4.705944in}{2.801968in}}%
\pgfpathlineto{\pgfqpoint{4.708113in}{2.783077in}}%
\pgfpathlineto{\pgfqpoint{4.711253in}{2.814792in}}%
\pgfpathlineto{\pgfqpoint{4.712295in}{2.818713in}}%
\pgfpathlineto{\pgfqpoint{4.714370in}{2.765145in}}%
\pgfpathlineto{\pgfqpoint{4.717464in}{2.645432in}}%
\pgfpathlineto{\pgfqpoint{4.718490in}{2.655688in}}%
\pgfpathlineto{\pgfqpoint{4.720535in}{2.684589in}}%
\pgfpathlineto{\pgfqpoint{4.721554in}{2.680853in}}%
\pgfpathlineto{\pgfqpoint{4.722570in}{2.667143in}}%
\pgfpathlineto{\pgfqpoint{4.726610in}{2.797990in}}%
\pgfpathlineto{\pgfqpoint{4.727732in}{2.781045in}}%
\pgfpathlineto{\pgfqpoint{4.729761in}{2.806637in}}%
\pgfpathlineto{\pgfqpoint{4.731781in}{2.797450in}}%
\pgfpathlineto{\pgfqpoint{4.733761in}{2.819761in}}%
\pgfpathlineto{\pgfqpoint{4.734748in}{2.820963in}}%
\pgfpathlineto{\pgfqpoint{4.735732in}{2.816234in}}%
\pgfpathlineto{\pgfqpoint{4.736715in}{2.805978in}}%
\pgfpathlineto{\pgfqpoint{4.741591in}{2.627667in}}%
\pgfpathlineto{\pgfqpoint{4.743526in}{2.683576in}}%
\pgfpathlineto{\pgfqpoint{4.744489in}{2.687935in}}%
\pgfpathlineto{\pgfqpoint{4.747368in}{2.655647in}}%
\pgfpathlineto{\pgfqpoint{4.751175in}{2.708594in}}%
\pgfpathlineto{\pgfqpoint{4.752122in}{2.712573in}}%
\pgfpathlineto{\pgfqpoint{4.755886in}{2.798131in}}%
\pgfpathlineto{\pgfqpoint{4.757755in}{2.816980in}}%
\pgfpathlineto{\pgfqpoint{4.758687in}{2.817567in}}%
\pgfpathlineto{\pgfqpoint{4.761469in}{2.795544in}}%
\pgfpathlineto{\pgfqpoint{4.763314in}{2.758515in}}%
\pgfpathlineto{\pgfqpoint{4.766065in}{2.680857in}}%
\pgfpathlineto{\pgfqpoint{4.767890in}{2.664961in}}%
\pgfpathlineto{\pgfqpoint{4.769706in}{2.691385in}}%
\pgfpathlineto{\pgfqpoint{4.771515in}{2.690472in}}%
\pgfpathlineto{\pgfqpoint{4.772416in}{2.679990in}}%
\pgfpathlineto{\pgfqpoint{4.773315in}{2.682167in}}%
\pgfpathlineto{\pgfqpoint{4.774213in}{2.683439in}}%
\pgfpathlineto{\pgfqpoint{4.776893in}{2.712120in}}%
\pgfpathlineto{\pgfqpoint{4.777783in}{2.706526in}}%
\pgfpathlineto{\pgfqpoint{4.778671in}{2.715589in}}%
\pgfpathlineto{\pgfqpoint{4.779557in}{2.710178in}}%
\pgfpathlineto{\pgfqpoint{4.783082in}{2.764714in}}%
\pgfpathlineto{\pgfqpoint{4.783959in}{2.767092in}}%
\pgfpathlineto{\pgfqpoint{4.784833in}{2.758834in}}%
\pgfpathlineto{\pgfqpoint{4.788314in}{2.689976in}}%
\pgfpathlineto{\pgfqpoint{4.789180in}{2.690275in}}%
\pgfpathlineto{\pgfqpoint{4.790906in}{2.713754in}}%
\pgfpathlineto{\pgfqpoint{4.791766in}{2.708461in}}%
\pgfpathlineto{\pgfqpoint{4.792625in}{2.710975in}}%
\pgfpathlineto{\pgfqpoint{4.793482in}{2.717303in}}%
\pgfpathlineto{\pgfqpoint{4.794337in}{2.712700in}}%
\pgfpathlineto{\pgfqpoint{4.795190in}{2.697740in}}%
\pgfpathlineto{\pgfqpoint{4.797739in}{2.715260in}}%
\pgfpathlineto{\pgfqpoint{4.798585in}{2.718550in}}%
\pgfpathlineto{\pgfqpoint{4.799430in}{2.708901in}}%
\pgfpathlineto{\pgfqpoint{4.802791in}{2.593347in}}%
\pgfpathlineto{\pgfqpoint{4.804462in}{2.510871in}}%
\pgfpathlineto{\pgfqpoint{4.806126in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{4.808609in}{2.613769in}}%
\pgfpathlineto{\pgfqpoint{4.809434in}{2.618150in}}%
\pgfpathlineto{\pgfqpoint{4.810257in}{2.616121in}}%
\pgfpathlineto{\pgfqpoint{4.811897in}{2.596326in}}%
\pgfpathlineto{\pgfqpoint{4.813532in}{2.566832in}}%
\pgfpathlineto{\pgfqpoint{4.815972in}{2.607957in}}%
\pgfpathlineto{\pgfqpoint{4.816782in}{2.605721in}}%
\pgfpathlineto{\pgfqpoint{4.818397in}{2.576187in}}%
\pgfpathlineto{\pgfqpoint{4.820808in}{2.505485in}}%
\pgfpathlineto{\pgfqpoint{4.827171in}{2.572416in}}%
\pgfpathlineto{\pgfqpoint{4.828747in}{2.576621in}}%
\pgfpathlineto{\pgfqpoint{4.830317in}{2.571980in}}%
\pgfpathlineto{\pgfqpoint{4.836537in}{2.532503in}}%
\pgfpathlineto{\pgfqpoint{4.837308in}{2.533966in}}%
\pgfpathlineto{\pgfqpoint{4.839613in}{2.547766in}}%
\pgfpathlineto{\pgfqpoint{4.843425in}{2.571765in}}%
\pgfpathlineto{\pgfqpoint{4.845696in}{2.575246in}}%
\pgfpathlineto{\pgfqpoint{4.847203in}{2.573427in}}%
\pgfpathlineto{\pgfqpoint{4.851692in}{2.565254in}}%
\pgfpathlineto{\pgfqpoint{4.853178in}{2.566101in}}%
\pgfpathlineto{\pgfqpoint{4.856134in}{2.573237in}}%
\pgfpathlineto{\pgfqpoint{4.860528in}{2.583489in}}%
\pgfpathlineto{\pgfqpoint{4.863432in}{2.585200in}}%
\pgfpathlineto{\pgfqpoint{4.867750in}{2.586146in}}%
\pgfpathlineto{\pgfqpoint{4.871314in}{2.590366in}}%
\pgfpathlineto{\pgfqpoint{4.872732in}{2.592617in}}%
\pgfpathlineto{\pgfqpoint{4.872732in}{2.592617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326643in}{4.391447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554052in}{4.356463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842460in}{4.277178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141677in}{4.261826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459680in}{4.241877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715482in}{4.074344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007735in}{3.846352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302418in}{3.384714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590539in}{2.813131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872732in}{2.592617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.878877in}{4.462016in}}%
\pgfpathlineto{\pgfqpoint{2.537294in}{4.387055in}}%
\pgfpathlineto{\pgfqpoint{2.757746in}{4.365729in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{4.341533in}}%
\pgfpathlineto{\pgfqpoint{3.051157in}{4.314929in}}%
\pgfpathlineto{\pgfqpoint{3.176211in}{4.281745in}}%
\pgfpathlineto{\pgfqpoint{3.245058in}{4.271211in}}%
\pgfpathlineto{\pgfqpoint{3.311273in}{4.271970in}}%
\pgfpathlineto{\pgfqpoint{3.364498in}{4.266727in}}%
\pgfpathlineto{\pgfqpoint{3.401807in}{4.256473in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{4.241552in}}%
\pgfpathlineto{\pgfqpoint{3.469500in}{4.237005in}}%
\pgfpathlineto{\pgfqpoint{3.574068in}{4.209232in}}%
\pgfpathlineto{\pgfqpoint{3.606283in}{4.194688in}}%
\pgfpathlineto{\pgfqpoint{3.626729in}{4.189286in}}%
\pgfpathlineto{\pgfqpoint{3.639822in}{4.194683in}}%
\pgfpathlineto{\pgfqpoint{3.660641in}{4.190874in}}%
\pgfpathlineto{\pgfqpoint{3.675691in}{4.180000in}}%
\pgfpathlineto{\pgfqpoint{3.697642in}{4.141747in}}%
\pgfpathlineto{\pgfqpoint{3.704595in}{4.117950in}}%
\pgfpathlineto{\pgfqpoint{3.713800in}{4.101597in}}%
\pgfpathlineto{\pgfqpoint{3.722806in}{4.078450in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{4.050064in}}%
\pgfpathlineto{\pgfqpoint{3.738985in}{4.013676in}}%
\pgfpathlineto{\pgfqpoint{3.754865in}{3.978518in}}%
\pgfpathlineto{\pgfqpoint{3.763631in}{3.963989in}}%
\pgfpathlineto{\pgfqpoint{3.771630in}{3.947471in}}%
\pgfpathlineto{\pgfqpoint{3.780915in}{3.918871in}}%
\pgfpathlineto{\pgfqpoint{3.789998in}{3.929233in}}%
\pgfpathlineto{\pgfqpoint{3.800259in}{3.934270in}}%
\pgfpathlineto{\pgfqpoint{3.810005in}{3.936320in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{3.931382in}}%
\pgfpathlineto{\pgfqpoint{3.828838in}{3.919770in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{3.905789in}}%
\pgfpathlineto{\pgfqpoint{3.852450in}{3.902125in}}%
\pgfpathlineto{\pgfqpoint{3.858685in}{3.915283in}}%
\pgfpathlineto{\pgfqpoint{3.864594in}{3.918346in}}%
\pgfpathlineto{\pgfqpoint{3.870883in}{3.913119in}}%
\pgfpathlineto{\pgfqpoint{3.877988in}{3.910775in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{3.900837in}}%
\pgfpathlineto{\pgfqpoint{3.897086in}{3.872990in}}%
\pgfpathlineto{\pgfqpoint{3.902905in}{3.867492in}}%
\pgfpathlineto{\pgfqpoint{3.907376in}{3.853133in}}%
\pgfpathlineto{\pgfqpoint{3.916175in}{3.807967in}}%
\pgfpathlineto{\pgfqpoint{3.925604in}{3.793075in}}%
\pgfpathlineto{\pgfqpoint{3.930641in}{3.777082in}}%
\pgfpathlineto{\pgfqpoint{3.935419in}{3.751672in}}%
\pgfpathlineto{\pgfqpoint{3.945007in}{3.732664in}}%
\pgfpathlineto{\pgfqpoint{3.949815in}{3.734899in}}%
\pgfpathlineto{\pgfqpoint{3.954379in}{3.733719in}}%
\pgfpathlineto{\pgfqpoint{3.959080in}{3.727005in}}%
\pgfpathlineto{\pgfqpoint{3.963730in}{3.715108in}}%
\pgfpathlineto{\pgfqpoint{3.967595in}{3.698242in}}%
\pgfpathlineto{\pgfqpoint{3.971425in}{3.719321in}}%
\pgfpathlineto{\pgfqpoint{3.975400in}{3.734352in}}%
\pgfpathlineto{\pgfqpoint{3.979337in}{3.739635in}}%
\pgfpathlineto{\pgfqpoint{3.986751in}{3.735272in}}%
\pgfpathlineto{\pgfqpoint{3.999672in}{3.707258in}}%
\pgfpathlineto{\pgfqpoint{4.021319in}{3.606271in}}%
\pgfpathlineto{\pgfqpoint{4.025006in}{3.573635in}}%
\pgfpathlineto{\pgfqpoint{4.028819in}{3.573275in}}%
\pgfpathlineto{\pgfqpoint{4.032598in}{3.577377in}}%
\pgfpathlineto{\pgfqpoint{4.036187in}{3.578369in}}%
\pgfpathlineto{\pgfqpoint{4.039745in}{3.576443in}}%
\pgfpathlineto{\pgfqpoint{4.042967in}{3.571778in}}%
\pgfpathlineto{\pgfqpoint{4.049037in}{3.556569in}}%
\pgfpathlineto{\pgfqpoint{4.051740in}{3.574759in}}%
\pgfpathlineto{\pgfqpoint{4.055465in}{3.589455in}}%
\pgfpathlineto{\pgfqpoint{4.059451in}{3.597891in}}%
\pgfpathlineto{\pgfqpoint{4.062525in}{3.598744in}}%
\pgfpathlineto{\pgfqpoint{4.065287in}{3.592801in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{3.541687in}}%
\pgfpathlineto{\pgfqpoint{4.078968in}{3.518476in}}%
\pgfpathlineto{\pgfqpoint{4.087707in}{3.487868in}}%
\pgfpathlineto{\pgfqpoint{4.090717in}{3.469907in}}%
\pgfpathlineto{\pgfqpoint{4.093569in}{3.467425in}}%
\pgfpathlineto{\pgfqpoint{4.095864in}{3.470567in}}%
\pgfpathlineto{\pgfqpoint{4.098814in}{3.472523in}}%
\pgfpathlineto{\pgfqpoint{4.101745in}{3.472917in}}%
\pgfpathlineto{\pgfqpoint{4.104654in}{3.471521in}}%
\pgfpathlineto{\pgfqpoint{4.109242in}{3.464194in}}%
\pgfpathlineto{\pgfqpoint{4.111193in}{3.457984in}}%
\pgfpathlineto{\pgfqpoint{4.116094in}{3.473896in}}%
\pgfpathlineto{\pgfqpoint{4.118396in}{3.475757in}}%
\pgfpathlineto{\pgfqpoint{4.120938in}{3.473697in}}%
\pgfpathlineto{\pgfqpoint{4.123339in}{3.468287in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{3.443236in}}%
\pgfpathlineto{\pgfqpoint{4.134283in}{3.399421in}}%
\pgfpathlineto{\pgfqpoint{4.136120in}{3.398431in}}%
\pgfpathlineto{\pgfqpoint{4.140496in}{3.391170in}}%
\pgfpathlineto{\pgfqpoint{4.144946in}{3.394256in}}%
\pgfpathlineto{\pgfqpoint{4.147213in}{3.394486in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{3.393587in}}%
\pgfpathlineto{\pgfqpoint{4.153589in}{3.388222in}}%
\pgfpathlineto{\pgfqpoint{4.157554in}{3.378981in}}%
\pgfpathlineto{\pgfqpoint{4.159407in}{3.373183in}}%
\pgfpathlineto{\pgfqpoint{4.161481in}{3.373117in}}%
\pgfpathlineto{\pgfqpoint{4.163317in}{3.377199in}}%
\pgfpathlineto{\pgfqpoint{4.165372in}{3.378296in}}%
\pgfpathlineto{\pgfqpoint{4.166964in}{3.376501in}}%
\pgfpathlineto{\pgfqpoint{4.170467in}{3.364789in}}%
\pgfpathlineto{\pgfqpoint{4.177827in}{3.329145in}}%
\pgfpathlineto{\pgfqpoint{4.187767in}{3.325096in}}%
\pgfpathlineto{\pgfqpoint{4.192916in}{3.318069in}}%
\pgfpathlineto{\pgfqpoint{4.200731in}{3.302552in}}%
\pgfpathlineto{\pgfqpoint{4.202297in}{3.302484in}}%
\pgfpathlineto{\pgfqpoint{4.203650in}{3.300550in}}%
\pgfpathlineto{\pgfqpoint{4.212083in}{3.275221in}}%
\pgfpathlineto{\pgfqpoint{4.220947in}{3.265441in}}%
\pgfpathlineto{\pgfqpoint{4.226097in}{3.255760in}}%
\pgfpathlineto{\pgfqpoint{4.237936in}{3.228630in}}%
\pgfpathlineto{\pgfqpoint{4.249541in}{3.209837in}}%
\pgfpathlineto{\pgfqpoint{4.257923in}{3.189058in}}%
\pgfpathlineto{\pgfqpoint{4.268635in}{3.166987in}}%
\pgfpathlineto{\pgfqpoint{4.273933in}{3.151580in}}%
\pgfpathlineto{\pgfqpoint{4.282101in}{3.130334in}}%
\pgfpathlineto{\pgfqpoint{4.305926in}{3.035784in}}%
\pgfpathlineto{\pgfqpoint{4.310853in}{3.017824in}}%
\pgfpathlineto{\pgfqpoint{4.316753in}{2.994002in}}%
\pgfpathlineto{\pgfqpoint{4.321554in}{2.977363in}}%
\pgfpathlineto{\pgfqpoint{4.326378in}{2.959019in}}%
\pgfpathlineto{\pgfqpoint{4.330994in}{2.943952in}}%
\pgfpathlineto{\pgfqpoint{4.359665in}{2.853151in}}%
\pgfpathlineto{\pgfqpoint{4.364351in}{2.839503in}}%
\pgfpathlineto{\pgfqpoint{4.366956in}{2.832134in}}%
\pgfpathlineto{\pgfqpoint{4.370031in}{2.825477in}}%
\pgfpathlineto{\pgfqpoint{4.371700in}{2.818264in}}%
\pgfpathlineto{\pgfqpoint{4.375910in}{2.804862in}}%
\pgfpathlineto{\pgfqpoint{4.379057in}{2.799066in}}%
\pgfpathlineto{\pgfqpoint{4.387156in}{2.774623in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{2.766900in}}%
\pgfpathlineto{\pgfqpoint{4.392601in}{2.761529in}}%
\pgfpathlineto{\pgfqpoint{4.395887in}{2.754142in}}%
\pgfpathlineto{\pgfqpoint{4.397781in}{2.748033in}}%
\pgfpathlineto{\pgfqpoint{4.401478in}{2.736684in}}%
\pgfpathlineto{\pgfqpoint{4.404118in}{2.733217in}}%
\pgfpathlineto{\pgfqpoint{4.406932in}{2.727612in}}%
\pgfpathlineto{\pgfqpoint{4.409853in}{2.721158in}}%
\pgfpathlineto{\pgfqpoint{4.414511in}{2.706164in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.705757in}}%
\pgfpathlineto{\pgfqpoint{4.419117in}{2.697574in}}%
\pgfpathlineto{\pgfqpoint{4.422446in}{2.686127in}}%
\pgfpathlineto{\pgfqpoint{4.426844in}{2.680785in}}%
\pgfpathlineto{\pgfqpoint{4.427936in}{2.679315in}}%
\pgfpathlineto{\pgfqpoint{4.432277in}{2.669937in}}%
\pgfpathlineto{\pgfqpoint{4.432456in}{2.670004in}}%
\pgfpathlineto{\pgfqpoint{4.433055in}{2.670156in}}%
\pgfpathlineto{\pgfqpoint{4.433235in}{2.669887in}}%
\pgfpathlineto{\pgfqpoint{4.435502in}{2.664454in}}%
\pgfpathlineto{\pgfqpoint{4.440354in}{2.654757in}}%
\pgfpathlineto{\pgfqpoint{4.441176in}{2.654436in}}%
\pgfpathlineto{\pgfqpoint{4.443168in}{2.648634in}}%
\pgfpathlineto{\pgfqpoint{4.445904in}{2.638451in}}%
\pgfpathlineto{\pgfqpoint{4.446078in}{2.638625in}}%
\pgfpathlineto{\pgfqpoint{4.447526in}{2.641659in}}%
\pgfpathlineto{\pgfqpoint{4.448162in}{2.640471in}}%
\pgfpathlineto{\pgfqpoint{4.450292in}{2.630318in}}%
\pgfpathlineto{\pgfqpoint{4.451725in}{2.626652in}}%
\pgfpathlineto{\pgfqpoint{4.452069in}{2.627144in}}%
\pgfpathlineto{\pgfqpoint{4.453325in}{2.630032in}}%
\pgfpathlineto{\pgfqpoint{4.453895in}{2.629083in}}%
\pgfpathlineto{\pgfqpoint{4.455883in}{2.621108in}}%
\pgfpathlineto{\pgfqpoint{4.457974in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{4.458481in}{2.612358in}}%
\pgfpathlineto{\pgfqpoint{4.459999in}{2.615757in}}%
\pgfpathlineto{\pgfqpoint{4.460671in}{2.614652in}}%
\pgfpathlineto{\pgfqpoint{4.463296in}{2.605004in}}%
\pgfpathlineto{\pgfqpoint{4.466512in}{2.590586in}}%
\pgfpathlineto{\pgfqpoint{4.467340in}{2.592262in}}%
\pgfpathlineto{\pgfqpoint{4.468166in}{2.592118in}}%
\pgfpathlineto{\pgfqpoint{4.468331in}{2.591762in}}%
\pgfpathlineto{\pgfqpoint{4.470142in}{2.587978in}}%
\pgfpathlineto{\pgfqpoint{4.470470in}{2.588312in}}%
\pgfpathlineto{\pgfqpoint{4.471617in}{2.589807in}}%
\pgfpathlineto{\pgfqpoint{4.472108in}{2.589265in}}%
\pgfpathlineto{\pgfqpoint{4.475906in}{2.582712in}}%
\pgfpathlineto{\pgfqpoint{4.476068in}{2.582924in}}%
\pgfpathlineto{\pgfqpoint{4.476769in}{2.584345in}}%
\pgfpathlineto{\pgfqpoint{4.477469in}{2.583367in}}%
\pgfpathlineto{\pgfqpoint{4.481164in}{2.571617in}}%
\pgfpathlineto{\pgfqpoint{4.482708in}{2.560652in}}%
\pgfpathlineto{\pgfqpoint{4.483345in}{2.563008in}}%
\pgfpathlineto{\pgfqpoint{4.484775in}{2.566433in}}%
\pgfpathlineto{\pgfqpoint{4.485039in}{2.566224in}}%
\pgfpathlineto{\pgfqpoint{4.488197in}{2.556781in}}%
\pgfpathlineto{\pgfqpoint{4.489139in}{2.554187in}}%
\pgfpathlineto{\pgfqpoint{4.489453in}{2.555918in}}%
\pgfpathlineto{\pgfqpoint{4.495061in}{2.589678in}}%
\pgfpathlineto{\pgfqpoint{4.508458in}{2.648817in}}%
\pgfpathlineto{\pgfqpoint{4.515685in}{2.667378in}}%
\pgfpathlineto{\pgfqpoint{4.523754in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{4.532706in}{2.693857in}}%
\pgfpathlineto{\pgfqpoint{4.546149in}{2.707164in}}%
\pgfpathlineto{\pgfqpoint{4.557044in}{2.715690in}}%
\pgfpathlineto{\pgfqpoint{4.570251in}{2.723087in}}%
\pgfpathlineto{\pgfqpoint{4.586626in}{2.729424in}}%
\pgfpathlineto{\pgfqpoint{4.607057in}{2.734649in}}%
\pgfpathlineto{\pgfqpoint{4.632208in}{2.738700in}}%
\pgfpathlineto{\pgfqpoint{4.660871in}{2.741516in}}%
\pgfpathlineto{\pgfqpoint{4.706223in}{2.743962in}}%
\pgfpathlineto{\pgfqpoint{4.819415in}{2.746092in}}%
\pgfpathlineto{\pgfqpoint{4.872794in}{2.746423in}}%
\pgfpathlineto{\pgfqpoint{4.872794in}{2.746423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537294in}{4.387055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903460in}{4.341533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311273in}{4.271970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675691in}{4.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925604in}{3.793075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181350in}{3.328217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328231in}{2.952271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472598in}{2.587865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627583in}{2.738094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872794in}{2.746423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.421760in}{4.470725in}}%
\pgfpathlineto{\pgfqpoint{1.819335in}{4.387471in}}%
\pgfpathlineto{\pgfqpoint{2.107743in}{4.349232in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{4.314625in}}%
\pgfpathlineto{\pgfqpoint{2.441588in}{4.267958in}}%
\pgfpathlineto{\pgfqpoint{2.570160in}{4.261534in}}%
\pgfpathlineto{\pgfqpoint{2.676480in}{4.267119in}}%
\pgfpathlineto{\pgfqpoint{2.764403in}{4.262297in}}%
\pgfpathlineto{\pgfqpoint{2.831364in}{4.240703in}}%
\pgfpathlineto{\pgfqpoint{2.896306in}{4.236901in}}%
\pgfpathlineto{\pgfqpoint{2.954564in}{4.229187in}}%
\pgfpathlineto{\pgfqpoint{3.012989in}{4.224275in}}%
\pgfpathlineto{\pgfqpoint{3.057736in}{4.241449in}}%
\pgfpathlineto{\pgfqpoint{3.126742in}{4.258083in}}%
\pgfpathlineto{\pgfqpoint{3.159940in}{4.251679in}}%
\pgfpathlineto{\pgfqpoint{3.231310in}{4.218890in}}%
\pgfpathlineto{\pgfqpoint{3.254316in}{4.215433in}}%
\pgfpathlineto{\pgfqpoint{3.274181in}{4.202376in}}%
\pgfpathlineto{\pgfqpoint{3.296830in}{4.175300in}}%
\pgfpathlineto{\pgfqpoint{3.317437in}{4.130099in}}%
\pgfpathlineto{\pgfqpoint{3.335401in}{4.119755in}}%
\pgfpathlineto{\pgfqpoint{3.352620in}{4.124771in}}%
\pgfpathlineto{\pgfqpoint{3.369156in}{4.115673in}}%
\pgfpathlineto{\pgfqpoint{3.398942in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{3.413072in}{4.057056in}}%
\pgfpathlineto{\pgfqpoint{3.428080in}{4.056904in}}%
\pgfpathlineto{\pgfqpoint{3.452792in}{4.048533in}}%
\pgfpathlineto{\pgfqpoint{3.465845in}{4.029021in}}%
\pgfpathlineto{\pgfqpoint{3.479093in}{4.012051in}}%
\pgfpathlineto{\pgfqpoint{3.492507in}{4.033685in}}%
\pgfpathlineto{\pgfqpoint{3.504945in}{4.066096in}}%
\pgfpathlineto{\pgfqpoint{3.517022in}{4.079065in}}%
\pgfpathlineto{\pgfqpoint{3.527178in}{4.077480in}}%
\pgfpathlineto{\pgfqpoint{3.540173in}{4.067635in}}%
\pgfpathlineto{\pgfqpoint{3.553272in}{4.067893in}}%
\pgfpathlineto{\pgfqpoint{3.565489in}{4.072329in}}%
\pgfpathlineto{\pgfqpoint{3.577357in}{4.064744in}}%
\pgfpathlineto{\pgfqpoint{3.589806in}{4.043989in}}%
\pgfpathlineto{\pgfqpoint{3.602335in}{4.025977in}}%
\pgfpathlineto{\pgfqpoint{3.614497in}{4.004285in}}%
\pgfpathlineto{\pgfqpoint{3.625063in}{4.003333in}}%
\pgfpathlineto{\pgfqpoint{3.635368in}{3.993040in}}%
\pgfpathlineto{\pgfqpoint{3.644628in}{3.980628in}}%
\pgfpathlineto{\pgfqpoint{3.653687in}{3.966017in}}%
\pgfpathlineto{\pgfqpoint{3.672352in}{3.911263in}}%
\pgfpathlineto{\pgfqpoint{3.681197in}{3.898383in}}%
\pgfpathlineto{\pgfqpoint{3.689501in}{3.901278in}}%
\pgfpathlineto{\pgfqpoint{3.698343in}{3.897020in}}%
\pgfpathlineto{\pgfqpoint{3.706658in}{3.881422in}}%
\pgfpathlineto{\pgfqpoint{3.714810in}{3.855482in}}%
\pgfpathlineto{\pgfqpoint{3.725765in}{3.886438in}}%
\pgfpathlineto{\pgfqpoint{3.736757in}{3.924838in}}%
\pgfpathlineto{\pgfqpoint{3.746845in}{3.943046in}}%
\pgfpathlineto{\pgfqpoint{3.756694in}{3.948216in}}%
\pgfpathlineto{\pgfqpoint{3.766908in}{3.942240in}}%
\pgfpathlineto{\pgfqpoint{3.776879in}{3.932215in}}%
\pgfpathlineto{\pgfqpoint{3.786332in}{3.944082in}}%
\pgfpathlineto{\pgfqpoint{3.796129in}{3.943034in}}%
\pgfpathlineto{\pgfqpoint{3.805431in}{3.930107in}}%
\pgfpathlineto{\pgfqpoint{3.814794in}{3.903675in}}%
\pgfpathlineto{\pgfqpoint{3.821615in}{3.865184in}}%
\pgfpathlineto{\pgfqpoint{3.828326in}{3.857814in}}%
\pgfpathlineto{\pgfqpoint{3.835183in}{3.855426in}}%
\pgfpathlineto{\pgfqpoint{3.842423in}{3.842327in}}%
\pgfpathlineto{\pgfqpoint{3.849297in}{3.817124in}}%
\pgfpathlineto{\pgfqpoint{3.855819in}{3.779536in}}%
\pgfpathlineto{\pgfqpoint{3.861768in}{3.757982in}}%
\pgfpathlineto{\pgfqpoint{3.868332in}{3.768694in}}%
\pgfpathlineto{\pgfqpoint{3.874565in}{3.767416in}}%
\pgfpathlineto{\pgfqpoint{3.880706in}{3.754833in}}%
\pgfpathlineto{\pgfqpoint{3.892283in}{3.722366in}}%
\pgfpathlineto{\pgfqpoint{3.898818in}{3.756306in}}%
\pgfpathlineto{\pgfqpoint{3.906952in}{3.792527in}}%
\pgfpathlineto{\pgfqpoint{3.915345in}{3.810233in}}%
\pgfpathlineto{\pgfqpoint{3.923573in}{3.815447in}}%
\pgfpathlineto{\pgfqpoint{3.931041in}{3.814914in}}%
\pgfpathlineto{\pgfqpoint{3.938377in}{3.808042in}}%
\pgfpathlineto{\pgfqpoint{3.945973in}{3.812598in}}%
\pgfpathlineto{\pgfqpoint{3.953432in}{3.807086in}}%
\pgfpathlineto{\pgfqpoint{3.959267in}{3.789648in}}%
\pgfpathlineto{\pgfqpoint{3.964469in}{3.759685in}}%
\pgfpathlineto{\pgfqpoint{3.969606in}{3.719768in}}%
\pgfpathlineto{\pgfqpoint{3.974680in}{3.715277in}}%
\pgfpathlineto{\pgfqpoint{3.979871in}{3.715767in}}%
\pgfpathlineto{\pgfqpoint{3.984822in}{3.703394in}}%
\pgfpathlineto{\pgfqpoint{3.989889in}{3.677536in}}%
\pgfpathlineto{\pgfqpoint{3.994552in}{3.644668in}}%
\pgfpathlineto{\pgfqpoint{3.999162in}{3.622612in}}%
\pgfpathlineto{\pgfqpoint{4.004226in}{3.634287in}}%
\pgfpathlineto{\pgfqpoint{4.009064in}{3.633849in}}%
\pgfpathlineto{\pgfqpoint{4.013845in}{3.622549in}}%
\pgfpathlineto{\pgfqpoint{4.023888in}{3.577701in}}%
\pgfpathlineto{\pgfqpoint{4.034006in}{3.670051in}}%
\pgfpathlineto{\pgfqpoint{4.038665in}{3.690623in}}%
\pgfpathlineto{\pgfqpoint{4.042815in}{3.697071in}}%
\pgfpathlineto{\pgfqpoint{4.047830in}{3.689496in}}%
\pgfpathlineto{\pgfqpoint{4.051890in}{3.689719in}}%
\pgfpathlineto{\pgfqpoint{4.056206in}{3.696138in}}%
\pgfpathlineto{\pgfqpoint{4.060625in}{3.691586in}}%
\pgfpathlineto{\pgfqpoint{4.065721in}{3.673686in}}%
\pgfpathlineto{\pgfqpoint{4.070899in}{3.640924in}}%
\pgfpathlineto{\pgfqpoint{4.075307in}{3.592911in}}%
\pgfpathlineto{\pgfqpoint{4.079528in}{3.598137in}}%
\pgfpathlineto{\pgfqpoint{4.083707in}{3.592976in}}%
\pgfpathlineto{\pgfqpoint{4.087707in}{3.577377in}}%
\pgfpathlineto{\pgfqpoint{4.095459in}{3.509727in}}%
\pgfpathlineto{\pgfqpoint{4.099349in}{3.509735in}}%
\pgfpathlineto{\pgfqpoint{4.103070in}{3.517384in}}%
\pgfpathlineto{\pgfqpoint{4.106627in}{3.515824in}}%
\pgfpathlineto{\pgfqpoint{4.110153in}{3.503331in}}%
\pgfpathlineto{\pgfqpoint{4.117118in}{3.448551in}}%
\pgfpathlineto{\pgfqpoint{4.121318in}{3.508218in}}%
\pgfpathlineto{\pgfqpoint{4.125601in}{3.541573in}}%
\pgfpathlineto{\pgfqpoint{4.129841in}{3.557288in}}%
\pgfpathlineto{\pgfqpoint{4.134160in}{3.560554in}}%
\pgfpathlineto{\pgfqpoint{4.138435in}{3.554041in}}%
\pgfpathlineto{\pgfqpoint{4.142787in}{3.539387in}}%
\pgfpathlineto{\pgfqpoint{4.147094in}{3.541069in}}%
\pgfpathlineto{\pgfqpoint{4.151121in}{3.530056in}}%
\pgfpathlineto{\pgfqpoint{4.155226in}{3.508464in}}%
\pgfpathlineto{\pgfqpoint{4.159291in}{3.470363in}}%
\pgfpathlineto{\pgfqpoint{4.162630in}{3.427029in}}%
\pgfpathlineto{\pgfqpoint{4.165941in}{3.434871in}}%
\pgfpathlineto{\pgfqpoint{4.169114in}{3.427748in}}%
\pgfpathlineto{\pgfqpoint{4.172263in}{3.407470in}}%
\pgfpathlineto{\pgfqpoint{4.178931in}{3.347091in}}%
\pgfpathlineto{\pgfqpoint{4.182116in}{3.360139in}}%
\pgfpathlineto{\pgfqpoint{4.185277in}{3.363430in}}%
\pgfpathlineto{\pgfqpoint{4.188414in}{3.364309in}}%
\pgfpathlineto{\pgfqpoint{4.191528in}{3.356404in}}%
\pgfpathlineto{\pgfqpoint{4.197686in}{3.318233in}}%
\pgfpathlineto{\pgfqpoint{4.203858in}{3.397663in}}%
\pgfpathlineto{\pgfqpoint{4.206961in}{3.414522in}}%
\pgfpathlineto{\pgfqpoint{4.210042in}{3.419974in}}%
\pgfpathlineto{\pgfqpoint{4.213810in}{3.412754in}}%
\pgfpathlineto{\pgfqpoint{4.217545in}{3.398217in}}%
\pgfpathlineto{\pgfqpoint{4.220648in}{3.401807in}}%
\pgfpathlineto{\pgfqpoint{4.223827in}{3.403296in}}%
\pgfpathlineto{\pgfqpoint{4.226786in}{3.380523in}}%
\pgfpathlineto{\pgfqpoint{4.232641in}{3.318773in}}%
\pgfpathlineto{\pgfqpoint{4.235538in}{3.322149in}}%
\pgfpathlineto{\pgfqpoint{4.238415in}{3.309310in}}%
\pgfpathlineto{\pgfqpoint{4.244203in}{3.240872in}}%
\pgfpathlineto{\pgfqpoint{4.252508in}{3.280472in}}%
\pgfpathlineto{\pgfqpoint{4.255178in}{3.279471in}}%
\pgfpathlineto{\pgfqpoint{4.257832in}{3.269897in}}%
\pgfpathlineto{\pgfqpoint{4.260468in}{3.251349in}}%
\pgfpathlineto{\pgfqpoint{4.263088in}{3.259973in}}%
\pgfpathlineto{\pgfqpoint{4.265692in}{3.298282in}}%
\pgfpathlineto{\pgfqpoint{4.268279in}{3.318763in}}%
\pgfpathlineto{\pgfqpoint{4.270851in}{3.327189in}}%
\pgfpathlineto{\pgfqpoint{4.273494in}{3.326759in}}%
\pgfpathlineto{\pgfqpoint{4.276121in}{3.320692in}}%
\pgfpathlineto{\pgfqpoint{4.278731in}{3.308264in}}%
\pgfpathlineto{\pgfqpoint{4.281326in}{3.288969in}}%
\pgfpathlineto{\pgfqpoint{4.283989in}{3.257970in}}%
\pgfpathlineto{\pgfqpoint{4.289266in}{3.156130in}}%
\pgfpathlineto{\pgfqpoint{4.291879in}{3.060296in}}%
\pgfpathlineto{\pgfqpoint{4.297223in}{3.101618in}}%
\pgfpathlineto{\pgfqpoint{4.302500in}{3.156732in}}%
\pgfpathlineto{\pgfqpoint{4.305113in}{3.168837in}}%
\pgfpathlineto{\pgfqpoint{4.307710in}{3.172732in}}%
\pgfpathlineto{\pgfqpoint{4.310291in}{3.169677in}}%
\pgfpathlineto{\pgfqpoint{4.312856in}{3.160450in}}%
\pgfpathlineto{\pgfqpoint{4.317939in}{3.126351in}}%
\pgfpathlineto{\pgfqpoint{4.325449in}{3.066111in}}%
\pgfpathlineto{\pgfqpoint{4.327922in}{3.065150in}}%
\pgfpathlineto{\pgfqpoint{4.330381in}{3.067794in}}%
\pgfpathlineto{\pgfqpoint{4.335256in}{3.079874in}}%
\pgfpathlineto{\pgfqpoint{4.340074in}{3.092113in}}%
\pgfpathlineto{\pgfqpoint{4.342462in}{3.095736in}}%
\pgfpathlineto{\pgfqpoint{4.349546in}{3.115594in}}%
\pgfpathlineto{\pgfqpoint{4.351881in}{3.117285in}}%
\pgfpathlineto{\pgfqpoint{4.354202in}{3.116355in}}%
\pgfpathlineto{\pgfqpoint{4.358807in}{3.108619in}}%
\pgfpathlineto{\pgfqpoint{4.367867in}{3.087391in}}%
\pgfpathlineto{\pgfqpoint{4.372324in}{3.082865in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{3.083708in}}%
\pgfpathlineto{\pgfqpoint{4.387557in}{3.091345in}}%
\pgfpathlineto{\pgfqpoint{4.391809in}{3.091447in}}%
\pgfpathlineto{\pgfqpoint{4.410422in}{3.087148in}}%
\pgfpathlineto{\pgfqpoint{4.418435in}{3.087045in}}%
\pgfpathlineto{\pgfqpoint{4.426297in}{3.083976in}}%
\pgfpathlineto{\pgfqpoint{4.434012in}{3.080679in}}%
\pgfpathlineto{\pgfqpoint{4.439706in}{3.080349in}}%
\pgfpathlineto{\pgfqpoint{4.452697in}{3.081758in}}%
\pgfpathlineto{\pgfqpoint{4.456449in}{3.025185in}}%
\pgfpathlineto{\pgfqpoint{4.458312in}{3.028104in}}%
\pgfpathlineto{\pgfqpoint{4.460167in}{3.026707in}}%
\pgfpathlineto{\pgfqpoint{4.462014in}{3.044262in}}%
\pgfpathlineto{\pgfqpoint{4.465683in}{3.023680in}}%
\pgfpathlineto{\pgfqpoint{4.469319in}{3.010958in}}%
\pgfpathlineto{\pgfqpoint{4.471126in}{3.029557in}}%
\pgfpathlineto{\pgfqpoint{4.472925in}{3.035741in}}%
\pgfpathlineto{\pgfqpoint{4.476499in}{3.025316in}}%
\pgfpathlineto{\pgfqpoint{4.478275in}{3.028570in}}%
\pgfpathlineto{\pgfqpoint{4.481804in}{3.025558in}}%
\pgfpathlineto{\pgfqpoint{4.483557in}{3.019923in}}%
\pgfpathlineto{\pgfqpoint{4.487042in}{2.987657in}}%
\pgfpathlineto{\pgfqpoint{4.488773in}{2.971790in}}%
\pgfpathlineto{\pgfqpoint{4.490497in}{2.970520in}}%
\pgfpathlineto{\pgfqpoint{4.493924in}{3.000138in}}%
\pgfpathlineto{\pgfqpoint{4.497324in}{3.011540in}}%
\pgfpathlineto{\pgfqpoint{4.499013in}{3.010711in}}%
\pgfpathlineto{\pgfqpoint{4.500695in}{3.005646in}}%
\pgfpathlineto{\pgfqpoint{4.504040in}{2.983166in}}%
\pgfpathlineto{\pgfqpoint{4.505702in}{2.966099in}}%
\pgfpathlineto{\pgfqpoint{4.510649in}{2.967798in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{2.965041in}}%
\pgfpathlineto{\pgfqpoint{4.526727in}{2.964773in}}%
\pgfpathlineto{\pgfqpoint{4.529870in}{2.978431in}}%
\pgfpathlineto{\pgfqpoint{4.531432in}{2.980407in}}%
\pgfpathlineto{\pgfqpoint{4.532989in}{2.979379in}}%
\pgfpathlineto{\pgfqpoint{4.536084in}{2.969357in}}%
\pgfpathlineto{\pgfqpoint{4.539204in}{2.955268in}}%
\pgfpathlineto{\pgfqpoint{4.540778in}{2.954224in}}%
\pgfpathlineto{\pgfqpoint{4.542346in}{2.955837in}}%
\pgfpathlineto{\pgfqpoint{4.545464in}{2.966536in}}%
\pgfpathlineto{\pgfqpoint{4.553160in}{3.015835in}}%
\pgfpathlineto{\pgfqpoint{4.554682in}{3.017477in}}%
\pgfpathlineto{\pgfqpoint{4.556198in}{3.016210in}}%
\pgfpathlineto{\pgfqpoint{4.559215in}{3.005974in}}%
\pgfpathlineto{\pgfqpoint{4.565184in}{2.978840in}}%
\pgfpathlineto{\pgfqpoint{4.569605in}{2.960818in}}%
\pgfpathlineto{\pgfqpoint{4.571068in}{2.958805in}}%
\pgfpathlineto{\pgfqpoint{4.572526in}{2.959283in}}%
\pgfpathlineto{\pgfqpoint{4.575427in}{2.966403in}}%
\pgfpathlineto{\pgfqpoint{4.578308in}{2.977486in}}%
\pgfpathlineto{\pgfqpoint{4.579783in}{2.974543in}}%
\pgfpathlineto{\pgfqpoint{4.582718in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.587081in}{2.866537in}}%
\pgfpathlineto{\pgfqpoint{4.594254in}{2.922363in}}%
\pgfpathlineto{\pgfqpoint{4.597088in}{2.931777in}}%
\pgfpathlineto{\pgfqpoint{4.599824in}{2.931377in}}%
\pgfpathlineto{\pgfqpoint{4.602541in}{2.931146in}}%
\pgfpathlineto{\pgfqpoint{4.605241in}{2.927882in}}%
\pgfpathlineto{\pgfqpoint{4.614555in}{2.912204in}}%
\pgfpathlineto{\pgfqpoint{4.617178in}{2.913447in}}%
\pgfpathlineto{\pgfqpoint{4.627508in}{2.925535in}}%
\pgfpathlineto{\pgfqpoint{4.630051in}{2.923799in}}%
\pgfpathlineto{\pgfqpoint{4.640071in}{2.911360in}}%
\pgfpathlineto{\pgfqpoint{4.642538in}{2.911638in}}%
\pgfpathlineto{\pgfqpoint{4.653465in}{2.916524in}}%
\pgfpathlineto{\pgfqpoint{4.658231in}{2.913591in}}%
\pgfpathlineto{\pgfqpoint{4.665279in}{2.909389in}}%
\pgfpathlineto{\pgfqpoint{4.671062in}{2.909477in}}%
\pgfpathlineto{\pgfqpoint{4.677898in}{2.909687in}}%
\pgfpathlineto{\pgfqpoint{4.685733in}{2.906854in}}%
\pgfpathlineto{\pgfqpoint{4.693423in}{2.904851in}}%
\pgfpathlineto{\pgfqpoint{4.707339in}{2.902640in}}%
\pgfpathlineto{\pgfqpoint{4.718761in}{2.899967in}}%
\pgfpathlineto{\pgfqpoint{4.732859in}{2.896978in}}%
\pgfpathlineto{\pgfqpoint{4.755031in}{2.892251in}}%
\pgfpathlineto{\pgfqpoint{4.755969in}{2.894993in}}%
\pgfpathlineto{\pgfqpoint{4.758769in}{2.871589in}}%
\pgfpathlineto{\pgfqpoint{4.762474in}{2.935947in}}%
\pgfpathlineto{\pgfqpoint{4.764314in}{2.943271in}}%
\pgfpathlineto{\pgfqpoint{4.765231in}{2.941120in}}%
\pgfpathlineto{\pgfqpoint{4.767059in}{2.924207in}}%
\pgfpathlineto{\pgfqpoint{4.769786in}{2.870895in}}%
\pgfpathlineto{\pgfqpoint{4.772495in}{2.908741in}}%
\pgfpathlineto{\pgfqpoint{4.773395in}{2.915651in}}%
\pgfpathlineto{\pgfqpoint{4.774292in}{2.910161in}}%
\pgfpathlineto{\pgfqpoint{4.777024in}{2.878901in}}%
\pgfpathlineto{\pgfqpoint{4.777940in}{2.879823in}}%
\pgfpathlineto{\pgfqpoint{4.781582in}{2.970445in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.974913in}}%
\pgfpathlineto{\pgfqpoint{4.783366in}{2.971871in}}%
\pgfpathlineto{\pgfqpoint{4.785116in}{2.946849in}}%
\pgfpathlineto{\pgfqpoint{4.786859in}{2.903791in}}%
\pgfpathlineto{\pgfqpoint{4.789460in}{2.786088in}}%
\pgfpathlineto{\pgfqpoint{4.792044in}{2.860254in}}%
\pgfpathlineto{\pgfqpoint{4.795591in}{2.911327in}}%
\pgfpathlineto{\pgfqpoint{4.796491in}{2.909483in}}%
\pgfpathlineto{\pgfqpoint{4.798287in}{2.902707in}}%
\pgfpathlineto{\pgfqpoint{4.799182in}{2.900531in}}%
\pgfpathlineto{\pgfqpoint{4.800966in}{2.883630in}}%
\pgfpathlineto{\pgfqpoint{4.804511in}{2.836130in}}%
\pgfpathlineto{\pgfqpoint{4.806272in}{2.846683in}}%
\pgfpathlineto{\pgfqpoint{4.811512in}{2.888105in}}%
\pgfpathlineto{\pgfqpoint{4.813244in}{2.889584in}}%
\pgfpathlineto{\pgfqpoint{4.814969in}{2.885069in}}%
\pgfpathlineto{\pgfqpoint{4.820950in}{2.862875in}}%
\pgfpathlineto{\pgfqpoint{4.822643in}{2.863784in}}%
\pgfpathlineto{\pgfqpoint{4.825170in}{2.869529in}}%
\pgfpathlineto{\pgfqpoint{4.826032in}{2.884201in}}%
\pgfpathlineto{\pgfqpoint{4.826893in}{2.877322in}}%
\pgfpathlineto{\pgfqpoint{4.828608in}{2.860674in}}%
\pgfpathlineto{\pgfqpoint{4.830317in}{2.847067in}}%
\pgfpathlineto{\pgfqpoint{4.832018in}{2.810916in}}%
\pgfpathlineto{\pgfqpoint{4.833667in}{2.862078in}}%
\pgfpathlineto{\pgfqpoint{4.834512in}{2.883069in}}%
\pgfpathlineto{\pgfqpoint{4.840153in}{2.775699in}}%
\pgfpathlineto{\pgfqpoint{4.840985in}{2.791788in}}%
\pgfpathlineto{\pgfqpoint{4.841815in}{2.788282in}}%
\pgfpathlineto{\pgfqpoint{4.842643in}{2.775842in}}%
\pgfpathlineto{\pgfqpoint{4.844251in}{2.827195in}}%
\pgfpathlineto{\pgfqpoint{4.845030in}{2.776954in}}%
\pgfpathlineto{\pgfqpoint{4.845852in}{2.783153in}}%
\pgfpathlineto{\pgfqpoint{4.849828in}{2.875350in}}%
\pgfpathlineto{\pgfqpoint{4.851408in}{2.845258in}}%
\pgfpathlineto{\pgfqpoint{4.856112in}{2.698311in}}%
\pgfpathlineto{\pgfqpoint{4.856912in}{2.616950in}}%
\pgfpathlineto{\pgfqpoint{4.860099in}{2.815917in}}%
\pgfpathlineto{\pgfqpoint{4.863261in}{2.877754in}}%
\pgfpathlineto{\pgfqpoint{4.864048in}{2.877490in}}%
\pgfpathlineto{\pgfqpoint{4.865617in}{2.860253in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{2.775011in}}%
\pgfpathlineto{\pgfqpoint{4.871064in}{2.778176in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{2.799351in}}%
\pgfpathlineto{\pgfqpoint{4.872607in}{2.799351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.249208in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819335in}{4.387471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107743in}{4.349232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441588in}{4.267958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896306in}{4.236901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231310in}{4.218890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517022in}{4.079065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868332in}{3.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217545in}{3.398217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543908in}{2.960033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872607in}{2.799351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{1.249208in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045346in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{5.045346in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{5.045346in}{2.107946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249208in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{5.045346in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147277in,y=4.666572in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Two-player Kuhn poker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{9.769561in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{9.769561in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{5.973423in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{5.973423in}{2.107946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637796in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{7.637796in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.637796in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.637796in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.597009in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{9.597009in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.597009in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.597009in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.871492in,y=1.705591in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{2.746095in}}%
\pgfpathlineto{\pgfqpoint{9.769561in}{2.746095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973423in}{2.746095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351570in, y=2.651375in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{3.913609in}}%
\pgfpathlineto{\pgfqpoint{9.769561in}{3.913609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973423in}{3.913609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507126in, y=3.818888in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145975in}{4.470725in}}%
\pgfpathlineto{\pgfqpoint{6.440866in}{4.415935in}}%
\pgfpathlineto{\pgfqpoint{6.613366in}{4.342022in}}%
\pgfpathlineto{\pgfqpoint{6.735757in}{4.295074in}}%
\pgfpathlineto{\pgfqpoint{6.973838in}{4.199086in}}%
\pgfpathlineto{\pgfqpoint{7.030647in}{4.155535in}}%
\pgfpathlineto{\pgfqpoint{7.080757in}{4.135109in}}%
\pgfpathlineto{\pgfqpoint{7.125581in}{4.153497in}}%
\pgfpathlineto{\pgfqpoint{7.166130in}{4.134785in}}%
\pgfpathlineto{\pgfqpoint{7.203148in}{4.110858in}}%
\pgfpathlineto{\pgfqpoint{7.268729in}{4.073788in}}%
\pgfpathlineto{\pgfqpoint{7.298081in}{4.059944in}}%
\pgfpathlineto{\pgfqpoint{7.351330in}{4.019345in}}%
\pgfpathlineto{\pgfqpoint{7.375648in}{4.002781in}}%
\pgfpathlineto{\pgfqpoint{7.398650in}{3.991477in}}%
\pgfpathlineto{\pgfqpoint{7.420472in}{3.970110in}}%
\pgfpathlineto{\pgfqpoint{7.441229in}{3.962874in}}%
\pgfpathlineto{\pgfqpoint{7.461020in}{3.966571in}}%
\pgfpathlineto{\pgfqpoint{7.479932in}{3.974771in}}%
\pgfpathlineto{\pgfqpoint{7.498038in}{3.970841in}}%
\pgfpathlineto{\pgfqpoint{7.532092in}{3.942571in}}%
\pgfpathlineto{\pgfqpoint{7.548148in}{3.932175in}}%
\pgfpathlineto{\pgfqpoint{7.563620in}{3.926759in}}%
\pgfpathlineto{\pgfqpoint{7.578549in}{3.915407in}}%
\pgfpathlineto{\pgfqpoint{7.592972in}{3.899221in}}%
\pgfpathlineto{\pgfqpoint{7.620429in}{3.876690in}}%
\pgfpathlineto{\pgfqpoint{7.633521in}{3.869987in}}%
\pgfpathlineto{\pgfqpoint{7.646221in}{3.859874in}}%
\pgfpathlineto{\pgfqpoint{7.670539in}{3.823657in}}%
\pgfpathlineto{\pgfqpoint{7.682195in}{3.814298in}}%
\pgfpathlineto{\pgfqpoint{7.693541in}{3.798560in}}%
\pgfpathlineto{\pgfqpoint{7.704592in}{3.791300in}}%
\pgfpathlineto{\pgfqpoint{7.725868in}{3.793928in}}%
\pgfpathlineto{\pgfqpoint{7.736120in}{3.791656in}}%
\pgfpathlineto{\pgfqpoint{7.755911in}{3.762081in}}%
\pgfpathlineto{\pgfqpoint{7.765472in}{3.749300in}}%
\pgfpathlineto{\pgfqpoint{7.774823in}{3.746019in}}%
\pgfpathlineto{\pgfqpoint{7.792929in}{3.736154in}}%
\pgfpathlineto{\pgfqpoint{7.801701in}{3.737005in}}%
\pgfpathlineto{\pgfqpoint{7.810296in}{3.733420in}}%
\pgfpathlineto{\pgfqpoint{7.818721in}{3.731919in}}%
\pgfpathlineto{\pgfqpoint{7.826982in}{3.725599in}}%
\pgfpathlineto{\pgfqpoint{7.835086in}{3.721057in}}%
\pgfpathlineto{\pgfqpoint{7.843039in}{3.711102in}}%
\pgfpathlineto{\pgfqpoint{7.850845in}{3.708143in}}%
\pgfpathlineto{\pgfqpoint{7.858511in}{3.701965in}}%
\pgfpathlineto{\pgfqpoint{7.866041in}{3.702346in}}%
\pgfpathlineto{\pgfqpoint{7.873440in}{3.699377in}}%
\pgfpathlineto{\pgfqpoint{7.880713in}{3.685216in}}%
\pgfpathlineto{\pgfqpoint{7.894895in}{3.671922in}}%
\pgfpathlineto{\pgfqpoint{7.908620in}{3.668295in}}%
\pgfpathlineto{\pgfqpoint{7.928411in}{3.655043in}}%
\pgfpathlineto{\pgfqpoint{7.934809in}{3.658418in}}%
\pgfpathlineto{\pgfqpoint{7.941112in}{3.655231in}}%
\pgfpathlineto{\pgfqpoint{7.947323in}{3.654880in}}%
\pgfpathlineto{\pgfqpoint{7.953444in}{3.651918in}}%
\pgfpathlineto{\pgfqpoint{7.965429in}{3.638315in}}%
\pgfpathlineto{\pgfqpoint{7.982797in}{3.629940in}}%
\pgfpathlineto{\pgfqpoint{7.988432in}{3.629836in}}%
\pgfpathlineto{\pgfqpoint{7.993993in}{3.641222in}}%
\pgfpathlineto{\pgfqpoint{7.999483in}{3.641725in}}%
\pgfpathlineto{\pgfqpoint{8.004902in}{3.638713in}}%
\pgfpathlineto{\pgfqpoint{8.010254in}{3.632308in}}%
\pgfpathlineto{\pgfqpoint{8.015539in}{3.630844in}}%
\pgfpathlineto{\pgfqpoint{8.031011in}{3.615689in}}%
\pgfpathlineto{\pgfqpoint{8.041022in}{3.608629in}}%
\pgfpathlineto{\pgfqpoint{8.045940in}{3.598420in}}%
\pgfpathlineto{\pgfqpoint{8.050802in}{3.596644in}}%
\pgfpathlineto{\pgfqpoint{8.060363in}{3.580885in}}%
\pgfpathlineto{\pgfqpoint{8.065064in}{3.586374in}}%
\pgfpathlineto{\pgfqpoint{8.069714in}{3.581515in}}%
\pgfpathlineto{\pgfqpoint{8.078863in}{3.587492in}}%
\pgfpathlineto{\pgfqpoint{8.083365in}{3.585768in}}%
\pgfpathlineto{\pgfqpoint{8.087820in}{3.580413in}}%
\pgfpathlineto{\pgfqpoint{8.092229in}{3.579880in}}%
\pgfpathlineto{\pgfqpoint{8.100912in}{3.566398in}}%
\pgfpathlineto{\pgfqpoint{8.105187in}{3.563827in}}%
\pgfpathlineto{\pgfqpoint{8.109421in}{3.562647in}}%
\pgfpathlineto{\pgfqpoint{8.113612in}{3.559134in}}%
\pgfpathlineto{\pgfqpoint{8.125945in}{3.542282in}}%
\pgfpathlineto{\pgfqpoint{8.129977in}{3.541930in}}%
\pgfpathlineto{\pgfqpoint{8.133972in}{3.538030in}}%
\pgfpathlineto{\pgfqpoint{8.137929in}{3.536897in}}%
\pgfpathlineto{\pgfqpoint{8.141851in}{3.538315in}}%
\pgfpathlineto{\pgfqpoint{8.145736in}{3.544208in}}%
\pgfpathlineto{\pgfqpoint{8.164647in}{3.539985in}}%
\pgfpathlineto{\pgfqpoint{8.168331in}{3.539688in}}%
\pgfpathlineto{\pgfqpoint{8.171983in}{3.538066in}}%
\pgfpathlineto{\pgfqpoint{8.175603in}{3.534218in}}%
\pgfpathlineto{\pgfqpoint{8.179194in}{3.535036in}}%
\pgfpathlineto{\pgfqpoint{8.186284in}{3.529328in}}%
\pgfpathlineto{\pgfqpoint{8.189786in}{3.514608in}}%
\pgfpathlineto{\pgfqpoint{8.196704in}{3.514851in}}%
\pgfpathlineto{\pgfqpoint{8.200121in}{3.518866in}}%
\pgfpathlineto{\pgfqpoint{8.203511in}{3.516514in}}%
\pgfpathlineto{\pgfqpoint{8.206874in}{3.517345in}}%
\pgfpathlineto{\pgfqpoint{8.210211in}{3.513663in}}%
\pgfpathlineto{\pgfqpoint{8.216807in}{3.513410in}}%
\pgfpathlineto{\pgfqpoint{8.220067in}{3.512828in}}%
\pgfpathlineto{\pgfqpoint{8.223302in}{3.514796in}}%
\pgfpathlineto{\pgfqpoint{8.229700in}{3.515633in}}%
\pgfpathlineto{\pgfqpoint{8.236003in}{3.496080in}}%
\pgfpathlineto{\pgfqpoint{8.242214in}{3.498740in}}%
\pgfpathlineto{\pgfqpoint{8.245286in}{3.497862in}}%
\pgfpathlineto{\pgfqpoint{8.248335in}{3.498765in}}%
\pgfpathlineto{\pgfqpoint{8.251363in}{3.494772in}}%
\pgfpathlineto{\pgfqpoint{8.260320in}{3.490276in}}%
\pgfpathlineto{\pgfqpoint{8.263264in}{3.486137in}}%
\pgfpathlineto{\pgfqpoint{8.266188in}{3.485699in}}%
\pgfpathlineto{\pgfqpoint{8.269092in}{3.487378in}}%
\pgfpathlineto{\pgfqpoint{8.271977in}{3.487172in}}%
\pgfpathlineto{\pgfqpoint{8.277687in}{3.488665in}}%
\pgfpathlineto{\pgfqpoint{8.280514in}{3.487905in}}%
\pgfpathlineto{\pgfqpoint{8.286112in}{3.489299in}}%
\pgfpathlineto{\pgfqpoint{8.291637in}{3.483953in}}%
\pgfpathlineto{\pgfqpoint{8.294373in}{3.483655in}}%
\pgfpathlineto{\pgfqpoint{8.297092in}{3.480632in}}%
\pgfpathlineto{\pgfqpoint{8.299793in}{3.473970in}}%
\pgfpathlineto{\pgfqpoint{8.302477in}{3.471853in}}%
\pgfpathlineto{\pgfqpoint{8.305145in}{3.477020in}}%
\pgfpathlineto{\pgfqpoint{8.307795in}{3.473254in}}%
\pgfpathlineto{\pgfqpoint{8.310430in}{3.471700in}}%
\pgfpathlineto{\pgfqpoint{8.315650in}{3.477176in}}%
\pgfpathlineto{\pgfqpoint{8.318236in}{3.472917in}}%
\pgfpathlineto{\pgfqpoint{8.320807in}{3.465456in}}%
\pgfpathlineto{\pgfqpoint{8.333432in}{3.456530in}}%
\pgfpathlineto{\pgfqpoint{8.340831in}{3.441544in}}%
\pgfpathlineto{\pgfqpoint{8.343269in}{3.436890in}}%
\pgfpathlineto{\pgfqpoint{8.345693in}{3.435646in}}%
\pgfpathlineto{\pgfqpoint{8.348104in}{3.428971in}}%
\pgfpathlineto{\pgfqpoint{8.352884in}{3.427749in}}%
\pgfpathlineto{\pgfqpoint{8.355254in}{3.429183in}}%
\pgfpathlineto{\pgfqpoint{8.359955in}{3.416443in}}%
\pgfpathlineto{\pgfqpoint{8.362286in}{3.405689in}}%
\pgfpathlineto{\pgfqpoint{8.364605in}{3.403886in}}%
\pgfpathlineto{\pgfqpoint{8.369204in}{3.405768in}}%
\pgfpathlineto{\pgfqpoint{8.371485in}{3.417299in}}%
\pgfpathlineto{\pgfqpoint{8.373754in}{3.412693in}}%
\pgfpathlineto{\pgfqpoint{8.376011in}{3.404712in}}%
\pgfpathlineto{\pgfqpoint{8.378256in}{3.405789in}}%
\pgfpathlineto{\pgfqpoint{8.382711in}{3.397828in}}%
\pgfpathlineto{\pgfqpoint{8.387120in}{3.404944in}}%
\pgfpathlineto{\pgfqpoint{8.391483in}{3.401701in}}%
\pgfpathlineto{\pgfqpoint{8.395802in}{3.395869in}}%
\pgfpathlineto{\pgfqpoint{8.397946in}{3.390177in}}%
\pgfpathlineto{\pgfqpoint{8.400078in}{3.387959in}}%
\pgfpathlineto{\pgfqpoint{8.402200in}{3.374445in}}%
\pgfpathlineto{\pgfqpoint{8.404311in}{3.372434in}}%
\pgfpathlineto{\pgfqpoint{8.406412in}{3.372830in}}%
\pgfpathlineto{\pgfqpoint{8.408503in}{3.371334in}}%
\pgfpathlineto{\pgfqpoint{8.416764in}{3.379178in}}%
\pgfpathlineto{\pgfqpoint{8.422856in}{3.377532in}}%
\pgfpathlineto{\pgfqpoint{8.428863in}{3.363539in}}%
\pgfpathlineto{\pgfqpoint{8.430846in}{3.361016in}}%
\pgfpathlineto{\pgfqpoint{8.432820in}{3.352895in}}%
\pgfpathlineto{\pgfqpoint{8.434785in}{3.350733in}}%
\pgfpathlineto{\pgfqpoint{8.436741in}{3.355486in}}%
\pgfpathlineto{\pgfqpoint{8.438689in}{3.353258in}}%
\pgfpathlineto{\pgfqpoint{8.440627in}{3.344730in}}%
\pgfpathlineto{\pgfqpoint{8.442556in}{3.342330in}}%
\pgfpathlineto{\pgfqpoint{8.446389in}{3.347126in}}%
\pgfpathlineto{\pgfqpoint{8.448292in}{3.347206in}}%
\pgfpathlineto{\pgfqpoint{8.450188in}{3.344641in}}%
\pgfpathlineto{\pgfqpoint{8.453952in}{3.347533in}}%
\pgfpathlineto{\pgfqpoint{8.455823in}{3.350838in}}%
\pgfpathlineto{\pgfqpoint{8.463222in}{3.349260in}}%
\pgfpathlineto{\pgfqpoint{8.465051in}{3.339163in}}%
\pgfpathlineto{\pgfqpoint{8.466874in}{3.339136in}}%
\pgfpathlineto{\pgfqpoint{8.474084in}{3.327292in}}%
\pgfpathlineto{\pgfqpoint{8.477645in}{3.307143in}}%
\pgfpathlineto{\pgfqpoint{8.481175in}{3.299048in}}%
\pgfpathlineto{\pgfqpoint{8.482930in}{3.300245in}}%
\pgfpathlineto{\pgfqpoint{8.484677in}{3.308153in}}%
\pgfpathlineto{\pgfqpoint{8.486417in}{3.307264in}}%
\pgfpathlineto{\pgfqpoint{8.488150in}{3.309525in}}%
\pgfpathlineto{\pgfqpoint{8.493307in}{3.294186in}}%
\pgfpathlineto{\pgfqpoint{8.495012in}{3.288167in}}%
\pgfpathlineto{\pgfqpoint{8.500087in}{3.285033in}}%
\pgfpathlineto{\pgfqpoint{8.501765in}{3.281233in}}%
\pgfpathlineto{\pgfqpoint{8.506760in}{3.283323in}}%
\pgfpathlineto{\pgfqpoint{8.510058in}{3.279599in}}%
\pgfpathlineto{\pgfqpoint{8.511698in}{3.279712in}}%
\pgfpathlineto{\pgfqpoint{8.513331in}{3.275612in}}%
\pgfpathlineto{\pgfqpoint{8.514958in}{3.275178in}}%
\pgfpathlineto{\pgfqpoint{8.516579in}{3.272397in}}%
\pgfpathlineto{\pgfqpoint{8.521404in}{3.258307in}}%
\pgfpathlineto{\pgfqpoint{8.524591in}{3.263294in}}%
\pgfpathlineto{\pgfqpoint{8.527754in}{3.260931in}}%
\pgfpathlineto{\pgfqpoint{8.529327in}{3.255372in}}%
\pgfpathlineto{\pgfqpoint{8.532455in}{3.255250in}}%
\pgfpathlineto{\pgfqpoint{8.534011in}{3.249765in}}%
\pgfpathlineto{\pgfqpoint{8.535560in}{3.253291in}}%
\pgfpathlineto{\pgfqpoint{8.537105in}{3.250305in}}%
\pgfpathlineto{\pgfqpoint{8.538643in}{3.249845in}}%
\pgfpathlineto{\pgfqpoint{8.540176in}{3.246735in}}%
\pgfpathlineto{\pgfqpoint{8.541704in}{3.248516in}}%
\pgfpathlineto{\pgfqpoint{8.543226in}{3.252332in}}%
\pgfpathlineto{\pgfqpoint{8.544743in}{3.252143in}}%
\pgfpathlineto{\pgfqpoint{8.546254in}{3.254161in}}%
\pgfpathlineto{\pgfqpoint{8.547760in}{3.253807in}}%
\pgfpathlineto{\pgfqpoint{8.549261in}{3.256808in}}%
\pgfpathlineto{\pgfqpoint{8.550756in}{3.255896in}}%
\pgfpathlineto{\pgfqpoint{8.553731in}{3.247393in}}%
\pgfpathlineto{\pgfqpoint{8.558155in}{3.241313in}}%
\pgfpathlineto{\pgfqpoint{8.559620in}{3.242620in}}%
\pgfpathlineto{\pgfqpoint{8.562534in}{3.231522in}}%
\pgfpathlineto{\pgfqpoint{8.566868in}{3.213972in}}%
\pgfpathlineto{\pgfqpoint{8.568303in}{3.220251in}}%
\pgfpathlineto{\pgfqpoint{8.569733in}{3.218687in}}%
\pgfpathlineto{\pgfqpoint{8.573994in}{3.218027in}}%
\pgfpathlineto{\pgfqpoint{8.575405in}{3.220354in}}%
\pgfpathlineto{\pgfqpoint{8.582391in}{3.254507in}}%
\pgfpathlineto{\pgfqpoint{8.586528in}{3.236084in}}%
\pgfpathlineto{\pgfqpoint{8.587898in}{3.240675in}}%
\pgfpathlineto{\pgfqpoint{8.590626in}{3.229203in}}%
\pgfpathlineto{\pgfqpoint{8.591983in}{3.230213in}}%
\pgfpathlineto{\pgfqpoint{8.593335in}{3.224677in}}%
\pgfpathlineto{\pgfqpoint{8.596028in}{3.233162in}}%
\pgfpathlineto{\pgfqpoint{8.598704in}{3.222485in}}%
\pgfpathlineto{\pgfqpoint{8.600035in}{3.218303in}}%
\pgfpathlineto{\pgfqpoint{8.602686in}{3.221904in}}%
\pgfpathlineto{\pgfqpoint{8.604005in}{3.218973in}}%
\pgfpathlineto{\pgfqpoint{8.605320in}{3.203043in}}%
\pgfpathlineto{\pgfqpoint{8.606631in}{3.208555in}}%
\pgfpathlineto{\pgfqpoint{8.607939in}{3.207286in}}%
\pgfpathlineto{\pgfqpoint{8.610541in}{3.218158in}}%
\pgfpathlineto{\pgfqpoint{8.613127in}{3.219361in}}%
\pgfpathlineto{\pgfqpoint{8.615697in}{3.217075in}}%
\pgfpathlineto{\pgfqpoint{8.618253in}{3.221599in}}%
\pgfpathlineto{\pgfqpoint{8.619525in}{3.216588in}}%
\pgfpathlineto{\pgfqpoint{8.620793in}{3.217583in}}%
\pgfpathlineto{\pgfqpoint{8.622057in}{3.227082in}}%
\pgfpathlineto{\pgfqpoint{8.623317in}{3.225976in}}%
\pgfpathlineto{\pgfqpoint{8.625827in}{3.221306in}}%
\pgfpathlineto{\pgfqpoint{8.628323in}{3.223876in}}%
\pgfpathlineto{\pgfqpoint{8.629565in}{3.223750in}}%
\pgfpathlineto{\pgfqpoint{8.632038in}{3.216964in}}%
\pgfpathlineto{\pgfqpoint{8.633270in}{3.220253in}}%
\pgfpathlineto{\pgfqpoint{8.635722in}{3.230843in}}%
\pgfpathlineto{\pgfqpoint{8.636943in}{3.231341in}}%
\pgfpathlineto{\pgfqpoint{8.639374in}{3.228140in}}%
\pgfpathlineto{\pgfqpoint{8.641791in}{3.219064in}}%
\pgfpathlineto{\pgfqpoint{8.642994in}{3.225207in}}%
\pgfpathlineto{\pgfqpoint{8.644194in}{3.223685in}}%
\pgfpathlineto{\pgfqpoint{8.646585in}{3.208578in}}%
\pgfpathlineto{\pgfqpoint{8.647775in}{3.208650in}}%
\pgfpathlineto{\pgfqpoint{8.648961in}{3.206893in}}%
\pgfpathlineto{\pgfqpoint{8.651325in}{3.183438in}}%
\pgfpathlineto{\pgfqpoint{8.652502in}{3.178016in}}%
\pgfpathlineto{\pgfqpoint{8.653675in}{3.184471in}}%
\pgfpathlineto{\pgfqpoint{8.656013in}{3.174286in}}%
\pgfpathlineto{\pgfqpoint{8.657177in}{3.175722in}}%
\pgfpathlineto{\pgfqpoint{8.658338in}{3.174194in}}%
\pgfpathlineto{\pgfqpoint{8.660650in}{3.175122in}}%
\pgfpathlineto{\pgfqpoint{8.662950in}{3.182534in}}%
\pgfpathlineto{\pgfqpoint{8.665237in}{3.189731in}}%
\pgfpathlineto{\pgfqpoint{8.668645in}{3.187393in}}%
\pgfpathlineto{\pgfqpoint{8.672026in}{3.192449in}}%
\pgfpathlineto{\pgfqpoint{8.674265in}{3.190346in}}%
\pgfpathlineto{\pgfqpoint{8.675380in}{3.190907in}}%
\pgfpathlineto{\pgfqpoint{8.676493in}{3.183426in}}%
\pgfpathlineto{\pgfqpoint{8.678708in}{3.186064in}}%
\pgfpathlineto{\pgfqpoint{8.682011in}{3.193547in}}%
\pgfpathlineto{\pgfqpoint{8.683106in}{3.190966in}}%
\pgfpathlineto{\pgfqpoint{8.684198in}{3.193187in}}%
\pgfpathlineto{\pgfqpoint{8.688539in}{3.167922in}}%
\pgfpathlineto{\pgfqpoint{8.690693in}{3.161851in}}%
\pgfpathlineto{\pgfqpoint{8.691766in}{3.163494in}}%
\pgfpathlineto{\pgfqpoint{8.696031in}{3.148255in}}%
\pgfpathlineto{\pgfqpoint{8.697091in}{3.147169in}}%
\pgfpathlineto{\pgfqpoint{8.698148in}{3.149242in}}%
\pgfpathlineto{\pgfqpoint{8.699202in}{3.157136in}}%
\pgfpathlineto{\pgfqpoint{8.700254in}{3.156815in}}%
\pgfpathlineto{\pgfqpoint{8.702350in}{3.154029in}}%
\pgfpathlineto{\pgfqpoint{8.703394in}{3.154054in}}%
\pgfpathlineto{\pgfqpoint{8.706511in}{3.164075in}}%
\pgfpathlineto{\pgfqpoint{8.708576in}{3.158878in}}%
\pgfpathlineto{\pgfqpoint{8.709605in}{3.154964in}}%
\pgfpathlineto{\pgfqpoint{8.710631in}{3.158372in}}%
\pgfpathlineto{\pgfqpoint{8.712676in}{3.147430in}}%
\pgfpathlineto{\pgfqpoint{8.713696in}{3.145564in}}%
\pgfpathlineto{\pgfqpoint{8.715726in}{3.149592in}}%
\pgfpathlineto{\pgfqpoint{8.718754in}{3.153000in}}%
\pgfpathlineto{\pgfqpoint{8.722758in}{3.149995in}}%
\pgfpathlineto{\pgfqpoint{8.724746in}{3.143270in}}%
\pgfpathlineto{\pgfqpoint{8.726725in}{3.147854in}}%
\pgfpathlineto{\pgfqpoint{8.729676in}{3.139212in}}%
\pgfpathlineto{\pgfqpoint{8.730655in}{3.138841in}}%
\pgfpathlineto{\pgfqpoint{8.734550in}{3.129357in}}%
\pgfpathlineto{\pgfqpoint{8.735518in}{3.128352in}}%
\pgfpathlineto{\pgfqpoint{8.737447in}{3.134354in}}%
\pgfpathlineto{\pgfqpoint{8.738408in}{3.132082in}}%
\pgfpathlineto{\pgfqpoint{8.740325in}{3.117859in}}%
\pgfpathlineto{\pgfqpoint{8.741280in}{3.116529in}}%
\pgfpathlineto{\pgfqpoint{8.743183in}{3.122316in}}%
\pgfpathlineto{\pgfqpoint{8.745078in}{3.136246in}}%
\pgfpathlineto{\pgfqpoint{8.746965in}{3.127678in}}%
\pgfpathlineto{\pgfqpoint{8.748843in}{3.131448in}}%
\pgfpathlineto{\pgfqpoint{8.749779in}{3.130766in}}%
\pgfpathlineto{\pgfqpoint{8.751645in}{3.125465in}}%
\pgfpathlineto{\pgfqpoint{8.754429in}{3.113149in}}%
\pgfpathlineto{\pgfqpoint{8.755353in}{3.111612in}}%
\pgfpathlineto{\pgfqpoint{8.756275in}{3.107715in}}%
\pgfpathlineto{\pgfqpoint{8.757195in}{3.108647in}}%
\pgfpathlineto{\pgfqpoint{8.758113in}{3.108644in}}%
\pgfpathlineto{\pgfqpoint{8.760854in}{3.100647in}}%
\pgfpathlineto{\pgfqpoint{8.761764in}{3.098740in}}%
\pgfpathlineto{\pgfqpoint{8.765385in}{3.100940in}}%
\pgfpathlineto{\pgfqpoint{8.766286in}{3.099720in}}%
\pgfpathlineto{\pgfqpoint{8.768081in}{3.095197in}}%
\pgfpathlineto{\pgfqpoint{8.769868in}{3.100758in}}%
\pgfpathlineto{\pgfqpoint{8.770759in}{3.102013in}}%
\pgfpathlineto{\pgfqpoint{8.772536in}{3.111400in}}%
\pgfpathlineto{\pgfqpoint{8.773421in}{3.107712in}}%
\pgfpathlineto{\pgfqpoint{8.774304in}{3.107967in}}%
\pgfpathlineto{\pgfqpoint{8.776066in}{3.106660in}}%
\pgfpathlineto{\pgfqpoint{8.780439in}{3.094054in}}%
\pgfpathlineto{\pgfqpoint{8.781308in}{3.097683in}}%
\pgfpathlineto{\pgfqpoint{8.783041in}{3.109656in}}%
\pgfpathlineto{\pgfqpoint{8.785627in}{3.104881in}}%
\pgfpathlineto{\pgfqpoint{8.786486in}{3.108677in}}%
\pgfpathlineto{\pgfqpoint{8.787342in}{3.105458in}}%
\pgfpathlineto{\pgfqpoint{8.788198in}{3.106911in}}%
\pgfpathlineto{\pgfqpoint{8.789903in}{3.100666in}}%
\pgfpathlineto{\pgfqpoint{8.790753in}{3.103092in}}%
\pgfpathlineto{\pgfqpoint{8.792448in}{3.106980in}}%
\pgfpathlineto{\pgfqpoint{8.795818in}{3.095470in}}%
\pgfpathlineto{\pgfqpoint{8.797492in}{3.101894in}}%
\pgfpathlineto{\pgfqpoint{8.798328in}{3.109762in}}%
\pgfpathlineto{\pgfqpoint{8.799161in}{3.109217in}}%
\pgfpathlineto{\pgfqpoint{8.799993in}{3.113261in}}%
\pgfpathlineto{\pgfqpoint{8.800823in}{3.112440in}}%
\pgfpathlineto{\pgfqpoint{8.803303in}{3.093776in}}%
\pgfpathlineto{\pgfqpoint{8.808222in}{3.115174in}}%
\pgfpathlineto{\pgfqpoint{8.809036in}{3.111611in}}%
\pgfpathlineto{\pgfqpoint{8.809849in}{3.114544in}}%
\pgfpathlineto{\pgfqpoint{8.811469in}{3.109569in}}%
\pgfpathlineto{\pgfqpoint{8.812278in}{3.110783in}}%
\pgfpathlineto{\pgfqpoint{8.813084in}{3.109444in}}%
\pgfpathlineto{\pgfqpoint{8.813889in}{3.102495in}}%
\pgfpathlineto{\pgfqpoint{8.814693in}{3.105222in}}%
\pgfpathlineto{\pgfqpoint{8.821856in}{3.071335in}}%
\pgfpathlineto{\pgfqpoint{8.822645in}{3.074404in}}%
\pgfpathlineto{\pgfqpoint{8.824218in}{3.077295in}}%
\pgfpathlineto{\pgfqpoint{8.825785in}{3.067996in}}%
\pgfpathlineto{\pgfqpoint{8.828124in}{3.052337in}}%
\pgfpathlineto{\pgfqpoint{8.828901in}{3.052694in}}%
\pgfpathlineto{\pgfqpoint{8.830451in}{3.075557in}}%
\pgfpathlineto{\pgfqpoint{8.831995in}{3.065437in}}%
\pgfpathlineto{\pgfqpoint{8.832766in}{3.070344in}}%
\pgfpathlineto{\pgfqpoint{8.833534in}{3.069867in}}%
\pgfpathlineto{\pgfqpoint{8.835067in}{3.072395in}}%
\pgfpathlineto{\pgfqpoint{8.836595in}{3.066486in}}%
\pgfpathlineto{\pgfqpoint{8.837357in}{3.066020in}}%
\pgfpathlineto{\pgfqpoint{8.838876in}{3.062177in}}%
\pgfpathlineto{\pgfqpoint{8.839634in}{3.071348in}}%
\pgfpathlineto{\pgfqpoint{8.841899in}{3.052908in}}%
\pgfpathlineto{\pgfqpoint{8.842651in}{3.055521in}}%
\pgfpathlineto{\pgfqpoint{8.844152in}{3.053894in}}%
\pgfpathlineto{\pgfqpoint{8.845647in}{3.059649in}}%
\pgfpathlineto{\pgfqpoint{8.846393in}{3.060414in}}%
\pgfpathlineto{\pgfqpoint{8.847137in}{3.055790in}}%
\pgfpathlineto{\pgfqpoint{8.847880in}{3.058996in}}%
\pgfpathlineto{\pgfqpoint{8.848622in}{3.057634in}}%
\pgfpathlineto{\pgfqpoint{8.849363in}{3.059468in}}%
\pgfpathlineto{\pgfqpoint{8.850102in}{3.053859in}}%
\pgfpathlineto{\pgfqpoint{8.850840in}{3.055403in}}%
\pgfpathlineto{\pgfqpoint{8.851577in}{3.060770in}}%
\pgfpathlineto{\pgfqpoint{8.852312in}{3.055910in}}%
\pgfpathlineto{\pgfqpoint{8.853779in}{3.039986in}}%
\pgfpathlineto{\pgfqpoint{8.854511in}{3.049752in}}%
\pgfpathlineto{\pgfqpoint{8.855241in}{3.049534in}}%
\pgfpathlineto{\pgfqpoint{8.855970in}{3.049434in}}%
\pgfpathlineto{\pgfqpoint{8.857425in}{3.036492in}}%
\pgfpathlineto{\pgfqpoint{8.858874in}{3.019966in}}%
\pgfpathlineto{\pgfqpoint{8.859597in}{3.019430in}}%
\pgfpathlineto{\pgfqpoint{8.861759in}{3.015878in}}%
\pgfpathlineto{\pgfqpoint{8.862477in}{3.016340in}}%
\pgfpathlineto{\pgfqpoint{8.863193in}{3.015135in}}%
\pgfpathlineto{\pgfqpoint{8.865337in}{3.005474in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{3.011772in}}%
\pgfpathlineto{\pgfqpoint{8.866760in}{3.010131in}}%
\pgfpathlineto{\pgfqpoint{8.868178in}{3.006362in}}%
\pgfpathlineto{\pgfqpoint{8.868885in}{3.016842in}}%
\pgfpathlineto{\pgfqpoint{8.869591in}{3.013846in}}%
\pgfpathlineto{\pgfqpoint{8.870296in}{3.005454in}}%
\pgfpathlineto{\pgfqpoint{8.871000in}{3.010174in}}%
\pgfpathlineto{\pgfqpoint{8.871702in}{3.004216in}}%
\pgfpathlineto{\pgfqpoint{8.874501in}{3.035730in}}%
\pgfpathlineto{\pgfqpoint{8.875198in}{3.028846in}}%
\pgfpathlineto{\pgfqpoint{8.876589in}{3.014891in}}%
\pgfpathlineto{\pgfqpoint{8.877974in}{3.031659in}}%
\pgfpathlineto{\pgfqpoint{8.878666in}{3.020517in}}%
\pgfpathlineto{\pgfqpoint{8.879356in}{3.026090in}}%
\pgfpathlineto{\pgfqpoint{8.880045in}{3.026538in}}%
\pgfpathlineto{\pgfqpoint{8.880732in}{3.021265in}}%
\pgfpathlineto{\pgfqpoint{8.881419in}{3.005322in}}%
\pgfpathlineto{\pgfqpoint{8.882105in}{3.007418in}}%
\pgfpathlineto{\pgfqpoint{8.884836in}{3.034436in}}%
\pgfpathlineto{\pgfqpoint{8.885517in}{3.035151in}}%
\pgfpathlineto{\pgfqpoint{8.886196in}{3.040978in}}%
\pgfpathlineto{\pgfqpoint{8.886874in}{3.035934in}}%
\pgfpathlineto{\pgfqpoint{8.887551in}{3.038786in}}%
\pgfpathlineto{\pgfqpoint{8.888226in}{3.037713in}}%
\pgfpathlineto{\pgfqpoint{8.889575in}{3.014323in}}%
\pgfpathlineto{\pgfqpoint{8.890247in}{3.015602in}}%
\pgfpathlineto{\pgfqpoint{8.890919in}{3.025679in}}%
\pgfpathlineto{\pgfqpoint{8.894261in}{2.998355in}}%
\pgfpathlineto{\pgfqpoint{8.894926in}{3.000495in}}%
\pgfpathlineto{\pgfqpoint{8.896254in}{2.994161in}}%
\pgfpathlineto{\pgfqpoint{8.897577in}{2.986936in}}%
\pgfpathlineto{\pgfqpoint{8.898896in}{2.981305in}}%
\pgfpathlineto{\pgfqpoint{8.899554in}{2.981985in}}%
\pgfpathlineto{\pgfqpoint{8.900867in}{2.984347in}}%
\pgfpathlineto{\pgfqpoint{8.901522in}{2.981102in}}%
\pgfpathlineto{\pgfqpoint{8.902829in}{2.969359in}}%
\pgfpathlineto{\pgfqpoint{8.906079in}{2.988442in}}%
\pgfpathlineto{\pgfqpoint{8.906727in}{2.989071in}}%
\pgfpathlineto{\pgfqpoint{8.907373in}{2.991956in}}%
\pgfpathlineto{\pgfqpoint{8.909305in}{2.982734in}}%
\pgfpathlineto{\pgfqpoint{8.910588in}{2.990203in}}%
\pgfpathlineto{\pgfqpoint{8.913780in}{2.970058in}}%
\pgfpathlineto{\pgfqpoint{8.914415in}{2.971058in}}%
\pgfpathlineto{\pgfqpoint{8.918208in}{2.994046in}}%
\pgfpathlineto{\pgfqpoint{8.919465in}{2.980926in}}%
\pgfpathlineto{\pgfqpoint{8.920092in}{2.991267in}}%
\pgfpathlineto{\pgfqpoint{8.920718in}{2.990483in}}%
\pgfpathlineto{\pgfqpoint{8.921968in}{2.982774in}}%
\pgfpathlineto{\pgfqpoint{8.922591in}{2.982833in}}%
\pgfpathlineto{\pgfqpoint{8.923835in}{2.979642in}}%
\pgfpathlineto{\pgfqpoint{8.925075in}{2.998346in}}%
\pgfpathlineto{\pgfqpoint{8.925694in}{2.985280in}}%
\pgfpathlineto{\pgfqpoint{8.926312in}{2.985504in}}%
\pgfpathlineto{\pgfqpoint{8.926929in}{2.987201in}}%
\pgfpathlineto{\pgfqpoint{8.927545in}{2.992470in}}%
\pgfpathlineto{\pgfqpoint{8.928161in}{2.988939in}}%
\pgfpathlineto{\pgfqpoint{8.928775in}{2.992044in}}%
\pgfpathlineto{\pgfqpoint{8.929388in}{2.989645in}}%
\pgfpathlineto{\pgfqpoint{8.930001in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{8.930613in}{2.981566in}}%
\pgfpathlineto{\pgfqpoint{8.931223in}{2.986648in}}%
\pgfpathlineto{\pgfqpoint{8.932442in}{2.975690in}}%
\pgfpathlineto{\pgfqpoint{8.933051in}{2.975959in}}%
\pgfpathlineto{\pgfqpoint{8.933658in}{2.977153in}}%
\pgfpathlineto{\pgfqpoint{8.934870in}{2.982203in}}%
\pgfpathlineto{\pgfqpoint{8.936079in}{2.974607in}}%
\pgfpathlineto{\pgfqpoint{8.937284in}{2.986910in}}%
\pgfpathlineto{\pgfqpoint{8.938486in}{2.977607in}}%
\pgfpathlineto{\pgfqpoint{8.939684in}{2.989873in}}%
\pgfpathlineto{\pgfqpoint{8.940282in}{2.985148in}}%
\pgfpathlineto{\pgfqpoint{8.940879in}{2.979811in}}%
\pgfpathlineto{\pgfqpoint{8.941475in}{2.980719in}}%
\pgfpathlineto{\pgfqpoint{8.942071in}{2.986068in}}%
\pgfpathlineto{\pgfqpoint{8.942665in}{2.985188in}}%
\pgfpathlineto{\pgfqpoint{8.943259in}{2.985288in}}%
\pgfpathlineto{\pgfqpoint{8.945626in}{2.958541in}}%
\pgfpathlineto{\pgfqpoint{8.946216in}{2.959933in}}%
\pgfpathlineto{\pgfqpoint{8.947393in}{2.963805in}}%
\pgfpathlineto{\pgfqpoint{8.947980in}{2.965644in}}%
\pgfpathlineto{\pgfqpoint{8.948566in}{2.965122in}}%
\pgfpathlineto{\pgfqpoint{8.949152in}{2.965098in}}%
\pgfpathlineto{\pgfqpoint{8.949737in}{2.958287in}}%
\pgfpathlineto{\pgfqpoint{8.950321in}{2.960581in}}%
\pgfpathlineto{\pgfqpoint{8.952068in}{2.970237in}}%
\pgfpathlineto{\pgfqpoint{8.952649in}{2.974003in}}%
\pgfpathlineto{\pgfqpoint{8.955541in}{2.954618in}}%
\pgfpathlineto{\pgfqpoint{8.956117in}{2.957998in}}%
\pgfpathlineto{\pgfqpoint{8.956692in}{2.952992in}}%
\pgfpathlineto{\pgfqpoint{8.957267in}{2.953868in}}%
\pgfpathlineto{\pgfqpoint{8.958413in}{2.957555in}}%
\pgfpathlineto{\pgfqpoint{8.958986in}{2.957135in}}%
\pgfpathlineto{\pgfqpoint{8.960698in}{2.949110in}}%
\pgfpathlineto{\pgfqpoint{8.961267in}{2.949927in}}%
\pgfpathlineto{\pgfqpoint{8.961835in}{2.954953in}}%
\pgfpathlineto{\pgfqpoint{8.962403in}{2.954588in}}%
\pgfpathlineto{\pgfqpoint{8.962970in}{2.952282in}}%
\pgfpathlineto{\pgfqpoint{8.963536in}{2.953524in}}%
\pgfpathlineto{\pgfqpoint{8.964101in}{2.958076in}}%
\pgfpathlineto{\pgfqpoint{8.965230in}{2.950058in}}%
\pgfpathlineto{\pgfqpoint{8.966355in}{2.956454in}}%
\pgfpathlineto{\pgfqpoint{8.966917in}{2.954914in}}%
\pgfpathlineto{\pgfqpoint{8.967478in}{2.943952in}}%
\pgfpathlineto{\pgfqpoint{8.968038in}{2.952610in}}%
\pgfpathlineto{\pgfqpoint{8.968597in}{2.957963in}}%
\pgfpathlineto{\pgfqpoint{8.969156in}{2.956777in}}%
\pgfpathlineto{\pgfqpoint{8.969714in}{2.957060in}}%
\pgfpathlineto{\pgfqpoint{8.970271in}{2.955541in}}%
\pgfpathlineto{\pgfqpoint{8.971938in}{2.967483in}}%
\pgfpathlineto{\pgfqpoint{8.972493in}{2.963044in}}%
\pgfpathlineto{\pgfqpoint{8.973046in}{2.966988in}}%
\pgfpathlineto{\pgfqpoint{8.973599in}{2.965322in}}%
\pgfpathlineto{\pgfqpoint{8.974703in}{2.975038in}}%
\pgfpathlineto{\pgfqpoint{8.975254in}{2.970961in}}%
\pgfpathlineto{\pgfqpoint{8.976353in}{2.964517in}}%
\pgfpathlineto{\pgfqpoint{8.976901in}{2.965130in}}%
\pgfpathlineto{\pgfqpoint{8.977449in}{2.963188in}}%
\pgfpathlineto{\pgfqpoint{8.977997in}{2.967745in}}%
\pgfpathlineto{\pgfqpoint{8.978543in}{2.966163in}}%
\pgfpathlineto{\pgfqpoint{8.979089in}{2.967156in}}%
\pgfpathlineto{\pgfqpoint{8.980722in}{2.952888in}}%
\pgfpathlineto{\pgfqpoint{8.981265in}{2.957820in}}%
\pgfpathlineto{\pgfqpoint{8.981807in}{2.959744in}}%
\pgfpathlineto{\pgfqpoint{8.982349in}{2.959449in}}%
\pgfpathlineto{\pgfqpoint{8.986121in}{2.931192in}}%
\pgfpathlineto{\pgfqpoint{8.986657in}{2.923986in}}%
\pgfpathlineto{\pgfqpoint{8.987193in}{2.937907in}}%
\pgfpathlineto{\pgfqpoint{8.987727in}{2.924427in}}%
\pgfpathlineto{\pgfqpoint{8.988262in}{2.923247in}}%
\pgfpathlineto{\pgfqpoint{8.989328in}{2.908185in}}%
\pgfpathlineto{\pgfqpoint{8.989860in}{2.911386in}}%
\pgfpathlineto{\pgfqpoint{8.992511in}{2.932773in}}%
\pgfpathlineto{\pgfqpoint{8.993566in}{2.928814in}}%
\pgfpathlineto{\pgfqpoint{8.994619in}{2.911680in}}%
\pgfpathlineto{\pgfqpoint{8.995145in}{2.914529in}}%
\pgfpathlineto{\pgfqpoint{8.997241in}{2.929567in}}%
\pgfpathlineto{\pgfqpoint{8.997763in}{2.929512in}}%
\pgfpathlineto{\pgfqpoint{8.999326in}{2.910019in}}%
\pgfpathlineto{\pgfqpoint{9.000884in}{2.914689in}}%
\pgfpathlineto{\pgfqpoint{9.001401in}{2.912886in}}%
\pgfpathlineto{\pgfqpoint{9.002951in}{2.906110in}}%
\pgfpathlineto{\pgfqpoint{9.003467in}{2.906774in}}%
\pgfpathlineto{\pgfqpoint{9.003981in}{2.909377in}}%
\pgfpathlineto{\pgfqpoint{9.005009in}{2.909735in}}%
\pgfpathlineto{\pgfqpoint{9.005522in}{2.905232in}}%
\pgfpathlineto{\pgfqpoint{9.006034in}{2.903650in}}%
\pgfpathlineto{\pgfqpoint{9.006546in}{2.906366in}}%
\pgfpathlineto{\pgfqpoint{9.009095in}{2.933135in}}%
\pgfpathlineto{\pgfqpoint{9.009603in}{2.932090in}}%
\pgfpathlineto{\pgfqpoint{9.010110in}{2.933286in}}%
\pgfpathlineto{\pgfqpoint{9.010617in}{2.935802in}}%
\pgfpathlineto{\pgfqpoint{9.011123in}{2.932512in}}%
\pgfpathlineto{\pgfqpoint{9.011629in}{2.933788in}}%
\pgfpathlineto{\pgfqpoint{9.012134in}{2.939434in}}%
\pgfpathlineto{\pgfqpoint{9.012638in}{2.935705in}}%
\pgfpathlineto{\pgfqpoint{9.015151in}{2.910898in}}%
\pgfpathlineto{\pgfqpoint{9.015652in}{2.911250in}}%
\pgfpathlineto{\pgfqpoint{9.017151in}{2.937521in}}%
\pgfpathlineto{\pgfqpoint{9.017649in}{2.939255in}}%
\pgfpathlineto{\pgfqpoint{9.019637in}{2.922226in}}%
\pgfpathlineto{\pgfqpoint{9.022602in}{2.904086in}}%
\pgfpathlineto{\pgfqpoint{9.024567in}{2.914922in}}%
\pgfpathlineto{\pgfqpoint{9.025057in}{2.911639in}}%
\pgfpathlineto{\pgfqpoint{9.026523in}{2.902070in}}%
\pgfpathlineto{\pgfqpoint{9.027498in}{2.907439in}}%
\pgfpathlineto{\pgfqpoint{9.027984in}{2.904831in}}%
\pgfpathlineto{\pgfqpoint{9.028470in}{2.911348in}}%
\pgfpathlineto{\pgfqpoint{9.028956in}{2.902918in}}%
\pgfpathlineto{\pgfqpoint{9.030892in}{2.892126in}}%
\pgfpathlineto{\pgfqpoint{9.032819in}{2.907033in}}%
\pgfpathlineto{\pgfqpoint{9.033299in}{2.911093in}}%
\pgfpathlineto{\pgfqpoint{9.033779in}{2.910864in}}%
\pgfpathlineto{\pgfqpoint{9.036171in}{2.885906in}}%
\pgfpathlineto{\pgfqpoint{9.036647in}{2.885204in}}%
\pgfpathlineto{\pgfqpoint{9.037124in}{2.881721in}}%
\pgfpathlineto{\pgfqpoint{9.037599in}{2.886472in}}%
\pgfpathlineto{\pgfqpoint{9.038074in}{2.883604in}}%
\pgfpathlineto{\pgfqpoint{9.039023in}{2.876649in}}%
\pgfpathlineto{\pgfqpoint{9.039969in}{2.885680in}}%
\pgfpathlineto{\pgfqpoint{9.040442in}{2.880692in}}%
\pgfpathlineto{\pgfqpoint{9.040914in}{2.884208in}}%
\pgfpathlineto{\pgfqpoint{9.041385in}{2.896354in}}%
\pgfpathlineto{\pgfqpoint{9.041856in}{2.889909in}}%
\pgfpathlineto{\pgfqpoint{9.042326in}{2.891149in}}%
\pgfpathlineto{\pgfqpoint{9.047001in}{2.855486in}}%
\pgfpathlineto{\pgfqpoint{9.048857in}{2.869986in}}%
\pgfpathlineto{\pgfqpoint{9.049782in}{2.866898in}}%
\pgfpathlineto{\pgfqpoint{9.051626in}{2.877053in}}%
\pgfpathlineto{\pgfqpoint{9.052086in}{2.873283in}}%
\pgfpathlineto{\pgfqpoint{9.053462in}{2.842599in}}%
\pgfpathlineto{\pgfqpoint{9.053919in}{2.860174in}}%
\pgfpathlineto{\pgfqpoint{9.054377in}{2.859083in}}%
\pgfpathlineto{\pgfqpoint{9.058017in}{2.819376in}}%
\pgfpathlineto{\pgfqpoint{9.058922in}{2.813533in}}%
\pgfpathlineto{\pgfqpoint{9.059374in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{9.059825in}{2.815359in}}%
\pgfpathlineto{\pgfqpoint{9.061626in}{2.793977in}}%
\pgfpathlineto{\pgfqpoint{9.062075in}{2.796288in}}%
\pgfpathlineto{\pgfqpoint{9.062523in}{2.797850in}}%
\pgfpathlineto{\pgfqpoint{9.064313in}{2.841297in}}%
\pgfpathlineto{\pgfqpoint{9.064759in}{2.823211in}}%
\pgfpathlineto{\pgfqpoint{9.066095in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{9.066539in}{2.839626in}}%
\pgfpathlineto{\pgfqpoint{9.066983in}{2.827460in}}%
\pgfpathlineto{\pgfqpoint{9.067426in}{2.826292in}}%
\pgfpathlineto{\pgfqpoint{9.069195in}{2.794491in}}%
\pgfpathlineto{\pgfqpoint{9.069636in}{2.806024in}}%
\pgfpathlineto{\pgfqpoint{9.071835in}{2.826025in}}%
\pgfpathlineto{\pgfqpoint{9.072711in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{9.074022in}{2.838493in}}%
\pgfpathlineto{\pgfqpoint{9.075329in}{2.848907in}}%
\pgfpathlineto{\pgfqpoint{9.078364in}{2.815668in}}%
\pgfpathlineto{\pgfqpoint{9.078795in}{2.822526in}}%
\pgfpathlineto{\pgfqpoint{9.080088in}{2.831074in}}%
\pgfpathlineto{\pgfqpoint{9.080518in}{2.830929in}}%
\pgfpathlineto{\pgfqpoint{9.084368in}{2.798448in}}%
\pgfpathlineto{\pgfqpoint{9.084794in}{2.798906in}}%
\pgfpathlineto{\pgfqpoint{9.086068in}{2.784121in}}%
\pgfpathlineto{\pgfqpoint{9.086492in}{2.785654in}}%
\pgfpathlineto{\pgfqpoint{9.090289in}{2.809262in}}%
\pgfpathlineto{\pgfqpoint{9.091128in}{2.813137in}}%
\pgfpathlineto{\pgfqpoint{9.091547in}{2.812201in}}%
\pgfpathlineto{\pgfqpoint{9.092383in}{2.808333in}}%
\pgfpathlineto{\pgfqpoint{9.092801in}{2.809179in}}%
\pgfpathlineto{\pgfqpoint{9.094468in}{2.821059in}}%
\pgfpathlineto{\pgfqpoint{9.094883in}{2.819595in}}%
\pgfpathlineto{\pgfqpoint{9.095299in}{2.817193in}}%
\pgfpathlineto{\pgfqpoint{9.096956in}{2.792075in}}%
\pgfpathlineto{\pgfqpoint{9.099018in}{2.801284in}}%
\pgfpathlineto{\pgfqpoint{9.099429in}{2.798199in}}%
\pgfpathlineto{\pgfqpoint{9.099840in}{2.801331in}}%
\pgfpathlineto{\pgfqpoint{9.100251in}{2.809534in}}%
\pgfpathlineto{\pgfqpoint{9.100661in}{2.803617in}}%
\pgfpathlineto{\pgfqpoint{9.102297in}{2.791240in}}%
\pgfpathlineto{\pgfqpoint{9.102705in}{2.790465in}}%
\pgfpathlineto{\pgfqpoint{9.103113in}{2.795707in}}%
\pgfpathlineto{\pgfqpoint{9.103520in}{2.791370in}}%
\pgfpathlineto{\pgfqpoint{9.103927in}{2.791143in}}%
\pgfpathlineto{\pgfqpoint{9.105956in}{2.773608in}}%
\pgfpathlineto{\pgfqpoint{9.106765in}{2.779603in}}%
\pgfpathlineto{\pgfqpoint{9.107572in}{2.776474in}}%
\pgfpathlineto{\pgfqpoint{9.108780in}{2.758723in}}%
\pgfpathlineto{\pgfqpoint{9.109985in}{2.770832in}}%
\pgfpathlineto{\pgfqpoint{9.111186in}{2.756353in}}%
\pgfpathlineto{\pgfqpoint{9.111585in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{9.113976in}{2.787414in}}%
\pgfpathlineto{\pgfqpoint{9.114373in}{2.783027in}}%
\pgfpathlineto{\pgfqpoint{9.115957in}{2.767874in}}%
\pgfpathlineto{\pgfqpoint{9.116747in}{2.770238in}}%
\pgfpathlineto{\pgfqpoint{9.117536in}{2.778686in}}%
\pgfpathlineto{\pgfqpoint{9.117929in}{2.775417in}}%
\pgfpathlineto{\pgfqpoint{9.118323in}{2.772681in}}%
\pgfpathlineto{\pgfqpoint{9.118716in}{2.777477in}}%
\pgfpathlineto{\pgfqpoint{9.119501in}{2.786447in}}%
\pgfpathlineto{\pgfqpoint{9.120284in}{2.783575in}}%
\pgfpathlineto{\pgfqpoint{9.121066in}{2.782613in}}%
\pgfpathlineto{\pgfqpoint{9.121847in}{2.789998in}}%
\pgfpathlineto{\pgfqpoint{9.122237in}{2.788564in}}%
\pgfpathlineto{\pgfqpoint{9.122626in}{2.785808in}}%
\pgfpathlineto{\pgfqpoint{9.124568in}{2.816072in}}%
\pgfpathlineto{\pgfqpoint{9.124955in}{2.815083in}}%
\pgfpathlineto{\pgfqpoint{9.125729in}{2.818152in}}%
\pgfpathlineto{\pgfqpoint{9.127656in}{2.794131in}}%
\pgfpathlineto{\pgfqpoint{9.128041in}{2.805485in}}%
\pgfpathlineto{\pgfqpoint{9.128425in}{2.807330in}}%
\pgfpathlineto{\pgfqpoint{9.130341in}{2.783264in}}%
\pgfpathlineto{\pgfqpoint{9.134146in}{2.752506in}}%
\pgfpathlineto{\pgfqpoint{9.135281in}{2.756397in}}%
\pgfpathlineto{\pgfqpoint{9.136790in}{2.748417in}}%
\pgfpathlineto{\pgfqpoint{9.139043in}{2.770132in}}%
\pgfpathlineto{\pgfqpoint{9.139417in}{2.766986in}}%
\pgfpathlineto{\pgfqpoint{9.139791in}{2.766413in}}%
\pgfpathlineto{\pgfqpoint{9.142400in}{2.728304in}}%
\pgfpathlineto{\pgfqpoint{9.142771in}{2.729222in}}%
\pgfpathlineto{\pgfqpoint{9.145362in}{2.758805in}}%
\pgfpathlineto{\pgfqpoint{9.147203in}{2.735205in}}%
\pgfpathlineto{\pgfqpoint{9.147937in}{2.759219in}}%
\pgfpathlineto{\pgfqpoint{9.148304in}{2.755196in}}%
\pgfpathlineto{\pgfqpoint{9.149767in}{2.731944in}}%
\pgfpathlineto{\pgfqpoint{9.150861in}{2.752145in}}%
\pgfpathlineto{\pgfqpoint{9.151225in}{2.751846in}}%
\pgfpathlineto{\pgfqpoint{9.153041in}{2.737226in}}%
\pgfpathlineto{\pgfqpoint{9.153765in}{2.744060in}}%
\pgfpathlineto{\pgfqpoint{9.154127in}{2.742306in}}%
\pgfpathlineto{\pgfqpoint{9.154488in}{2.736327in}}%
\pgfpathlineto{\pgfqpoint{9.155210in}{2.739886in}}%
\pgfpathlineto{\pgfqpoint{9.155570in}{2.739033in}}%
\pgfpathlineto{\pgfqpoint{9.156290in}{2.742649in}}%
\pgfpathlineto{\pgfqpoint{9.156649in}{2.739160in}}%
\pgfpathlineto{\pgfqpoint{9.157367in}{2.734597in}}%
\pgfpathlineto{\pgfqpoint{9.157726in}{2.737210in}}%
\pgfpathlineto{\pgfqpoint{9.159871in}{2.765033in}}%
\pgfpathlineto{\pgfqpoint{9.162360in}{2.749059in}}%
\pgfpathlineto{\pgfqpoint{9.163422in}{2.719514in}}%
\pgfpathlineto{\pgfqpoint{9.163776in}{2.723413in}}%
\pgfpathlineto{\pgfqpoint{9.164482in}{2.742820in}}%
\pgfpathlineto{\pgfqpoint{9.165187in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{9.165891in}{2.738538in}}%
\pgfpathlineto{\pgfqpoint{9.166242in}{2.737036in}}%
\pgfpathlineto{\pgfqpoint{9.166593in}{2.732385in}}%
\pgfpathlineto{\pgfqpoint{9.166944in}{2.735654in}}%
\pgfpathlineto{\pgfqpoint{9.167295in}{2.738100in}}%
\pgfpathlineto{\pgfqpoint{9.167645in}{2.728454in}}%
\pgfpathlineto{\pgfqpoint{9.167995in}{2.738252in}}%
\pgfpathlineto{\pgfqpoint{9.169392in}{2.761465in}}%
\pgfpathlineto{\pgfqpoint{9.171479in}{2.735659in}}%
\pgfpathlineto{\pgfqpoint{9.171826in}{2.737921in}}%
\pgfpathlineto{\pgfqpoint{9.172865in}{2.742670in}}%
\pgfpathlineto{\pgfqpoint{9.173556in}{2.741416in}}%
\pgfpathlineto{\pgfqpoint{9.174246in}{2.736467in}}%
\pgfpathlineto{\pgfqpoint{9.174935in}{2.725872in}}%
\pgfpathlineto{\pgfqpoint{9.175280in}{2.728202in}}%
\pgfpathlineto{\pgfqpoint{9.175967in}{2.737464in}}%
\pgfpathlineto{\pgfqpoint{9.176310in}{2.733222in}}%
\pgfpathlineto{\pgfqpoint{9.179387in}{2.713634in}}%
\pgfpathlineto{\pgfqpoint{9.179727in}{2.700692in}}%
\pgfpathlineto{\pgfqpoint{9.180407in}{2.710809in}}%
\pgfpathlineto{\pgfqpoint{9.180747in}{2.710852in}}%
\pgfpathlineto{\pgfqpoint{9.181764in}{2.729164in}}%
\pgfpathlineto{\pgfqpoint{9.182103in}{2.720316in}}%
\pgfpathlineto{\pgfqpoint{9.182441in}{2.719450in}}%
\pgfpathlineto{\pgfqpoint{9.182779in}{2.719920in}}%
\pgfpathlineto{\pgfqpoint{9.183792in}{2.701474in}}%
\pgfpathlineto{\pgfqpoint{9.184466in}{2.723122in}}%
\pgfpathlineto{\pgfqpoint{9.184802in}{2.706841in}}%
\pgfpathlineto{\pgfqpoint{9.186480in}{2.681722in}}%
\pgfpathlineto{\pgfqpoint{9.186815in}{2.685813in}}%
\pgfpathlineto{\pgfqpoint{9.187150in}{2.676446in}}%
\pgfpathlineto{\pgfqpoint{9.187484in}{2.681496in}}%
\pgfpathlineto{\pgfqpoint{9.190149in}{2.699232in}}%
\pgfpathlineto{\pgfqpoint{9.190813in}{2.709702in}}%
\pgfpathlineto{\pgfqpoint{9.191145in}{2.707502in}}%
\pgfpathlineto{\pgfqpoint{9.191807in}{2.688248in}}%
\pgfpathlineto{\pgfqpoint{9.192798in}{2.692473in}}%
\pgfpathlineto{\pgfqpoint{9.193128in}{2.691572in}}%
\pgfpathlineto{\pgfqpoint{9.194116in}{2.675747in}}%
\pgfpathlineto{\pgfqpoint{9.194445in}{2.682595in}}%
\pgfpathlineto{\pgfqpoint{9.194774in}{2.680042in}}%
\pgfpathlineto{\pgfqpoint{9.195102in}{2.683971in}}%
\pgfpathlineto{\pgfqpoint{9.195758in}{2.689649in}}%
\pgfpathlineto{\pgfqpoint{9.196086in}{2.695598in}}%
\pgfpathlineto{\pgfqpoint{9.197067in}{2.693475in}}%
\pgfpathlineto{\pgfqpoint{9.199023in}{2.712116in}}%
\pgfpathlineto{\pgfqpoint{9.199348in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{9.200322in}{2.692065in}}%
\pgfpathlineto{\pgfqpoint{9.201294in}{2.696950in}}%
\pgfpathlineto{\pgfqpoint{9.201617in}{2.699594in}}%
\pgfpathlineto{\pgfqpoint{9.202263in}{2.697756in}}%
\pgfpathlineto{\pgfqpoint{9.205479in}{2.662673in}}%
\pgfpathlineto{\pgfqpoint{9.206119in}{2.663700in}}%
\pgfpathlineto{\pgfqpoint{9.206439in}{2.659908in}}%
\pgfpathlineto{\pgfqpoint{9.208353in}{2.646060in}}%
\pgfpathlineto{\pgfqpoint{9.208671in}{2.653464in}}%
\pgfpathlineto{\pgfqpoint{9.209306in}{2.644566in}}%
\pgfpathlineto{\pgfqpoint{9.209624in}{2.639445in}}%
\pgfpathlineto{\pgfqpoint{9.209941in}{2.647824in}}%
\pgfpathlineto{\pgfqpoint{9.210258in}{2.645260in}}%
\pgfpathlineto{\pgfqpoint{9.212154in}{2.688533in}}%
\pgfpathlineto{\pgfqpoint{9.212784in}{2.670554in}}%
\pgfpathlineto{\pgfqpoint{9.213099in}{2.673098in}}%
\pgfpathlineto{\pgfqpoint{9.213414in}{2.670066in}}%
\pgfpathlineto{\pgfqpoint{9.214983in}{2.643935in}}%
\pgfpathlineto{\pgfqpoint{9.215296in}{2.645525in}}%
\pgfpathlineto{\pgfqpoint{9.217793in}{2.698326in}}%
\pgfpathlineto{\pgfqpoint{9.218415in}{2.691245in}}%
\pgfpathlineto{\pgfqpoint{9.219036in}{2.669615in}}%
\pgfpathlineto{\pgfqpoint{9.219657in}{2.678883in}}%
\pgfpathlineto{\pgfqpoint{9.220585in}{2.661963in}}%
\pgfpathlineto{\pgfqpoint{9.220894in}{2.666327in}}%
\pgfpathlineto{\pgfqpoint{9.221820in}{2.675495in}}%
\pgfpathlineto{\pgfqpoint{9.222128in}{2.672317in}}%
\pgfpathlineto{\pgfqpoint{9.222436in}{2.670727in}}%
\pgfpathlineto{\pgfqpoint{9.222744in}{2.673336in}}%
\pgfpathlineto{\pgfqpoint{9.223666in}{2.682059in}}%
\pgfpathlineto{\pgfqpoint{9.223973in}{2.681422in}}%
\pgfpathlineto{\pgfqpoint{9.224279in}{2.677559in}}%
\pgfpathlineto{\pgfqpoint{9.224892in}{2.683762in}}%
\pgfpathlineto{\pgfqpoint{9.225198in}{2.689047in}}%
\pgfpathlineto{\pgfqpoint{9.225809in}{2.683570in}}%
\pgfpathlineto{\pgfqpoint{9.226419in}{2.680739in}}%
\pgfpathlineto{\pgfqpoint{9.226724in}{2.692095in}}%
\pgfpathlineto{\pgfqpoint{9.227333in}{2.681186in}}%
\pgfpathlineto{\pgfqpoint{9.227942in}{2.673382in}}%
\pgfpathlineto{\pgfqpoint{9.228549in}{2.679089in}}%
\pgfpathlineto{\pgfqpoint{9.229155in}{2.677541in}}%
\pgfpathlineto{\pgfqpoint{9.229458in}{2.677885in}}%
\pgfpathlineto{\pgfqpoint{9.229761in}{2.679562in}}%
\pgfpathlineto{\pgfqpoint{9.230063in}{2.675747in}}%
\pgfpathlineto{\pgfqpoint{9.231271in}{2.663476in}}%
\pgfpathlineto{\pgfqpoint{9.231573in}{2.665589in}}%
\pgfpathlineto{\pgfqpoint{9.231874in}{2.665094in}}%
\pgfpathlineto{\pgfqpoint{9.233076in}{2.645887in}}%
\pgfpathlineto{\pgfqpoint{9.234276in}{2.668940in}}%
\pgfpathlineto{\pgfqpoint{9.234874in}{2.668274in}}%
\pgfpathlineto{\pgfqpoint{9.235770in}{2.667414in}}%
\pgfpathlineto{\pgfqpoint{9.236366in}{2.674413in}}%
\pgfpathlineto{\pgfqpoint{9.236664in}{2.675056in}}%
\pgfpathlineto{\pgfqpoint{9.236962in}{2.674754in}}%
\pgfpathlineto{\pgfqpoint{9.237259in}{2.672844in}}%
\pgfpathlineto{\pgfqpoint{9.237556in}{2.673537in}}%
\pgfpathlineto{\pgfqpoint{9.237853in}{2.652434in}}%
\pgfpathlineto{\pgfqpoint{9.238743in}{2.661740in}}%
\pgfpathlineto{\pgfqpoint{9.239335in}{2.666295in}}%
\pgfpathlineto{\pgfqpoint{9.239631in}{2.659687in}}%
\pgfpathlineto{\pgfqpoint{9.240222in}{2.662047in}}%
\pgfpathlineto{\pgfqpoint{9.240812in}{2.661247in}}%
\pgfpathlineto{\pgfqpoint{9.241401in}{2.669949in}}%
\pgfpathlineto{\pgfqpoint{9.243164in}{2.641751in}}%
\pgfpathlineto{\pgfqpoint{9.243750in}{2.645466in}}%
\pgfpathlineto{\pgfqpoint{9.244043in}{2.648436in}}%
\pgfpathlineto{\pgfqpoint{9.244335in}{2.644711in}}%
\pgfpathlineto{\pgfqpoint{9.245211in}{2.641320in}}%
\pgfpathlineto{\pgfqpoint{9.246668in}{2.653672in}}%
\pgfpathlineto{\pgfqpoint{9.247249in}{2.651392in}}%
\pgfpathlineto{\pgfqpoint{9.248699in}{2.639425in}}%
\pgfpathlineto{\pgfqpoint{9.248988in}{2.639876in}}%
\pgfpathlineto{\pgfqpoint{9.249566in}{2.644489in}}%
\pgfpathlineto{\pgfqpoint{9.250720in}{2.609612in}}%
\pgfpathlineto{\pgfqpoint{9.251008in}{2.612457in}}%
\pgfpathlineto{\pgfqpoint{9.253876in}{2.662939in}}%
\pgfpathlineto{\pgfqpoint{9.255019in}{2.620047in}}%
\pgfpathlineto{\pgfqpoint{9.255873in}{2.605976in}}%
\pgfpathlineto{\pgfqpoint{9.256158in}{2.608527in}}%
\pgfpathlineto{\pgfqpoint{9.257294in}{2.624906in}}%
\pgfpathlineto{\pgfqpoint{9.257861in}{2.638621in}}%
\pgfpathlineto{\pgfqpoint{9.258427in}{2.627487in}}%
\pgfpathlineto{\pgfqpoint{9.258709in}{2.619999in}}%
\pgfpathlineto{\pgfqpoint{9.259274in}{2.630742in}}%
\pgfpathlineto{\pgfqpoint{9.259557in}{2.630413in}}%
\pgfpathlineto{\pgfqpoint{9.259839in}{2.626030in}}%
\pgfpathlineto{\pgfqpoint{9.260121in}{2.633212in}}%
\pgfpathlineto{\pgfqpoint{9.260684in}{2.636050in}}%
\pgfpathlineto{\pgfqpoint{9.261527in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{9.262088in}{2.625323in}}%
\pgfpathlineto{\pgfqpoint{9.262649in}{2.622338in}}%
\pgfpathlineto{\pgfqpoint{9.263768in}{2.608392in}}%
\pgfpathlineto{\pgfqpoint{9.264883in}{2.626256in}}%
\pgfpathlineto{\pgfqpoint{9.265162in}{2.619347in}}%
\pgfpathlineto{\pgfqpoint{9.265718in}{2.610007in}}%
\pgfpathlineto{\pgfqpoint{9.265996in}{2.616673in}}%
\pgfpathlineto{\pgfqpoint{9.266552in}{2.641100in}}%
\pgfpathlineto{\pgfqpoint{9.267107in}{2.633264in}}%
\pgfpathlineto{\pgfqpoint{9.267384in}{2.624308in}}%
\pgfpathlineto{\pgfqpoint{9.267937in}{2.630992in}}%
\pgfpathlineto{\pgfqpoint{9.268766in}{2.642655in}}%
\pgfpathlineto{\pgfqpoint{9.269042in}{2.641452in}}%
\pgfpathlineto{\pgfqpoint{9.269869in}{2.634061in}}%
\pgfpathlineto{\pgfqpoint{9.271518in}{2.621449in}}%
\pgfpathlineto{\pgfqpoint{9.272340in}{2.625568in}}%
\pgfpathlineto{\pgfqpoint{9.272614in}{2.624897in}}%
\pgfpathlineto{\pgfqpoint{9.273707in}{2.618766in}}%
\pgfpathlineto{\pgfqpoint{9.273980in}{2.619144in}}%
\pgfpathlineto{\pgfqpoint{9.274252in}{2.623741in}}%
\pgfpathlineto{\pgfqpoint{9.275069in}{2.619928in}}%
\pgfpathlineto{\pgfqpoint{9.277240in}{2.601000in}}%
\pgfpathlineto{\pgfqpoint{9.277510in}{2.599799in}}%
\pgfpathlineto{\pgfqpoint{9.278591in}{2.619428in}}%
\pgfpathlineto{\pgfqpoint{9.278860in}{2.613756in}}%
\pgfpathlineto{\pgfqpoint{9.279399in}{2.595421in}}%
\pgfpathlineto{\pgfqpoint{9.280206in}{2.600920in}}%
\pgfpathlineto{\pgfqpoint{9.283952in}{2.660882in}}%
\pgfpathlineto{\pgfqpoint{9.284485in}{2.652834in}}%
\pgfpathlineto{\pgfqpoint{9.285548in}{2.623077in}}%
\pgfpathlineto{\pgfqpoint{9.286078in}{2.631453in}}%
\pgfpathlineto{\pgfqpoint{9.287930in}{2.654624in}}%
\pgfpathlineto{\pgfqpoint{9.288194in}{2.654128in}}%
\pgfpathlineto{\pgfqpoint{9.288984in}{2.636638in}}%
\pgfpathlineto{\pgfqpoint{9.289247in}{2.643211in}}%
\pgfpathlineto{\pgfqpoint{9.289510in}{2.642603in}}%
\pgfpathlineto{\pgfqpoint{9.289773in}{2.624016in}}%
\pgfpathlineto{\pgfqpoint{9.290561in}{2.626129in}}%
\pgfpathlineto{\pgfqpoint{9.292132in}{2.653771in}}%
\pgfpathlineto{\pgfqpoint{9.292393in}{2.645701in}}%
\pgfpathlineto{\pgfqpoint{9.295515in}{2.609985in}}%
\pgfpathlineto{\pgfqpoint{9.295774in}{2.612463in}}%
\pgfpathlineto{\pgfqpoint{9.296033in}{2.614182in}}%
\pgfpathlineto{\pgfqpoint{9.296292in}{2.612637in}}%
\pgfpathlineto{\pgfqpoint{9.297842in}{2.595092in}}%
\pgfpathlineto{\pgfqpoint{9.299386in}{2.607079in}}%
\pgfpathlineto{\pgfqpoint{9.299643in}{2.604031in}}%
\pgfpathlineto{\pgfqpoint{9.300413in}{2.623730in}}%
\pgfpathlineto{\pgfqpoint{9.300669in}{2.617781in}}%
\pgfpathlineto{\pgfqpoint{9.303223in}{2.579732in}}%
\pgfpathlineto{\pgfqpoint{9.303732in}{2.591953in}}%
\pgfpathlineto{\pgfqpoint{9.305761in}{2.629032in}}%
\pgfpathlineto{\pgfqpoint{9.306014in}{2.628561in}}%
\pgfpathlineto{\pgfqpoint{9.306772in}{2.638583in}}%
\pgfpathlineto{\pgfqpoint{9.307025in}{2.636493in}}%
\pgfpathlineto{\pgfqpoint{9.308536in}{2.611094in}}%
\pgfpathlineto{\pgfqpoint{9.308787in}{2.614972in}}%
\pgfpathlineto{\pgfqpoint{9.309039in}{2.614793in}}%
\pgfpathlineto{\pgfqpoint{9.309791in}{2.624795in}}%
\pgfpathlineto{\pgfqpoint{9.310793in}{2.594508in}}%
\pgfpathlineto{\pgfqpoint{9.311293in}{2.596297in}}%
\pgfpathlineto{\pgfqpoint{9.312540in}{2.601322in}}%
\pgfpathlineto{\pgfqpoint{9.314032in}{2.583181in}}%
\pgfpathlineto{\pgfqpoint{9.315271in}{2.596949in}}%
\pgfpathlineto{\pgfqpoint{9.315519in}{2.595967in}}%
\pgfpathlineto{\pgfqpoint{9.317493in}{2.566839in}}%
\pgfpathlineto{\pgfqpoint{9.317739in}{2.569336in}}%
\pgfpathlineto{\pgfqpoint{9.318722in}{2.588365in}}%
\pgfpathlineto{\pgfqpoint{9.320437in}{2.544103in}}%
\pgfpathlineto{\pgfqpoint{9.320926in}{2.538141in}}%
\pgfpathlineto{\pgfqpoint{9.321170in}{2.543801in}}%
\pgfpathlineto{\pgfqpoint{9.322632in}{2.565443in}}%
\pgfpathlineto{\pgfqpoint{9.323118in}{2.541198in}}%
\pgfpathlineto{\pgfqpoint{9.323604in}{2.552958in}}%
\pgfpathlineto{\pgfqpoint{9.324816in}{2.583582in}}%
\pgfpathlineto{\pgfqpoint{9.325541in}{2.572602in}}%
\pgfpathlineto{\pgfqpoint{9.327950in}{2.615240in}}%
\pgfpathlineto{\pgfqpoint{9.328670in}{2.603851in}}%
\pgfpathlineto{\pgfqpoint{9.328910in}{2.598671in}}%
\pgfpathlineto{\pgfqpoint{9.329149in}{2.608053in}}%
\pgfpathlineto{\pgfqpoint{9.329628in}{2.626054in}}%
\pgfpathlineto{\pgfqpoint{9.330346in}{2.616676in}}%
\pgfpathlineto{\pgfqpoint{9.333677in}{2.557960in}}%
\pgfpathlineto{\pgfqpoint{9.333914in}{2.561796in}}%
\pgfpathlineto{\pgfqpoint{9.334150in}{2.562973in}}%
\pgfpathlineto{\pgfqpoint{9.334860in}{2.553222in}}%
\pgfpathlineto{\pgfqpoint{9.335569in}{2.556988in}}%
\pgfpathlineto{\pgfqpoint{9.336511in}{2.551442in}}%
\pgfpathlineto{\pgfqpoint{9.336982in}{2.554794in}}%
\pgfpathlineto{\pgfqpoint{9.337452in}{2.555944in}}%
\pgfpathlineto{\pgfqpoint{9.337687in}{2.553262in}}%
\pgfpathlineto{\pgfqpoint{9.337922in}{2.553530in}}%
\pgfpathlineto{\pgfqpoint{9.338156in}{2.552600in}}%
\pgfpathlineto{\pgfqpoint{9.339795in}{2.576875in}}%
\pgfpathlineto{\pgfqpoint{9.340262in}{2.566671in}}%
\pgfpathlineto{\pgfqpoint{9.340728in}{2.576468in}}%
\pgfpathlineto{\pgfqpoint{9.341427in}{2.587559in}}%
\pgfpathlineto{\pgfqpoint{9.342821in}{2.568815in}}%
\pgfpathlineto{\pgfqpoint{9.343980in}{2.599992in}}%
\pgfpathlineto{\pgfqpoint{9.344442in}{2.583560in}}%
\pgfpathlineto{\pgfqpoint{9.346747in}{2.563979in}}%
\pgfpathlineto{\pgfqpoint{9.346976in}{2.563817in}}%
\pgfpathlineto{\pgfqpoint{9.347665in}{2.553142in}}%
\pgfpathlineto{\pgfqpoint{9.347894in}{2.563141in}}%
\pgfpathlineto{\pgfqpoint{9.348352in}{2.569317in}}%
\pgfpathlineto{\pgfqpoint{9.348810in}{2.562659in}}%
\pgfpathlineto{\pgfqpoint{9.349267in}{2.565216in}}%
\pgfpathlineto{\pgfqpoint{9.350636in}{2.571311in}}%
\pgfpathlineto{\pgfqpoint{9.350864in}{2.573562in}}%
\pgfpathlineto{\pgfqpoint{9.351091in}{2.572613in}}%
\pgfpathlineto{\pgfqpoint{9.353813in}{2.523696in}}%
\pgfpathlineto{\pgfqpoint{9.354490in}{2.509870in}}%
\pgfpathlineto{\pgfqpoint{9.354941in}{2.522386in}}%
\pgfpathlineto{\pgfqpoint{9.355392in}{2.517207in}}%
\pgfpathlineto{\pgfqpoint{9.355617in}{2.524489in}}%
\pgfpathlineto{\pgfqpoint{9.355842in}{2.524406in}}%
\pgfpathlineto{\pgfqpoint{9.356067in}{2.527247in}}%
\pgfpathlineto{\pgfqpoint{9.356292in}{2.519507in}}%
\pgfpathlineto{\pgfqpoint{9.356517in}{2.517172in}}%
\pgfpathlineto{\pgfqpoint{9.356966in}{2.521068in}}%
\pgfpathlineto{\pgfqpoint{9.358086in}{2.527588in}}%
\pgfpathlineto{\pgfqpoint{9.358310in}{2.526201in}}%
\pgfpathlineto{\pgfqpoint{9.359873in}{2.511498in}}%
\pgfpathlineto{\pgfqpoint{9.360986in}{2.525282in}}%
\pgfpathlineto{\pgfqpoint{9.361208in}{2.536019in}}%
\pgfpathlineto{\pgfqpoint{9.362096in}{2.535466in}}%
\pgfpathlineto{\pgfqpoint{9.363203in}{2.512066in}}%
\pgfpathlineto{\pgfqpoint{9.363865in}{2.493851in}}%
\pgfpathlineto{\pgfqpoint{9.364307in}{2.511279in}}%
\pgfpathlineto{\pgfqpoint{9.364527in}{2.524870in}}%
\pgfpathlineto{\pgfqpoint{9.364968in}{2.499821in}}%
\pgfpathlineto{\pgfqpoint{9.365408in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{9.365848in}{2.534252in}}%
\pgfpathlineto{\pgfqpoint{9.366726in}{2.528353in}}%
\pgfpathlineto{\pgfqpoint{9.366945in}{2.516448in}}%
\pgfpathlineto{\pgfqpoint{9.367602in}{2.537416in}}%
\pgfpathlineto{\pgfqpoint{9.368477in}{2.552472in}}%
\pgfpathlineto{\pgfqpoint{9.368695in}{2.545954in}}%
\pgfpathlineto{\pgfqpoint{9.371306in}{2.500165in}}%
\pgfpathlineto{\pgfqpoint{9.371523in}{2.500501in}}%
\pgfpathlineto{\pgfqpoint{9.373686in}{2.556781in}}%
\pgfpathlineto{\pgfqpoint{9.376053in}{2.508094in}}%
\pgfpathlineto{\pgfqpoint{9.376696in}{2.514764in}}%
\pgfpathlineto{\pgfqpoint{9.378406in}{2.548222in}}%
\pgfpathlineto{\pgfqpoint{9.380534in}{2.518273in}}%
\pgfpathlineto{\pgfqpoint{9.381383in}{2.521983in}}%
\pgfpathlineto{\pgfqpoint{9.381806in}{2.536974in}}%
\pgfpathlineto{\pgfqpoint{9.382441in}{2.529455in}}%
\pgfpathlineto{\pgfqpoint{9.383285in}{2.518709in}}%
\pgfpathlineto{\pgfqpoint{9.383707in}{2.520271in}}%
\pgfpathlineto{\pgfqpoint{9.384128in}{2.533701in}}%
\pgfpathlineto{\pgfqpoint{9.384759in}{2.522205in}}%
\pgfpathlineto{\pgfqpoint{9.386438in}{2.537952in}}%
\pgfpathlineto{\pgfqpoint{9.386856in}{2.530888in}}%
\pgfpathlineto{\pgfqpoint{9.387274in}{2.537006in}}%
\pgfpathlineto{\pgfqpoint{9.387483in}{2.540894in}}%
\pgfpathlineto{\pgfqpoint{9.387901in}{2.536879in}}%
\pgfpathlineto{\pgfqpoint{9.390397in}{2.494901in}}%
\pgfpathlineto{\pgfqpoint{9.391847in}{2.524271in}}%
\pgfpathlineto{\pgfqpoint{9.392260in}{2.510050in}}%
\pgfpathlineto{\pgfqpoint{9.392466in}{2.507577in}}%
\pgfpathlineto{\pgfqpoint{9.392879in}{2.515072in}}%
\pgfpathlineto{\pgfqpoint{9.393703in}{2.528858in}}%
\pgfpathlineto{\pgfqpoint{9.393909in}{2.524089in}}%
\pgfpathlineto{\pgfqpoint{9.395756in}{2.498491in}}%
\pgfpathlineto{\pgfqpoint{9.395961in}{2.502457in}}%
\pgfpathlineto{\pgfqpoint{9.396166in}{2.519856in}}%
\pgfpathlineto{\pgfqpoint{9.396984in}{2.504288in}}%
\pgfpathlineto{\pgfqpoint{9.398411in}{2.480516in}}%
\pgfpathlineto{\pgfqpoint{9.398614in}{2.481107in}}%
\pgfpathlineto{\pgfqpoint{9.399833in}{2.488358in}}%
\pgfpathlineto{\pgfqpoint{9.400239in}{2.485164in}}%
\pgfpathlineto{\pgfqpoint{9.400442in}{2.479891in}}%
\pgfpathlineto{\pgfqpoint{9.400847in}{2.497945in}}%
\pgfpathlineto{\pgfqpoint{9.402059in}{2.514740in}}%
\pgfpathlineto{\pgfqpoint{9.402261in}{2.514252in}}%
\pgfpathlineto{\pgfqpoint{9.402463in}{2.515125in}}%
\pgfpathlineto{\pgfqpoint{9.402664in}{2.513356in}}%
\pgfpathlineto{\pgfqpoint{9.403671in}{2.500336in}}%
\pgfpathlineto{\pgfqpoint{9.403872in}{2.508529in}}%
\pgfpathlineto{\pgfqpoint{9.404073in}{2.506182in}}%
\pgfpathlineto{\pgfqpoint{9.404274in}{2.507494in}}%
\pgfpathlineto{\pgfqpoint{9.404474in}{2.520799in}}%
\pgfpathlineto{\pgfqpoint{9.405076in}{2.499551in}}%
\pgfpathlineto{\pgfqpoint{9.406476in}{2.477867in}}%
\pgfpathlineto{\pgfqpoint{9.406876in}{2.477237in}}%
\pgfpathlineto{\pgfqpoint{9.407474in}{2.484478in}}%
\pgfpathlineto{\pgfqpoint{9.408866in}{2.463657in}}%
\pgfpathlineto{\pgfqpoint{9.410056in}{2.489759in}}%
\pgfpathlineto{\pgfqpoint{9.410254in}{2.506476in}}%
\pgfpathlineto{\pgfqpoint{9.411046in}{2.491615in}}%
\pgfpathlineto{\pgfqpoint{9.411835in}{2.467141in}}%
\pgfpathlineto{\pgfqpoint{9.412623in}{2.470652in}}%
\pgfpathlineto{\pgfqpoint{9.413017in}{2.476446in}}%
\pgfpathlineto{\pgfqpoint{9.413214in}{2.462315in}}%
\pgfpathlineto{\pgfqpoint{9.414392in}{2.443669in}}%
\pgfpathlineto{\pgfqpoint{9.414588in}{2.449138in}}%
\pgfpathlineto{\pgfqpoint{9.415175in}{2.442377in}}%
\pgfpathlineto{\pgfqpoint{9.415566in}{2.433242in}}%
\pgfpathlineto{\pgfqpoint{9.415957in}{2.444758in}}%
\pgfpathlineto{\pgfqpoint{9.417906in}{2.507648in}}%
\pgfpathlineto{\pgfqpoint{9.418100in}{2.506887in}}%
\pgfpathlineto{\pgfqpoint{9.419071in}{2.480254in}}%
\pgfpathlineto{\pgfqpoint{9.419459in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{9.419652in}{2.503455in}}%
\pgfpathlineto{\pgfqpoint{9.420426in}{2.493950in}}%
\pgfpathlineto{\pgfqpoint{9.421199in}{2.463373in}}%
\pgfpathlineto{\pgfqpoint{9.421970in}{2.468340in}}%
\pgfpathlineto{\pgfqpoint{9.422547in}{2.474532in}}%
\pgfpathlineto{\pgfqpoint{9.423316in}{2.492978in}}%
\pgfpathlineto{\pgfqpoint{9.423700in}{2.484166in}}%
\pgfpathlineto{\pgfqpoint{9.424466in}{2.497345in}}%
\pgfpathlineto{\pgfqpoint{9.426186in}{2.508535in}}%
\pgfpathlineto{\pgfqpoint{9.428278in}{2.483309in}}%
\pgfpathlineto{\pgfqpoint{9.429794in}{2.490409in}}%
\pgfpathlineto{\pgfqpoint{9.431492in}{2.460874in}}%
\pgfpathlineto{\pgfqpoint{9.433184in}{2.479815in}}%
\pgfpathlineto{\pgfqpoint{9.433371in}{2.467289in}}%
\pgfpathlineto{\pgfqpoint{9.434308in}{2.455060in}}%
\pgfpathlineto{\pgfqpoint{9.433933in}{2.473335in}}%
\pgfpathlineto{\pgfqpoint{9.434495in}{2.459762in}}%
\pgfpathlineto{\pgfqpoint{9.435802in}{2.519119in}}%
\pgfpathlineto{\pgfqpoint{9.436547in}{2.501569in}}%
\pgfpathlineto{\pgfqpoint{9.438404in}{2.437856in}}%
\pgfpathlineto{\pgfqpoint{9.438589in}{2.441126in}}%
\pgfpathlineto{\pgfqpoint{9.438774in}{2.452685in}}%
\pgfpathlineto{\pgfqpoint{9.439514in}{2.441204in}}%
\pgfpathlineto{\pgfqpoint{9.440068in}{2.426874in}}%
\pgfpathlineto{\pgfqpoint{9.440806in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{9.440990in}{2.434739in}}%
\pgfpathlineto{\pgfqpoint{9.442094in}{2.455330in}}%
\pgfpathlineto{\pgfqpoint{9.442277in}{2.453201in}}%
\pgfpathlineto{\pgfqpoint{9.443011in}{2.434379in}}%
\pgfpathlineto{\pgfqpoint{9.443927in}{2.438857in}}%
\pgfpathlineto{\pgfqpoint{9.444658in}{2.430884in}}%
\pgfpathlineto{\pgfqpoint{9.444840in}{2.433766in}}%
\pgfpathlineto{\pgfqpoint{9.446298in}{2.461570in}}%
\pgfpathlineto{\pgfqpoint{9.446480in}{2.459114in}}%
\pgfpathlineto{\pgfqpoint{9.449018in}{2.424115in}}%
\pgfpathlineto{\pgfqpoint{9.449379in}{2.426803in}}%
\pgfpathlineto{\pgfqpoint{9.449740in}{2.431349in}}%
\pgfpathlineto{\pgfqpoint{9.450101in}{2.419454in}}%
\pgfpathlineto{\pgfqpoint{9.451181in}{2.399538in}}%
\pgfpathlineto{\pgfqpoint{9.451720in}{2.409157in}}%
\pgfpathlineto{\pgfqpoint{9.453333in}{2.435903in}}%
\pgfpathlineto{\pgfqpoint{9.454405in}{2.420224in}}%
\pgfpathlineto{\pgfqpoint{9.454584in}{2.423187in}}%
\pgfpathlineto{\pgfqpoint{9.454940in}{2.442520in}}%
\pgfpathlineto{\pgfqpoint{9.455830in}{2.437209in}}%
\pgfpathlineto{\pgfqpoint{9.457074in}{2.423146in}}%
\pgfpathlineto{\pgfqpoint{9.457251in}{2.423749in}}%
\pgfpathlineto{\pgfqpoint{9.457428in}{2.422296in}}%
\pgfpathlineto{\pgfqpoint{9.457959in}{2.422848in}}%
\pgfpathlineto{\pgfqpoint{9.458136in}{2.421349in}}%
\pgfpathlineto{\pgfqpoint{9.458313in}{2.426909in}}%
\pgfpathlineto{\pgfqpoint{9.458667in}{2.422980in}}%
\pgfpathlineto{\pgfqpoint{9.459020in}{2.429605in}}%
\pgfpathlineto{\pgfqpoint{9.460078in}{2.402652in}}%
\pgfpathlineto{\pgfqpoint{9.460254in}{2.407471in}}%
\pgfpathlineto{\pgfqpoint{9.460430in}{2.403756in}}%
\pgfpathlineto{\pgfqpoint{9.460782in}{2.413491in}}%
\pgfpathlineto{\pgfqpoint{9.461309in}{2.407356in}}%
\pgfpathlineto{\pgfqpoint{9.461484in}{2.409568in}}%
\pgfpathlineto{\pgfqpoint{9.461660in}{2.404257in}}%
\pgfpathlineto{\pgfqpoint{9.462186in}{2.390948in}}%
\pgfpathlineto{\pgfqpoint{9.462886in}{2.400593in}}%
\pgfpathlineto{\pgfqpoint{9.463236in}{2.396239in}}%
\pgfpathlineto{\pgfqpoint{9.464109in}{2.412319in}}%
\pgfpathlineto{\pgfqpoint{9.464806in}{2.389226in}}%
\pgfpathlineto{\pgfqpoint{9.465676in}{2.389413in}}%
\pgfpathlineto{\pgfqpoint{9.466197in}{2.388939in}}%
\pgfpathlineto{\pgfqpoint{9.466717in}{2.397576in}}%
\pgfpathlineto{\pgfqpoint{9.468275in}{2.367063in}}%
\pgfpathlineto{\pgfqpoint{9.469310in}{2.400880in}}%
\pgfpathlineto{\pgfqpoint{9.469998in}{2.388969in}}%
\pgfpathlineto{\pgfqpoint{9.471544in}{2.363963in}}%
\pgfpathlineto{\pgfqpoint{9.472400in}{2.370848in}}%
\pgfpathlineto{\pgfqpoint{9.472229in}{2.361894in}}%
\pgfpathlineto{\pgfqpoint{9.472742in}{2.370618in}}%
\pgfpathlineto{\pgfqpoint{9.473255in}{2.370072in}}%
\pgfpathlineto{\pgfqpoint{9.473425in}{2.378207in}}%
\pgfpathlineto{\pgfqpoint{9.473937in}{2.390206in}}%
\pgfpathlineto{\pgfqpoint{9.474448in}{2.379726in}}%
\pgfpathlineto{\pgfqpoint{9.474788in}{2.365912in}}%
\pgfpathlineto{\pgfqpoint{9.475468in}{2.377980in}}%
\pgfpathlineto{\pgfqpoint{9.476316in}{2.414142in}}%
\pgfpathlineto{\pgfqpoint{9.477670in}{2.407974in}}%
\pgfpathlineto{\pgfqpoint{9.478851in}{2.388671in}}%
\pgfpathlineto{\pgfqpoint{9.479188in}{2.399724in}}%
\pgfpathlineto{\pgfqpoint{9.479357in}{2.413925in}}%
\pgfpathlineto{\pgfqpoint{9.480029in}{2.397673in}}%
\pgfpathlineto{\pgfqpoint{9.480197in}{2.400527in}}%
\pgfpathlineto{\pgfqpoint{9.480868in}{2.387798in}}%
\pgfpathlineto{\pgfqpoint{9.481539in}{2.390161in}}%
\pgfpathlineto{\pgfqpoint{9.482542in}{2.420148in}}%
\pgfpathlineto{\pgfqpoint{9.483043in}{2.411600in}}%
\pgfpathlineto{\pgfqpoint{9.483543in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{9.484542in}{2.390236in}}%
\pgfpathlineto{\pgfqpoint{9.484708in}{2.389105in}}%
\pgfpathlineto{\pgfqpoint{9.484874in}{2.389741in}}%
\pgfpathlineto{\pgfqpoint{9.485372in}{2.403065in}}%
\pgfpathlineto{\pgfqpoint{9.485870in}{2.394501in}}%
\pgfpathlineto{\pgfqpoint{9.487028in}{2.380564in}}%
\pgfpathlineto{\pgfqpoint{9.487359in}{2.381263in}}%
\pgfpathlineto{\pgfqpoint{9.488678in}{2.401841in}}%
\pgfpathlineto{\pgfqpoint{9.488843in}{2.405937in}}%
\pgfpathlineto{\pgfqpoint{9.489172in}{2.396670in}}%
\pgfpathlineto{\pgfqpoint{9.489665in}{2.403664in}}%
\pgfpathlineto{\pgfqpoint{9.490977in}{2.389244in}}%
\pgfpathlineto{\pgfqpoint{9.491140in}{2.393066in}}%
\pgfpathlineto{\pgfqpoint{9.492285in}{2.420747in}}%
\pgfpathlineto{\pgfqpoint{9.492611in}{2.403756in}}%
\pgfpathlineto{\pgfqpoint{9.492937in}{2.397919in}}%
\pgfpathlineto{\pgfqpoint{9.494239in}{2.371428in}}%
\pgfpathlineto{\pgfqpoint{9.493263in}{2.399012in}}%
\pgfpathlineto{\pgfqpoint{9.494564in}{2.377382in}}%
\pgfpathlineto{\pgfqpoint{9.494889in}{2.394768in}}%
\pgfpathlineto{\pgfqpoint{9.495699in}{2.388693in}}%
\pgfpathlineto{\pgfqpoint{9.496670in}{2.414168in}}%
\pgfpathlineto{\pgfqpoint{9.497316in}{2.411697in}}%
\pgfpathlineto{\pgfqpoint{9.498444in}{2.399629in}}%
\pgfpathlineto{\pgfqpoint{9.498604in}{2.403502in}}%
\pgfpathlineto{\pgfqpoint{9.498765in}{2.409018in}}%
\pgfpathlineto{\pgfqpoint{9.499568in}{2.406477in}}%
\pgfpathlineto{\pgfqpoint{9.501650in}{2.360410in}}%
\pgfpathlineto{\pgfqpoint{9.501809in}{2.365620in}}%
\pgfpathlineto{\pgfqpoint{9.501969in}{2.362853in}}%
\pgfpathlineto{\pgfqpoint{9.502607in}{2.370244in}}%
\pgfpathlineto{\pgfqpoint{9.502766in}{2.366893in}}%
\pgfpathlineto{\pgfqpoint{9.502925in}{2.367798in}}%
\pgfpathlineto{\pgfqpoint{9.503403in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{9.504197in}{2.332988in}}%
\pgfpathlineto{\pgfqpoint{9.504832in}{2.347864in}}%
\pgfpathlineto{\pgfqpoint{9.505307in}{2.358684in}}%
\pgfpathlineto{\pgfqpoint{9.505623in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{9.506098in}{2.348845in}}%
\pgfpathlineto{\pgfqpoint{9.506729in}{2.339584in}}%
\pgfpathlineto{\pgfqpoint{9.507045in}{2.346194in}}%
\pgfpathlineto{\pgfqpoint{9.508147in}{2.355196in}}%
\pgfpathlineto{\pgfqpoint{9.507360in}{2.344086in}}%
\pgfpathlineto{\pgfqpoint{9.508305in}{2.351463in}}%
\pgfpathlineto{\pgfqpoint{9.509874in}{2.326436in}}%
\pgfpathlineto{\pgfqpoint{9.510031in}{2.328788in}}%
\pgfpathlineto{\pgfqpoint{9.510656in}{2.342035in}}%
\pgfpathlineto{\pgfqpoint{9.510969in}{2.327823in}}%
\pgfpathlineto{\pgfqpoint{9.511437in}{2.323744in}}%
\pgfpathlineto{\pgfqpoint{9.511593in}{2.331717in}}%
\pgfpathlineto{\pgfqpoint{9.512995in}{2.371889in}}%
\pgfpathlineto{\pgfqpoint{9.513306in}{2.355855in}}%
\pgfpathlineto{\pgfqpoint{9.514237in}{2.340394in}}%
\pgfpathlineto{\pgfqpoint{9.514547in}{2.346748in}}%
\pgfpathlineto{\pgfqpoint{9.514702in}{2.344990in}}%
\pgfpathlineto{\pgfqpoint{9.514857in}{2.347267in}}%
\pgfpathlineto{\pgfqpoint{9.517019in}{2.396827in}}%
\pgfpathlineto{\pgfqpoint{9.519630in}{2.352752in}}%
\pgfpathlineto{\pgfqpoint{9.519936in}{2.361596in}}%
\pgfpathlineto{\pgfqpoint{9.521310in}{2.382016in}}%
\pgfpathlineto{\pgfqpoint{9.520394in}{2.350080in}}%
\pgfpathlineto{\pgfqpoint{9.521463in}{2.378230in}}%
\pgfpathlineto{\pgfqpoint{9.522224in}{2.374397in}}%
\pgfpathlineto{\pgfqpoint{9.522528in}{2.386151in}}%
\pgfpathlineto{\pgfqpoint{9.522984in}{2.371942in}}%
\pgfpathlineto{\pgfqpoint{9.523136in}{2.376435in}}%
\pgfpathlineto{\pgfqpoint{9.524500in}{2.348577in}}%
\pgfpathlineto{\pgfqpoint{9.524652in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{9.524803in}{2.351997in}}%
\pgfpathlineto{\pgfqpoint{9.525105in}{2.346605in}}%
\pgfpathlineto{\pgfqpoint{9.525408in}{2.350684in}}%
\pgfpathlineto{\pgfqpoint{9.525710in}{2.346967in}}%
\pgfpathlineto{\pgfqpoint{9.525860in}{2.360677in}}%
\pgfpathlineto{\pgfqpoint{9.526011in}{2.369304in}}%
\pgfpathlineto{\pgfqpoint{9.526614in}{2.360221in}}%
\pgfpathlineto{\pgfqpoint{9.527066in}{2.369111in}}%
\pgfpathlineto{\pgfqpoint{9.527517in}{2.366515in}}%
\pgfpathlineto{\pgfqpoint{9.527667in}{2.382122in}}%
\pgfpathlineto{\pgfqpoint{9.528117in}{2.350157in}}%
\pgfpathlineto{\pgfqpoint{9.528567in}{2.368607in}}%
\pgfpathlineto{\pgfqpoint{9.529167in}{2.360058in}}%
\pgfpathlineto{\pgfqpoint{9.529615in}{2.365570in}}%
\pgfpathlineto{\pgfqpoint{9.529914in}{2.372391in}}%
\pgfpathlineto{\pgfqpoint{9.530362in}{2.355298in}}%
\pgfpathlineto{\pgfqpoint{9.530512in}{2.350428in}}%
\pgfpathlineto{\pgfqpoint{9.530959in}{2.364748in}}%
\pgfpathlineto{\pgfqpoint{9.531406in}{2.355825in}}%
\pgfpathlineto{\pgfqpoint{9.531704in}{2.360153in}}%
\pgfpathlineto{\pgfqpoint{9.531853in}{2.349024in}}%
\pgfpathlineto{\pgfqpoint{9.532150in}{2.344514in}}%
\pgfpathlineto{\pgfqpoint{9.532596in}{2.351736in}}%
\pgfpathlineto{\pgfqpoint{9.532744in}{2.349962in}}%
\pgfpathlineto{\pgfqpoint{9.532893in}{2.355939in}}%
\pgfpathlineto{\pgfqpoint{9.533634in}{2.344677in}}%
\pgfpathlineto{\pgfqpoint{9.533782in}{2.346416in}}%
\pgfpathlineto{\pgfqpoint{9.533930in}{2.341005in}}%
\pgfpathlineto{\pgfqpoint{9.535113in}{2.331111in}}%
\pgfpathlineto{\pgfqpoint{9.535260in}{2.332666in}}%
\pgfpathlineto{\pgfqpoint{9.535703in}{2.326890in}}%
\pgfpathlineto{\pgfqpoint{9.535850in}{2.317418in}}%
\pgfpathlineto{\pgfqpoint{9.536439in}{2.336902in}}%
\pgfpathlineto{\pgfqpoint{9.536733in}{2.326343in}}%
\pgfpathlineto{\pgfqpoint{9.536880in}{2.325953in}}%
\pgfpathlineto{\pgfqpoint{9.537027in}{2.327883in}}%
\pgfpathlineto{\pgfqpoint{9.537174in}{2.328367in}}%
\pgfpathlineto{\pgfqpoint{9.538787in}{2.365154in}}%
\pgfpathlineto{\pgfqpoint{9.537762in}{2.325395in}}%
\pgfpathlineto{\pgfqpoint{9.538934in}{2.355995in}}%
\pgfpathlineto{\pgfqpoint{9.539518in}{2.371395in}}%
\pgfpathlineto{\pgfqpoint{9.540540in}{2.335519in}}%
\pgfpathlineto{\pgfqpoint{9.541850in}{2.312811in}}%
\pgfpathlineto{\pgfqpoint{9.541413in}{2.336120in}}%
\pgfpathlineto{\pgfqpoint{9.542140in}{2.321065in}}%
\pgfpathlineto{\pgfqpoint{9.542720in}{2.332562in}}%
\pgfpathlineto{\pgfqpoint{9.543300in}{2.324465in}}%
\pgfpathlineto{\pgfqpoint{9.544457in}{2.293760in}}%
\pgfpathlineto{\pgfqpoint{9.543590in}{2.324709in}}%
\pgfpathlineto{\pgfqpoint{9.544601in}{2.297960in}}%
\pgfpathlineto{\pgfqpoint{9.545611in}{2.311754in}}%
\pgfpathlineto{\pgfqpoint{9.545899in}{2.308715in}}%
\pgfpathlineto{\pgfqpoint{9.546330in}{2.316385in}}%
\pgfpathlineto{\pgfqpoint{9.547048in}{2.308128in}}%
\pgfpathlineto{\pgfqpoint{9.547909in}{2.350224in}}%
\pgfpathlineto{\pgfqpoint{9.548481in}{2.352085in}}%
\pgfpathlineto{\pgfqpoint{9.548195in}{2.347782in}}%
\pgfpathlineto{\pgfqpoint{9.548624in}{2.349780in}}%
\pgfpathlineto{\pgfqpoint{9.548767in}{2.344644in}}%
\pgfpathlineto{\pgfqpoint{9.549624in}{2.353563in}}%
\pgfpathlineto{\pgfqpoint{9.550479in}{2.327160in}}%
\pgfpathlineto{\pgfqpoint{9.550764in}{2.320175in}}%
\pgfpathlineto{\pgfqpoint{9.551333in}{2.326282in}}%
\pgfpathlineto{\pgfqpoint{9.551617in}{2.343577in}}%
\pgfpathlineto{\pgfqpoint{9.552468in}{2.332671in}}%
\pgfpathlineto{\pgfqpoint{9.553035in}{2.350517in}}%
\pgfpathlineto{\pgfqpoint{9.553742in}{2.345807in}}%
\pgfpathlineto{\pgfqpoint{9.555434in}{2.326985in}}%
\pgfpathlineto{\pgfqpoint{9.555715in}{2.324984in}}%
\pgfpathlineto{\pgfqpoint{9.555996in}{2.318587in}}%
\pgfpathlineto{\pgfqpoint{9.556418in}{2.335813in}}%
\pgfpathlineto{\pgfqpoint{9.556558in}{2.334942in}}%
\pgfpathlineto{\pgfqpoint{9.556839in}{2.338647in}}%
\pgfpathlineto{\pgfqpoint{9.557259in}{2.345271in}}%
\pgfpathlineto{\pgfqpoint{9.557540in}{2.329179in}}%
\pgfpathlineto{\pgfqpoint{9.557820in}{2.336957in}}%
\pgfpathlineto{\pgfqpoint{9.558239in}{2.325752in}}%
\pgfpathlineto{\pgfqpoint{9.559635in}{2.304369in}}%
\pgfpathlineto{\pgfqpoint{9.559774in}{2.316332in}}%
\pgfpathlineto{\pgfqpoint{9.560609in}{2.296665in}}%
\pgfpathlineto{\pgfqpoint{9.560748in}{2.293020in}}%
\pgfpathlineto{\pgfqpoint{9.561443in}{2.301329in}}%
\pgfpathlineto{\pgfqpoint{9.562690in}{2.326293in}}%
\pgfpathlineto{\pgfqpoint{9.563381in}{2.314736in}}%
\pgfpathlineto{\pgfqpoint{9.563519in}{2.311160in}}%
\pgfpathlineto{\pgfqpoint{9.563933in}{2.319311in}}%
\pgfpathlineto{\pgfqpoint{9.564209in}{2.317197in}}%
\pgfpathlineto{\pgfqpoint{9.564485in}{2.321447in}}%
\pgfpathlineto{\pgfqpoint{9.564898in}{2.316687in}}%
\pgfpathlineto{\pgfqpoint{9.566272in}{2.293408in}}%
\pgfpathlineto{\pgfqpoint{9.566409in}{2.296634in}}%
\pgfpathlineto{\pgfqpoint{9.567368in}{2.320549in}}%
\pgfpathlineto{\pgfqpoint{9.566820in}{2.293324in}}%
\pgfpathlineto{\pgfqpoint{9.567915in}{2.309924in}}%
\pgfpathlineto{\pgfqpoint{9.569824in}{2.262657in}}%
\pgfpathlineto{\pgfqpoint{9.569960in}{2.265419in}}%
\pgfpathlineto{\pgfqpoint{9.571182in}{2.299736in}}%
\pgfpathlineto{\pgfqpoint{9.571453in}{2.298106in}}%
\pgfpathlineto{\pgfqpoint{9.571724in}{2.281157in}}%
\pgfpathlineto{\pgfqpoint{9.572536in}{2.294540in}}%
\pgfpathlineto{\pgfqpoint{9.573347in}{2.278859in}}%
\pgfpathlineto{\pgfqpoint{9.572807in}{2.295461in}}%
\pgfpathlineto{\pgfqpoint{9.573751in}{2.286806in}}%
\pgfpathlineto{\pgfqpoint{9.574156in}{2.297227in}}%
\pgfpathlineto{\pgfqpoint{9.574694in}{2.284363in}}%
\pgfpathlineto{\pgfqpoint{9.575634in}{2.267790in}}%
\pgfpathlineto{\pgfqpoint{9.575903in}{2.271202in}}%
\pgfpathlineto{\pgfqpoint{9.576439in}{2.285783in}}%
\pgfpathlineto{\pgfqpoint{9.576841in}{2.269425in}}%
\pgfpathlineto{\pgfqpoint{9.576974in}{2.271884in}}%
\pgfpathlineto{\pgfqpoint{9.577242in}{2.280551in}}%
\pgfpathlineto{\pgfqpoint{9.577776in}{2.266843in}}%
\pgfpathlineto{\pgfqpoint{9.577910in}{2.269807in}}%
\pgfpathlineto{\pgfqpoint{9.578043in}{2.270467in}}%
\pgfpathlineto{\pgfqpoint{9.578177in}{2.265987in}}%
\pgfpathlineto{\pgfqpoint{9.579907in}{2.244035in}}%
\pgfpathlineto{\pgfqpoint{9.581102in}{2.251106in}}%
\pgfpathlineto{\pgfqpoint{9.582424in}{2.220460in}}%
\pgfpathlineto{\pgfqpoint{9.583084in}{2.235067in}}%
\pgfpathlineto{\pgfqpoint{9.583480in}{2.263471in}}%
\pgfpathlineto{\pgfqpoint{9.584138in}{2.242709in}}%
\pgfpathlineto{\pgfqpoint{9.584664in}{2.222979in}}%
\pgfpathlineto{\pgfqpoint{9.585189in}{2.244024in}}%
\pgfpathlineto{\pgfqpoint{9.585845in}{2.261531in}}%
\pgfpathlineto{\pgfqpoint{9.585976in}{2.268513in}}%
\pgfpathlineto{\pgfqpoint{9.586761in}{2.253664in}}%
\pgfpathlineto{\pgfqpoint{9.586892in}{2.253598in}}%
\pgfpathlineto{\pgfqpoint{9.587414in}{2.242250in}}%
\pgfpathlineto{\pgfqpoint{9.587675in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{9.588457in}{2.266147in}}%
\pgfpathlineto{\pgfqpoint{9.589108in}{2.263116in}}%
\pgfpathlineto{\pgfqpoint{9.589368in}{2.258597in}}%
\pgfpathlineto{\pgfqpoint{9.589628in}{2.271210in}}%
\pgfpathlineto{\pgfqpoint{9.589758in}{2.276246in}}%
\pgfpathlineto{\pgfqpoint{9.590406in}{2.259732in}}%
\pgfpathlineto{\pgfqpoint{9.590536in}{2.250335in}}%
\pgfpathlineto{\pgfqpoint{9.591054in}{2.265243in}}%
\pgfpathlineto{\pgfqpoint{9.591571in}{2.251602in}}%
\pgfpathlineto{\pgfqpoint{9.591700in}{2.252275in}}%
\pgfpathlineto{\pgfqpoint{9.592733in}{2.228903in}}%
\pgfpathlineto{\pgfqpoint{9.593120in}{2.230021in}}%
\pgfpathlineto{\pgfqpoint{9.594149in}{2.246473in}}%
\pgfpathlineto{\pgfqpoint{9.594406in}{2.241600in}}%
\pgfpathlineto{\pgfqpoint{9.594663in}{2.228907in}}%
\pgfpathlineto{\pgfqpoint{9.595304in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{9.595560in}{2.253960in}}%
\pgfpathlineto{\pgfqpoint{9.595944in}{2.240917in}}%
\pgfpathlineto{\pgfqpoint{9.596200in}{2.234314in}}%
\pgfpathlineto{\pgfqpoint{9.596966in}{2.235236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440866in}{4.415935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613366in}{4.342022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.973838in}{4.199086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.325538in}{4.038863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693541in}{3.798560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069714in}{3.581515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448292in}{3.347206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830451in}{3.075557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.213728in}{2.664121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.596966in}{2.235236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637796in}{4.303930in}}%
\pgfpathlineto{\pgfqpoint{7.932687in}{4.272433in}}%
\pgfpathlineto{\pgfqpoint{8.105187in}{4.226208in}}%
\pgfpathlineto{\pgfqpoint{8.227578in}{4.174615in}}%
\pgfpathlineto{\pgfqpoint{8.322512in}{4.136345in}}%
\pgfpathlineto{\pgfqpoint{8.400078in}{4.103364in}}%
\pgfpathlineto{\pgfqpoint{8.465660in}{4.074672in}}%
\pgfpathlineto{\pgfqpoint{8.522469in}{4.048710in}}%
\pgfpathlineto{\pgfqpoint{8.572578in}{4.027676in}}%
\pgfpathlineto{\pgfqpoint{8.617403in}{4.008676in}}%
\pgfpathlineto{\pgfqpoint{8.657951in}{3.993757in}}%
\pgfpathlineto{\pgfqpoint{8.694969in}{3.979253in}}%
\pgfpathlineto{\pgfqpoint{8.729022in}{3.964084in}}%
\pgfpathlineto{\pgfqpoint{8.760551in}{3.948543in}}%
\pgfpathlineto{\pgfqpoint{8.789903in}{3.933549in}}%
\pgfpathlineto{\pgfqpoint{8.817360in}{3.921516in}}%
\pgfpathlineto{\pgfqpoint{8.843152in}{3.911046in}}%
\pgfpathlineto{\pgfqpoint{8.867469in}{3.901967in}}%
\pgfpathlineto{\pgfqpoint{8.890471in}{3.893012in}}%
\pgfpathlineto{\pgfqpoint{8.912293in}{3.883962in}}%
\pgfpathlineto{\pgfqpoint{8.933051in}{3.874817in}}%
\pgfpathlineto{\pgfqpoint{8.952842in}{3.866118in}}%
\pgfpathlineto{\pgfqpoint{8.971753in}{3.857309in}}%
\pgfpathlineto{\pgfqpoint{8.989860in}{3.848742in}}%
\pgfpathlineto{\pgfqpoint{9.007227in}{3.840244in}}%
\pgfpathlineto{\pgfqpoint{9.023913in}{3.831734in}}%
\pgfpathlineto{\pgfqpoint{9.039969in}{3.824147in}}%
\pgfpathlineto{\pgfqpoint{9.055441in}{3.817413in}}%
\pgfpathlineto{\pgfqpoint{9.070371in}{3.810785in}}%
\pgfpathlineto{\pgfqpoint{9.084794in}{3.804505in}}%
\pgfpathlineto{\pgfqpoint{9.098744in}{3.799657in}}%
\pgfpathlineto{\pgfqpoint{9.112251in}{3.795162in}}%
\pgfpathlineto{\pgfqpoint{9.125342in}{3.790802in}}%
\pgfpathlineto{\pgfqpoint{9.138043in}{3.786627in}}%
\pgfpathlineto{\pgfqpoint{9.150375in}{3.782812in}}%
\pgfpathlineto{\pgfqpoint{9.162360in}{3.778759in}}%
\pgfpathlineto{\pgfqpoint{9.174017in}{3.774337in}}%
\pgfpathlineto{\pgfqpoint{9.185362in}{3.770486in}}%
\pgfpathlineto{\pgfqpoint{9.196413in}{3.766977in}}%
\pgfpathlineto{\pgfqpoint{9.207184in}{3.763704in}}%
\pgfpathlineto{\pgfqpoint{9.217690in}{3.760347in}}%
\pgfpathlineto{\pgfqpoint{9.227942in}{3.756572in}}%
\pgfpathlineto{\pgfqpoint{9.237952in}{3.752755in}}%
\pgfpathlineto{\pgfqpoint{9.247733in}{3.748924in}}%
\pgfpathlineto{\pgfqpoint{9.257294in}{3.744469in}}%
\pgfpathlineto{\pgfqpoint{9.266644in}{3.739726in}}%
\pgfpathlineto{\pgfqpoint{9.275794in}{3.734846in}}%
\pgfpathlineto{\pgfqpoint{9.284751in}{3.730401in}}%
\pgfpathlineto{\pgfqpoint{9.293523in}{3.726287in}}%
\pgfpathlineto{\pgfqpoint{9.302118in}{3.722175in}}%
\pgfpathlineto{\pgfqpoint{9.310543in}{3.718097in}}%
\pgfpathlineto{\pgfqpoint{9.318804in}{3.714276in}}%
\pgfpathlineto{\pgfqpoint{9.326908in}{3.710292in}}%
\pgfpathlineto{\pgfqpoint{9.334860in}{3.706196in}}%
\pgfpathlineto{\pgfqpoint{9.342667in}{3.701605in}}%
\pgfpathlineto{\pgfqpoint{9.350332in}{3.697016in}}%
\pgfpathlineto{\pgfqpoint{9.357862in}{3.692507in}}%
\pgfpathlineto{\pgfqpoint{9.365261in}{3.687951in}}%
\pgfpathlineto{\pgfqpoint{9.372534in}{3.683925in}}%
\pgfpathlineto{\pgfqpoint{9.379684in}{3.679894in}}%
\pgfpathlineto{\pgfqpoint{9.386717in}{3.675535in}}%
\pgfpathlineto{\pgfqpoint{9.393634in}{3.671576in}}%
\pgfpathlineto{\pgfqpoint{9.400442in}{3.668305in}}%
\pgfpathlineto{\pgfqpoint{9.407142in}{3.664518in}}%
\pgfpathlineto{\pgfqpoint{9.413738in}{3.660586in}}%
\pgfpathlineto{\pgfqpoint{9.420233in}{3.657613in}}%
\pgfpathlineto{\pgfqpoint{9.426631in}{3.654159in}}%
\pgfpathlineto{\pgfqpoint{9.432934in}{3.650362in}}%
\pgfpathlineto{\pgfqpoint{9.439144in}{3.647798in}}%
\pgfpathlineto{\pgfqpoint{9.445266in}{3.645362in}}%
\pgfpathlineto{\pgfqpoint{9.451301in}{3.642766in}}%
\pgfpathlineto{\pgfqpoint{9.457251in}{3.640627in}}%
\pgfpathlineto{\pgfqpoint{9.463119in}{3.638869in}}%
\pgfpathlineto{\pgfqpoint{9.468907in}{3.636846in}}%
\pgfpathlineto{\pgfqpoint{9.474618in}{3.634412in}}%
\pgfpathlineto{\pgfqpoint{9.480253in}{3.632196in}}%
\pgfpathlineto{\pgfqpoint{9.485814in}{3.629785in}}%
\pgfpathlineto{\pgfqpoint{9.491304in}{3.626907in}}%
\pgfpathlineto{\pgfqpoint{9.496724in}{3.623857in}}%
\pgfpathlineto{\pgfqpoint{9.502075in}{3.620437in}}%
\pgfpathlineto{\pgfqpoint{9.507360in}{3.616568in}}%
\pgfpathlineto{\pgfqpoint{9.512580in}{3.612373in}}%
\pgfpathlineto{\pgfqpoint{9.517737in}{3.607996in}}%
\pgfpathlineto{\pgfqpoint{9.522832in}{3.603055in}}%
\pgfpathlineto{\pgfqpoint{9.527867in}{3.598050in}}%
\pgfpathlineto{\pgfqpoint{9.532843in}{3.593317in}}%
\pgfpathlineto{\pgfqpoint{9.537762in}{3.588777in}}%
\pgfpathlineto{\pgfqpoint{9.542624in}{3.585636in}}%
\pgfpathlineto{\pgfqpoint{9.547431in}{3.582614in}}%
\pgfpathlineto{\pgfqpoint{9.552185in}{3.579270in}}%
\pgfpathlineto{\pgfqpoint{9.556886in}{3.576022in}}%
\pgfpathlineto{\pgfqpoint{9.561535in}{3.573074in}}%
\pgfpathlineto{\pgfqpoint{9.566135in}{3.570040in}}%
\pgfpathlineto{\pgfqpoint{9.570685in}{3.566874in}}%
\pgfpathlineto{\pgfqpoint{9.575187in}{3.563498in}}%
\pgfpathlineto{\pgfqpoint{9.579642in}{3.560020in}}%
\pgfpathlineto{\pgfqpoint{9.584050in}{3.556474in}}%
\pgfpathlineto{\pgfqpoint{9.588414in}{3.553492in}}%
\pgfpathlineto{\pgfqpoint{9.592733in}{3.550561in}}%
\pgfpathlineto{\pgfqpoint{9.597009in}{3.547381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.932687in}{4.272433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.105187in}{4.226208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.227578in}{4.174615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.400078in}{4.103364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.572578in}{4.027676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.760551in}{3.948543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.952842in}{3.866118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.174017in}{3.774337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.379684in}{3.679894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.597009in}{3.547381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.785866in}{4.368522in}}%
\pgfpathlineto{\pgfqpoint{7.342906in}{4.304258in}}%
\pgfpathlineto{\pgfqpoint{7.656523in}{4.223667in}}%
\pgfpathlineto{\pgfqpoint{7.929484in}{4.145948in}}%
\pgfpathlineto{\pgfqpoint{8.115693in}{4.088947in}}%
\pgfpathlineto{\pgfqpoint{8.264241in}{4.043148in}}%
\pgfpathlineto{\pgfqpoint{8.387120in}{4.012211in}}%
\pgfpathlineto{\pgfqpoint{8.484677in}{3.988143in}}%
\pgfpathlineto{\pgfqpoint{8.570683in}{3.967317in}}%
\pgfpathlineto{\pgfqpoint{8.652110in}{3.948205in}}%
\pgfpathlineto{\pgfqpoint{8.735034in}{3.930159in}}%
\pgfpathlineto{\pgfqpoint{8.800546in}{3.910200in}}%
\pgfpathlineto{\pgfqpoint{8.856213in}{3.893815in}}%
\pgfpathlineto{\pgfqpoint{8.922591in}{3.877695in}}%
\pgfpathlineto{\pgfqpoint{8.970920in}{3.866256in}}%
\pgfpathlineto{\pgfqpoint{9.017815in}{3.854369in}}%
\pgfpathlineto{\pgfqpoint{9.071396in}{3.842461in}}%
\pgfpathlineto{\pgfqpoint{9.127079in}{3.830020in}}%
\pgfpathlineto{\pgfqpoint{9.169799in}{3.818143in}}%
\pgfpathlineto{\pgfqpoint{9.205746in}{3.808388in}}%
\pgfpathlineto{\pgfqpoint{9.241892in}{3.798920in}}%
\pgfpathlineto{\pgfqpoint{9.278636in}{3.791936in}}%
\pgfpathlineto{\pgfqpoint{9.314404in}{3.786531in}}%
\pgfpathlineto{\pgfqpoint{9.342009in}{3.786255in}}%
\pgfpathlineto{\pgfqpoint{9.379578in}{3.781586in}}%
\pgfpathlineto{\pgfqpoint{9.405777in}{3.776525in}}%
\pgfpathlineto{\pgfqpoint{9.433652in}{3.772060in}}%
\pgfpathlineto{\pgfqpoint{9.461221in}{3.766947in}}%
\pgfpathlineto{\pgfqpoint{9.491849in}{3.762660in}}%
\pgfpathlineto{\pgfqpoint{9.521386in}{3.759758in}}%
\pgfpathlineto{\pgfqpoint{9.546953in}{3.764957in}}%
\pgfpathlineto{\pgfqpoint{9.570707in}{3.766259in}}%
\pgfpathlineto{\pgfqpoint{9.592002in}{3.762134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342906in}{4.304258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342906in}{4.304258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.656523in}{4.223667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.929484in}{4.145948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.264241in}{4.043148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.484677in}{3.988143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.735034in}{3.930159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.017815in}{3.854369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.314404in}{3.786531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.592002in}{3.762134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.785866in}{4.368522in}}%
\pgfpathlineto{\pgfqpoint{7.263634in}{4.310133in}}%
\pgfpathlineto{\pgfqpoint{7.611472in}{4.219256in}}%
\pgfpathlineto{\pgfqpoint{7.889043in}{4.129390in}}%
\pgfpathlineto{\pgfqpoint{8.106603in}{4.077721in}}%
\pgfpathlineto{\pgfqpoint{8.287962in}{4.044020in}}%
\pgfpathlineto{\pgfqpoint{8.466267in}{4.021223in}}%
\pgfpathlineto{\pgfqpoint{8.614628in}{3.997974in}}%
\pgfpathlineto{\pgfqpoint{8.747905in}{3.974843in}}%
\pgfpathlineto{\pgfqpoint{8.855119in}{3.952175in}}%
\pgfpathlineto{\pgfqpoint{8.958890in}{3.933936in}}%
\pgfpathlineto{\pgfqpoint{9.048857in}{3.916938in}}%
\pgfpathlineto{\pgfqpoint{9.127079in}{3.897977in}}%
\pgfpathlineto{\pgfqpoint{9.191365in}{3.878274in}}%
\pgfpathlineto{\pgfqpoint{9.253113in}{3.862217in}}%
\pgfpathlineto{\pgfqpoint{9.306056in}{3.845035in}}%
\pgfpathlineto{\pgfqpoint{9.357937in}{3.830569in}}%
\pgfpathlineto{\pgfqpoint{9.406909in}{3.817007in}}%
\pgfpathlineto{\pgfqpoint{9.462069in}{3.804278in}}%
\pgfpathlineto{\pgfqpoint{9.513953in}{3.793373in}}%
\pgfpathlineto{\pgfqpoint{9.557890in}{3.789357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.263634in}{4.310133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.263634in}{4.310133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.611472in}{4.219256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889043in}{4.129390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106603in}{4.077721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.287962in}{4.044020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.614628in}{3.997974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.958890in}{3.933936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.253113in}{3.862217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.557890in}{3.789357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.332602in}{4.301299in}}%
\pgfpathlineto{\pgfqpoint{9.248747in}{4.280301in}}%
\pgfpathlineto{\pgfqpoint{9.575052in}{4.064419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.248747in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.248747in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.248747in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.248747in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.248747in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.248747in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.575052in}{4.064419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.575052in}{4.064419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.575052in}{4.064419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.575052in}{4.064419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.332602in}{4.301299in}}%
\pgfpathlineto{\pgfqpoint{9.174763in}{4.280301in}}%
\pgfpathlineto{\pgfqpoint{9.460254in}{4.064419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.973423in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.174763in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.174763in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.174763in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.174763in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.174763in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.174763in}{4.280301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.460254in}{4.064419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.460254in}{4.064419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.460254in}{4.064419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.460254in}{4.064419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{5.973423in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.769561in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{9.769561in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{9.769561in}{2.107946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973423in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{9.769561in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.871492in,y=4.666572in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Two-player Leduc poker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001741in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{13.741242in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.787520in}{0.100000in}}{\pgfqpoint{13.787520in}{0.146278in}}%
\pgfpathlineto{\pgfqpoint{13.787520in}{1.203386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.787520in}{1.249664in}}{\pgfqpoint{13.741242in}{1.249664in}}%
\pgfpathlineto{\pgfqpoint{2.001741in}{1.249664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.955464in}{1.249664in}}{\pgfqpoint{1.955464in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{1.955464in}{0.146278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.955464in}{0.100000in}}{\pgfqpoint{2.001741in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.001741in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.048019in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{2.279408in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{2.510797in}{0.921026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279408in}{0.921026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695908in,y=0.840040in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-ROMD} warmstart \(\displaystyle \epsilon = \frac{1}{t^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.048019in}{0.478732in}}%
\pgfpathlineto{\pgfqpoint{2.279408in}{0.478732in}}%
\pgfpathlineto{\pgfqpoint{2.510797in}{0.478732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279408in}{0.478732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695908in,y=0.397745in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-ROMD} warmstart \(\displaystyle \epsilon = 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962220in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{6.193609in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{6.424998in}{0.921026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193609in}{0.921026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610109in,y=0.840040in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-ROMD} warmstart fixed LMO calls}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.962220in}{0.438170in}}%
\pgfpathlineto{\pgfqpoint{6.193609in}{0.438170in}}%
\pgfpathlineto{\pgfqpoint{6.424998in}{0.438170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193609in}{0.438170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610109in,y=0.357184in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-ROMD} \(\displaystyle \epsilon = \frac{1}{t^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.550403in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{10.781792in}{0.921026in}}%
\pgfpathlineto{\pgfqpoint{11.013181in}{0.921026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.781792in}{0.921026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.198292in,y=0.840040in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-ROMD} \(\displaystyle \epsilon = 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.550403in}{0.593266in}}%
\pgfpathlineto{\pgfqpoint{10.781792in}{0.593266in}}%
\pgfpathlineto{\pgfqpoint{11.013181in}{0.593266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.781792in}{0.593266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.198292in,y=0.512280in,left,base]{\color{textcolor}\rmfamily\fontsize{16.660000}{19.992000}\selectfont \texttt{AFW-ROMD} fixed LMO calls}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{14.493775in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{14.493775in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{10.697638in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{10.697638in}{2.107946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.362011in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{12.362011in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.362011in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.362011in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.321224in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{14.321224in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.321224in}{2.107946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.321224in,y=2.010724in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.595707in,y=1.705591in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average num. LMO calls per player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{2.569694in}}%
\pgfpathlineto{\pgfqpoint{14.493775in}{2.569694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.697638in}{2.569694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.075785in, y=2.474973in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{3.453870in}}%
\pgfpathlineto{\pgfqpoint{14.493775in}{3.453870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.697638in}{3.453870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.075785in, y=3.359150in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{4.338047in}}%
\pgfpathlineto{\pgfqpoint{14.493775in}{4.338047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.697638in}{4.338047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.231341in, y=4.243326in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.870190in}{4.433310in}}%
\pgfpathlineto{\pgfqpoint{11.165081in}{4.427107in}}%
\pgfpathlineto{\pgfqpoint{11.554905in}{4.440432in}}%
\pgfpathlineto{\pgfqpoint{11.632471in}{4.459345in}}%
\pgfpathlineto{\pgfqpoint{11.698053in}{4.456092in}}%
\pgfpathlineto{\pgfqpoint{11.754862in}{4.442510in}}%
\pgfpathlineto{\pgfqpoint{11.804972in}{4.443324in}}%
\pgfpathlineto{\pgfqpoint{11.849796in}{4.468740in}}%
\pgfpathlineto{\pgfqpoint{11.890344in}{4.470725in}}%
\pgfpathlineto{\pgfqpoint{11.927362in}{4.443326in}}%
\pgfpathlineto{\pgfqpoint{11.961416in}{4.440507in}}%
\pgfpathlineto{\pgfqpoint{11.992944in}{4.469533in}}%
\pgfpathlineto{\pgfqpoint{12.022296in}{4.469559in}}%
\pgfpathlineto{\pgfqpoint{12.049753in}{4.446454in}}%
\pgfpathlineto{\pgfqpoint{12.075545in}{4.444709in}}%
\pgfpathlineto{\pgfqpoint{12.099862in}{4.469010in}}%
\pgfpathlineto{\pgfqpoint{12.122865in}{4.468327in}}%
\pgfpathlineto{\pgfqpoint{12.144687in}{4.446400in}}%
\pgfpathlineto{\pgfqpoint{12.165444in}{4.445538in}}%
\pgfpathlineto{\pgfqpoint{12.185235in}{4.469335in}}%
\pgfpathlineto{\pgfqpoint{12.204147in}{4.469685in}}%
\pgfpathlineto{\pgfqpoint{12.222253in}{4.449194in}}%
\pgfpathlineto{\pgfqpoint{12.239620in}{4.447690in}}%
\pgfpathlineto{\pgfqpoint{12.256306in}{4.468546in}}%
\pgfpathlineto{\pgfqpoint{12.272363in}{4.469640in}}%
\pgfpathlineto{\pgfqpoint{12.287835in}{4.447305in}}%
\pgfpathlineto{\pgfqpoint{12.302764in}{4.447098in}}%
\pgfpathlineto{\pgfqpoint{12.317187in}{4.466837in}}%
\pgfpathlineto{\pgfqpoint{12.331137in}{4.468231in}}%
\pgfpathlineto{\pgfqpoint{12.344644in}{4.449247in}}%
\pgfpathlineto{\pgfqpoint{12.357735in}{4.448628in}}%
\pgfpathlineto{\pgfqpoint{12.370436in}{4.467609in}}%
\pgfpathlineto{\pgfqpoint{12.382768in}{4.469780in}}%
\pgfpathlineto{\pgfqpoint{12.394753in}{4.448916in}}%
\pgfpathlineto{\pgfqpoint{12.406410in}{4.448559in}}%
\pgfpathlineto{\pgfqpoint{12.417756in}{4.467510in}}%
\pgfpathlineto{\pgfqpoint{12.428806in}{4.469797in}}%
\pgfpathlineto{\pgfqpoint{12.439578in}{4.448366in}}%
\pgfpathlineto{\pgfqpoint{12.450083in}{4.448270in}}%
\pgfpathlineto{\pgfqpoint{12.460335in}{4.466596in}}%
\pgfpathlineto{\pgfqpoint{12.470346in}{4.469759in}}%
\pgfpathlineto{\pgfqpoint{12.480126in}{4.448111in}}%
\pgfpathlineto{\pgfqpoint{12.489687in}{4.448299in}}%
\pgfpathlineto{\pgfqpoint{12.499038in}{4.467775in}}%
\pgfpathlineto{\pgfqpoint{12.508187in}{4.466876in}}%
\pgfpathlineto{\pgfqpoint{12.517144in}{4.452648in}}%
\pgfpathlineto{\pgfqpoint{12.525916in}{4.452534in}}%
\pgfpathlineto{\pgfqpoint{12.534511in}{4.466169in}}%
\pgfpathlineto{\pgfqpoint{12.542936in}{4.468742in}}%
\pgfpathlineto{\pgfqpoint{12.551197in}{4.461754in}}%
\pgfpathlineto{\pgfqpoint{12.559301in}{4.459449in}}%
\pgfpathlineto{\pgfqpoint{12.567253in}{4.464772in}}%
\pgfpathlineto{\pgfqpoint{12.597655in}{4.463117in}}%
\pgfpathlineto{\pgfqpoint{12.604927in}{4.461336in}}%
\pgfpathlineto{\pgfqpoint{12.612078in}{4.461336in}}%
\pgfpathlineto{\pgfqpoint{12.619110in}{4.456917in}}%
\pgfpathlineto{\pgfqpoint{12.626028in}{4.459558in}}%
\pgfpathlineto{\pgfqpoint{12.639535in}{4.458849in}}%
\pgfpathlineto{\pgfqpoint{12.659024in}{4.448452in}}%
\pgfpathlineto{\pgfqpoint{12.665327in}{4.440542in}}%
\pgfpathlineto{\pgfqpoint{12.671538in}{4.440641in}}%
\pgfpathlineto{\pgfqpoint{12.683694in}{4.436512in}}%
\pgfpathlineto{\pgfqpoint{12.689644in}{4.429563in}}%
\pgfpathlineto{\pgfqpoint{12.695512in}{4.431989in}}%
\pgfpathlineto{\pgfqpoint{12.707011in}{4.426185in}}%
\pgfpathlineto{\pgfqpoint{12.712646in}{4.425891in}}%
\pgfpathlineto{\pgfqpoint{12.718208in}{4.426971in}}%
\pgfpathlineto{\pgfqpoint{12.723697in}{4.425951in}}%
\pgfpathlineto{\pgfqpoint{12.729117in}{4.421418in}}%
\pgfpathlineto{\pgfqpoint{12.734469in}{4.421767in}}%
\pgfpathlineto{\pgfqpoint{12.739754in}{4.420830in}}%
\pgfpathlineto{\pgfqpoint{12.744974in}{4.422486in}}%
\pgfpathlineto{\pgfqpoint{12.750131in}{4.421894in}}%
\pgfpathlineto{\pgfqpoint{12.755226in}{4.418655in}}%
\pgfpathlineto{\pgfqpoint{12.760260in}{4.419889in}}%
\pgfpathlineto{\pgfqpoint{12.765236in}{4.417470in}}%
\pgfpathlineto{\pgfqpoint{12.770155in}{4.418186in}}%
\pgfpathlineto{\pgfqpoint{12.779824in}{4.414373in}}%
\pgfpathlineto{\pgfqpoint{12.784578in}{4.414714in}}%
\pgfpathlineto{\pgfqpoint{12.789279in}{4.417195in}}%
\pgfpathlineto{\pgfqpoint{12.793928in}{4.415308in}}%
\pgfpathlineto{\pgfqpoint{12.798528in}{4.410799in}}%
\pgfpathlineto{\pgfqpoint{12.807580in}{4.406798in}}%
\pgfpathlineto{\pgfqpoint{12.812035in}{4.395297in}}%
\pgfpathlineto{\pgfqpoint{12.820807in}{4.392547in}}%
\pgfpathlineto{\pgfqpoint{12.825126in}{4.390390in}}%
\pgfpathlineto{\pgfqpoint{12.829402in}{4.391009in}}%
\pgfpathlineto{\pgfqpoint{12.846088in}{4.381940in}}%
\pgfpathlineto{\pgfqpoint{12.850159in}{4.382464in}}%
\pgfpathlineto{\pgfqpoint{12.854192in}{4.384716in}}%
\pgfpathlineto{\pgfqpoint{12.862144in}{4.381815in}}%
\pgfpathlineto{\pgfqpoint{12.869951in}{4.383260in}}%
\pgfpathlineto{\pgfqpoint{12.873801in}{4.382401in}}%
\pgfpathlineto{\pgfqpoint{12.877616in}{4.383585in}}%
\pgfpathlineto{\pgfqpoint{12.881398in}{4.379645in}}%
\pgfpathlineto{\pgfqpoint{12.885147in}{4.379713in}}%
\pgfpathlineto{\pgfqpoint{12.888862in}{4.372364in}}%
\pgfpathlineto{\pgfqpoint{12.892546in}{4.369310in}}%
\pgfpathlineto{\pgfqpoint{12.896197in}{4.364749in}}%
\pgfpathlineto{\pgfqpoint{12.899818in}{4.363655in}}%
\pgfpathlineto{\pgfqpoint{12.903408in}{4.359008in}}%
\pgfpathlineto{\pgfqpoint{12.914001in}{4.354392in}}%
\pgfpathlineto{\pgfqpoint{12.920919in}{4.344630in}}%
\pgfpathlineto{\pgfqpoint{12.924336in}{4.344513in}}%
\pgfpathlineto{\pgfqpoint{12.927726in}{4.339014in}}%
\pgfpathlineto{\pgfqpoint{12.931089in}{4.336872in}}%
\pgfpathlineto{\pgfqpoint{12.944282in}{4.318989in}}%
\pgfpathlineto{\pgfqpoint{12.950728in}{4.315761in}}%
\pgfpathlineto{\pgfqpoint{12.960218in}{4.305813in}}%
\pgfpathlineto{\pgfqpoint{12.963334in}{4.299984in}}%
\pgfpathlineto{\pgfqpoint{12.966429in}{4.296644in}}%
\pgfpathlineto{\pgfqpoint{12.969500in}{4.291427in}}%
\pgfpathlineto{\pgfqpoint{12.972550in}{4.293185in}}%
\pgfpathlineto{\pgfqpoint{12.975578in}{4.298070in}}%
\pgfpathlineto{\pgfqpoint{12.978585in}{4.297462in}}%
\pgfpathlineto{\pgfqpoint{12.981570in}{4.293487in}}%
\pgfpathlineto{\pgfqpoint{12.993307in}{4.285181in}}%
\pgfpathlineto{\pgfqpoint{12.996192in}{4.280146in}}%
\pgfpathlineto{\pgfqpoint{13.001902in}{4.276499in}}%
\pgfpathlineto{\pgfqpoint{13.004729in}{4.273299in}}%
\pgfpathlineto{\pgfqpoint{13.010327in}{4.271284in}}%
\pgfpathlineto{\pgfqpoint{13.021307in}{4.256379in}}%
\pgfpathlineto{\pgfqpoint{13.029359in}{4.250234in}}%
\pgfpathlineto{\pgfqpoint{13.034644in}{4.244224in}}%
\pgfpathlineto{\pgfqpoint{13.037262in}{4.235349in}}%
\pgfpathlineto{\pgfqpoint{13.039865in}{4.233016in}}%
\pgfpathlineto{\pgfqpoint{13.042451in}{4.233737in}}%
\pgfpathlineto{\pgfqpoint{13.045021in}{4.232136in}}%
\pgfpathlineto{\pgfqpoint{13.047577in}{4.227957in}}%
\pgfpathlineto{\pgfqpoint{13.055151in}{4.221093in}}%
\pgfpathlineto{\pgfqpoint{13.062594in}{4.206233in}}%
\pgfpathlineto{\pgfqpoint{13.065046in}{4.203904in}}%
\pgfpathlineto{\pgfqpoint{13.067484in}{4.199200in}}%
\pgfpathlineto{\pgfqpoint{13.069908in}{4.198393in}}%
\pgfpathlineto{\pgfqpoint{13.084170in}{4.176503in}}%
\pgfpathlineto{\pgfqpoint{13.088819in}{4.172452in}}%
\pgfpathlineto{\pgfqpoint{13.091125in}{4.170013in}}%
\pgfpathlineto{\pgfqpoint{13.095700in}{4.162776in}}%
\pgfpathlineto{\pgfqpoint{13.097969in}{4.163468in}}%
\pgfpathlineto{\pgfqpoint{13.102471in}{4.159072in}}%
\pgfpathlineto{\pgfqpoint{13.104704in}{4.155562in}}%
\pgfpathlineto{\pgfqpoint{13.106926in}{4.154614in}}%
\pgfpathlineto{\pgfqpoint{13.109136in}{4.150087in}}%
\pgfpathlineto{\pgfqpoint{13.113522in}{4.138523in}}%
\pgfpathlineto{\pgfqpoint{13.122160in}{4.124284in}}%
\pgfpathlineto{\pgfqpoint{13.126415in}{4.113361in}}%
\pgfpathlineto{\pgfqpoint{13.132718in}{4.108973in}}%
\pgfpathlineto{\pgfqpoint{13.136868in}{4.103659in}}%
\pgfpathlineto{\pgfqpoint{13.140979in}{4.100380in}}%
\pgfpathlineto{\pgfqpoint{13.145050in}{4.098363in}}%
\pgfpathlineto{\pgfqpoint{13.147071in}{4.095886in}}%
\pgfpathlineto{\pgfqpoint{13.151085in}{4.094644in}}%
\pgfpathlineto{\pgfqpoint{13.157035in}{4.091555in}}%
\pgfpathlineto{\pgfqpoint{13.160956in}{4.082463in}}%
\pgfpathlineto{\pgfqpoint{13.170604in}{4.063677in}}%
\pgfpathlineto{\pgfqpoint{13.183753in}{4.039120in}}%
\pgfpathlineto{\pgfqpoint{13.187436in}{4.041072in}}%
\pgfpathlineto{\pgfqpoint{13.198299in}{4.026709in}}%
\pgfpathlineto{\pgfqpoint{13.201859in}{4.024166in}}%
\pgfpathlineto{\pgfqpoint{13.203628in}{4.019420in}}%
\pgfpathlineto{\pgfqpoint{13.205390in}{4.018275in}}%
\pgfpathlineto{\pgfqpoint{13.207144in}{4.015671in}}%
\pgfpathlineto{\pgfqpoint{13.208892in}{4.015437in}}%
\pgfpathlineto{\pgfqpoint{13.212365in}{4.006884in}}%
\pgfpathlineto{\pgfqpoint{13.214091in}{4.006206in}}%
\pgfpathlineto{\pgfqpoint{13.215809in}{4.006745in}}%
\pgfpathlineto{\pgfqpoint{13.217522in}{4.005987in}}%
\pgfpathlineto{\pgfqpoint{13.220925in}{3.999267in}}%
\pgfpathlineto{\pgfqpoint{13.227651in}{3.989782in}}%
\pgfpathlineto{\pgfqpoint{13.229317in}{3.989317in}}%
\pgfpathlineto{\pgfqpoint{13.230975in}{3.993413in}}%
\pgfpathlineto{\pgfqpoint{13.232627in}{3.994378in}}%
\pgfpathlineto{\pgfqpoint{13.237546in}{3.987555in}}%
\pgfpathlineto{\pgfqpoint{13.240793in}{3.979773in}}%
\pgfpathlineto{\pgfqpoint{13.242408in}{3.978053in}}%
\pgfpathlineto{\pgfqpoint{13.244016in}{3.979416in}}%
\pgfpathlineto{\pgfqpoint{13.248806in}{3.974833in}}%
\pgfpathlineto{\pgfqpoint{13.251969in}{3.971224in}}%
\pgfpathlineto{\pgfqpoint{13.261319in}{3.965322in}}%
\pgfpathlineto{\pgfqpoint{13.264391in}{3.967811in}}%
\pgfpathlineto{\pgfqpoint{13.267441in}{3.964272in}}%
\pgfpathlineto{\pgfqpoint{13.276461in}{3.954810in}}%
\pgfpathlineto{\pgfqpoint{13.277946in}{3.954900in}}%
\pgfpathlineto{\pgfqpoint{13.279426in}{3.952507in}}%
\pgfpathlineto{\pgfqpoint{13.280901in}{3.953664in}}%
\pgfpathlineto{\pgfqpoint{13.282370in}{3.953246in}}%
\pgfpathlineto{\pgfqpoint{13.288198in}{3.941543in}}%
\pgfpathlineto{\pgfqpoint{13.291082in}{3.940497in}}%
\pgfpathlineto{\pgfqpoint{13.295373in}{3.928294in}}%
\pgfpathlineto{\pgfqpoint{13.298209in}{3.928901in}}%
\pgfpathlineto{\pgfqpoint{13.307989in}{3.921116in}}%
\pgfpathlineto{\pgfqpoint{13.313479in}{3.913394in}}%
\pgfpathlineto{\pgfqpoint{13.314840in}{3.912900in}}%
\pgfpathlineto{\pgfqpoint{13.316198in}{3.910786in}}%
\pgfpathlineto{\pgfqpoint{13.317550in}{3.910824in}}%
\pgfpathlineto{\pgfqpoint{13.328220in}{3.900448in}}%
\pgfpathlineto{\pgfqpoint{13.330846in}{3.895234in}}%
\pgfpathlineto{\pgfqpoint{13.337342in}{3.889526in}}%
\pgfpathlineto{\pgfqpoint{13.339912in}{3.890435in}}%
\pgfpathlineto{\pgfqpoint{13.343739in}{3.884403in}}%
\pgfpathlineto{\pgfqpoint{13.345007in}{3.885215in}}%
\pgfpathlineto{\pgfqpoint{13.350042in}{3.879398in}}%
\pgfpathlineto{\pgfqpoint{13.351292in}{3.879166in}}%
\pgfpathlineto{\pgfqpoint{13.358712in}{3.868221in}}%
\pgfpathlineto{\pgfqpoint{13.359937in}{3.867988in}}%
\pgfpathlineto{\pgfqpoint{13.361157in}{3.865002in}}%
\pgfpathlineto{\pgfqpoint{13.363588in}{3.864889in}}%
\pgfpathlineto{\pgfqpoint{13.367209in}{3.858881in}}%
\pgfpathlineto{\pgfqpoint{13.368409in}{3.858857in}}%
\pgfpathlineto{\pgfqpoint{13.369606in}{3.857682in}}%
\pgfpathlineto{\pgfqpoint{13.371989in}{3.859271in}}%
\pgfpathlineto{\pgfqpoint{13.376717in}{3.851531in}}%
\pgfpathlineto{\pgfqpoint{13.377890in}{3.851906in}}%
\pgfpathlineto{\pgfqpoint{13.382553in}{3.844547in}}%
\pgfpathlineto{\pgfqpoint{13.384865in}{3.842694in}}%
\pgfpathlineto{\pgfqpoint{13.387164in}{3.845899in}}%
\pgfpathlineto{\pgfqpoint{13.391727in}{3.837019in}}%
\pgfpathlineto{\pgfqpoint{13.392860in}{3.837674in}}%
\pgfpathlineto{\pgfqpoint{13.396241in}{3.833590in}}%
\pgfpathlineto{\pgfqpoint{13.406225in}{3.816372in}}%
\pgfpathlineto{\pgfqpoint{13.407320in}{3.816595in}}%
\pgfpathlineto{\pgfqpoint{13.409502in}{3.815060in}}%
\pgfpathlineto{\pgfqpoint{13.415981in}{3.812696in}}%
\pgfpathlineto{\pgfqpoint{13.420246in}{3.808653in}}%
\pgfpathlineto{\pgfqpoint{13.421306in}{3.806291in}}%
\pgfpathlineto{\pgfqpoint{13.422363in}{3.807202in}}%
\pgfpathlineto{\pgfqpoint{13.424469in}{3.801669in}}%
\pgfpathlineto{\pgfqpoint{13.430725in}{3.796565in}}%
\pgfpathlineto{\pgfqpoint{13.432791in}{3.797312in}}%
\pgfpathlineto{\pgfqpoint{13.433820in}{3.801097in}}%
\pgfpathlineto{\pgfqpoint{13.435870in}{3.796746in}}%
\pgfpathlineto{\pgfqpoint{13.437910in}{3.798856in}}%
\pgfpathlineto{\pgfqpoint{13.439941in}{3.795809in}}%
\pgfpathlineto{\pgfqpoint{13.440953in}{3.797832in}}%
\pgfpathlineto{\pgfqpoint{13.443974in}{3.791014in}}%
\pgfpathlineto{\pgfqpoint{13.445976in}{3.791452in}}%
\pgfpathlineto{\pgfqpoint{13.447968in}{3.789346in}}%
\pgfpathlineto{\pgfqpoint{13.448961in}{3.789967in}}%
\pgfpathlineto{\pgfqpoint{13.451926in}{3.783491in}}%
\pgfpathlineto{\pgfqpoint{13.454870in}{3.782437in}}%
\pgfpathlineto{\pgfqpoint{13.460698in}{3.775537in}}%
\pgfpathlineto{\pgfqpoint{13.462623in}{3.780848in}}%
\pgfpathlineto{\pgfqpoint{13.465495in}{3.776847in}}%
\pgfpathlineto{\pgfqpoint{13.469293in}{3.777555in}}%
\pgfpathlineto{\pgfqpoint{13.470238in}{3.776949in}}%
\pgfpathlineto{\pgfqpoint{13.471180in}{3.777974in}}%
\pgfpathlineto{\pgfqpoint{13.472120in}{3.776649in}}%
\pgfpathlineto{\pgfqpoint{13.473058in}{3.778290in}}%
\pgfpathlineto{\pgfqpoint{13.475860in}{3.771517in}}%
\pgfpathlineto{\pgfqpoint{13.478644in}{3.769333in}}%
\pgfpathlineto{\pgfqpoint{13.479568in}{3.766620in}}%
\pgfpathlineto{\pgfqpoint{13.482327in}{3.768732in}}%
\pgfpathlineto{\pgfqpoint{13.485979in}{3.762539in}}%
\pgfpathlineto{\pgfqpoint{13.486887in}{3.767367in}}%
\pgfpathlineto{\pgfqpoint{13.489600in}{3.762404in}}%
\pgfpathlineto{\pgfqpoint{13.494083in}{3.754649in}}%
\pgfpathlineto{\pgfqpoint{13.496750in}{3.749222in}}%
\pgfpathlineto{\pgfqpoint{13.497636in}{3.749028in}}%
\pgfpathlineto{\pgfqpoint{13.499401in}{3.752032in}}%
\pgfpathlineto{\pgfqpoint{13.500281in}{3.749986in}}%
\pgfpathlineto{\pgfqpoint{13.501159in}{3.752370in}}%
\pgfpathlineto{\pgfqpoint{13.502910in}{3.743653in}}%
\pgfpathlineto{\pgfqpoint{13.504653in}{3.745848in}}%
\pgfpathlineto{\pgfqpoint{13.505523in}{3.746932in}}%
\pgfpathlineto{\pgfqpoint{13.506390in}{3.745524in}}%
\pgfpathlineto{\pgfqpoint{13.508119in}{3.740845in}}%
\pgfpathlineto{\pgfqpoint{13.509842in}{3.745528in}}%
\pgfpathlineto{\pgfqpoint{13.511557in}{3.744408in}}%
\pgfpathlineto{\pgfqpoint{13.513266in}{3.744389in}}%
\pgfpathlineto{\pgfqpoint{13.514968in}{3.742031in}}%
\pgfpathlineto{\pgfqpoint{13.516663in}{3.739063in}}%
\pgfpathlineto{\pgfqpoint{13.517507in}{3.742261in}}%
\pgfpathlineto{\pgfqpoint{13.520032in}{3.736014in}}%
\pgfpathlineto{\pgfqpoint{13.520871in}{3.736382in}}%
\pgfpathlineto{\pgfqpoint{13.522542in}{3.734720in}}%
\pgfpathlineto{\pgfqpoint{13.523376in}{3.735293in}}%
\pgfpathlineto{\pgfqpoint{13.526693in}{3.730482in}}%
\pgfpathlineto{\pgfqpoint{13.528342in}{3.730244in}}%
\pgfpathlineto{\pgfqpoint{13.529985in}{3.728208in}}%
\pgfpathlineto{\pgfqpoint{13.533251in}{3.727572in}}%
\pgfpathlineto{\pgfqpoint{13.535684in}{3.726258in}}%
\pgfpathlineto{\pgfqpoint{13.536492in}{3.723576in}}%
\pgfpathlineto{\pgfqpoint{13.537299in}{3.724722in}}%
\pgfpathlineto{\pgfqpoint{13.542902in}{3.722642in}}%
\pgfpathlineto{\pgfqpoint{13.543697in}{3.719762in}}%
\pgfpathlineto{\pgfqpoint{13.544490in}{3.720511in}}%
\pgfpathlineto{\pgfqpoint{13.545281in}{3.718760in}}%
\pgfpathlineto{\pgfqpoint{13.547647in}{3.721763in}}%
\pgfpathlineto{\pgfqpoint{13.549999in}{3.717607in}}%
\pgfpathlineto{\pgfqpoint{13.551561in}{3.714614in}}%
\pgfpathlineto{\pgfqpoint{13.553892in}{3.719242in}}%
\pgfpathlineto{\pgfqpoint{13.557749in}{3.706533in}}%
\pgfpathlineto{\pgfqpoint{13.559282in}{3.706500in}}%
\pgfpathlineto{\pgfqpoint{13.560047in}{3.707332in}}%
\pgfpathlineto{\pgfqpoint{13.562332in}{3.705198in}}%
\pgfpathlineto{\pgfqpoint{13.563849in}{3.705457in}}%
\pgfpathlineto{\pgfqpoint{13.572095in}{3.693957in}}%
\pgfpathlineto{\pgfqpoint{13.572837in}{3.694517in}}%
\pgfpathlineto{\pgfqpoint{13.574317in}{3.694420in}}%
\pgfpathlineto{\pgfqpoint{13.577261in}{3.687317in}}%
\pgfpathlineto{\pgfqpoint{13.577994in}{3.689376in}}%
\pgfpathlineto{\pgfqpoint{13.578725in}{3.688276in}}%
\pgfpathlineto{\pgfqpoint{13.580185in}{3.687803in}}%
\pgfpathlineto{\pgfqpoint{13.580913in}{3.683984in}}%
\pgfpathlineto{\pgfqpoint{13.582365in}{3.699454in}}%
\pgfpathlineto{\pgfqpoint{13.586691in}{3.692813in}}%
\pgfpathlineto{\pgfqpoint{13.588838in}{3.690126in}}%
\pgfpathlineto{\pgfqpoint{13.590263in}{3.687202in}}%
\pgfpathlineto{\pgfqpoint{13.590974in}{3.686381in}}%
\pgfpathlineto{\pgfqpoint{13.592392in}{3.689609in}}%
\pgfpathlineto{\pgfqpoint{13.599413in}{3.675696in}}%
\pgfpathlineto{\pgfqpoint{13.602189in}{3.677729in}}%
\pgfpathlineto{\pgfqpoint{13.607004in}{3.672200in}}%
\pgfpathlineto{\pgfqpoint{13.613116in}{3.659372in}}%
\pgfpathlineto{\pgfqpoint{13.613790in}{3.659603in}}%
\pgfpathlineto{\pgfqpoint{13.615134in}{3.656173in}}%
\pgfpathlineto{\pgfqpoint{13.617810in}{3.653926in}}%
\pgfpathlineto{\pgfqpoint{13.621131in}{3.652992in}}%
\pgfpathlineto{\pgfqpoint{13.623111in}{3.646690in}}%
\pgfpathlineto{\pgfqpoint{13.623769in}{3.646605in}}%
\pgfpathlineto{\pgfqpoint{13.625737in}{3.648364in}}%
\pgfpathlineto{\pgfqpoint{13.632877in}{3.640123in}}%
\pgfpathlineto{\pgfqpoint{13.633520in}{3.642562in}}%
\pgfpathlineto{\pgfqpoint{13.634162in}{3.642044in}}%
\pgfpathlineto{\pgfqpoint{13.636083in}{3.641583in}}%
\pgfpathlineto{\pgfqpoint{13.644933in}{3.626153in}}%
\pgfpathlineto{\pgfqpoint{13.645558in}{3.627126in}}%
\pgfpathlineto{\pgfqpoint{13.646806in}{3.624919in}}%
\pgfpathlineto{\pgfqpoint{13.647428in}{3.625211in}}%
\pgfpathlineto{\pgfqpoint{13.648670in}{3.625817in}}%
\pgfpathlineto{\pgfqpoint{13.651144in}{3.622321in}}%
\pgfpathlineto{\pgfqpoint{13.652375in}{3.622848in}}%
\pgfpathlineto{\pgfqpoint{13.654216in}{3.619883in}}%
\pgfpathlineto{\pgfqpoint{13.654827in}{3.618872in}}%
\pgfpathlineto{\pgfqpoint{13.655438in}{3.619445in}}%
\pgfpathlineto{\pgfqpoint{13.656048in}{3.619108in}}%
\pgfpathlineto{\pgfqpoint{13.656657in}{3.616935in}}%
\pgfpathlineto{\pgfqpoint{13.657265in}{3.618535in}}%
\pgfpathlineto{\pgfqpoint{13.659085in}{3.621520in}}%
\pgfpathlineto{\pgfqpoint{13.659690in}{3.619011in}}%
\pgfpathlineto{\pgfqpoint{13.660897in}{3.623370in}}%
\pgfpathlineto{\pgfqpoint{13.663300in}{3.614380in}}%
\pgfpathlineto{\pgfqpoint{13.664497in}{3.611384in}}%
\pgfpathlineto{\pgfqpoint{13.666286in}{3.605437in}}%
\pgfpathlineto{\pgfqpoint{13.668659in}{3.602036in}}%
\pgfpathlineto{\pgfqpoint{13.669841in}{3.601322in}}%
\pgfpathlineto{\pgfqpoint{13.671019in}{3.597331in}}%
\pgfpathlineto{\pgfqpoint{13.672195in}{3.597987in}}%
\pgfpathlineto{\pgfqpoint{13.673367in}{3.597726in}}%
\pgfpathlineto{\pgfqpoint{13.674535in}{3.603230in}}%
\pgfpathlineto{\pgfqpoint{13.678023in}{3.596139in}}%
\pgfpathlineto{\pgfqpoint{13.678601in}{3.596309in}}%
\pgfpathlineto{\pgfqpoint{13.679756in}{3.591337in}}%
\pgfpathlineto{\pgfqpoint{13.680332in}{3.593633in}}%
\pgfpathlineto{\pgfqpoint{13.681482in}{3.596838in}}%
\pgfpathlineto{\pgfqpoint{13.683772in}{3.593047in}}%
\pgfpathlineto{\pgfqpoint{13.686618in}{3.590603in}}%
\pgfpathlineto{\pgfqpoint{13.690008in}{3.586021in}}%
\pgfpathlineto{\pgfqpoint{13.693371in}{3.579985in}}%
\pgfpathlineto{\pgfqpoint{13.695042in}{3.582044in}}%
\pgfpathlineto{\pgfqpoint{13.697814in}{3.578341in}}%
\pgfpathlineto{\pgfqpoint{13.698366in}{3.579027in}}%
\pgfpathlineto{\pgfqpoint{13.698918in}{3.578423in}}%
\pgfpathlineto{\pgfqpoint{13.700018in}{3.577809in}}%
\pgfpathlineto{\pgfqpoint{13.701664in}{3.573660in}}%
\pgfpathlineto{\pgfqpoint{13.702211in}{3.572970in}}%
\pgfpathlineto{\pgfqpoint{13.703849in}{3.568591in}}%
\pgfpathlineto{\pgfqpoint{13.704393in}{3.568500in}}%
\pgfpathlineto{\pgfqpoint{13.707105in}{3.564421in}}%
\pgfpathlineto{\pgfqpoint{13.708723in}{3.568716in}}%
\pgfpathlineto{\pgfqpoint{13.709261in}{3.568353in}}%
\pgfpathlineto{\pgfqpoint{13.710336in}{3.570746in}}%
\pgfpathlineto{\pgfqpoint{13.711407in}{3.566924in}}%
\pgfpathlineto{\pgfqpoint{13.712476in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{13.713010in}{3.562217in}}%
\pgfpathlineto{\pgfqpoint{13.713543in}{3.563529in}}%
\pgfpathlineto{\pgfqpoint{13.716197in}{3.556290in}}%
\pgfpathlineto{\pgfqpoint{13.718308in}{3.553436in}}%
\pgfpathlineto{\pgfqpoint{13.719360in}{3.554324in}}%
\pgfpathlineto{\pgfqpoint{13.720933in}{3.554817in}}%
\pgfpathlineto{\pgfqpoint{13.723021in}{3.552480in}}%
\pgfpathlineto{\pgfqpoint{13.725098in}{3.550828in}}%
\pgfpathlineto{\pgfqpoint{13.728710in}{3.544358in}}%
\pgfpathlineto{\pgfqpoint{13.729224in}{3.544571in}}%
\pgfpathlineto{\pgfqpoint{13.731782in}{3.534722in}}%
\pgfpathlineto{\pgfqpoint{13.732801in}{3.535737in}}%
\pgfpathlineto{\pgfqpoint{13.733818in}{3.535672in}}%
\pgfpathlineto{\pgfqpoint{13.734832in}{3.534807in}}%
\pgfpathlineto{\pgfqpoint{13.735844in}{3.536759in}}%
\pgfpathlineto{\pgfqpoint{13.737860in}{3.531302in}}%
\pgfpathlineto{\pgfqpoint{13.740367in}{3.529122in}}%
\pgfpathlineto{\pgfqpoint{13.740867in}{3.527801in}}%
\pgfpathlineto{\pgfqpoint{13.742859in}{3.535606in}}%
\pgfpathlineto{\pgfqpoint{13.743356in}{3.534467in}}%
\pgfpathlineto{\pgfqpoint{13.744843in}{3.530467in}}%
\pgfpathlineto{\pgfqpoint{13.746817in}{3.525754in}}%
\pgfpathlineto{\pgfqpoint{13.749761in}{3.518969in}}%
\pgfpathlineto{\pgfqpoint{13.750250in}{3.520420in}}%
\pgfpathlineto{\pgfqpoint{13.752199in}{3.523575in}}%
\pgfpathlineto{\pgfqpoint{13.753655in}{3.520298in}}%
\pgfpathlineto{\pgfqpoint{13.754140in}{3.520902in}}%
\pgfpathlineto{\pgfqpoint{13.755106in}{3.519563in}}%
\pgfpathlineto{\pgfqpoint{13.756071in}{3.520786in}}%
\pgfpathlineto{\pgfqpoint{13.756553in}{3.520245in}}%
\pgfpathlineto{\pgfqpoint{13.758473in}{3.519526in}}%
\pgfpathlineto{\pgfqpoint{13.759908in}{3.512652in}}%
\pgfpathlineto{\pgfqpoint{13.761338in}{3.520522in}}%
\pgfpathlineto{\pgfqpoint{13.761814in}{3.519821in}}%
\pgfpathlineto{\pgfqpoint{13.762289in}{3.517245in}}%
\pgfpathlineto{\pgfqpoint{13.762764in}{3.519969in}}%
\pgfpathlineto{\pgfqpoint{13.763711in}{3.522441in}}%
\pgfpathlineto{\pgfqpoint{13.764657in}{3.517516in}}%
\pgfpathlineto{\pgfqpoint{13.765128in}{3.518976in}}%
\pgfpathlineto{\pgfqpoint{13.765600in}{3.519159in}}%
\pgfpathlineto{\pgfqpoint{13.766071in}{3.525377in}}%
\pgfpathlineto{\pgfqpoint{13.766541in}{3.525152in}}%
\pgfpathlineto{\pgfqpoint{13.767011in}{3.517778in}}%
\pgfpathlineto{\pgfqpoint{13.767949in}{3.518780in}}%
\pgfpathlineto{\pgfqpoint{13.768885in}{3.514125in}}%
\pgfpathlineto{\pgfqpoint{13.769352in}{3.514271in}}%
\pgfpathlineto{\pgfqpoint{13.770285in}{3.513597in}}%
\pgfpathlineto{\pgfqpoint{13.770751in}{3.514961in}}%
\pgfpathlineto{\pgfqpoint{13.771216in}{3.513463in}}%
\pgfpathlineto{\pgfqpoint{13.771681in}{3.512539in}}%
\pgfpathlineto{\pgfqpoint{13.772609in}{3.516365in}}%
\pgfpathlineto{\pgfqpoint{13.773072in}{3.514453in}}%
\pgfpathlineto{\pgfqpoint{13.774920in}{3.516010in}}%
\pgfpathlineto{\pgfqpoint{13.775841in}{3.516079in}}%
\pgfpathlineto{\pgfqpoint{13.776300in}{3.519581in}}%
\pgfpathlineto{\pgfqpoint{13.776760in}{3.515674in}}%
\pgfpathlineto{\pgfqpoint{13.777676in}{3.515231in}}%
\pgfpathlineto{\pgfqpoint{13.778591in}{3.514234in}}%
\pgfpathlineto{\pgfqpoint{13.779960in}{3.508031in}}%
\pgfpathlineto{\pgfqpoint{13.780415in}{3.510040in}}%
\pgfpathlineto{\pgfqpoint{13.781778in}{3.512250in}}%
\pgfpathlineto{\pgfqpoint{13.783589in}{3.509900in}}%
\pgfpathlineto{\pgfqpoint{13.784040in}{3.509733in}}%
\pgfpathlineto{\pgfqpoint{13.784491in}{3.507883in}}%
\pgfpathlineto{\pgfqpoint{13.785841in}{3.512346in}}%
\pgfpathlineto{\pgfqpoint{13.788081in}{3.501220in}}%
\pgfpathlineto{\pgfqpoint{13.788528in}{3.501891in}}%
\pgfpathlineto{\pgfqpoint{13.788974in}{3.504789in}}%
\pgfpathlineto{\pgfqpoint{13.789420in}{3.502173in}}%
\pgfpathlineto{\pgfqpoint{13.790754in}{3.502776in}}%
\pgfpathlineto{\pgfqpoint{13.792084in}{3.498127in}}%
\pgfpathlineto{\pgfqpoint{13.793851in}{3.497391in}}%
\pgfpathlineto{\pgfqpoint{13.795611in}{3.499210in}}%
\pgfpathlineto{\pgfqpoint{13.798673in}{3.495411in}}%
\pgfpathlineto{\pgfqpoint{13.799979in}{3.499987in}}%
\pgfpathlineto{\pgfqpoint{13.801714in}{3.493298in}}%
\pgfpathlineto{\pgfqpoint{13.803441in}{3.495919in}}%
\pgfpathlineto{\pgfqpoint{13.805591in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{13.806020in}{3.486425in}}%
\pgfpathlineto{\pgfqpoint{13.806448in}{3.487320in}}%
\pgfpathlineto{\pgfqpoint{13.807730in}{3.487931in}}%
\pgfpathlineto{\pgfqpoint{13.808583in}{3.487130in}}%
\pgfpathlineto{\pgfqpoint{13.809008in}{3.487866in}}%
\pgfpathlineto{\pgfqpoint{13.810283in}{3.486571in}}%
\pgfpathlineto{\pgfqpoint{13.810707in}{3.488096in}}%
\pgfpathlineto{\pgfqpoint{13.811130in}{3.487633in}}%
\pgfpathlineto{\pgfqpoint{13.812820in}{3.481457in}}%
\pgfpathlineto{\pgfqpoint{13.813663in}{3.482217in}}%
\pgfpathlineto{\pgfqpoint{13.815343in}{3.486214in}}%
\pgfpathlineto{\pgfqpoint{13.817850in}{3.478063in}}%
\pgfpathlineto{\pgfqpoint{13.819514in}{3.476363in}}%
\pgfpathlineto{\pgfqpoint{13.819928in}{3.479651in}}%
\pgfpathlineto{\pgfqpoint{13.820757in}{3.479211in}}%
\pgfpathlineto{\pgfqpoint{13.822409in}{3.474263in}}%
\pgfpathlineto{\pgfqpoint{13.822821in}{3.474767in}}%
\pgfpathlineto{\pgfqpoint{13.823233in}{3.474149in}}%
\pgfpathlineto{\pgfqpoint{13.823644in}{3.473812in}}%
\pgfpathlineto{\pgfqpoint{13.824055in}{3.475319in}}%
\pgfpathlineto{\pgfqpoint{13.824465in}{3.474661in}}%
\pgfpathlineto{\pgfqpoint{13.824875in}{3.473365in}}%
\pgfpathlineto{\pgfqpoint{13.825285in}{3.474820in}}%
\pgfpathlineto{\pgfqpoint{13.826512in}{3.475771in}}%
\pgfpathlineto{\pgfqpoint{13.828142in}{3.470552in}}%
\pgfpathlineto{\pgfqpoint{13.828548in}{3.471332in}}%
\pgfpathlineto{\pgfqpoint{13.828954in}{3.470587in}}%
\pgfpathlineto{\pgfqpoint{13.829360in}{3.469392in}}%
\pgfpathlineto{\pgfqpoint{13.829766in}{3.472402in}}%
\pgfpathlineto{\pgfqpoint{13.830575in}{3.472026in}}%
\pgfpathlineto{\pgfqpoint{13.832592in}{3.469954in}}%
\pgfpathlineto{\pgfqpoint{13.832995in}{3.477899in}}%
\pgfpathlineto{\pgfqpoint{13.833798in}{3.477365in}}%
\pgfpathlineto{\pgfqpoint{13.836200in}{3.465761in}}%
\pgfpathlineto{\pgfqpoint{13.836598in}{3.468310in}}%
\pgfpathlineto{\pgfqpoint{13.837395in}{3.467301in}}%
\pgfpathlineto{\pgfqpoint{13.839380in}{3.459951in}}%
\pgfpathlineto{\pgfqpoint{13.841356in}{3.454929in}}%
\pgfpathlineto{\pgfqpoint{13.842538in}{3.459581in}}%
\pgfpathlineto{\pgfqpoint{13.842931in}{3.456884in}}%
\pgfpathlineto{\pgfqpoint{13.843323in}{3.456812in}}%
\pgfpathlineto{\pgfqpoint{13.843716in}{3.452012in}}%
\pgfpathlineto{\pgfqpoint{13.844499in}{3.453256in}}%
\pgfpathlineto{\pgfqpoint{13.848007in}{3.461316in}}%
\pgfpathlineto{\pgfqpoint{13.849944in}{3.453111in}}%
\pgfpathlineto{\pgfqpoint{13.851101in}{3.454206in}}%
\pgfpathlineto{\pgfqpoint{13.851871in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{13.854555in}{3.439755in}}%
\pgfpathlineto{\pgfqpoint{13.854937in}{3.439759in}}%
\pgfpathlineto{\pgfqpoint{13.855319in}{3.441693in}}%
\pgfpathlineto{\pgfqpoint{13.855701in}{3.438625in}}%
\pgfpathlineto{\pgfqpoint{13.856082in}{3.439147in}}%
\pgfpathlineto{\pgfqpoint{13.856462in}{3.437970in}}%
\pgfpathlineto{\pgfqpoint{13.856843in}{3.438586in}}%
\pgfpathlineto{\pgfqpoint{13.857982in}{3.439980in}}%
\pgfpathlineto{\pgfqpoint{13.858361in}{3.441726in}}%
\pgfpathlineto{\pgfqpoint{13.858739in}{3.439252in}}%
\pgfpathlineto{\pgfqpoint{13.859496in}{3.438263in}}%
\pgfpathlineto{\pgfqpoint{13.859873in}{3.438932in}}%
\pgfpathlineto{\pgfqpoint{13.861381in}{3.427064in}}%
\pgfpathlineto{\pgfqpoint{13.862883in}{3.425826in}}%
\pgfpathlineto{\pgfqpoint{13.864753in}{3.414714in}}%
\pgfpathlineto{\pgfqpoint{13.865126in}{3.415754in}}%
\pgfpathlineto{\pgfqpoint{13.865498in}{3.416726in}}%
\pgfpathlineto{\pgfqpoint{13.865871in}{3.416384in}}%
\pgfpathlineto{\pgfqpoint{13.866615in}{3.416524in}}%
\pgfpathlineto{\pgfqpoint{13.867357in}{3.413561in}}%
\pgfpathlineto{\pgfqpoint{13.868838in}{3.416139in}}%
\pgfpathlineto{\pgfqpoint{13.870682in}{3.408697in}}%
\pgfpathlineto{\pgfqpoint{13.871418in}{3.411829in}}%
\pgfpathlineto{\pgfqpoint{13.871785in}{3.409978in}}%
\pgfpathlineto{\pgfqpoint{13.872152in}{3.409982in}}%
\pgfpathlineto{\pgfqpoint{13.872518in}{3.408507in}}%
\pgfpathlineto{\pgfqpoint{13.872885in}{3.410367in}}%
\pgfpathlineto{\pgfqpoint{13.873251in}{3.412279in}}%
\pgfpathlineto{\pgfqpoint{13.873982in}{3.410407in}}%
\pgfpathlineto{\pgfqpoint{13.876893in}{3.400637in}}%
\pgfpathlineto{\pgfqpoint{13.877256in}{3.402980in}}%
\pgfpathlineto{\pgfqpoint{13.877618in}{3.407293in}}%
\pgfpathlineto{\pgfqpoint{13.878341in}{3.406191in}}%
\pgfpathlineto{\pgfqpoint{13.878703in}{3.405965in}}%
\pgfpathlineto{\pgfqpoint{13.880864in}{3.397045in}}%
\pgfpathlineto{\pgfqpoint{13.881941in}{3.394328in}}%
\pgfpathlineto{\pgfqpoint{13.882657in}{3.396932in}}%
\pgfpathlineto{\pgfqpoint{13.883015in}{3.394199in}}%
\pgfpathlineto{\pgfqpoint{13.883372in}{3.394207in}}%
\pgfpathlineto{\pgfqpoint{13.884086in}{3.392072in}}%
\pgfpathlineto{\pgfqpoint{13.884442in}{3.392631in}}%
\pgfpathlineto{\pgfqpoint{13.884798in}{3.395066in}}%
\pgfpathlineto{\pgfqpoint{13.885154in}{3.391826in}}%
\pgfpathlineto{\pgfqpoint{13.886575in}{3.388606in}}%
\pgfpathlineto{\pgfqpoint{13.887283in}{3.388618in}}%
\pgfpathlineto{\pgfqpoint{13.889754in}{3.383705in}}%
\pgfpathlineto{\pgfqpoint{13.892909in}{3.397501in}}%
\pgfpathlineto{\pgfqpoint{13.894304in}{3.392207in}}%
\pgfpathlineto{\pgfqpoint{13.894652in}{3.392697in}}%
\pgfpathlineto{\pgfqpoint{13.895347in}{3.395067in}}%
\pgfpathlineto{\pgfqpoint{13.896041in}{3.393545in}}%
\pgfpathlineto{\pgfqpoint{13.896734in}{3.394006in}}%
\pgfpathlineto{\pgfqpoint{13.897771in}{3.387949in}}%
\pgfpathlineto{\pgfqpoint{13.898806in}{3.385044in}}%
\pgfpathlineto{\pgfqpoint{13.899150in}{3.385579in}}%
\pgfpathlineto{\pgfqpoint{13.900525in}{3.385315in}}%
\pgfpathlineto{\pgfqpoint{13.901211in}{3.380153in}}%
\pgfpathlineto{\pgfqpoint{13.901895in}{3.380947in}}%
\pgfpathlineto{\pgfqpoint{13.902237in}{3.384972in}}%
\pgfpathlineto{\pgfqpoint{13.902920in}{3.380080in}}%
\pgfpathlineto{\pgfqpoint{13.904282in}{3.385471in}}%
\pgfpathlineto{\pgfqpoint{13.904622in}{3.383921in}}%
\pgfpathlineto{\pgfqpoint{13.905640in}{3.377734in}}%
\pgfpathlineto{\pgfqpoint{13.905979in}{3.378864in}}%
\pgfpathlineto{\pgfqpoint{13.906318in}{3.381971in}}%
\pgfpathlineto{\pgfqpoint{13.906994in}{3.379211in}}%
\pgfpathlineto{\pgfqpoint{13.907670in}{3.381433in}}%
\pgfpathlineto{\pgfqpoint{13.908007in}{3.380901in}}%
\pgfpathlineto{\pgfqpoint{13.910025in}{3.374063in}}%
\pgfpathlineto{\pgfqpoint{13.910360in}{3.374222in}}%
\pgfpathlineto{\pgfqpoint{13.911365in}{3.377718in}}%
\pgfpathlineto{\pgfqpoint{13.912033in}{3.401519in}}%
\pgfpathlineto{\pgfqpoint{13.912700in}{3.389388in}}%
\pgfpathlineto{\pgfqpoint{13.915028in}{3.371522in}}%
\pgfpathlineto{\pgfqpoint{13.916352in}{3.370312in}}%
\pgfpathlineto{\pgfqpoint{13.917343in}{3.367488in}}%
\pgfpathlineto{\pgfqpoint{13.918002in}{3.366367in}}%
\pgfpathlineto{\pgfqpoint{13.918331in}{3.367663in}}%
\pgfpathlineto{\pgfqpoint{13.919317in}{3.366350in}}%
\pgfpathlineto{\pgfqpoint{13.919645in}{3.367385in}}%
\pgfpathlineto{\pgfqpoint{13.920301in}{3.372606in}}%
\pgfpathlineto{\pgfqpoint{13.920628in}{3.368387in}}%
\pgfpathlineto{\pgfqpoint{13.921282in}{3.365762in}}%
\pgfpathlineto{\pgfqpoint{13.921935in}{3.367082in}}%
\pgfpathlineto{\pgfqpoint{13.924861in}{3.377631in}}%
\pgfpathlineto{\pgfqpoint{13.925832in}{3.375807in}}%
\pgfpathlineto{\pgfqpoint{13.926155in}{3.375896in}}%
\pgfpathlineto{\pgfqpoint{13.926478in}{3.374560in}}%
\pgfpathlineto{\pgfqpoint{13.926801in}{3.376927in}}%
\pgfpathlineto{\pgfqpoint{13.927123in}{3.377159in}}%
\pgfpathlineto{\pgfqpoint{13.927446in}{3.374463in}}%
\pgfpathlineto{\pgfqpoint{13.928411in}{3.375736in}}%
\pgfpathlineto{\pgfqpoint{13.928732in}{3.375785in}}%
\pgfpathlineto{\pgfqpoint{13.930974in}{3.367988in}}%
\pgfpathlineto{\pgfqpoint{13.931612in}{3.367162in}}%
\pgfpathlineto{\pgfqpoint{13.932568in}{3.363542in}}%
\pgfpathlineto{\pgfqpoint{13.932886in}{3.365264in}}%
\pgfpathlineto{\pgfqpoint{13.933521in}{3.364510in}}%
\pgfpathlineto{\pgfqpoint{13.935106in}{3.359406in}}%
\pgfpathlineto{\pgfqpoint{13.935422in}{3.359445in}}%
\pgfpathlineto{\pgfqpoint{13.936684in}{3.355975in}}%
\pgfpathlineto{\pgfqpoint{13.937943in}{3.357095in}}%
\pgfpathlineto{\pgfqpoint{13.938257in}{3.357941in}}%
\pgfpathlineto{\pgfqpoint{13.938571in}{3.355966in}}%
\pgfpathlineto{\pgfqpoint{13.940137in}{3.344626in}}%
\pgfpathlineto{\pgfqpoint{13.943561in}{3.339825in}}%
\pgfpathlineto{\pgfqpoint{13.946651in}{3.345398in}}%
\pgfpathlineto{\pgfqpoint{13.947266in}{3.349287in}}%
\pgfpathlineto{\pgfqpoint{13.947881in}{3.348628in}}%
\pgfpathlineto{\pgfqpoint{13.949718in}{3.346781in}}%
\pgfpathlineto{\pgfqpoint{13.951244in}{3.348544in}}%
\pgfpathlineto{\pgfqpoint{13.953370in}{3.346041in}}%
\pgfpathlineto{\pgfqpoint{13.954883in}{3.340297in}}%
\pgfpathlineto{\pgfqpoint{13.955184in}{3.342094in}}%
\pgfpathlineto{\pgfqpoint{13.956690in}{3.341137in}}%
\pgfpathlineto{\pgfqpoint{13.957291in}{3.342802in}}%
\pgfpathlineto{\pgfqpoint{13.957591in}{3.341280in}}%
\pgfpathlineto{\pgfqpoint{13.958491in}{3.339316in}}%
\pgfpathlineto{\pgfqpoint{13.959089in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{13.959686in}{3.337428in}}%
\pgfpathlineto{\pgfqpoint{13.959985in}{3.338040in}}%
\pgfpathlineto{\pgfqpoint{13.960879in}{3.342831in}}%
\pgfpathlineto{\pgfqpoint{13.961474in}{3.342328in}}%
\pgfpathlineto{\pgfqpoint{13.962068in}{3.345613in}}%
\pgfpathlineto{\pgfqpoint{13.962365in}{3.342463in}}%
\pgfpathlineto{\pgfqpoint{13.965910in}{3.329848in}}%
\pgfpathlineto{\pgfqpoint{13.967965in}{3.336377in}}%
\pgfpathlineto{\pgfqpoint{13.969134in}{3.326957in}}%
\pgfpathlineto{\pgfqpoint{13.970883in}{3.333589in}}%
\pgfpathlineto{\pgfqpoint{13.971173in}{3.335568in}}%
\pgfpathlineto{\pgfqpoint{13.971754in}{3.333145in}}%
\pgfpathlineto{\pgfqpoint{13.973203in}{3.325611in}}%
\pgfpathlineto{\pgfqpoint{13.976372in}{3.326213in}}%
\pgfpathlineto{\pgfqpoint{13.977519in}{3.329751in}}%
\pgfpathlineto{\pgfqpoint{13.978091in}{3.329120in}}%
\pgfpathlineto{\pgfqpoint{13.978377in}{3.328940in}}%
\pgfpathlineto{\pgfqpoint{13.980657in}{3.317847in}}%
\pgfpathlineto{\pgfqpoint{13.981225in}{3.319364in}}%
\pgfpathlineto{\pgfqpoint{13.981792in}{3.318268in}}%
\pgfpathlineto{\pgfqpoint{13.982075in}{3.317780in}}%
\pgfpathlineto{\pgfqpoint{13.982359in}{3.319152in}}%
\pgfpathlineto{\pgfqpoint{13.982924in}{3.318169in}}%
\pgfpathlineto{\pgfqpoint{13.984898in}{3.308292in}}%
\pgfpathlineto{\pgfqpoint{13.985742in}{3.307961in}}%
\pgfpathlineto{\pgfqpoint{13.986583in}{3.310962in}}%
\pgfpathlineto{\pgfqpoint{13.986864in}{3.309816in}}%
\pgfpathlineto{\pgfqpoint{13.988541in}{3.306978in}}%
\pgfpathlineto{\pgfqpoint{13.990211in}{3.305095in}}%
\pgfpathlineto{\pgfqpoint{13.990767in}{3.308274in}}%
\pgfpathlineto{\pgfqpoint{13.991321in}{3.306470in}}%
\pgfpathlineto{\pgfqpoint{13.991875in}{3.304564in}}%
\pgfpathlineto{\pgfqpoint{13.992152in}{3.307237in}}%
\pgfpathlineto{\pgfqpoint{13.992705in}{3.306420in}}%
\pgfpathlineto{\pgfqpoint{13.993808in}{3.312385in}}%
\pgfpathlineto{\pgfqpoint{13.994909in}{3.320779in}}%
\pgfpathlineto{\pgfqpoint{13.995459in}{3.318098in}}%
\pgfpathlineto{\pgfqpoint{13.996829in}{3.317053in}}%
\pgfpathlineto{\pgfqpoint{13.998467in}{3.311330in}}%
\pgfpathlineto{\pgfqpoint{13.999556in}{3.316985in}}%
\pgfpathlineto{\pgfqpoint{14.000371in}{3.314758in}}%
\pgfpathlineto{\pgfqpoint{14.000642in}{3.313500in}}%
\pgfpathlineto{\pgfqpoint{14.000913in}{3.315177in}}%
\pgfpathlineto{\pgfqpoint{14.001184in}{3.319215in}}%
\pgfpathlineto{\pgfqpoint{14.001725in}{3.313467in}}%
\pgfpathlineto{\pgfqpoint{14.002266in}{3.313470in}}%
\pgfpathlineto{\pgfqpoint{14.003883in}{3.294235in}}%
\pgfpathlineto{\pgfqpoint{14.004421in}{3.301645in}}%
\pgfpathlineto{\pgfqpoint{14.004958in}{3.303923in}}%
\pgfpathlineto{\pgfqpoint{14.005227in}{3.301811in}}%
\pgfpathlineto{\pgfqpoint{14.007367in}{3.294669in}}%
\pgfpathlineto{\pgfqpoint{14.008167in}{3.292408in}}%
\pgfpathlineto{\pgfqpoint{14.008433in}{3.294398in}}%
\pgfpathlineto{\pgfqpoint{14.009763in}{3.308558in}}%
\pgfpathlineto{\pgfqpoint{14.012672in}{3.301546in}}%
\pgfpathlineto{\pgfqpoint{14.014251in}{3.293982in}}%
\pgfpathlineto{\pgfqpoint{14.015038in}{3.295972in}}%
\pgfpathlineto{\pgfqpoint{14.015300in}{3.293300in}}%
\pgfpathlineto{\pgfqpoint{14.016085in}{3.294489in}}%
\pgfpathlineto{\pgfqpoint{14.017651in}{3.292887in}}%
\pgfpathlineto{\pgfqpoint{14.020248in}{3.286155in}}%
\pgfpathlineto{\pgfqpoint{14.022057in}{3.291700in}}%
\pgfpathlineto{\pgfqpoint{14.022315in}{3.290899in}}%
\pgfpathlineto{\pgfqpoint{14.022572in}{3.292881in}}%
\pgfpathlineto{\pgfqpoint{14.023087in}{3.293130in}}%
\pgfpathlineto{\pgfqpoint{14.024371in}{3.288335in}}%
\pgfpathlineto{\pgfqpoint{14.024628in}{3.288385in}}%
\pgfpathlineto{\pgfqpoint{14.025140in}{3.290151in}}%
\pgfpathlineto{\pgfqpoint{14.025396in}{3.287647in}}%
\pgfpathlineto{\pgfqpoint{14.025652in}{3.288328in}}%
\pgfpathlineto{\pgfqpoint{14.025907in}{3.286666in}}%
\pgfpathlineto{\pgfqpoint{14.026928in}{3.287274in}}%
\pgfpathlineto{\pgfqpoint{14.027183in}{3.287572in}}%
\pgfpathlineto{\pgfqpoint{14.027438in}{3.285586in}}%
\pgfpathlineto{\pgfqpoint{14.027692in}{3.288354in}}%
\pgfpathlineto{\pgfqpoint{14.027946in}{3.287697in}}%
\pgfpathlineto{\pgfqpoint{14.028709in}{3.293482in}}%
\pgfpathlineto{\pgfqpoint{14.029216in}{3.291407in}}%
\pgfpathlineto{\pgfqpoint{14.029723in}{3.289532in}}%
\pgfpathlineto{\pgfqpoint{14.029976in}{3.292415in}}%
\pgfpathlineto{\pgfqpoint{14.030482in}{3.295540in}}%
\pgfpathlineto{\pgfqpoint{14.030735in}{3.291163in}}%
\pgfpathlineto{\pgfqpoint{14.031996in}{3.287556in}}%
\pgfpathlineto{\pgfqpoint{14.033002in}{3.291296in}}%
\pgfpathlineto{\pgfqpoint{14.034257in}{3.299189in}}%
\pgfpathlineto{\pgfqpoint{14.034507in}{3.298225in}}%
\pgfpathlineto{\pgfqpoint{14.036755in}{3.289395in}}%
\pgfpathlineto{\pgfqpoint{14.037004in}{3.296121in}}%
\pgfpathlineto{\pgfqpoint{14.037999in}{3.294229in}}%
\pgfpathlineto{\pgfqpoint{14.038991in}{3.295754in}}%
\pgfpathlineto{\pgfqpoint{14.040228in}{3.289628in}}%
\pgfpathlineto{\pgfqpoint{14.040968in}{3.290264in}}%
\pgfpathlineto{\pgfqpoint{14.041708in}{3.292139in}}%
\pgfpathlineto{\pgfqpoint{14.042200in}{3.291668in}}%
\pgfpathlineto{\pgfqpoint{14.042937in}{3.291226in}}%
\pgfpathlineto{\pgfqpoint{14.043428in}{3.291659in}}%
\pgfpathlineto{\pgfqpoint{14.043673in}{3.292726in}}%
\pgfpathlineto{\pgfqpoint{14.045385in}{3.280154in}}%
\pgfpathlineto{\pgfqpoint{14.046604in}{3.277597in}}%
\pgfpathlineto{\pgfqpoint{14.046847in}{3.277736in}}%
\pgfpathlineto{\pgfqpoint{14.048304in}{3.278829in}}%
\pgfpathlineto{\pgfqpoint{14.048546in}{3.279014in}}%
\pgfpathlineto{\pgfqpoint{14.049030in}{3.273365in}}%
\pgfpathlineto{\pgfqpoint{14.049997in}{3.274589in}}%
\pgfpathlineto{\pgfqpoint{14.050962in}{3.265480in}}%
\pgfpathlineto{\pgfqpoint{14.051444in}{3.268956in}}%
\pgfpathlineto{\pgfqpoint{14.052405in}{3.274349in}}%
\pgfpathlineto{\pgfqpoint{14.052645in}{3.273364in}}%
\pgfpathlineto{\pgfqpoint{14.053604in}{3.268113in}}%
\pgfpathlineto{\pgfqpoint{14.053843in}{3.271201in}}%
\pgfpathlineto{\pgfqpoint{14.054321in}{3.280535in}}%
\pgfpathlineto{\pgfqpoint{14.054799in}{3.270052in}}%
\pgfpathlineto{\pgfqpoint{14.055276in}{3.265206in}}%
\pgfpathlineto{\pgfqpoint{14.055991in}{3.268289in}}%
\pgfpathlineto{\pgfqpoint{14.056467in}{3.266789in}}%
\pgfpathlineto{\pgfqpoint{14.056942in}{3.268783in}}%
\pgfpathlineto{\pgfqpoint{14.057654in}{3.271349in}}%
\pgfpathlineto{\pgfqpoint{14.057892in}{3.269822in}}%
\pgfpathlineto{\pgfqpoint{14.058602in}{3.265522in}}%
\pgfpathlineto{\pgfqpoint{14.059075in}{3.267993in}}%
\pgfpathlineto{\pgfqpoint{14.060019in}{3.272869in}}%
\pgfpathlineto{\pgfqpoint{14.061432in}{3.275515in}}%
\pgfpathlineto{\pgfqpoint{14.061667in}{3.275898in}}%
\pgfpathlineto{\pgfqpoint{14.061902in}{3.275230in}}%
\pgfpathlineto{\pgfqpoint{14.062137in}{3.273314in}}%
\pgfpathlineto{\pgfqpoint{14.062606in}{3.278269in}}%
\pgfpathlineto{\pgfqpoint{14.063074in}{3.277116in}}%
\pgfpathlineto{\pgfqpoint{14.063308in}{3.278247in}}%
\pgfpathlineto{\pgfqpoint{14.063542in}{3.279005in}}%
\pgfpathlineto{\pgfqpoint{14.063776in}{3.276914in}}%
\pgfpathlineto{\pgfqpoint{14.067963in}{3.260673in}}%
\pgfpathlineto{\pgfqpoint{14.070731in}{3.254623in}}%
\pgfpathlineto{\pgfqpoint{14.070961in}{3.255463in}}%
\pgfpathlineto{\pgfqpoint{14.071880in}{3.258974in}}%
\pgfpathlineto{\pgfqpoint{14.072109in}{3.257437in}}%
\pgfpathlineto{\pgfqpoint{14.074395in}{3.247600in}}%
\pgfpathlineto{\pgfqpoint{14.076442in}{3.253323in}}%
\pgfpathlineto{\pgfqpoint{14.076896in}{3.251130in}}%
\pgfpathlineto{\pgfqpoint{14.077349in}{3.252400in}}%
\pgfpathlineto{\pgfqpoint{14.078705in}{3.257555in}}%
\pgfpathlineto{\pgfqpoint{14.081181in}{3.238969in}}%
\pgfpathlineto{\pgfqpoint{14.081853in}{3.239608in}}%
\pgfpathlineto{\pgfqpoint{14.082972in}{3.240630in}}%
\pgfpathlineto{\pgfqpoint{14.084310in}{3.245537in}}%
\pgfpathlineto{\pgfqpoint{14.085423in}{3.242246in}}%
\pgfpathlineto{\pgfqpoint{14.086975in}{3.229546in}}%
\pgfpathlineto{\pgfqpoint{14.087417in}{3.233549in}}%
\pgfpathlineto{\pgfqpoint{14.089403in}{3.240859in}}%
\pgfpathlineto{\pgfqpoint{14.089623in}{3.240484in}}%
\pgfpathlineto{\pgfqpoint{14.090502in}{3.234184in}}%
\pgfpathlineto{\pgfqpoint{14.091160in}{3.235551in}}%
\pgfpathlineto{\pgfqpoint{14.092255in}{3.240512in}}%
\pgfpathlineto{\pgfqpoint{14.092473in}{3.239708in}}%
\pgfpathlineto{\pgfqpoint{14.093128in}{3.234230in}}%
\pgfpathlineto{\pgfqpoint{14.093564in}{3.238528in}}%
\pgfpathlineto{\pgfqpoint{14.094435in}{3.245299in}}%
\pgfpathlineto{\pgfqpoint{14.095087in}{3.243371in}}%
\pgfpathlineto{\pgfqpoint{14.095738in}{3.242742in}}%
\pgfpathlineto{\pgfqpoint{14.095955in}{3.243436in}}%
\pgfpathlineto{\pgfqpoint{14.096172in}{3.247591in}}%
\pgfpathlineto{\pgfqpoint{14.096605in}{3.242615in}}%
\pgfpathlineto{\pgfqpoint{14.096821in}{3.242930in}}%
\pgfpathlineto{\pgfqpoint{14.099623in}{3.233662in}}%
\pgfpathlineto{\pgfqpoint{14.099838in}{3.233530in}}%
\pgfpathlineto{\pgfqpoint{14.100696in}{3.228255in}}%
\pgfpathlineto{\pgfqpoint{14.101125in}{3.228537in}}%
\pgfpathlineto{\pgfqpoint{14.102408in}{3.239616in}}%
\pgfpathlineto{\pgfqpoint{14.102621in}{3.239598in}}%
\pgfpathlineto{\pgfqpoint{14.102834in}{3.237569in}}%
\pgfpathlineto{\pgfqpoint{14.103474in}{3.240732in}}%
\pgfpathlineto{\pgfqpoint{14.104324in}{3.238466in}}%
\pgfpathlineto{\pgfqpoint{14.106233in}{3.228458in}}%
\pgfpathlineto{\pgfqpoint{14.107500in}{3.223036in}}%
\pgfpathlineto{\pgfqpoint{14.107922in}{3.225659in}}%
\pgfpathlineto{\pgfqpoint{14.108343in}{3.226664in}}%
\pgfpathlineto{\pgfqpoint{14.110024in}{3.220220in}}%
\pgfpathlineto{\pgfqpoint{14.110233in}{3.219600in}}%
\pgfpathlineto{\pgfqpoint{14.111489in}{3.226634in}}%
\pgfpathlineto{\pgfqpoint{14.111698in}{3.225866in}}%
\pgfpathlineto{\pgfqpoint{14.113574in}{3.218181in}}%
\pgfpathlineto{\pgfqpoint{14.113781in}{3.219339in}}%
\pgfpathlineto{\pgfqpoint{14.114404in}{3.224462in}}%
\pgfpathlineto{\pgfqpoint{14.115027in}{3.223570in}}%
\pgfpathlineto{\pgfqpoint{14.116061in}{3.218084in}}%
\pgfpathlineto{\pgfqpoint{14.116681in}{3.218505in}}%
\pgfpathlineto{\pgfqpoint{14.117300in}{3.217353in}}%
\pgfpathlineto{\pgfqpoint{14.117712in}{3.219348in}}%
\pgfpathlineto{\pgfqpoint{14.119356in}{3.216881in}}%
\pgfpathlineto{\pgfqpoint{14.119561in}{3.217185in}}%
\pgfpathlineto{\pgfqpoint{14.119971in}{3.214159in}}%
\pgfpathlineto{\pgfqpoint{14.120381in}{3.217754in}}%
\pgfpathlineto{\pgfqpoint{14.120585in}{3.219522in}}%
\pgfpathlineto{\pgfqpoint{14.120790in}{3.216555in}}%
\pgfpathlineto{\pgfqpoint{14.121403in}{3.218328in}}%
\pgfpathlineto{\pgfqpoint{14.121607in}{3.217979in}}%
\pgfpathlineto{\pgfqpoint{14.121811in}{3.219172in}}%
\pgfpathlineto{\pgfqpoint{14.122015in}{3.219031in}}%
\pgfpathlineto{\pgfqpoint{14.122422in}{3.219545in}}%
\pgfpathlineto{\pgfqpoint{14.122829in}{3.218521in}}%
\pgfpathlineto{\pgfqpoint{14.123236in}{3.218106in}}%
\pgfpathlineto{\pgfqpoint{14.124048in}{3.227521in}}%
\pgfpathlineto{\pgfqpoint{14.125061in}{3.225140in}}%
\pgfpathlineto{\pgfqpoint{14.126274in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{14.126678in}{3.223005in}}%
\pgfpathlineto{\pgfqpoint{14.127282in}{3.222347in}}%
\pgfpathlineto{\pgfqpoint{14.128890in}{3.216432in}}%
\pgfpathlineto{\pgfqpoint{14.130491in}{3.212829in}}%
\pgfpathlineto{\pgfqpoint{14.130891in}{3.209474in}}%
\pgfpathlineto{\pgfqpoint{14.131489in}{3.209577in}}%
\pgfpathlineto{\pgfqpoint{14.131689in}{3.211707in}}%
\pgfpathlineto{\pgfqpoint{14.132286in}{3.209301in}}%
\pgfpathlineto{\pgfqpoint{14.132485in}{3.210937in}}%
\pgfpathlineto{\pgfqpoint{14.134667in}{3.206736in}}%
\pgfpathlineto{\pgfqpoint{14.135853in}{3.203136in}}%
\pgfpathlineto{\pgfqpoint{14.137232in}{3.196176in}}%
\pgfpathlineto{\pgfqpoint{14.137625in}{3.199343in}}%
\pgfpathlineto{\pgfqpoint{14.137822in}{3.198434in}}%
\pgfpathlineto{\pgfqpoint{14.138018in}{3.194222in}}%
\pgfpathlineto{\pgfqpoint{14.138802in}{3.197653in}}%
\pgfpathlineto{\pgfqpoint{14.138998in}{3.197303in}}%
\pgfpathlineto{\pgfqpoint{14.140172in}{3.214689in}}%
\pgfpathlineto{\pgfqpoint{14.140367in}{3.214532in}}%
\pgfpathlineto{\pgfqpoint{14.141732in}{3.210571in}}%
\pgfpathlineto{\pgfqpoint{14.142315in}{3.213195in}}%
\pgfpathlineto{\pgfqpoint{14.142704in}{3.213481in}}%
\pgfpathlineto{\pgfqpoint{14.142898in}{3.212267in}}%
\pgfpathlineto{\pgfqpoint{14.143092in}{3.212860in}}%
\pgfpathlineto{\pgfqpoint{14.143286in}{3.216064in}}%
\pgfpathlineto{\pgfqpoint{14.143674in}{3.212441in}}%
\pgfpathlineto{\pgfqpoint{14.144254in}{3.213935in}}%
\pgfpathlineto{\pgfqpoint{14.144834in}{3.216520in}}%
\pgfpathlineto{\pgfqpoint{14.145028in}{3.214365in}}%
\pgfpathlineto{\pgfqpoint{14.145799in}{3.204076in}}%
\pgfpathlineto{\pgfqpoint{14.146377in}{3.206276in}}%
\pgfpathlineto{\pgfqpoint{14.146954in}{3.208743in}}%
\pgfpathlineto{\pgfqpoint{14.147147in}{3.206789in}}%
\pgfpathlineto{\pgfqpoint{14.147531in}{3.205023in}}%
\pgfpathlineto{\pgfqpoint{14.148106in}{3.205974in}}%
\pgfpathlineto{\pgfqpoint{14.148681in}{3.206761in}}%
\pgfpathlineto{\pgfqpoint{14.149064in}{3.205488in}}%
\pgfpathlineto{\pgfqpoint{14.151353in}{3.198632in}}%
\pgfpathlineto{\pgfqpoint{14.151734in}{3.197794in}}%
\pgfpathlineto{\pgfqpoint{14.152683in}{3.195151in}}%
\pgfpathlineto{\pgfqpoint{14.152873in}{3.196951in}}%
\pgfpathlineto{\pgfqpoint{14.153819in}{3.200363in}}%
\pgfpathlineto{\pgfqpoint{14.154009in}{3.199696in}}%
\pgfpathlineto{\pgfqpoint{14.154198in}{3.200097in}}%
\pgfpathlineto{\pgfqpoint{14.154764in}{3.198720in}}%
\pgfpathlineto{\pgfqpoint{14.155142in}{3.198796in}}%
\pgfpathlineto{\pgfqpoint{14.157023in}{3.187672in}}%
\pgfpathlineto{\pgfqpoint{14.159830in}{3.174735in}}%
\pgfpathlineto{\pgfqpoint{14.160203in}{3.175632in}}%
\pgfpathlineto{\pgfqpoint{14.160576in}{3.174287in}}%
\pgfpathlineto{\pgfqpoint{14.160762in}{3.174309in}}%
\pgfpathlineto{\pgfqpoint{14.161877in}{3.173314in}}%
\pgfpathlineto{\pgfqpoint{14.163359in}{3.166023in}}%
\pgfpathlineto{\pgfqpoint{14.164283in}{3.162383in}}%
\pgfpathlineto{\pgfqpoint{14.164468in}{3.163230in}}%
\pgfpathlineto{\pgfqpoint{14.165573in}{3.179584in}}%
\pgfpathlineto{\pgfqpoint{14.166309in}{3.172801in}}%
\pgfpathlineto{\pgfqpoint{14.167776in}{3.161258in}}%
\pgfpathlineto{\pgfqpoint{14.168324in}{3.158019in}}%
\pgfpathlineto{\pgfqpoint{14.168873in}{3.160837in}}%
\pgfpathlineto{\pgfqpoint{14.169420in}{3.157872in}}%
\pgfpathlineto{\pgfqpoint{14.169785in}{3.159496in}}%
\pgfpathlineto{\pgfqpoint{14.171603in}{3.176006in}}%
\pgfpathlineto{\pgfqpoint{14.171965in}{3.172581in}}%
\pgfpathlineto{\pgfqpoint{14.172509in}{3.170950in}}%
\pgfpathlineto{\pgfqpoint{14.173413in}{3.176048in}}%
\pgfpathlineto{\pgfqpoint{14.173594in}{3.173813in}}%
\pgfpathlineto{\pgfqpoint{14.174135in}{3.168726in}}%
\pgfpathlineto{\pgfqpoint{14.174676in}{3.170075in}}%
\pgfpathlineto{\pgfqpoint{14.175396in}{3.179079in}}%
\pgfpathlineto{\pgfqpoint{14.176294in}{3.179010in}}%
\pgfpathlineto{\pgfqpoint{14.176473in}{3.179580in}}%
\pgfpathlineto{\pgfqpoint{14.176652in}{3.178171in}}%
\pgfpathlineto{\pgfqpoint{14.178441in}{3.166143in}}%
\pgfpathlineto{\pgfqpoint{14.179689in}{3.172078in}}%
\pgfpathlineto{\pgfqpoint{14.178977in}{3.165617in}}%
\pgfpathlineto{\pgfqpoint{14.180045in}{3.169761in}}%
\pgfpathlineto{\pgfqpoint{14.180223in}{3.169372in}}%
\pgfpathlineto{\pgfqpoint{14.180401in}{3.169689in}}%
\pgfpathlineto{\pgfqpoint{14.180934in}{3.174221in}}%
\pgfpathlineto{\pgfqpoint{14.181466in}{3.170790in}}%
\pgfpathlineto{\pgfqpoint{14.181820in}{3.172752in}}%
\pgfpathlineto{\pgfqpoint{14.181997in}{3.170164in}}%
\pgfpathlineto{\pgfqpoint{14.182351in}{3.170257in}}%
\pgfpathlineto{\pgfqpoint{14.183411in}{3.163662in}}%
\pgfpathlineto{\pgfqpoint{14.183764in}{3.165452in}}%
\pgfpathlineto{\pgfqpoint{14.184116in}{3.166873in}}%
\pgfpathlineto{\pgfqpoint{14.184469in}{3.164927in}}%
\pgfpathlineto{\pgfqpoint{14.184645in}{3.164646in}}%
\pgfpathlineto{\pgfqpoint{14.184996in}{3.166018in}}%
\pgfpathlineto{\pgfqpoint{14.185699in}{3.168021in}}%
\pgfpathlineto{\pgfqpoint{14.185874in}{3.166162in}}%
\pgfpathlineto{\pgfqpoint{14.186576in}{3.160326in}}%
\pgfpathlineto{\pgfqpoint{14.186926in}{3.166449in}}%
\pgfpathlineto{\pgfqpoint{14.188498in}{3.187935in}}%
\pgfpathlineto{\pgfqpoint{14.189021in}{3.187876in}}%
\pgfpathlineto{\pgfqpoint{14.189369in}{3.188391in}}%
\pgfpathlineto{\pgfqpoint{14.189890in}{3.187024in}}%
\pgfpathlineto{\pgfqpoint{14.190064in}{3.188096in}}%
\pgfpathlineto{\pgfqpoint{14.194385in}{3.174735in}}%
\pgfpathlineto{\pgfqpoint{14.196444in}{3.161440in}}%
\pgfpathlineto{\pgfqpoint{14.196615in}{3.162655in}}%
\pgfpathlineto{\pgfqpoint{14.196786in}{3.162788in}}%
\pgfpathlineto{\pgfqpoint{14.196957in}{3.162139in}}%
\pgfpathlineto{\pgfqpoint{14.197128in}{3.162149in}}%
\pgfpathlineto{\pgfqpoint{14.198663in}{3.158260in}}%
\pgfpathlineto{\pgfqpoint{14.198833in}{3.158772in}}%
\pgfpathlineto{\pgfqpoint{14.199853in}{3.160948in}}%
\pgfpathlineto{\pgfqpoint{14.200022in}{3.160384in}}%
\pgfpathlineto{\pgfqpoint{14.200701in}{3.160958in}}%
\pgfpathlineto{\pgfqpoint{14.200870in}{3.162434in}}%
\pgfpathlineto{\pgfqpoint{14.201378in}{3.158157in}}%
\pgfpathlineto{\pgfqpoint{14.202560in}{3.152521in}}%
\pgfpathlineto{\pgfqpoint{14.201716in}{3.158854in}}%
\pgfpathlineto{\pgfqpoint{14.202729in}{3.155094in}}%
\pgfpathlineto{\pgfqpoint{14.203235in}{3.158760in}}%
\pgfpathlineto{\pgfqpoint{14.204580in}{3.166674in}}%
\pgfpathlineto{\pgfqpoint{14.206423in}{3.146728in}}%
\pgfpathlineto{\pgfqpoint{14.206924in}{3.148864in}}%
\pgfpathlineto{\pgfqpoint{14.208590in}{3.162853in}}%
\pgfpathlineto{\pgfqpoint{14.208923in}{3.162465in}}%
\pgfpathlineto{\pgfqpoint{14.209753in}{3.158882in}}%
\pgfpathlineto{\pgfqpoint{14.211078in}{3.136117in}}%
\pgfpathlineto{\pgfqpoint{14.211574in}{3.142497in}}%
\pgfpathlineto{\pgfqpoint{14.211739in}{3.142133in}}%
\pgfpathlineto{\pgfqpoint{14.212069in}{3.143167in}}%
\pgfpathlineto{\pgfqpoint{14.213057in}{3.160222in}}%
\pgfpathlineto{\pgfqpoint{14.213879in}{3.153484in}}%
\pgfpathlineto{\pgfqpoint{14.214044in}{3.152462in}}%
\pgfpathlineto{\pgfqpoint{14.214208in}{3.156668in}}%
\pgfpathlineto{\pgfqpoint{14.214372in}{3.159842in}}%
\pgfpathlineto{\pgfqpoint{14.214700in}{3.149846in}}%
\pgfpathlineto{\pgfqpoint{14.216500in}{3.133304in}}%
\pgfpathlineto{\pgfqpoint{14.218129in}{3.130064in}}%
\pgfpathlineto{\pgfqpoint{14.218454in}{3.147836in}}%
\pgfpathlineto{\pgfqpoint{14.219590in}{3.142470in}}%
\pgfpathlineto{\pgfqpoint{14.220723in}{3.141695in}}%
\pgfpathlineto{\pgfqpoint{14.223302in}{3.132443in}}%
\pgfpathlineto{\pgfqpoint{14.224905in}{3.121636in}}%
\pgfpathlineto{\pgfqpoint{14.225225in}{3.121664in}}%
\pgfpathlineto{\pgfqpoint{14.226662in}{3.107088in}}%
\pgfpathlineto{\pgfqpoint{14.226981in}{3.110484in}}%
\pgfpathlineto{\pgfqpoint{14.227776in}{3.119986in}}%
\pgfpathlineto{\pgfqpoint{14.228253in}{3.113818in}}%
\pgfpathlineto{\pgfqpoint{14.228888in}{3.103400in}}%
\pgfpathlineto{\pgfqpoint{14.229522in}{3.107699in}}%
\pgfpathlineto{\pgfqpoint{14.229680in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{14.231575in}{3.098378in}}%
\pgfpathlineto{\pgfqpoint{14.232362in}{3.095432in}}%
\pgfpathlineto{\pgfqpoint{14.232991in}{3.090899in}}%
\pgfpathlineto{\pgfqpoint{14.233462in}{3.092902in}}%
\pgfpathlineto{\pgfqpoint{14.233775in}{3.096682in}}%
\pgfpathlineto{\pgfqpoint{14.233932in}{3.099588in}}%
\pgfpathlineto{\pgfqpoint{14.234245in}{3.094670in}}%
\pgfpathlineto{\pgfqpoint{14.234715in}{3.094875in}}%
\pgfpathlineto{\pgfqpoint{14.236120in}{3.085772in}}%
\pgfpathlineto{\pgfqpoint{14.236588in}{3.084773in}}%
\pgfpathlineto{\pgfqpoint{14.237366in}{3.081512in}}%
\pgfpathlineto{\pgfqpoint{14.240154in}{3.065535in}}%
\pgfpathlineto{\pgfqpoint{14.240309in}{3.066167in}}%
\pgfpathlineto{\pgfqpoint{14.240772in}{3.065442in}}%
\pgfpathlineto{\pgfqpoint{14.241234in}{3.069085in}}%
\pgfpathlineto{\pgfqpoint{14.241388in}{3.075903in}}%
\pgfpathlineto{\pgfqpoint{14.242003in}{3.054224in}}%
\pgfpathlineto{\pgfqpoint{14.243232in}{3.043991in}}%
\pgfpathlineto{\pgfqpoint{14.243538in}{3.043106in}}%
\pgfpathlineto{\pgfqpoint{14.243691in}{3.044067in}}%
\pgfpathlineto{\pgfqpoint{14.245373in}{3.059997in}}%
\pgfpathlineto{\pgfqpoint{14.245982in}{3.058868in}}%
\pgfpathlineto{\pgfqpoint{14.246439in}{3.060075in}}%
\pgfpathlineto{\pgfqpoint{14.246591in}{3.057108in}}%
\pgfpathlineto{\pgfqpoint{14.248412in}{3.031013in}}%
\pgfpathlineto{\pgfqpoint{14.252632in}{2.990499in}}%
\pgfpathlineto{\pgfqpoint{14.252782in}{2.991260in}}%
\pgfpathlineto{\pgfqpoint{14.253232in}{2.990182in}}%
\pgfpathlineto{\pgfqpoint{14.253681in}{2.991637in}}%
\pgfpathlineto{\pgfqpoint{14.253980in}{2.992547in}}%
\pgfpathlineto{\pgfqpoint{14.254129in}{2.991462in}}%
\pgfpathlineto{\pgfqpoint{14.256662in}{2.970753in}}%
\pgfpathlineto{\pgfqpoint{14.256811in}{2.970807in}}%
\pgfpathlineto{\pgfqpoint{14.256959in}{2.970078in}}%
\pgfpathlineto{\pgfqpoint{14.260507in}{2.924796in}}%
\pgfpathlineto{\pgfqpoint{14.260654in}{2.924796in}}%
\pgfpathlineto{\pgfqpoint{14.262123in}{2.904123in}}%
\pgfpathlineto{\pgfqpoint{14.264900in}{2.878000in}}%
\pgfpathlineto{\pgfqpoint{14.265919in}{2.881132in}}%
\pgfpathlineto{\pgfqpoint{14.266210in}{2.879337in}}%
\pgfpathlineto{\pgfqpoint{14.270113in}{2.782250in}}%
\pgfpathlineto{\pgfqpoint{14.271980in}{2.751387in}}%
\pgfpathlineto{\pgfqpoint{14.273411in}{2.726627in}}%
\pgfpathlineto{\pgfqpoint{14.276258in}{2.678049in}}%
\pgfpathlineto{\pgfqpoint{14.276966in}{2.665593in}}%
\pgfpathlineto{\pgfqpoint{14.278239in}{2.650481in}}%
\pgfpathlineto{\pgfqpoint{14.278380in}{2.650489in}}%
\pgfpathlineto{\pgfqpoint{14.278944in}{2.650535in}}%
\pgfpathlineto{\pgfqpoint{14.281194in}{2.620872in}}%
\pgfpathlineto{\pgfqpoint{14.281474in}{2.620882in}}%
\pgfpathlineto{\pgfqpoint{14.282594in}{2.602323in}}%
\pgfpathlineto{\pgfqpoint{14.283013in}{2.602339in}}%
\pgfpathlineto{\pgfqpoint{14.284824in}{2.590996in}}%
\pgfpathlineto{\pgfqpoint{14.285241in}{2.591015in}}%
\pgfpathlineto{\pgfqpoint{14.287872in}{2.548637in}}%
\pgfpathlineto{\pgfqpoint{14.291035in}{2.494783in}}%
\pgfpathlineto{\pgfqpoint{14.291720in}{2.494803in}}%
\pgfpathlineto{\pgfqpoint{14.292130in}{2.487335in}}%
\pgfpathlineto{\pgfqpoint{14.292266in}{2.494746in}}%
\pgfpathlineto{\pgfqpoint{14.292813in}{2.548273in}}%
\pgfpathlineto{\pgfqpoint{14.293494in}{2.518295in}}%
\pgfpathlineto{\pgfqpoint{14.294311in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{14.295397in}{2.468552in}}%
\pgfpathlineto{\pgfqpoint{14.297696in}{2.468600in}}%
\pgfpathlineto{\pgfqpoint{14.299178in}{2.474114in}}%
\pgfpathlineto{\pgfqpoint{14.301590in}{2.440724in}}%
\pgfpathlineto{\pgfqpoint{14.304653in}{2.440755in}}%
\pgfpathlineto{\pgfqpoint{14.305846in}{2.524359in}}%
\pgfpathlineto{\pgfqpoint{14.306507in}{2.503695in}}%
\pgfpathlineto{\pgfqpoint{14.308397in}{2.437933in}}%
\pgfpathlineto{\pgfqpoint{14.309273in}{2.437933in}}%
\pgfpathlineto{\pgfqpoint{14.310976in}{2.419371in}}%
\pgfpathlineto{\pgfqpoint{14.311237in}{2.419371in}}%
\pgfpathlineto{\pgfqpoint{14.316991in}{2.220460in}}%
\pgfpathlineto{\pgfqpoint{14.321181in}{2.220460in}}%
\pgfpathlineto{\pgfqpoint{14.321181in}{2.220460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.165081in}{4.427107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.337581in}{4.433433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.698053in}{4.456092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.049753in}{4.446454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.417756in}{4.467510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.793928in}{4.415308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.176289in}{4.052071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.558516in}{3.706118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.942008in}{3.340720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.321181in}{2.220460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.656902in}{4.425402in}}%
\pgfpathlineto{\pgfqpoint{12.951793in}{4.369162in}}%
\pgfpathlineto{\pgfqpoint{13.124293in}{4.332303in}}%
\pgfpathlineto{\pgfqpoint{13.246684in}{4.306574in}}%
\pgfpathlineto{\pgfqpoint{13.341617in}{4.300731in}}%
\pgfpathlineto{\pgfqpoint{13.419184in}{4.286124in}}%
\pgfpathlineto{\pgfqpoint{13.484765in}{4.262877in}}%
\pgfpathlineto{\pgfqpoint{13.541575in}{4.246126in}}%
\pgfpathlineto{\pgfqpoint{13.591684in}{4.230438in}}%
\pgfpathlineto{\pgfqpoint{13.636508in}{4.218738in}}%
\pgfpathlineto{\pgfqpoint{13.677057in}{4.207636in}}%
\pgfpathlineto{\pgfqpoint{13.714075in}{4.191079in}}%
\pgfpathlineto{\pgfqpoint{13.748128in}{4.169419in}}%
\pgfpathlineto{\pgfqpoint{13.779656in}{4.147520in}}%
\pgfpathlineto{\pgfqpoint{13.809008in}{4.132618in}}%
\pgfpathlineto{\pgfqpoint{13.836466in}{4.124956in}}%
\pgfpathlineto{\pgfqpoint{13.862258in}{4.117973in}}%
\pgfpathlineto{\pgfqpoint{13.886575in}{4.119137in}}%
\pgfpathlineto{\pgfqpoint{13.909577in}{4.114543in}}%
\pgfpathlineto{\pgfqpoint{13.931399in}{4.109301in}}%
\pgfpathlineto{\pgfqpoint{13.952156in}{4.111349in}}%
\pgfpathlineto{\pgfqpoint{13.971948in}{4.108874in}}%
\pgfpathlineto{\pgfqpoint{13.990859in}{4.102977in}}%
\pgfpathlineto{\pgfqpoint{14.008966in}{4.093574in}}%
\pgfpathlineto{\pgfqpoint{14.026333in}{4.084821in}}%
\pgfpathlineto{\pgfqpoint{14.043019in}{4.077854in}}%
\pgfpathlineto{\pgfqpoint{14.059075in}{4.070672in}}%
\pgfpathlineto{\pgfqpoint{14.074547in}{4.061326in}}%
\pgfpathlineto{\pgfqpoint{14.089476in}{4.050106in}}%
\pgfpathlineto{\pgfqpoint{14.103899in}{4.038522in}}%
\pgfpathlineto{\pgfqpoint{14.117849in}{4.025776in}}%
\pgfpathlineto{\pgfqpoint{14.131356in}{4.020190in}}%
\pgfpathlineto{\pgfqpoint{14.144448in}{4.012789in}}%
\pgfpathlineto{\pgfqpoint{14.157148in}{4.005850in}}%
\pgfpathlineto{\pgfqpoint{14.169481in}{3.998817in}}%
\pgfpathlineto{\pgfqpoint{14.181466in}{3.991253in}}%
\pgfpathlineto{\pgfqpoint{14.193122in}{3.987420in}}%
\pgfpathlineto{\pgfqpoint{14.204468in}{3.984035in}}%
\pgfpathlineto{\pgfqpoint{14.215519in}{3.979595in}}%
\pgfpathlineto{\pgfqpoint{14.226290in}{3.972326in}}%
\pgfpathlineto{\pgfqpoint{14.236795in}{3.965135in}}%
\pgfpathlineto{\pgfqpoint{14.247047in}{3.960272in}}%
\pgfpathlineto{\pgfqpoint{14.257058in}{3.948816in}}%
\pgfpathlineto{\pgfqpoint{14.266839in}{3.937962in}}%
\pgfpathlineto{\pgfqpoint{14.276399in}{3.926314in}}%
\pgfpathlineto{\pgfqpoint{14.285750in}{3.915344in}}%
\pgfpathlineto{\pgfqpoint{14.294900in}{3.908379in}}%
\pgfpathlineto{\pgfqpoint{14.303856in}{3.906286in}}%
\pgfpathlineto{\pgfqpoint{14.312629in}{3.903646in}}%
\pgfpathlineto{\pgfqpoint{14.321224in}{3.900208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.815686,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.951793in}{4.369162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.124293in}{4.332303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.124293in}{4.332303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.341617in}{4.300731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.484765in}{4.262877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.636508in}{4.218738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.779656in}{4.147520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.971948in}{4.108874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.144448in}{4.012789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.321224in}{3.900208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.955926in}{4.434873in}}%
\pgfpathlineto{\pgfqpoint{12.646131in}{4.383014in}}%
\pgfpathlineto{\pgfqpoint{13.054316in}{4.347796in}}%
\pgfpathlineto{\pgfqpoint{13.341830in}{4.317783in}}%
\pgfpathlineto{\pgfqpoint{13.558261in}{4.307701in}}%
\pgfpathlineto{\pgfqpoint{13.746653in}{4.289395in}}%
\pgfpathlineto{\pgfqpoint{13.914751in}{4.256383in}}%
\pgfpathlineto{\pgfqpoint{14.051644in}{4.242505in}}%
\pgfpathlineto{\pgfqpoint{14.169936in}{4.226476in}}%
\pgfpathlineto{\pgfqpoint{14.274243in}{4.209998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.646131in}{4.383014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.646131in}{4.383014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.054316in}{4.347796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.054316in}{4.347796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.341830in}{4.317783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.341830in}{4.317783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.558261in}{4.307701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.914751in}{4.256383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.051644in}{4.242505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.274243in}{4.209998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.955926in}{4.434873in}}%
\pgfpathlineto{\pgfqpoint{12.609708in}{4.382923in}}%
\pgfpathlineto{\pgfqpoint{13.129578in}{4.347721in}}%
\pgfpathlineto{\pgfqpoint{13.448631in}{4.317866in}}%
\pgfpathlineto{\pgfqpoint{13.661799in}{4.309118in}}%
\pgfpathlineto{\pgfqpoint{13.830036in}{4.287922in}}%
\pgfpathlineto{\pgfqpoint{14.034048in}{4.255557in}}%
\pgfpathlineto{\pgfqpoint{14.161505in}{4.242195in}}%
\pgfpathlineto{\pgfqpoint{14.250979in}{4.226449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.609708in}{4.382923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.609708in}{4.382923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.129578in}{4.347721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.129578in}{4.347721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.448631in}{4.317866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.448631in}{4.317866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.661799in}{4.309118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.830036in}{4.287922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.034048in}{4.255557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.250979in}{4.226449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.321224in}{4.422333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.321224in}{4.422333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.321224in}{4.422333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.697638in}{2.107946in}}{\pgfqpoint{3.796137in}{2.475292in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.321224in}{4.422333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{10.697638in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.493775in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{14.493775in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{14.493775in}{2.107946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697638in}{4.583238in}}%
\pgfpathlineto{\pgfqpoint{14.493775in}{4.583238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.595707in,y=4.666572in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Two-player Liar's Dice}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

